Shape optimisation for adaptive $r$-refinement: the one-dimensional case with residual based error estimators

We consider $r$-refinement for the finite element discretisation of a Poisson problem. The goal of $r$-refinement is to reposition the nodes of a computational mesh in order to better approximate the finite element error. Since the mesh is being moved, it naturally becomes linked to shape optimisation methods. We propose a standard optimisation algorithm for this $r$-refinement procedure and show that if one seeks to minimise the actual error - which one cannot generally calculate - one has an algorithm which will terminate. The most novel aspect of this work is to apply shape optimisation techniques to the a standard residual error estimator, which is a functional that is differentiable with respect to the mesh, when considered for the Poisson equation in one dimension. To illustrate the approach, a number of numerical experiments are presented, which verify the efficacy of the method.

==> tikz/r_ref/twoD/ref_5/rRefinementfinal_mesh.tikz <==
\addplot[] table{
    0.0000    0.0000
    0.0161    0.0161

    0.0000    0.0000
    0.0000    0.0312

    0.0000    0.0000
    0.0312    0.0000

    0.0161    0.0161
    0.0000    0.0312

    0.0161    0.0161
    0.0312    0.0000

    0.0161    0.0161
    0.0333    0.0333

    0.0000    0.0312
    0.0171    0.0484

    0.0000    0.0312
    0.0000    0.0625

    0.0000    0.0312
    0.0333    0.0333

    0.0171    0.0484
    0.0000    0.0625

    0.0171    0.0484
    0.0333    0.0333

    0.0171    0.0484
    0.0354    0.0664

    0.0000    0.0625
    0.0182    0.0805

    0.0000    0.0625
    0.0000    0.0938

    0.0000    0.0625
    0.0354    0.0664

    0.0182    0.0805
    0.0000    0.0938

    0.0182    0.0805
    0.0354    0.0664

    0.0182    0.0805
    0.0376    0.0990

    0.0000    0.0938
    0.0193    0.1124

    0.0000    0.0938
    0.0000    0.1250

    0.0000    0.0938
    0.0376    0.0990

    0.0193    0.1124
    0.0000    0.1250

    0.0193    0.1124
    0.0376    0.0990

    0.0193    0.1124
    0.0398    0.1309

    0.0000    0.1250
    0.0204    0.1440

    0.0000    0.1250
    0.0000    0.1562

    0.0000    0.1250
    0.0398    0.1309

    0.0204    0.1440
    0.0000    0.1562

    0.0204    0.1440
    0.0398    0.1309

    0.0204    0.1440
    0.0418    0.1619

    0.0000    0.1562
    0.0212    0.1752

    0.0000    0.1562
    0.0000    0.1875

    0.0000    0.1562
    0.0418    0.1619

    0.0212    0.1752
    0.0000    0.1875

    0.0212    0.1752
    0.0418    0.1619

    0.0212    0.1752
    0.0434    0.1929

    0.0000    0.1875
    0.0218    0.2065

    0.0000    0.1875
    0.0000    0.2188

    0.0000    0.1875
    0.0434    0.1929

    0.0218    0.2065
    0.0000    0.2188

    0.0218    0.2065
    0.0434    0.1929

    0.0218    0.2065
    0.0445    0.2252

    0.0000    0.2188
    0.0223    0.2382

    0.0000    0.2188
    0.0000    0.2500

    0.0000    0.2188
    0.0445    0.2252

    0.0223    0.2382
    0.0000    0.2500

    0.0223    0.2382
    0.0445    0.2252

    0.0223    0.2382
    0.0455    0.2588

    0.0000    0.2500
    0.0228    0.2700

    0.0000    0.2500
    0.0000    0.2812

    0.0000    0.2500
    0.0455    0.2588

    0.0228    0.2700
    0.0000    0.2812

    0.0228    0.2700
    0.0455    0.2588

    0.0228    0.2700
    0.0459    0.2915

    0.0000    0.2812
    0.0228    0.3016

    0.0000    0.2812
    0.0000    0.3125

    0.0000    0.2812
    0.0459    0.2915

    0.0228    0.3016
    0.0000    0.3125

    0.0228    0.3016
    0.0459    0.2915

    0.0228    0.3016
    0.0453    0.3210

    0.0000    0.3125
    0.0232    0.3337

    0.0000    0.3125
    0.0000    0.3438

    0.0000    0.3125
    0.0453    0.3210

    0.0232    0.3337
    0.0000    0.3438

    0.0232    0.3337
    0.0453    0.3210

    0.0232    0.3337
    0.0527    0.3533

    0.0000    0.3438
    0.0270    0.3658

    0.0000    0.3438
    0.0000    0.3750

    0.0000    0.3438
    0.0527    0.3533

    0.0270    0.3658
    0.0000    0.3750

    0.0270    0.3658
    0.0527    0.3533

    0.0270    0.3658
    0.0617    0.3888

    0.0000    0.3750
    0.0308    0.3945

    0.0000    0.3750
    0.0000    0.4062

    0.0000    0.3750
    0.0617    0.3888

    0.0308    0.3945
    0.0000    0.4062

    0.0308    0.3945
    0.0617    0.3888

    0.0308    0.3945
    0.0553    0.4121

    0.0000    0.4062
    0.0272    0.4251

    0.0000    0.4062
    0.0000    0.4375

    0.0000    0.4062
    0.0553    0.4121

    0.0272    0.4251
    0.0000    0.4375

    0.0272    0.4251
    0.0553    0.4121

    0.0272    0.4251
    0.0508    0.4442

    0.0000    0.4375
    0.0242    0.4578

    0.0000    0.4375
    0.0000    0.4688

    0.0000    0.4375
    0.0508    0.4442

    0.0242    0.4578
    0.0000    0.4688

    0.0242    0.4578
    0.0508    0.4442

    0.0242    0.4578
    0.0482    0.4786

    0.0000    0.4688
    0.0249    0.4927

    0.0000    0.4688
    0.0000    0.5000

    0.0000    0.4688
    0.0482    0.4786

    0.0249    0.4927
    0.0000    0.5000

    0.0249    0.4927
    0.0482    0.4786

    0.0249    0.4927
    0.0647    0.5205

    0.0000    0.5000
    0.0332    0.5257

    0.0000    0.5000
    0.0000    0.5312

    0.0000    0.5000
    0.0647    0.5205

    0.0332    0.5257
    0.0000    0.5312

    0.0332    0.5257
    0.0647    0.5205

    0.0332    0.5257
    0.0727    0.5485

    0.0000    0.5312
    0.0412    0.5507

    0.0000    0.5312
    0.0000    0.5625

    0.0000    0.5312
    0.0727    0.5485

    0.0412    0.5507
    0.0000    0.5625

    0.0412    0.5507
    0.0727    0.5485

    0.0412    0.5507
    0.0709    0.5641

    0.0000    0.5625
    0.0384    0.5722

    0.0000    0.5625
    0.0000    0.5938

    0.0000    0.5625
    0.0709    0.5641

    0.0384    0.5722
    0.0000    0.5938

    0.0384    0.5722
    0.0709    0.5641

    0.0384    0.5722
    0.0681    0.5796

    0.0000    0.5938
    0.0334    0.5978

    0.0000    0.5938
    0.0000    0.6250

    0.0000    0.5938
    0.0681    0.5796

    0.0334    0.5978
    0.0000    0.6250

    0.0334    0.5978
    0.0681    0.5796

    0.0334    0.5978
    0.0604    0.6034

    0.0000    0.6250
    0.0282    0.6281

    0.0000    0.6250
    0.0000    0.6562

    0.0000    0.6250
    0.0604    0.6034

    0.0282    0.6281
    0.0000    0.6562

    0.0282    0.6281
    0.0604    0.6034

    0.0282    0.6281
    0.0508    0.6369

    0.0000    0.6562
    0.0240    0.6678

    0.0000    0.6562
    0.0000    0.6875

    0.0000    0.6562
    0.0508    0.6369

    0.0240    0.6678
    0.0000    0.6875

    0.0240    0.6678
    0.0508    0.6369

    0.0240    0.6678
    0.0411    0.6915

    0.0000    0.6875
    0.0197    0.7079

    0.0000    0.6875
    0.0000    0.7188

    0.0000    0.6875
    0.0411    0.6915

    0.0197    0.7079
    0.0000    0.7188

    0.0197    0.7079
    0.0411    0.6915

    0.0197    0.7079
    0.0390    0.7572

    0.0000    0.7188
    0.0197    0.7566

    0.0000    0.7188
    0.0000    0.7500

    0.0000    0.7188
    0.0390    0.7572

    0.0197    0.7566
    0.0000    0.7500

    0.0197    0.7566
    0.0390    0.7572

    0.0197    0.7566
    0.0525    0.7972

    0.0000    0.7500
    0.0271    0.7931

    0.0000    0.7500
    0.0000    0.7812

    0.0000    0.7500
    0.0525    0.7972

    0.0271    0.7931
    0.0000    0.7812

    0.0271    0.7931
    0.0525    0.7972

    0.0271    0.7931
    0.0704    0.8238

    0.0000    0.7812
    0.0368    0.8224

    0.0000    0.7812
    0.0000    0.8125

    0.0000    0.7812
    0.0704    0.8238

    0.0368    0.8224
    0.0000    0.8125

    0.0368    0.8224
    0.0704    0.8238

    0.0368    0.8224
    0.0784    0.8452

    0.0000    0.8125
    0.0368    0.8394

    0.0000    0.8125
    0.0000    0.8438

    0.0000    0.8125
    0.0784    0.8452

    0.0368    0.8394
    0.0000    0.8438

    0.0368    0.8394
    0.0784    0.8452

    0.0368    0.8394
    0.0601    0.8649

    0.0000    0.8438
    0.0284    0.8684

    0.0000    0.8438
    0.0000    0.8750

    0.0000    0.8438
    0.0601    0.8649

    0.0284    0.8684
    0.0000    0.8750

    0.0284    0.8684
    0.0601    0.8649

    0.0284    0.8684
    0.0487    0.8903

    0.0000    0.8750
    0.0232    0.8972

    0.0000    0.8750
    0.0000    0.9062

    0.0000    0.8750
    0.0487    0.8903

    0.0232    0.8972
    0.0000    0.9062

    0.0232    0.8972
    0.0487    0.8903

    0.0232    0.8972
    0.0416    0.9168

    0.0000    0.9062
    0.0201    0.9266

    0.0000    0.9062
    0.0000    0.9375

    0.0000    0.9062
    0.0416    0.9168

    0.0201    0.9266
    0.0000    0.9375

    0.0201    0.9266
    0.0416    0.9168

    0.0201    0.9266
    0.0369    0.9440

    0.0000    0.9375
    0.0181    0.9559

    0.0000    0.9375
    0.0000    0.9688

    0.0000    0.9375
    0.0369    0.9440

    0.0181    0.9559
    0.0000    0.9688

    0.0181    0.9559
    0.0369    0.9440

    0.0181    0.9559
    0.0340    0.9726

    0.0000    0.9688
    0.0165    0.9852

    0.0000    0.9688
    0.0000    1.0000

    0.0000    0.9688
    0.0340    0.9726

    0.0165    0.9852
    0.0000    1.0000

    0.0165    0.9852
    0.0340    0.9726

    0.0165    0.9852
    0.0312    1.0000

    0.0000    1.0000
    0.0312    1.0000

    0.0312    0.0000
    0.0484    0.0171

    0.0312    0.0000
    0.0333    0.0333

    0.0312    0.0000
    0.0625    0.0000

    0.0484    0.0171
    0.0333    0.0333

    0.0484    0.0171
    0.0625    0.0000

    0.0484    0.0171
    0.0663    0.0354

    0.0333    0.0333
    0.0512    0.0513

    0.0333    0.0333
    0.0354    0.0664

    0.0333    0.0333
    0.0663    0.0354

    0.0512    0.0513
    0.0354    0.0664

    0.0512    0.0513
    0.0663    0.0354

    0.0512    0.0513
    0.0699    0.0700

    0.0354    0.0664
    0.0541    0.0848

    0.0354    0.0664
    0.0376    0.0990

    0.0354    0.0664
    0.0699    0.0700

    0.0541    0.0848
    0.0376    0.0990

    0.0541    0.0848
    0.0699    0.0700

    0.0541    0.0848
    0.0734    0.1034

    0.0376    0.0990
    0.0570    0.1174

    0.0376    0.0990
    0.0398    0.1309

    0.0376    0.0990
    0.0734    0.1034

    0.0570    0.1174
    0.0398    0.1309

    0.0570    0.1174
    0.0734    0.1034

    0.0570    0.1174
    0.0770    0.1355

    0.0398    0.1309
    0.0599    0.1490

    0.0398    0.1309
    0.0418    0.1619

    0.0398    0.1309
    0.0770    0.1355

    0.0599    0.1490
    0.0418    0.1619

    0.0599    0.1490
    0.0770    0.1355

    0.0599    0.1490
    0.0807    0.1669

    0.0418    0.1619
    0.0624    0.1803

    0.0418    0.1619
    0.0434    0.1929

    0.0418    0.1619
    0.0807    0.1669

    0.0624    0.1803
    0.0434    0.1929

    0.0624    0.1803
    0.0807    0.1669

    0.0624    0.1803
    0.0839    0.1987

    0.0434    0.1929
    0.0645    0.2124

    0.0434    0.1929
    0.0445    0.2252

    0.0434    0.1929
    0.0839    0.1987

    0.0645    0.2124
    0.0445    0.2252

    0.0645    0.2124
    0.0839    0.1987

    0.0645    0.2124
    0.0867    0.2322

    0.0445    0.2252
    0.0662    0.2460

    0.0445    0.2252
    0.0455    0.2588

    0.0445    0.2252
    0.0867    0.2322

    0.0662    0.2460
    0.0455    0.2588

    0.0662    0.2460
    0.0867    0.2322

    0.0662    0.2460
    0.0891    0.2673

    0.0455    0.2588
    0.0675    0.2800

    0.0455    0.2588
    0.0459    0.2915

    0.0455    0.2588
    0.0891    0.2673

    0.0675    0.2800
    0.0459    0.2915

    0.0675    0.2800
    0.0891    0.2673

    0.0675    0.2800
    0.0904    0.3026

    0.0459    0.2915
    0.0672    0.3119

    0.0459    0.2915
    0.0453    0.3210

    0.0459    0.2915
    0.0904    0.3026

    0.0672    0.3119
    0.0453    0.3210

    0.0672    0.3119
    0.0904    0.3026

    0.0672    0.3119
    0.0867    0.3340

    0.0453    0.3210
    0.0691    0.3442

    0.0453    0.3210
    0.0527    0.3533

    0.0453    0.3210
    0.0867    0.3340

    0.0691    0.3442
    0.0527    0.3533

    0.0691    0.3442
    0.0867    0.3340

    0.0691    0.3442
    0.0905    0.3700

    0.0527    0.3533
    0.0767    0.3805

    0.0527    0.3533
    0.0617    0.3888

    0.0527    0.3533
    0.0905    0.3700

    0.0767    0.3805
    0.0617    0.3888

    0.0767    0.3805
    0.0905    0.3700

    0.0767    0.3805
    0.1019    0.4150

    0.0617    0.3888
    0.0787    0.4133

    0.0617    0.3888
    0.0553    0.4121

    0.0617    0.3888
    0.1019    0.4150

    0.0787    0.4133
    0.0553    0.4121

    0.0787    0.4133
    0.1019    0.4150

    0.0787    0.4133
    0.0921    0.4371

    0.0553    0.4121
    0.0696    0.4410

    0.0553    0.4121
    0.0508    0.4442

    0.0553    0.4121
    0.0921    0.4371

    0.0696    0.4410
    0.0508    0.4442

    0.0696    0.4410
    0.0921    0.4371

    0.0696    0.4410
    0.0813    0.4699

    0.0508    0.4442
    0.0641    0.4738

    0.0508    0.4442
    0.0482    0.4786

    0.0508    0.4442
    0.0813    0.4699

    0.0641    0.4738
    0.0482    0.4786

    0.0641    0.4738
    0.0813    0.4699

    0.0641    0.4738
    0.0803    0.5080

    0.0482    0.4786
    0.0723    0.5144

    0.0482    0.4786
    0.0647    0.5205

    0.0482    0.4786
    0.0803    0.5080

    0.0723    0.5144
    0.0647    0.5205

    0.0723    0.5144
    0.0803    0.5080

    0.0723    0.5144
    0.0928    0.5434

    0.0647    0.5205
    0.0834    0.5469

    0.0647    0.5205
    0.0727    0.5485

    0.0647    0.5205
    0.0928    0.5434

    0.0834    0.5469
    0.0727    0.5485

    0.0834    0.5469
    0.0928    0.5434

    0.0834    0.5469
    0.1147    0.5989

    0.0727    0.5485
    0.0918    0.5825

    0.0727    0.5485
    0.0709    0.5641

    0.0727    0.5485
    0.1147    0.5989

    0.0918    0.5825
    0.0709    0.5641

    0.0918    0.5825
    0.1147    0.5989

    0.0918    0.5825
    0.1033    0.6188

    0.0709    0.5641
    0.0838    0.6008

    0.0709    0.5641
    0.0681    0.5796

    0.0709    0.5641
    0.1033    0.6188

    0.0838    0.6008
    0.0681    0.5796

    0.0838    0.6008
    0.1033    0.6188

    0.0838    0.6008
    0.0912    0.6437

    0.0681    0.5796
    0.0754    0.6255

    0.0681    0.5796
    0.0604    0.6034

    0.0681    0.5796
    0.0912    0.6437

    0.0754    0.6255
    0.0604    0.6034

    0.0754    0.6255
    0.0912    0.6437

    0.0754    0.6255
    0.0811    0.6785

    0.0604    0.6034
    0.0666    0.6603

    0.0604    0.6034
    0.0508    0.6369

    0.0604    0.6034
    0.0811    0.6785

    0.0666    0.6603
    0.0508    0.6369

    0.0666    0.6603
    0.0811    0.6785

    0.0666    0.6603
    0.0788    0.7240

    0.0508    0.6369
    0.0617    0.7119

    0.0508    0.6369
    0.0411    0.6915

    0.0508    0.6369
    0.0788    0.7240

    0.0617    0.7119
    0.0411    0.6915

    0.0617    0.7119
    0.0788    0.7240

    0.0617    0.7119
    0.0888    0.7678

    0.0411    0.6915
    0.0646    0.7645

    0.0411    0.6915
    0.0390    0.7572

    0.0411    0.6915
    0.0888    0.7678

    0.0646    0.7645
    0.0390    0.7572

    0.0646    0.7645
    0.0888    0.7678

    0.0646    0.7645
    0.0994    0.7987

    0.0390    0.7572
    0.0763    0.7984

    0.0390    0.7572
    0.0525    0.7972

    0.0390    0.7572
    0.0994    0.7987

    0.0763    0.7984
    0.0525    0.7972

    0.0763    0.7984
    0.0994    0.7987

    0.0763    0.7984
    0.1110    0.8224

    0.0525    0.7972
    0.0922    0.8224

    0.0525    0.7972
    0.0704    0.8238

    0.0525    0.7972
    0.1110    0.8224

    0.0922    0.8224
    0.0704    0.8238

    0.0922    0.8224
    0.1110    0.8224

    0.0922    0.8224
    0.1229    0.8433

    0.0704    0.8238
    0.1006    0.8447

    0.0704    0.8238
    0.0784    0.8452

    0.0704    0.8238
    0.1229    0.8433

    0.1006    0.8447
    0.0784    0.8452

    0.1006    0.8447
    0.1229    0.8433

    0.1006    0.8447
    0.1296    0.8641

    0.0784    0.8452
    0.0946    0.8651

    0.0784    0.8452
    0.0601    0.8649

    0.0784    0.8452
    0.1296    0.8641

    0.0946    0.8651
    0.0601    0.8649

    0.0946    0.8651
    0.1296    0.8641

    0.0946    0.8651
    0.1116    0.8826

    0.0601    0.8649
    0.0790    0.8850

    0.0601    0.8649
    0.0487    0.8903

    0.0601    0.8649
    0.1116    0.8826

    0.0790    0.8850
    0.0487    0.8903

    0.0790    0.8850
    0.1116    0.8826

    0.0790    0.8850
    0.0954    0.9030

    0.0487    0.8903
    0.0674    0.9089

    0.0487    0.8903
    0.0416    0.9168

    0.0487    0.8903
    0.0954    0.9030

    0.0674    0.9089
    0.0416    0.9168

    0.0674    0.9089
    0.0954    0.9030

    0.0674    0.9089
    0.0834    0.9253

    0.0416    0.9168
    0.0596    0.9337

    0.0416    0.9168
    0.0369    0.9440

    0.0416    0.9168
    0.0834    0.9253

    0.0596    0.9337
    0.0369    0.9440

    0.0596    0.9337
    0.0834    0.9253

    0.0596    0.9337
    0.0749    0.9503

    0.0369    0.9440
    0.0537    0.9606

    0.0369    0.9440
    0.0340    0.9726

    0.0369    0.9440
    0.0749    0.9503

    0.0537    0.9606
    0.0340    0.9726

    0.0537    0.9606
    0.0749    0.9503

    0.0537    0.9606
    0.0683    0.9756

    0.0340    0.9726
    0.0492    0.9871

    0.0340    0.9726
    0.0312    1.0000

    0.0340    0.9726
    0.0683    0.9756

    0.0492    0.9871
    0.0312    1.0000

    0.0492    0.9871
    0.0683    0.9756

    0.0492    0.9871
    0.0625    1.0000

    0.0312    1.0000
    0.0625    1.0000

    0.0625    0.0000
    0.0805    0.0182

    0.0625    0.0000
    0.0663    0.0354

    0.0625    0.0000
    0.0938    0.0000

    0.0805    0.0182
    0.0663    0.0354

    0.0805    0.0182
    0.0938    0.0000

    0.0805    0.0182
    0.0989    0.0376

    0.0663    0.0354
    0.0847    0.0541

    0.0663    0.0354
    0.0699    0.0700

    0.0663    0.0354
    0.0989    0.0376

    0.0847    0.0541
    0.0699    0.0700

    0.0847    0.0541
    0.0989    0.0376

    0.0847    0.0541
    0.1032    0.0735

    0.0699    0.0700
    0.0886    0.0887

    0.0699    0.0700
    0.0734    0.1034

    0.0699    0.0700
    0.1032    0.0735

    0.0886    0.0887
    0.0734    0.1034

    0.0886    0.0887
    0.1032    0.0735

    0.0886    0.0887
    0.1076    0.1078

    0.0734    0.1034
    0.0926    0.1219

    0.0734    0.1034
    0.0770    0.1355

    0.0734    0.1034
    0.1076    0.1078

    0.0926    0.1219
    0.0770    0.1355

    0.0926    0.1219
    0.1076    0.1078

    0.0926    0.1219
    0.1123    0.1407

    0.0770    0.1355
    0.0969    0.1540

    0.0770    0.1355
    0.0807    0.1669

    0.0770    0.1355
    0.1123    0.1407

    0.0969    0.1540
    0.0807    0.1669

    0.0969    0.1540
    0.1123    0.1407

    0.0969    0.1540
    0.1177    0.1729

    0.0807    0.1669
    0.1012    0.1862

    0.0807    0.1669
    0.0839    0.1987

    0.0807    0.1669
    0.1177    0.1729

    0.1012    0.1862
    0.0839    0.1987

    0.1012    0.1862
    0.1177    0.1729

    0.1012    0.1862
    0.1226    0.2063

    0.0839    0.1987
    0.1047    0.2197

    0.0839    0.1987
    0.0867    0.2322

    0.0839    0.1987
    0.1226    0.2063

    0.1047    0.2197
    0.0867    0.2322

    0.1047    0.2197
    0.1226    0.2063

    0.1047    0.2197
    0.1254    0.2419

    0.0867    0.2322
    0.1068    0.2553

    0.0867    0.2322
    0.0891    0.2673

    0.0867    0.2322
    0.1254    0.2419

    0.1068    0.2553
    0.0891    0.2673

    0.1068    0.2553
    0.1254    0.2419

    0.1068    0.2553
    0.1256    0.2800

    0.0891    0.2673
    0.1073    0.2923

    0.0891    0.2673
    0.0904    0.3026

    0.0891    0.2673
    0.1256    0.2800

    0.1073    0.2923
    0.0904    0.3026

    0.1073    0.2923
    0.1256    0.2800

    0.1073    0.2923
    0.1234    0.3196

    0.0904    0.3026
    0.1049    0.3274

    0.0904    0.3026
    0.0867    0.3340

    0.0904    0.3026
    0.1234    0.3196

    0.1049    0.3274
    0.0867    0.3340

    0.1049    0.3274
    0.1234    0.3196

    0.1049    0.3274
    0.1185    0.3541

    0.0867    0.3340
    0.1049    0.3624

    0.0867    0.3340
    0.0905    0.3700

    0.0867    0.3340
    0.1185    0.3541

    0.1049    0.3624
    0.0905    0.3700

    0.1049    0.3624
    0.1185    0.3541

    0.1049    0.3624
    0.1219    0.3955

    0.0905    0.3700
    0.1117    0.4056

    0.0905    0.3700
    0.1019    0.4150

    0.0905    0.3700
    0.1219    0.3955

    0.1117    0.4056
    0.1019    0.4150

    0.1117    0.4056
    0.1219    0.3955

    0.1117    0.4056
    0.1287    0.4457

    0.1019    0.4150
    0.1092    0.4417

    0.1019    0.4150
    0.0921    0.4371

    0.1019    0.4150
    0.1287    0.4457

    0.1092    0.4417
    0.0921    0.4371

    0.1092    0.4417
    0.1287    0.4457

    0.1092    0.4417
    0.1180    0.4741

    0.0921    0.4371
    0.0982    0.4705

    0.0921    0.4371
    0.0813    0.4699

    0.0921    0.4371
    0.1180    0.4741

    0.0982    0.4705
    0.0813    0.4699

    0.0982    0.4705
    0.1180    0.4741

    0.0982    0.4705
    0.1037    0.4984

    0.0813    0.4699
    0.0921    0.5037

    0.0813    0.4699
    0.0803    0.5080

    0.0813    0.4699
    0.1037    0.4984

    0.0921    0.5037
    0.0803    0.5080

    0.0921    0.5037
    0.1037    0.4984

    0.0921    0.5037
    0.1038    0.5371

    0.0803    0.5080
    0.0988    0.5405

    0.0803    0.5080
    0.0928    0.5434

    0.0803    0.5080
    0.1038    0.5371

    0.0988    0.5405
    0.0928    0.5434

    0.0988    0.5405
    0.1038    0.5371

    0.0988    0.5405
    0.1215    0.5895

    0.0928    0.5434
    0.1181    0.5943

    0.0928    0.5434
    0.1147    0.5989

    0.0928    0.5434
    0.1215    0.5895

    0.1181    0.5943
    0.1147    0.5989

    0.1181    0.5943
    0.1215    0.5895

    0.1181    0.5943
    0.1490    0.6603

    0.1147    0.5989
    0.1258    0.6390

    0.1147    0.5989
    0.1033    0.6188

    0.1147    0.5989
    0.1490    0.6603

    0.1258    0.6390
    0.1033    0.6188

    0.1258    0.6390
    0.1490    0.6603

    0.1258    0.6390
    0.1373    0.6836

    0.1033    0.6188
    0.1128    0.6641

    0.1033    0.6188
    0.0912    0.6437

    0.1033    0.6188
    0.1373    0.6836

    0.1128    0.6641
    0.0912    0.6437

    0.1128    0.6641
    0.1373    0.6836

    0.1128    0.6641
    0.1312    0.7116

    0.0912    0.6437
    0.1056    0.6980

    0.0912    0.6437
    0.0811    0.6785

    0.0912    0.6437
    0.1312    0.7116

    0.1056    0.6980
    0.0811    0.6785

    0.1056    0.6980
    0.1312    0.7116

    0.1056    0.6980
    0.1313    0.7430

    0.0811    0.6785
    0.1041    0.7353

    0.0811    0.6785
    0.0788    0.7240

    0.0811    0.6785
    0.1313    0.7430

    0.1041    0.7353
    0.0788    0.7240

    0.1041    0.7353
    0.1313    0.7430

    0.1041    0.7353
    0.1362    0.7727

    0.0788    0.7240
    0.1126    0.7703

    0.0788    0.7240
    0.0888    0.7678

    0.0788    0.7240
    0.1362    0.7727

    0.1126    0.7703
    0.0888    0.7678

    0.1126    0.7703
    0.1362    0.7727

    0.1126    0.7703
    0.1439    0.7967

    0.0888    0.7678
    0.1224    0.7977

    0.0888    0.7678
    0.0994    0.7987

    0.0888    0.7678
    0.1439    0.7967

    0.1224    0.7977
    0.0994    0.7987

    0.1224    0.7977
    0.1439    0.7967

    0.1224    0.7977
    0.1526    0.8186

    0.0994    0.7987
    0.1322    0.8204

    0.0994    0.7987
    0.1110    0.8224

    0.0994    0.7987
    0.1526    0.8186

    0.1322    0.8204
    0.1110    0.8224

    0.1322    0.8204
    0.1526    0.8186

    0.1322    0.8204
    0.1618    0.8374

    0.1110    0.8224
    0.1415    0.8408

    0.1110    0.8224
    0.1229    0.8433

    0.1110    0.8224
    0.1618    0.8374

    0.1415    0.8408
    0.1229    0.8433

    0.1415    0.8408
    0.1618    0.8374

    0.1415    0.8408
    0.1714    0.8546

    0.1229    0.8433
    0.1502    0.8597

    0.1229    0.8433
    0.1296    0.8641

    0.1229    0.8433
    0.1714    0.8546

    0.1502    0.8597
    0.1296    0.8641

    0.1502    0.8597
    0.1714    0.8546

    0.1502    0.8597
    0.1783    0.8718

    0.1296    0.8641
    0.1436    0.8781

    0.1296    0.8641
    0.1116    0.8826

    0.1296    0.8641
    0.1783    0.8718

    0.1436    0.8781
    0.1116    0.8826

    0.1436    0.8781
    0.1783    0.8718

    0.1436    0.8781
    0.1571    0.8913

    0.1116    0.8826
    0.1256    0.8974

    0.1116    0.8826
    0.0954    0.9030

    0.1116    0.8826
    0.1571    0.8913

    0.1256    0.8974
    0.0954    0.9030

    0.1256    0.8974
    0.1571    0.8913

    0.1256    0.8974
    0.1391    0.9111

    0.0954    0.9030
    0.1106    0.9182

    0.0954    0.9030
    0.0834    0.9253

    0.0954    0.9030
    0.1391    0.9111

    0.1106    0.9182
    0.0834    0.9253

    0.1106    0.9182
    0.1391    0.9111

    0.1106    0.9182
    0.1240    0.9328

    0.0834    0.9253
    0.0988    0.9411

    0.0834    0.9253
    0.0749    0.9503

    0.0834    0.9253
    0.1240    0.9328

    0.0988    0.9411
    0.0749    0.9503

    0.0988    0.9411
    0.1240    0.9328

    0.0988    0.9411
    0.1121    0.9559

    0.0749    0.9503
    0.0895    0.9649

    0.0749    0.9503
    0.0683    0.9756

    0.0749    0.9503
    0.1121    0.9559

    0.0895    0.9649
    0.0683    0.9756

    0.0895    0.9649
    0.1121    0.9559

    0.0895    0.9649
    0.1023    0.9782

    0.0683    0.9756
    0.0816    0.9880

    0.0683    0.9756
    0.0625    1.0000

    0.0683    0.9756
    0.1023    0.9782

    0.0816    0.9880
    0.0625    1.0000

    0.0816    0.9880
    0.1023    0.9782

    0.0816    0.9880
    0.0938    1.0000

    0.0625    1.0000
    0.0938    1.0000

    0.0938    0.0000
    0.1124    0.0193

    0.0938    0.0000
    0.0989    0.0376

    0.0938    0.0000
    0.1250    0.0000

    0.1124    0.0193
    0.0989    0.0376

    0.1124    0.0193
    0.1250    0.0000

    0.1124    0.0193
    0.1307    0.0398

    0.0989    0.0376
    0.1172    0.0570

    0.0989    0.0376
    0.1032    0.0735

    0.0989    0.0376
    0.1307    0.0398

    0.1172    0.0570
    0.1032    0.0735

    0.1172    0.0570
    0.1307    0.0398

    0.1172    0.0570
    0.1352    0.0771

    0.1032    0.0735
    0.1216    0.0928

    0.1032    0.0735
    0.1076    0.1078

    0.1032    0.0735
    0.1352    0.0771

    0.1216    0.0928
    0.1076    0.1078

    0.1216    0.0928
    0.1352    0.0771

    0.1216    0.0928
    0.1402    0.1126

    0.1076    0.1078
    0.1265    0.1269

    0.1076    0.1078
    0.1123    0.1407

    0.1076    0.1078
    0.1402    0.1126

    0.1265    0.1269
    0.1123    0.1407

    0.1265    0.1269
    0.1402    0.1126

    0.1265    0.1269
    0.1463    0.1469

    0.1123    0.1407
    0.1323    0.1602

    0.1123    0.1407
    0.1177    0.1729

    0.1123    0.1407
    0.1463    0.1469

    0.1323    0.1602
    0.1177    0.1729

    0.1323    0.1602
    0.1463    0.1469

    0.1323    0.1602
    0.1531    0.1810

    0.1177    0.1729
    0.1381    0.1939

    0.1177    0.1729
    0.1226    0.2063

    0.1177    0.1729
    0.1531    0.1810

    0.1381    0.1939
    0.1226    0.2063

    0.1381    0.1939
    0.1531    0.1810

    0.1381    0.1939
    0.1586    0.2160

    0.1226    0.2063
    0.1418    0.2295

    0.1226    0.2063
    0.1254    0.2419

    0.1226    0.2063
    0.1586    0.2160

    0.1418    0.2295
    0.1254    0.2419

    0.1418    0.2295
    0.1586    0.2160

    0.1418    0.2295
    0.1594    0.2544

    0.1254    0.2419
    0.1421    0.2680

    0.1254    0.2419
    0.1256    0.2800

    0.1254    0.2419
    0.1594    0.2544

    0.1421    0.2680
    0.1256    0.2800

    0.1421    0.2680
    0.1594    0.2544

    0.1421    0.2680
    0.1564    0.2962

    0.1256    0.2800
    0.1400    0.3083

    0.1256    0.2800
    0.1234    0.3196

    0.1256    0.2800
    0.1564    0.2962

    0.1400    0.3083
    0.1234    0.3196

    0.1400    0.3083
    0.1564    0.2962

    0.1400    0.3083
    0.1532    0.3376

    0.1234    0.3196
    0.1360    0.3463

    0.1234    0.3196
    0.1185    0.3541

    0.1234    0.3196
    0.1532    0.3376

    0.1360    0.3463
    0.1185    0.3541

    0.1360    0.3463
    0.1532    0.3376

    0.1360    0.3463
    0.1484    0.3749

    0.1185    0.3541
    0.1352    0.3857

    0.1185    0.3541
    0.1219    0.3955

    0.1185    0.3541
    0.1484    0.3749

    0.1352    0.3857
    0.1219    0.3955

    0.1352    0.3857
    0.1484    0.3749

    0.1352    0.3857
    0.1493    0.4216

    0.1219    0.3955
    0.1389    0.4342

    0.1219    0.3955
    0.1287    0.4457

    0.1219    0.3955
    0.1493    0.4216

    0.1389    0.4342
    0.1287    0.4457

    0.1389    0.4342
    0.1493    0.4216

    0.1389    0.4342
    0.1513    0.4726

    0.1287    0.4457
    0.1346    0.4736

    0.1287    0.4457
    0.1180    0.4741

    0.1287    0.4457
    0.1513    0.4726

    0.1346    0.4736
    0.1180    0.4741

    0.1346    0.4736
    0.1513    0.4726

    0.1346    0.4736
    0.1409    0.5050

    0.1180    0.4741
    0.1208    0.5006

    0.1180    0.4741
    0.1037    0.4984

    0.1180    0.4741
    0.1409    0.5050

    0.1208    0.5006
    0.1037    0.4984

    0.1208    0.5006
    0.1409    0.5050

    0.1208    0.5006
    0.1226    0.5287

    0.1037    0.4984
    0.1132    0.5334

    0.1037    0.4984
    0.1038    0.5371

    0.1037    0.4984
    0.1226    0.5287

    0.1132    0.5334
    0.1038    0.5371

    0.1132    0.5334
    0.1226    0.5287

    0.1132    0.5334
    0.1313    0.5796

    0.1038    0.5371
    0.1260    0.5850

    0.1038    0.5371
    0.1215    0.5895

    0.1038    0.5371
    0.1313    0.5796

    0.1260    0.5850
    0.1215    0.5895

    0.1260    0.5850
    0.1313    0.5796

    0.1260    0.5850
    0.1512    0.6462

    0.1215    0.5895
    0.1500    0.6530

    0.1215    0.5895
    0.1490    0.6603

    0.1215    0.5895
    0.1512    0.6462

    0.1500    0.6530
    0.1490    0.6603

    0.1500    0.6530
    0.1512    0.6462

    0.1500    0.6530
    0.1975    0.7030

    0.1490    0.6603
    0.1666    0.6948

    0.1490    0.6603
    0.1373    0.6836

    0.1490    0.6603
    0.1975    0.7030

    0.1666    0.6948
    0.1373    0.6836

    0.1666    0.6948
    0.1975    0.7030

    0.1666    0.6948
    0.1887    0.7257

    0.1373    0.6836
    0.1599    0.7202

    0.1373    0.6836
    0.1312    0.7116

    0.1373    0.6836
    0.1887    0.7257

    0.1599    0.7202
    0.1312    0.7116

    0.1599    0.7202
    0.1887    0.7257

    0.1599    0.7202
    0.1864    0.7498

    0.1312    0.7116
    0.1588    0.7474

    0.1312    0.7116
    0.1313    0.7430

    0.1312    0.7116
    0.1864    0.7498

    0.1588    0.7474
    0.1313    0.7430

    0.1588    0.7474
    0.1864    0.7498

    0.1588    0.7474
    0.1875    0.7727

    0.1313    0.7430
    0.1624    0.7726

    0.1313    0.7430
    0.1362    0.7727

    0.1313    0.7430
    0.1875    0.7727

    0.1624    0.7726
    0.1362    0.7727

    0.1624    0.7726
    0.1875    0.7727

    0.1624    0.7726
    0.1910    0.7942

    0.1362    0.7727
    0.1678    0.7955

    0.1362    0.7727
    0.1439    0.7967

    0.1362    0.7727
    0.1910    0.7942

    0.1678    0.7955
    0.1439    0.7967

    0.1678    0.7955
    0.1910    0.7942

    0.1678    0.7955
    0.1963    0.8138

    0.1439    0.7967
    0.1753    0.8162

    0.1439    0.7967
    0.1526    0.8186

    0.1439    0.7967
    0.1963    0.8138

    0.1753    0.8162
    0.1526    0.8186

    0.1753    0.8162
    0.1963    0.8138

    0.1753    0.8162
    0.2038    0.8317

    0.1526    0.8186
    0.1830    0.8343

    0.1526    0.8186
    0.1618    0.8374

    0.1526    0.8186
    0.2038    0.8317

    0.1830    0.8343
    0.1618    0.8374

    0.1830    0.8343
    0.2038    0.8317

    0.1830    0.8343
    0.2116    0.8477

    0.1618    0.8374
    0.1917    0.8510

    0.1618    0.8374
    0.1714    0.8546

    0.1618    0.8374
    0.2116    0.8477

    0.1917    0.8510
    0.1714    0.8546

    0.1917    0.8510
    0.2116    0.8477

    0.1917    0.8510
    0.2194    0.8632

    0.1714    0.8546
    0.1989    0.8669

    0.1714    0.8546
    0.1783    0.8718

    0.1714    0.8546
    0.2194    0.8632

    0.1989    0.8669
    0.1783    0.8718

    0.1989    0.8669
    0.2194    0.8632

    0.1989    0.8669
    0.2218    0.8795

    0.1783    0.8718
    0.1889    0.8862

    0.1783    0.8718
    0.1571    0.8913

    0.1783    0.8718
    0.2218    0.8795

    0.1889    0.8862
    0.1571    0.8913

    0.1889    0.8862
    0.2218    0.8795

    0.1889    0.8862
    0.2000    0.8994

    0.1571    0.8913
    0.1686    0.9055

    0.1571    0.8913
    0.1391    0.9111

    0.1571    0.8913
    0.2000    0.8994

    0.1686    0.9055
    0.1391    0.9111

    0.1686    0.9055
    0.2000    0.8994

    0.1686    0.9055
    0.1797    0.9186

    0.1391    0.9111
    0.1513    0.9254

    0.1391    0.9111
    0.1240    0.9328

    0.1391    0.9111
    0.1797    0.9186

    0.1513    0.9254
    0.1240    0.9328

    0.1513    0.9254
    0.1797    0.9186

    0.1513    0.9254
    0.1629    0.9388

    0.1240    0.9328
    0.1366    0.9462

    0.1240    0.9328
    0.1121    0.9559

    0.1240    0.9328
    0.1629    0.9388

    0.1366    0.9462
    0.1121    0.9559

    0.1366    0.9462
    0.1629    0.9388

    0.1366    0.9462
    0.1482    0.9587

    0.1121    0.9559
    0.1248    0.9680

    0.1121    0.9559
    0.1023    0.9782

    0.1121    0.9559
    0.1482    0.9587

    0.1248    0.9680
    0.1023    0.9782

    0.1248    0.9680
    0.1482    0.9587

    0.1248    0.9680
    0.1358    0.9793

    0.1023    0.9782
    0.1142    0.9891

    0.1023    0.9782
    0.0938    1.0000

    0.1023    0.9782
    0.1358    0.9793

    0.1142    0.9891
    0.0938    1.0000

    0.1142    0.9891
    0.1358    0.9793

    0.1142    0.9891
    0.1250    1.0000

    0.0938    1.0000
    0.1250    1.0000

    0.1250    0.0000
    0.1439    0.0204

    0.1250    0.0000
    0.1307    0.0398

    0.1250    0.0000
    0.1562    0.0000

    0.1439    0.0204
    0.1307    0.0398

    0.1439    0.0204
    0.1562    0.0000

    0.1439    0.0204
    0.1616    0.0418

    0.1307    0.0398
    0.1487    0.0599

    0.1307    0.0398
    0.1352    0.0771

    0.1307    0.0398
    0.1616    0.0418

    0.1487    0.0599
    0.1352    0.0771

    0.1487    0.0599
    0.1616    0.0418

    0.1487    0.0599
    0.1663    0.0807

    0.1352    0.0771
    0.1535    0.0971

    0.1352    0.0771
    0.1402    0.1126

    0.1352    0.0771
    0.1663    0.0807

    0.1535    0.0971
    0.1402    0.1126

    0.1535    0.0971
    0.1663    0.0807

    0.1535    0.0971
    0.1722    0.1180

    0.1402    0.1126
    0.1596    0.1328

    0.1402    0.1126
    0.1463    0.1469

    0.1402    0.1126
    0.1722    0.1180

    0.1596    0.1328
    0.1463    0.1469

    0.1596    0.1328
    0.1722    0.1180

    0.1596    0.1328
    0.1800    0.1538

    0.1463    0.1469
    0.1669    0.1677

    0.1463    0.1469
    0.1531    0.1810

    0.1463    0.1469
    0.1800    0.1538

    0.1669    0.1677
    0.1531    0.1810

    0.1669    0.1677
    0.1800    0.1538

    0.1669    0.1677
    0.1881    0.1893

    0.1531    0.1810
    0.1733    0.2032

    0.1531    0.1810
    0.1586    0.2160

    0.1531    0.1810
    0.1881    0.1893

    0.1733    0.2032
    0.1586    0.2160

    0.1733    0.2032
    0.1881    0.1893

    0.1733    0.2032
    0.1920    0.2275

    0.1586    0.2160
    0.1757    0.2414

    0.1586    0.2160
    0.1594    0.2544

    0.1586    0.2160
    0.1920    0.2275

    0.1757    0.2414
    0.1594    0.2544

    0.1757    0.2414
    0.1920    0.2275

    0.1757    0.2414
    0.1906    0.2679

    0.1594    0.2544
    0.1736    0.2823

    0.1594    0.2544
    0.1564    0.2962

    0.1594    0.2544
    0.1906    0.2679

    0.1736    0.2823
    0.1564    0.2962

    0.1736    0.2823
    0.1906    0.2679

    0.1736    0.2823
    0.1867    0.3108

    0.1564    0.2962
    0.1701    0.3242

    0.1564    0.2962
    0.1532    0.3376

    0.1564    0.2962
    0.1867    0.3108

    0.1701    0.3242
    0.1532    0.3376

    0.1701    0.3242
    0.1867    0.3108

    0.1701    0.3242
    0.1829    0.3525

    0.1532    0.3376
    0.1659    0.3645

    0.1532    0.3376
    0.1484    0.3749

    0.1532    0.3376
    0.1829    0.3525

    0.1659    0.3645
    0.1484    0.3749

    0.1659    0.3645
    0.1829    0.3525

    0.1659    0.3645
    0.1780    0.3942

    0.1484    0.3749
    0.1636    0.4083

    0.1484    0.3749
    0.1493    0.4216

    0.1484    0.3749
    0.1780    0.3942

    0.1636    0.4083
    0.1493    0.4216

    0.1636    0.4083
    0.1780    0.3942

    0.1636    0.4083
    0.1759    0.4424

    0.1493    0.4216
    0.1634    0.4583

    0.1493    0.4216
    0.1513    0.4726

    0.1493    0.4216
    0.1759    0.4424

    0.1634    0.4583
    0.1513    0.4726

    0.1634    0.4583
    0.1759    0.4424

    0.1634    0.4583
    0.1738    0.4954

    0.1513    0.4726
    0.1567    0.5007

    0.1513    0.4726
    0.1409    0.5050

    0.1513    0.4726
    0.1738    0.4954

    0.1567    0.5007
    0.1409    0.5050

    0.1567    0.5007
    0.1738    0.4954

    0.1567    0.5007
    0.1649    0.5374

    0.1409    0.5050
    0.1431    0.5318

    0.1409    0.5050
    0.1226    0.5287

    0.1409    0.5050
    0.1649    0.5374

    0.1431    0.5318
    0.1226    0.5287

    0.1431    0.5318
    0.1649    0.5374

    0.1431    0.5318
    0.1487    0.5639

    0.1226    0.5287
    0.1399    0.5718

    0.1226    0.5287
    0.1313    0.5796

    0.1226    0.5287
    0.1487    0.5639

    0.1399    0.5718
    0.1313    0.5796

    0.1399    0.5718
    0.1487    0.5639

    0.1399    0.5718
    0.1615    0.6222

    0.1313    0.5796
    0.1570    0.6333

    0.1313    0.5796
    0.1512    0.6462

    0.1313    0.5796
    0.1615    0.6222

    0.1570    0.6333
    0.1512    0.6462

    0.1570    0.6333
    0.1615    0.6222

    0.1570    0.6333
    0.1931    0.6795

    0.1512    0.6462
    0.1948    0.6904

    0.1512    0.6462
    0.1975    0.7030

    0.1512    0.6462
    0.1931    0.6795

    0.1948    0.6904
    0.1975    0.7030

    0.1948    0.6904
    0.1931    0.6795

    0.1948    0.6904
    0.2453    0.7244

    0.1975    0.7030
    0.2169    0.7268

    0.1975    0.7030
    0.1887    0.7257

    0.1975    0.7030
    0.2453    0.7244

    0.2169    0.7268
    0.1887    0.7257

    0.2169    0.7268
    0.2453    0.7244

    0.2169    0.7268
    0.2403    0.7464

    0.1887    0.7257
    0.2136    0.7486

    0.1887    0.7257
    0.1864    0.7498

    0.1887    0.7257
    0.2403    0.7464

    0.2136    0.7486
    0.1864    0.7498

    0.2136    0.7486
    0.2403    0.7464

    0.2136    0.7486
    0.2393    0.7661

    0.1864    0.7498
    0.2130    0.7702

    0.1864    0.7498
    0.1875    0.7727

    0.1864    0.7498
    0.2393    0.7661

    0.2130    0.7702
    0.1875    0.7727

    0.2130    0.7702
    0.2393    0.7661

    0.2130    0.7702
    0.2402    0.7855

    0.1875    0.7727
    0.2152    0.7904

    0.1875    0.7727
    0.1910    0.7942

    0.1875    0.7727
    0.2402    0.7855

    0.2152    0.7904
    0.1910    0.7942

    0.2152    0.7904
    0.2402    0.7855

    0.2152    0.7904
    0.2430    0.8044

    0.1910    0.7942
    0.2187    0.8097

    0.1910    0.7942
    0.1963    0.8138

    0.1910    0.7942
    0.2430    0.8044

    0.2187    0.8097
    0.1963    0.8138

    0.2187    0.8097
    0.2430    0.8044

    0.2187    0.8097
    0.2477    0.8222

    0.1963    0.8138
    0.2260    0.8269

    0.1963    0.8138
    0.2038    0.8317

    0.1963    0.8138
    0.2477    0.8222

    0.2260    0.8269
    0.2038    0.8317

    0.2260    0.8269
    0.2477    0.8222

    0.2260    0.8269
    0.2530    0.8386

    0.2038    0.8317
    0.2323    0.8433

    0.2038    0.8317
    0.2116    0.8477

    0.2038    0.8317
    0.2530    0.8386

    0.2323    0.8433
    0.2116    0.8477

    0.2323    0.8433
    0.2530    0.8386

    0.2323    0.8433
    0.2587    0.8545

    0.2116    0.8477
    0.2391    0.8587

    0.2116    0.8477
    0.2194    0.8632

    0.2116    0.8477
    0.2587    0.8545

    0.2391    0.8587
    0.2194    0.8632

    0.2391    0.8587
    0.2587    0.8545

    0.2391    0.8587
    0.2632    0.8691

    0.2194    0.8632
    0.2413    0.8744

    0.2194    0.8632
    0.2218    0.8795

    0.2194    0.8632
    0.2632    0.8691

    0.2413    0.8744
    0.2218    0.8795

    0.2413    0.8744
    0.2632    0.8691

    0.2413    0.8744
    0.2614    0.8854

    0.2218    0.8795
    0.2317    0.8920

    0.2218    0.8795
    0.2000    0.8994

    0.2218    0.8795
    0.2614    0.8854

    0.2317    0.8920
    0.2000    0.8994

    0.2317    0.8920
    0.2614    0.8854

    0.2317    0.8920
    0.2408    0.9034

    0.2000    0.8994
    0.2095    0.9121

    0.2000    0.8994
    0.1797    0.9186

    0.2000    0.8994
    0.2408    0.9034

    0.2095    0.9121
    0.1797    0.9186

    0.2095    0.9121
    0.2408    0.9034

    0.2095    0.9121
    0.2187    0.9241

    0.1797    0.9186
    0.1899    0.9312

    0.1797    0.9186
    0.1629    0.9388

    0.1797    0.9186
    0.2187    0.9241

    0.1899    0.9312
    0.1629    0.9388

    0.1899    0.9312
    0.2187    0.9241

    0.1899    0.9312
    0.1999    0.9430

    0.1629    0.9388
    0.1734    0.9503

    0.1629    0.9388
    0.1482    0.9587

    0.1629    0.9388
    0.1999    0.9430

    0.1734    0.9503
    0.1482    0.9587

    0.1734    0.9503
    0.1999    0.9430

    0.1734    0.9503
    0.1833    0.9618

    0.1482    0.9587
    0.1591    0.9701

    0.1482    0.9587
    0.1358    0.9793

    0.1482    0.9587
    0.1833    0.9618

    0.1591    0.9701
    0.1358    0.9793

    0.1591    0.9701
    0.1833    0.9618

    0.1591    0.9701
    0.1691    0.9812

    0.1358    0.9793
    0.1463    0.9897

    0.1358    0.9793
    0.1250    1.0000

    0.1358    0.9793
    0.1691    0.9812

    0.1463    0.9897
    0.1250    1.0000

    0.1463    0.9897
    0.1691    0.9812

    0.1463    0.9897
    0.1562    1.0000

    0.1250    1.0000
    0.1562    1.0000

    0.1562    0.0000
    0.1751    0.0212

    0.1562    0.0000
    0.1616    0.0418

    0.1562    0.0000
    0.1875    0.0000

    0.1751    0.0212
    0.1616    0.0418

    0.1751    0.0212
    0.1875    0.0000

    0.1751    0.0212
    0.1926    0.0434

    0.1616    0.0418
    0.1799    0.0624

    0.1616    0.0418
    0.1663    0.0807

    0.1616    0.0418
    0.1926    0.0434

    0.1799    0.0624
    0.1663    0.0807

    0.1799    0.0624
    0.1926    0.0434

    0.1799    0.0624
    0.1981    0.0840

    0.1663    0.0807
    0.1855    0.1014

    0.1663    0.0807
    0.1722    0.1180

    0.1663    0.0807
    0.1981    0.0840

    0.1855    0.1014
    0.1722    0.1180

    0.1855    0.1014
    0.1981    0.0840

    0.1855    0.1014
    0.2053    0.1230

    0.1722    0.1180
    0.1930    0.1387

    0.1722    0.1180
    0.1800    0.1538

    0.1722    0.1180
    0.2053    0.1230

    0.1930    0.1387
    0.1800    0.1538

    0.1930    0.1387
    0.2053    0.1230

    0.1930    0.1387
    0.2148    0.1595

    0.1800    0.1538
    0.2020    0.1743

    0.1800    0.1538
    0.1881    0.1893

    0.1800    0.1538
    0.2148    0.1595

    0.2020    0.1743
    0.1881    0.1893

    0.2020    0.1743
    0.2148    0.1595

    0.2020    0.1743
    0.2260    0.1934

    0.1881    0.1893
    0.2090    0.2106

    0.1881    0.1893
    0.1920    0.2275

    0.1881    0.1893
    0.2260    0.1934

    0.2090    0.2106
    0.1920    0.2275

    0.2090    0.2106
    0.2260    0.1934

    0.2090    0.2106
    0.2296    0.2317

    0.1920    0.2275
    0.2095    0.2518

    0.1920    0.2275
    0.1906    0.2679

    0.1920    0.2275
    0.2296    0.2317

    0.2095    0.2518
    0.1906    0.2679

    0.2095    0.2518
    0.2296    0.2317

    0.2095    0.2518
    0.2224    0.2798

    0.1906    0.2679
    0.2049    0.2948

    0.1906    0.2679
    0.1867    0.3108

    0.1906    0.2679
    0.2224    0.2798

    0.2049    0.2948
    0.1867    0.3108

    0.2049    0.2948
    0.2224    0.2798

    0.2049    0.2948
    0.2172    0.3230

    0.1867    0.3108
    0.2003    0.3378

    0.1867    0.3108
    0.1829    0.3525

    0.1867    0.3108
    0.2172    0.3230

    0.2003    0.3378
    0.1829    0.3525

    0.2003    0.3378
    0.2172    0.3230

    0.2003    0.3378
    0.2134    0.3650

    0.1829    0.3525
    0.1959    0.3803

    0.1829    0.3525
    0.1780    0.3942

    0.1829    0.3525
    0.2134    0.3650

    0.1959    0.3803
    0.1780    0.3942

    0.1959    0.3803
    0.2134    0.3650

    0.1959    0.3803
    0.2079    0.4097

    0.1780    0.3942
    0.1913    0.4264

    0.1780    0.3942
    0.1759    0.4424

    0.1780    0.3942
    0.2079    0.4097

    0.1913    0.4264
    0.1759    0.4424

    0.1913    0.4264
    0.2079    0.4097

    0.1913    0.4264
    0.2027    0.4590

    0.1759    0.4424
    0.1880    0.4775

    0.1759    0.4424
    0.1738    0.4954

    0.1759    0.4424
    0.2027    0.4590

    0.1880    0.4775
    0.1738    0.4954

    0.1880    0.4775
    0.2027    0.4590

    0.1880    0.4775
    0.1983    0.5111

    0.1738    0.4954
    0.1824    0.5248

    0.1738    0.4954
    0.1649    0.5374

    0.1738    0.4954
    0.1983    0.5111

    0.1824    0.5248
    0.1649    0.5374

    0.1824    0.5248
    0.1983    0.5111

    0.1824    0.5248
    0.1918    0.5593

    0.1649    0.5374
    0.1699    0.5618

    0.1649    0.5374
    0.1487    0.5639

    0.1649    0.5374
    0.1918    0.5593

    0.1699    0.5618
    0.1487    0.5639

    0.1699    0.5618
    0.1918    0.5593

    0.1699    0.5618
    0.1796    0.5935

    0.1487    0.5639
    0.1710    0.6074

    0.1487    0.5639
    0.1615    0.6222

    0.1487    0.5639
    0.1796    0.5935

    0.1710    0.6074
    0.1615    0.6222

    0.1710    0.6074
    0.1796    0.5935

    0.1710    0.6074
    0.2005    0.6464

    0.1615    0.6222
    0.1963    0.6620

    0.1615    0.6222
    0.1931    0.6795

    0.1615    0.6222
    0.2005    0.6464

    0.1963    0.6620
    0.1931    0.6795

    0.1963    0.6620
    0.2005    0.6464

    0.1963    0.6620
    0.2388    0.6930

    0.1931    0.6795
    0.2412    0.7078

    0.1931    0.6795
    0.2453    0.7244

    0.1931    0.6795
    0.2388    0.6930

    0.2412    0.7078
    0.2453    0.7244

    0.2412    0.7078
    0.2388    0.6930

    0.2412    0.7078
    0.2904    0.7297

    0.2453    0.7244
    0.2685    0.7399

    0.2453    0.7244
    0.2403    0.7464

    0.2453    0.7244
    0.2904    0.7297

    0.2685    0.7399
    0.2403    0.7464

    0.2685    0.7399
    0.2904    0.7297

    0.2685    0.7399
    0.2879    0.7533

    0.2403    0.7464
    0.2644    0.7609

    0.2403    0.7464
    0.2393    0.7661

    0.2403    0.7464
    0.2879    0.7533

    0.2644    0.7609
    0.2393    0.7661

    0.2644    0.7609
    0.2879    0.7533

    0.2644    0.7609
    0.2876    0.7746

    0.2393    0.7661
    0.2642    0.7804

    0.2393    0.7661
    0.2402    0.7855

    0.2393    0.7661
    0.2876    0.7746

    0.2642    0.7804
    0.2402    0.7855

    0.2642    0.7804
    0.2876    0.7746

    0.2642    0.7804
    0.2890    0.7938

    0.2402    0.7855
    0.2665    0.7993

    0.2402    0.7855
    0.2430    0.8044

    0.2402    0.7855
    0.2890    0.7938

    0.2665    0.7993
    0.2430    0.8044

    0.2665    0.7993
    0.2890    0.7938

    0.2665    0.7993
    0.2915    0.8118

    0.2430    0.8044
    0.2704    0.8169

    0.2430    0.8044
    0.2477    0.8222

    0.2430    0.8044
    0.2915    0.8118

    0.2704    0.8169
    0.2477    0.8222

    0.2704    0.8169
    0.2915    0.8118

    0.2704    0.8169
    0.2952    0.8289

    0.2477    0.8222
    0.2744    0.8338

    0.2477    0.8222
    0.2530    0.8386

    0.2477    0.8222
    0.2952    0.8289

    0.2744    0.8338
    0.2530    0.8386

    0.2744    0.8338
    0.2952    0.8289

    0.2744    0.8338
    0.2992    0.8446

    0.2530    0.8386
    0.2793    0.8492

    0.2530    0.8386
    0.2587    0.8545

    0.2530    0.8386
    0.2992    0.8446

    0.2793    0.8492
    0.2587    0.8545

    0.2793    0.8492
    0.2992    0.8446

    0.2793    0.8492
    0.3035    0.8595

    0.2587    0.8545
    0.2835    0.8645

    0.2587    0.8545
    0.2632    0.8691

    0.2587    0.8545
    0.3035    0.8595

    0.2835    0.8645
    0.2632    0.8691

    0.2835    0.8645
    0.3035    0.8595

    0.2835    0.8645
    0.3067    0.8740

    0.2632    0.8691
    0.2828    0.8793

    0.2632    0.8691
    0.2614    0.8854

    0.2632    0.8691
    0.3067    0.8740

    0.2828    0.8793
    0.2614    0.8854

    0.2828    0.8793
    0.3067    0.8740

    0.2828    0.8793
    0.2990    0.8894

    0.2614    0.8854
    0.2702    0.8971

    0.2614    0.8854
    0.2408    0.9034

    0.2614    0.8854
    0.2990    0.8894

    0.2702    0.8971
    0.2408    0.9034

    0.2702    0.8971
    0.2990    0.8894

    0.2702    0.8971
    0.2796    0.9078

    0.2408    0.9034
    0.2482    0.9154

    0.2408    0.9034
    0.2187    0.9241

    0.2408    0.9034
    0.2796    0.9078

    0.2482    0.9154
    0.2187    0.9241

    0.2482    0.9154
    0.2796    0.9078

    0.2482    0.9154
    0.2557    0.9271

    0.2187    0.9241
    0.2277    0.9360

    0.2187    0.9241
    0.1999    0.9430

    0.2187    0.9241
    0.2557    0.9271

    0.2277    0.9360
    0.1999    0.9430

    0.2277    0.9360
    0.2557    0.9271

    0.2277    0.9360
    0.2360    0.9464

    0.1999    0.9430
    0.2092    0.9540

    0.1999    0.9430
    0.1833    0.9618

    0.1999    0.9430
    0.2360    0.9464

    0.2092    0.9540
    0.1833    0.9618

    0.2092    0.9540
    0.2360    0.9464

    0.2092    0.9540
    0.2179    0.9645

    0.1833    0.9618
    0.1927    0.9721

    0.1833    0.9618
    0.1691    0.9812

    0.1833    0.9618
    0.2179    0.9645

    0.1927    0.9721
    0.1691    0.9812

    0.1927    0.9721
    0.2179    0.9645

    0.1927    0.9721
    0.2017    0.9819

    0.1691    0.9812
    0.1786    0.9907

    0.1691    0.9812
    0.1562    1.0000

    0.1691    0.9812
    0.2017    0.9819

    0.1786    0.9907
    0.1562    1.0000

    0.1786    0.9907
    0.2017    0.9819

    0.1786    0.9907
    0.1875    1.0000

    0.1562    1.0000
    0.1875    1.0000

    0.1875    0.0000
    0.2064    0.0218

    0.1875    0.0000
    0.1926    0.0434

    0.1875    0.0000
    0.2188    0.0000

    0.2064    0.0218
    0.1926    0.0434

    0.2064    0.0218
    0.2188    0.0000

    0.2064    0.0218
    0.2251    0.0446

    0.1926    0.0434
    0.2120    0.0646

    0.1926    0.0434
    0.1981    0.0840

    0.1926    0.0434
    0.2251    0.0446

    0.2120    0.0646
    0.1981    0.0840

    0.2120    0.0646
    0.2251    0.0446

    0.2120    0.0646
    0.2317    0.0869

    0.1981    0.0840
    0.2190    0.1050

    0.1981    0.0840
    0.2053    0.1230

    0.1981    0.0840
    0.2317    0.0869

    0.2190    0.1050
    0.2053    0.1230

    0.2190    0.1050
    0.2317    0.0869

    0.2190    0.1050
    0.2408    0.1260

    0.2053    0.1230
    0.2283    0.1426

    0.2053    0.1230
    0.2148    0.1595

    0.2053    0.1230
    0.2408    0.1260

    0.2283    0.1426
    0.2148    0.1595

    0.2283    0.1426
    0.2408    0.1260

    0.2283    0.1426
    0.2529    0.1606

    0.2148    0.1595
    0.2399    0.1770

    0.2148    0.1595
    0.2260    0.1934

    0.2148    0.1595
    0.2529    0.1606

    0.2399    0.1770
    0.2260    0.1934

    0.2399    0.1770
    0.2529    0.1606

    0.2399    0.1770
    0.2664    0.1922

    0.2260    0.1934
    0.2502    0.2113

    0.2260    0.1934
    0.2296    0.2317

    0.2260    0.1934
    0.2664    0.1922

    0.2502    0.2113
    0.2296    0.2317

    0.2502    0.2113
    0.2664    0.1922

    0.2502    0.2113
    0.2785    0.2242

    0.2296    0.2317
    0.2501    0.2518

    0.2296    0.2317
    0.2224    0.2798

    0.2296    0.2317
    0.2785    0.2242

    0.2501    0.2518
    0.2224    0.2798

    0.2501    0.2518
    0.2785    0.2242

    0.2501    0.2518
    0.2700    0.2716

    0.2224    0.2798
    0.2421    0.2986

    0.2224    0.2798
    0.2172    0.3230

    0.2224    0.2798
    0.2700    0.2716

    0.2421    0.2986
    0.2172    0.3230

    0.2421    0.2986
    0.2700    0.2716

    0.2421    0.2986
    0.2605    0.3183

    0.2172    0.3230
    0.2351    0.3447

    0.2172    0.3230
    0.2134    0.3650

    0.2172    0.3230
    0.2605    0.3183

    0.2351    0.3447
    0.2134    0.3650

    0.2351    0.3447
    0.2605    0.3183

    0.2351    0.3447
    0.2488    0.3700

    0.2134    0.3650
    0.2277    0.3912

    0.2134    0.3650
    0.2079    0.4097

    0.2134    0.3650
    0.2488    0.3700

    0.2277    0.3912
    0.2079    0.4097

    0.2277    0.3912
    0.2488    0.3700

    0.2277    0.3912
    0.2383    0.4215

    0.2079    0.4097
    0.2200    0.4406

    0.2079    0.4097
    0.2027    0.4590

    0.2079    0.4097
    0.2383    0.4215

    0.2200    0.4406
    0.2027    0.4590

    0.2200    0.4406
    0.2383    0.4215

    0.2200    0.4406
    0.2310    0.4721

    0.2027    0.4590
    0.2144    0.4914

    0.2027    0.4590
    0.1983    0.5111

    0.2027    0.4590
    0.2310    0.4721

    0.2144    0.4914
    0.1983    0.5111

    0.2144    0.4914
    0.2310    0.4721

    0.2144    0.4914
    0.2264    0.5217

    0.1983    0.5111
    0.2100    0.5398

    0.1983    0.5111
    0.1918    0.5593

    0.1983    0.5111
    0.2264    0.5217

    0.2100    0.5398
    0.1918    0.5593

    0.2100    0.5398
    0.2264    0.5217

    0.2100    0.5398
    0.2228    0.5676

    0.1918    0.5593
    0.2033    0.5817

    0.1918    0.5593
    0.1796    0.5935

    0.1918    0.5593
    0.2228    0.5676

    0.2033    0.5817
    0.1796    0.5935

    0.2033    0.5817
    0.2228    0.5676

    0.2033    0.5817
    0.2210    0.6072

    0.1796    0.5935
    0.2101    0.6264

    0.1796    0.5935
    0.2005    0.6464

    0.1796    0.5935
    0.2210    0.6072

    0.2101    0.6264
    0.2005    0.6464

    0.2101    0.6264
    0.2210    0.6072

    0.2101    0.6264
    0.2448    0.6528

    0.2005    0.6464
    0.2406    0.6729

    0.2005    0.6464
    0.2388    0.6930

    0.2005    0.6464
    0.2448    0.6528

    0.2406    0.6729
    0.2388    0.6930

    0.2406    0.6729
    0.2448    0.6528

    0.2406    0.6729
    0.2840    0.6951

    0.2388    0.6930
    0.2862    0.7119

    0.2388    0.6930
    0.2904    0.7297

    0.2388    0.6930
    0.2840    0.6951

    0.2862    0.7119
    0.2904    0.7297

    0.2862    0.7119
    0.2840    0.6951

    0.2862    0.7119
    0.3375    0.7299

    0.2904    0.7297
    0.3108    0.7423

    0.2904    0.7297
    0.2879    0.7533

    0.2904    0.7297
    0.3375    0.7299

    0.3108    0.7423
    0.2879    0.7533

    0.3108    0.7423
    0.3375    0.7299

    0.3108    0.7423
    0.3348    0.7532

    0.2879    0.7533
    0.3095    0.7654

    0.2879    0.7533
    0.2876    0.7746

    0.2879    0.7533
    0.3348    0.7532

    0.3095    0.7654
    0.2876    0.7746

    0.3095    0.7654
    0.3348    0.7532

    0.3095    0.7654
    0.3349    0.7750

    0.2876    0.7746
    0.3113    0.7856

    0.2876    0.7746
    0.2890    0.7938

    0.2876    0.7746
    0.3349    0.7750

    0.3113    0.7856
    0.2890    0.7938

    0.3113    0.7856
    0.3349    0.7750

    0.3113    0.7856
    0.3359    0.7947

    0.2890    0.7938
    0.3140    0.8034

    0.2890    0.7938
    0.2915    0.8118

    0.2890    0.7938
    0.3359    0.7947

    0.3140    0.8034
    0.2915    0.8118

    0.3140    0.8034
    0.3359    0.7947

    0.3140    0.8034
    0.3385    0.8130

    0.2915    0.8118
    0.3188    0.8202

    0.2915    0.8118
    0.2952    0.8289

    0.2915    0.8118
    0.3385    0.8130

    0.3188    0.8202
    0.2952    0.8289

    0.3188    0.8202
    0.3385    0.8130

    0.3188    0.8202
    0.3422    0.8297

    0.2952    0.8289
    0.3200    0.8378

    0.2952    0.8289
    0.2992    0.8446

    0.2952    0.8289
    0.3422    0.8297

    0.3200    0.8378
    0.2992    0.8446

    0.3200    0.8378
    0.3422    0.8297

    0.3200    0.8378
    0.3455    0.8456

    0.2992    0.8446
    0.3242    0.8532

    0.2992    0.8446
    0.3035    0.8595

    0.2992    0.8446
    0.3455    0.8456

    0.3242    0.8532
    0.3035    0.8595

    0.3242    0.8532
    0.3455    0.8456

    0.3242    0.8532
    0.3487    0.8603

    0.3035    0.8595
    0.3259    0.8682

    0.3035    0.8595
    0.3067    0.8740

    0.3035    0.8595
    0.3487    0.8603

    0.3259    0.8682
    0.3067    0.8740

    0.3259    0.8682
    0.3487    0.8603

    0.3259    0.8682
    0.3508    0.8749

    0.3067    0.8740
    0.3222    0.8825

    0.3067    0.8740
    0.2990    0.8894

    0.3067    0.8740
    0.3508    0.8749

    0.3222    0.8825
    0.2990    0.8894

    0.3222    0.8825
    0.3508    0.8749

    0.3222    0.8825
    0.3347    0.8914

    0.2990    0.8894
    0.3060    0.8997

    0.2990    0.8894
    0.2796    0.9078

    0.2990    0.8894
    0.3347    0.8914

    0.3060    0.8997
    0.2796    0.9078

    0.3060    0.8997
    0.3347    0.8914

    0.3060    0.8997
    0.3118    0.9100

    0.2796    0.9078
    0.2850    0.9192

    0.2796    0.9078
    0.2557    0.9271

    0.2796    0.9078
    0.3118    0.9100

    0.2850    0.9192
    0.2557    0.9271

    0.2850    0.9192
    0.3118    0.9100

    0.2850    0.9192
    0.2911    0.9300

    0.2557    0.9271
    0.2631    0.9378

    0.2557    0.9271
    0.2360    0.9464

    0.2557    0.9271
    0.2911    0.9300

    0.2631    0.9378
    0.2360    0.9464

    0.2631    0.9378
    0.2911    0.9300

    0.2631    0.9378
    0.2705    0.9480

    0.2360    0.9464
    0.2442    0.9570

    0.2360    0.9464
    0.2179    0.9645

    0.2360    0.9464
    0.2705    0.9480

    0.2442    0.9570
    0.2179    0.9645

    0.2442    0.9570
    0.2705    0.9480

    0.2442    0.9570
    0.2519    0.9662

    0.2179    0.9645
    0.2265    0.9742

    0.2179    0.9645
    0.2017    0.9819

    0.2179    0.9645
    0.2519    0.9662

    0.2265    0.9742
    0.2017    0.9819

    0.2265    0.9742
    0.2519    0.9662

    0.2265    0.9742
    0.2346    0.9841

    0.2017    0.9819
    0.2104    0.9911

    0.2017    0.9819
    0.1875    1.0000

    0.2017    0.9819
    0.2346    0.9841

    0.2104    0.9911
    0.1875    1.0000

    0.2104    0.9911
    0.2346    0.9841

    0.2104    0.9911
    0.2188    1.0000

    0.1875    1.0000
    0.2188    1.0000

    0.2188    0.0000
    0.2382    0.0224

    0.2188    0.0000
    0.2251    0.0446

    0.2188    0.0000
    0.2500    0.0000

    0.2382    0.0224
    0.2251    0.0446

    0.2382    0.0224
    0.2500    0.0000

    0.2382    0.0224
    0.2592    0.0460

    0.2251    0.0446
    0.2460    0.0665

    0.2251    0.0446
    0.2317    0.0869

    0.2251    0.0446
    0.2592    0.0460

    0.2460    0.0665
    0.2317    0.0869

    0.2460    0.0665
    0.2592    0.0460

    0.2460    0.0665
    0.2673    0.0897

    0.2317    0.0869
    0.2547    0.1075

    0.2317    0.0869
    0.2408    0.1260

    0.2317    0.0869
    0.2673    0.0897

    0.2547    0.1075
    0.2408    0.1260

    0.2547    0.1075
    0.2673    0.0897

    0.2547    0.1075
    0.2789    0.1269

    0.2408    0.1260
    0.2667    0.1433

    0.2408    0.1260
    0.2529    0.1606

    0.2408    0.1260
    0.2789    0.1269

    0.2667    0.1433
    0.2529    0.1606

    0.2667    0.1433
    0.2789    0.1269

    0.2667    0.1433
    0.2949    0.1582

    0.2529    0.1606
    0.2810    0.1753

    0.2529    0.1606
    0.2664    0.1922

    0.2529    0.1606
    0.2949    0.1582

    0.2810    0.1753
    0.2664    0.1922

    0.2810    0.1753
    0.2949    0.1582

    0.2810    0.1753
    0.3103    0.1885

    0.2664    0.1922
    0.2942    0.2066

    0.2664    0.1922
    0.2785    0.2242

    0.2664    0.1922
    0.3103    0.1885

    0.2942    0.2066
    0.2785    0.2242

    0.2942    0.2066
    0.3103    0.1885

    0.2942    0.2066
    0.3239    0.2186

    0.2785    0.2242
    0.2979    0.2439

    0.2785    0.2242
    0.2700    0.2716

    0.2785    0.2242
    0.3239    0.2186

    0.2979    0.2439
    0.2700    0.2716

    0.2979    0.2439
    0.3239    0.2186

    0.2979    0.2439
    0.3180    0.2623

    0.2700    0.2716
    0.2893    0.2901

    0.2700    0.2716
    0.2605    0.3183

    0.2700    0.2716
    0.3180    0.2623

    0.2893    0.2901
    0.2605    0.3183

    0.2893    0.2901
    0.3180    0.2623

    0.2893    0.2901
    0.3084    0.3083

    0.2605    0.3183
    0.2783    0.3386

    0.2605    0.3183
    0.2488    0.3700

    0.2605    0.3183
    0.3084    0.3083

    0.2783    0.3386
    0.2488    0.3700

    0.2783    0.3386
    0.3084    0.3083

    0.2783    0.3386
    0.2958    0.3584

    0.2488    0.3700
    0.2670    0.3890

    0.2488    0.3700
    0.2383    0.4215

    0.2488    0.3700
    0.2958    0.3584

    0.2670    0.3890
    0.2383    0.4215

    0.2670    0.3890
    0.2958    0.3584

    0.2670    0.3890
    0.2854    0.4075

    0.2383    0.4215
    0.2577    0.4398

    0.2383    0.4215
    0.2310    0.4721

    0.2383    0.4215
    0.2854    0.4075

    0.2577    0.4398
    0.2310    0.4721

    0.2577    0.4398
    0.2854    0.4075

    0.2577    0.4398
    0.2770    0.4583

    0.2310    0.4721
    0.2510    0.4901

    0.2310    0.4721
    0.2264    0.5217

    0.2310    0.4721
    0.2770    0.4583

    0.2510    0.4901
    0.2264    0.5217

    0.2510    0.4901
    0.2770    0.4583

    0.2510    0.4901
    0.2709    0.5082

    0.2264    0.5217
    0.2467    0.5382

    0.2264    0.5217
    0.2228    0.5676

    0.2264    0.5217
    0.2709    0.5082

    0.2467    0.5382
    0.2228    0.5676

    0.2467    0.5382
    0.2709    0.5082

    0.2467    0.5382
    0.2677    0.5552

    0.2228    0.5676
    0.2452    0.5829

    0.2228    0.5676
    0.2210    0.6072

    0.2228    0.5676
    0.2677    0.5552

    0.2452    0.5829
    0.2210    0.6072

    0.2452    0.5829
    0.2677    0.5552

    0.2452    0.5829
    0.2704    0.6006

    0.2210    0.6072
    0.2563    0.6270

    0.2210    0.6072
    0.2448    0.6528

    0.2210    0.6072
    0.2704    0.6006

    0.2563    0.6270
    0.2448    0.6528

    0.2563    0.6270
    0.2704    0.6006

    0.2563    0.6270
    0.2921    0.6475

    0.2448    0.6528
    0.2867    0.6723

    0.2448    0.6528
    0.2840    0.6951

    0.2448    0.6528
    0.2921    0.6475

    0.2867    0.6723
    0.2840    0.6951

    0.2867    0.6723
    0.2921    0.6475

    0.2867    0.6723
    0.3318    0.6914

    0.2840    0.6951
    0.3338    0.7108

    0.2840    0.6951
    0.3375    0.7299

    0.2840    0.6951
    0.3318    0.6914

    0.3338    0.7108
    0.3375    0.7299

    0.3338    0.7108
    0.3318    0.6914

    0.3338    0.7108
    0.3897    0.7249

    0.3375    0.7299
    0.3630    0.7396

    0.3375    0.7299
    0.3348    0.7532

    0.3375    0.7299
    0.3897    0.7249

    0.3630    0.7396
    0.3348    0.7532

    0.3630    0.7396
    0.3897    0.7249

    0.3630    0.7396
    0.3862    0.7494

    0.3348    0.7532
    0.3635    0.7618

    0.3348    0.7532
    0.3349    0.7750

    0.3348    0.7532
    0.3862    0.7494

    0.3635    0.7618
    0.3349    0.7750

    0.3635    0.7618
    0.3862    0.7494

    0.3635    0.7618
    0.3853    0.7714

    0.3349    0.7750
    0.3625    0.7828

    0.3349    0.7750
    0.3359    0.7947

    0.3349    0.7750
    0.3853    0.7714

    0.3625    0.7828
    0.3359    0.7947

    0.3625    0.7828
    0.3853    0.7714

    0.3625    0.7828
    0.3861    0.7920

    0.3359    0.7947
    0.3644    0.8023

    0.3359    0.7947
    0.3385    0.8130

    0.3359    0.7947
    0.3861    0.7920

    0.3644    0.8023
    0.3385    0.8130

    0.3644    0.8023
    0.3861    0.7920

    0.3644    0.8023
    0.3883    0.8108

    0.3385    0.8130
    0.3647    0.8208

    0.3385    0.8130
    0.3422    0.8297

    0.3385    0.8130
    0.3883    0.8108

    0.3647    0.8208
    0.3422    0.8297

    0.3647    0.8208
    0.3883    0.8108

    0.3647    0.8208
    0.3909    0.8277

    0.3422    0.8297
    0.3681    0.8363

    0.3422    0.8297
    0.3455    0.8456

    0.3422    0.8297
    0.3909    0.8277

    0.3681    0.8363
    0.3455    0.8456

    0.3681    0.8363
    0.3909    0.8277

    0.3681    0.8363
    0.3901    0.8442

    0.3455    0.8456
    0.3677    0.8532

    0.3455    0.8456
    0.3487    0.8603

    0.3455    0.8456
    0.3901    0.8442

    0.3677    0.8532
    0.3487    0.8603

    0.3677    0.8532
    0.3901    0.8442

    0.3677    0.8532
    0.3894    0.8606

    0.3487    0.8603
    0.3686    0.8676

    0.3487    0.8603
    0.3508    0.8749

    0.3487    0.8603
    0.3894    0.8606

    0.3686    0.8676
    0.3508    0.8749

    0.3686    0.8676
    0.3894    0.8606

    0.3686    0.8676
    0.3822    0.8772

    0.3508    0.8749
    0.3597    0.8848

    0.3508    0.8749
    0.3347    0.8914

    0.3508    0.8749
    0.3822    0.8772

    0.3597    0.8848
    0.3347    0.8914

    0.3597    0.8848
    0.3822    0.8772

    0.3597    0.8848
    0.3707    0.8937

    0.3347    0.8914
    0.3413    0.9023

    0.3347    0.8914
    0.3118    0.9100

    0.3347    0.8914
    0.3707    0.8937

    0.3413    0.9023
    0.3118    0.9100

    0.3413    0.9023
    0.3707    0.8937

    0.3413    0.9023
    0.3474    0.9127

    0.3118    0.9100
    0.3179    0.9208

    0.3118    0.9100
    0.2911    0.9300

    0.3118    0.9100
    0.3474    0.9127

    0.3179    0.9208
    0.2911    0.9300

    0.3179    0.9208
    0.3474    0.9127

    0.3179    0.9208
    0.3239    0.9312

    0.2911    0.9300
    0.2977    0.9400

    0.2911    0.9300
    0.2705    0.9480

    0.2911    0.9300
    0.3239    0.9312

    0.2977    0.9400
    0.2705    0.9480

    0.2977    0.9400
    0.3239    0.9312

    0.2977    0.9400
    0.3042    0.9491

    0.2705    0.9480
    0.2775    0.9574

    0.2705    0.9480
    0.2519    0.9662

    0.2705    0.9480
    0.3042    0.9491

    0.2775    0.9574
    0.2519    0.9662

    0.2775    0.9574
    0.3042    0.9491

    0.2775    0.9574
    0.2846    0.9666

    0.2519    0.9662
    0.2591    0.9751

    0.2519    0.9662
    0.2346    0.9841

    0.2519    0.9662
    0.2846    0.9666

    0.2591    0.9751
    0.2346    0.9841

    0.2591    0.9751
    0.2846    0.9666

    0.2591    0.9751
    0.2663    0.9835

    0.2346    0.9841
    0.2424    0.9921

    0.2346    0.9841
    0.2188    1.0000

    0.2346    0.9841
    0.2663    0.9835

    0.2424    0.9921
    0.2188    1.0000

    0.2424    0.9921
    0.2663    0.9835

    0.2424    0.9921
    0.2500    1.0000

    0.2188    1.0000
    0.2500    1.0000

    0.2500    0.0000
    0.2704    0.0232

    0.2500    0.0000
    0.2592    0.0460

    0.2500    0.0000
    0.2812    0.0000

    0.2704    0.0232
    0.2592    0.0460

    0.2704    0.0232
    0.2812    0.0000

    0.2704    0.0232
    0.2928    0.0472

    0.2592    0.0460
    0.2809    0.0685

    0.2592    0.0460
    0.2673    0.0897

    0.2592    0.0460
    0.2928    0.0472

    0.2809    0.0685
    0.2673    0.0897

    0.2809    0.0685
    0.2928    0.0472

    0.2809    0.0685
    0.3038    0.0924

    0.2673    0.0897
    0.2923    0.1090

    0.2673    0.0897
    0.2789    0.1269

    0.2673    0.0897
    0.3038    0.0924

    0.2923    0.1090
    0.2789    0.1269

    0.2923    0.1090
    0.3038    0.0924

    0.2923    0.1090
    0.3196    0.1266

    0.2789    0.1269
    0.3077    0.1423

    0.2789    0.1269
    0.2949    0.1582

    0.2789    0.1269
    0.3196    0.1266

    0.3077    0.1423
    0.2949    0.1582

    0.3077    0.1423
    0.3196    0.1266

    0.3077    0.1423
    0.3378    0.1562

    0.2949    0.1582
    0.3243    0.1724

    0.2949    0.1582
    0.3103    0.1885

    0.2949    0.1582
    0.3378    0.1562

    0.3243    0.1724
    0.3103    0.1885

    0.3243    0.1724
    0.3378    0.1562

    0.3243    0.1724
    0.3548    0.1854

    0.3103    0.1885
    0.3395    0.2023

    0.3103    0.1885
    0.3239    0.2186

    0.3103    0.1885
    0.3548    0.1854

    0.3395    0.2023
    0.3239    0.2186

    0.3395    0.2023
    0.3548    0.1854

    0.3395    0.2023
    0.3691    0.2155

    0.3239    0.2186
    0.3464    0.2371

    0.3239    0.2186
    0.3180    0.2623

    0.3239    0.2186
    0.3691    0.2155

    0.3464    0.2371
    0.3180    0.2623

    0.3464    0.2371
    0.3691    0.2155

    0.3464    0.2371
    0.3716    0.2516

    0.3180    0.2623
    0.3396    0.2794

    0.3180    0.2623
    0.3084    0.3083

    0.3180    0.2623
    0.3716    0.2516

    0.3396    0.2794
    0.3084    0.3083

    0.3396    0.2794
    0.3716    0.2516

    0.3396    0.2794
    0.3605    0.2963

    0.3084    0.3083
    0.3277    0.3267

    0.3084    0.3083
    0.2958    0.3584

    0.3084    0.3083
    0.3605    0.2963

    0.3277    0.3267
    0.2958    0.3584

    0.3277    0.3267
    0.3605    0.2963

    0.3277    0.3267
    0.3466    0.3446

    0.2958    0.3584
    0.3152    0.3757

    0.2958    0.3584
    0.2854    0.4075

    0.2958    0.3584
    0.3466    0.3446

    0.3152    0.3757
    0.2854    0.4075

    0.3152    0.3757
    0.3466    0.3446

    0.3152    0.3757
    0.3341    0.3932

    0.2854    0.4075
    0.3046    0.4261

    0.2854    0.4075
    0.2770    0.4583

    0.2854    0.4075
    0.3341    0.3932

    0.3046    0.4261
    0.2770    0.4583

    0.3046    0.4261
    0.3341    0.3932

    0.3046    0.4261
    0.3232    0.4446

    0.2770    0.4583
    0.2965    0.4765

    0.2770    0.4583
    0.2709    0.5082

    0.2770    0.4583
    0.3232    0.4446

    0.2965    0.4765
    0.2709    0.5082

    0.2965    0.4765
    0.3232    0.4446

    0.2965    0.4765
    0.3162    0.4945

    0.2709    0.5082
    0.2918    0.5252

    0.2709    0.5082
    0.2677    0.5552

    0.2709    0.5082
    0.3162    0.4945

    0.2918    0.5252
    0.2677    0.5552

    0.2918    0.5252
    0.3162    0.4945

    0.2918    0.5252
    0.3135    0.5430

    0.2677    0.5552
    0.2918    0.5723

    0.2677    0.5552
    0.2704    0.6006

    0.2677    0.5552
    0.3135    0.5430

    0.2918    0.5723
    0.2704    0.6006

    0.2918    0.5723
    0.3135    0.5430

    0.2918    0.5723
    0.3178    0.5909

    0.2704    0.6006
    0.3040    0.6197

    0.2704    0.6006
    0.2921    0.6475

    0.2704    0.6006
    0.3178    0.5909

    0.3040    0.6197
    0.2921    0.6475

    0.3040    0.6197
    0.3178    0.5909

    0.3040    0.6197
    0.3397    0.6400

    0.2921    0.6475
    0.3347    0.6663

    0.2921    0.6475
    0.3318    0.6914

    0.2921    0.6475
    0.3397    0.6400

    0.3347    0.6663
    0.3318    0.6914

    0.3347    0.6663
    0.3397    0.6400

    0.3347    0.6663
    0.3840    0.6858

    0.3318    0.6914
    0.3854    0.7055

    0.3318    0.6914
    0.3897    0.7249

    0.3318    0.6914
    0.3840    0.6858

    0.3854    0.7055
    0.3897    0.7249

    0.3854    0.7055
    0.3840    0.6858

    0.3854    0.7055
    0.4478    0.7176

    0.3897    0.7249
    0.4177    0.7338

    0.3897    0.7249
    0.3862    0.7494

    0.3897    0.7249
    0.4478    0.7176

    0.4177    0.7338
    0.3862    0.7494

    0.4177    0.7338
    0.4478    0.7176

    0.4177    0.7338
    0.4431    0.7430

    0.3862    0.7494
    0.4166    0.7579

    0.3862    0.7494
    0.3853    0.7714

    0.3862    0.7494
    0.4431    0.7430

    0.4166    0.7579
    0.3853    0.7714

    0.4166    0.7579
    0.4431    0.7430

    0.4166    0.7579
    0.4413    0.7676

    0.3853    0.7714
    0.4154    0.7798

    0.3853    0.7714
    0.3861    0.7920

    0.3853    0.7714
    0.4413    0.7676

    0.4154    0.7798
    0.3861    0.7920

    0.4154    0.7798
    0.4413    0.7676

    0.4154    0.7798
    0.4411    0.7887

    0.3861    0.7920
    0.4138    0.8002

    0.3861    0.7920
    0.3883    0.8108

    0.3861    0.7920
    0.4411    0.7887

    0.4138    0.8002
    0.3883    0.8108

    0.4138    0.8002
    0.4411    0.7887

    0.4138    0.8002
    0.4422    0.8080

    0.3883    0.8108
    0.4171    0.8180

    0.3883    0.8108
    0.3909    0.8277

    0.3883    0.8108
    0.4422    0.8080

    0.4171    0.8180
    0.3909    0.8277

    0.4171    0.8180
    0.4422    0.8080

    0.4171    0.8180
    0.4389    0.8267

    0.3909    0.8277
    0.4097    0.8363

    0.3909    0.8277
    0.3901    0.8442

    0.3909    0.8277
    0.4389    0.8267

    0.4097    0.8363
    0.3901    0.8442

    0.4097    0.8363
    0.4389    0.8267

    0.4097    0.8363
    0.4249    0.8451

    0.3901    0.8442
    0.4065    0.8531

    0.3901    0.8442
    0.3894    0.8606

    0.3901    0.8442
    0.4249    0.8451

    0.4065    0.8531
    0.3894    0.8606

    0.4065    0.8531
    0.4249    0.8451

    0.4065    0.8531
    0.4199    0.8632

    0.3894    0.8606
    0.4014    0.8707

    0.3894    0.8606
    0.3822    0.8772

    0.3894    0.8606
    0.4199    0.8632

    0.4014    0.8707
    0.3822    0.8772

    0.4014    0.8707
    0.4199    0.8632

    0.4014    0.8707
    0.4158    0.8788

    0.3822    0.8772
    0.3936    0.8867

    0.3822    0.8772
    0.3707    0.8937

    0.3822    0.8772
    0.4158    0.8788

    0.3936    0.8867
    0.3707    0.8937

    0.3936    0.8867
    0.4158    0.8788

    0.3936    0.8867
    0.4075    0.8936

    0.3707    0.8937
    0.3753    0.9045

    0.3707    0.8937
    0.3474    0.9127

    0.3707    0.8937
    0.4075    0.8936

    0.3753    0.9045
    0.3474    0.9127

    0.3753    0.9045
    0.4075    0.8936

    0.3753    0.9045
    0.3797    0.9151

    0.3474    0.9127
    0.3527    0.9232

    0.3474    0.9127
    0.3239    0.9312

    0.3474    0.9127
    0.3797    0.9151

    0.3527    0.9232
    0.3239    0.9312

    0.3527    0.9232
    0.3797    0.9151

    0.3527    0.9232
    0.3585    0.9335

    0.3239    0.9312
    0.3302    0.9405

    0.3239    0.9312
    0.3042    0.9491

    0.3239    0.9312
    0.3585    0.9335

    0.3302    0.9405
    0.3042    0.9491

    0.3302    0.9405
    0.3585    0.9335

    0.3302    0.9405
    0.3365    0.9497

    0.3042    0.9491
    0.3109    0.9585

    0.3042    0.9491
    0.2846    0.9666

    0.3042    0.9491
    0.3365    0.9497

    0.3109    0.9585
    0.2846    0.9666

    0.3109    0.9585
    0.3365    0.9497

    0.3109    0.9585
    0.3176    0.9675

    0.2846    0.9666
    0.2916    0.9752

    0.2846    0.9666
    0.2663    0.9835

    0.2846    0.9666
    0.3176    0.9675

    0.2916    0.9752
    0.2663    0.9835

    0.2916    0.9752
    0.3176    0.9675

    0.2916    0.9752
    0.2985    0.9835

    0.2663    0.9835
    0.2739    0.9920

    0.2663    0.9835
    0.2500    1.0000

    0.2663    0.9835
    0.2985    0.9835

    0.2739    0.9920
    0.2500    1.0000

    0.2739    0.9920
    0.2985    0.9835

    0.2739    0.9920
    0.2812    1.0000

    0.2500    1.0000
    0.2812    1.0000

    0.2812    0.0000
    0.3026    0.0236

    0.2812    0.0000
    0.2928    0.0472

    0.2812    0.0000
    0.3125    0.0000

    0.3026    0.0236
    0.2928    0.0472

    0.3026    0.0236
    0.3125    0.0000

    0.3026    0.0236
    0.3238    0.0480

    0.2928    0.0472
    0.3139    0.0698

    0.2928    0.0472
    0.3038    0.0924

    0.2928    0.0472
    0.3238    0.0480

    0.3139    0.0698
    0.3038    0.0924

    0.3139    0.0698
    0.3238    0.0480

    0.3139    0.0698
    0.3366    0.0905

    0.3038    0.0924
    0.3290    0.1086

    0.3038    0.0924
    0.3196    0.1266

    0.3038    0.0924
    0.3366    0.0905

    0.3290    0.1086
    0.3196    0.1266

    0.3290    0.1086
    0.3366    0.0905

    0.3290    0.1086
    0.3569    0.1244

    0.3196    0.1266
    0.3480    0.1404

    0.3196    0.1266
    0.3378    0.1562

    0.3196    0.1266
    0.3569    0.1244

    0.3480    0.1404
    0.3378    0.1562

    0.3480    0.1404
    0.3569    0.1244

    0.3480    0.1404
    0.3800    0.1542

    0.3378    0.1562
    0.3679    0.1701

    0.3378    0.1562
    0.3548    0.1854

    0.3378    0.1562
    0.3800    0.1542

    0.3679    0.1701
    0.3548    0.1854

    0.3679    0.1701
    0.3800    0.1542

    0.3679    0.1701
    0.4009    0.1835

    0.3548    0.1854
    0.3853    0.1996

    0.3548    0.1854
    0.3691    0.2155

    0.3548    0.1854
    0.4009    0.1835

    0.3853    0.1996
    0.3691    0.2155

    0.3853    0.1996
    0.4009    0.1835

    0.3853    0.1996
    0.4165    0.2129

    0.3691    0.2155
    0.3959    0.2315

    0.3691    0.2155
    0.3716    0.2516

    0.3691    0.2155
    0.4165    0.2129

    0.3959    0.2315
    0.3716    0.2516

    0.3959    0.2315
    0.4165    0.2129

    0.3959    0.2315
    0.4265    0.2431

    0.3716    0.2516
    0.3923    0.2693

    0.3716    0.2516
    0.3605    0.2963

    0.3716    0.2516
    0.4265    0.2431

    0.3923    0.2693
    0.3605    0.2963

    0.3923    0.2693
    0.4265    0.2431

    0.3923    0.2693
    0.4116    0.2866

    0.3605    0.2963
    0.3788    0.3149

    0.3605    0.2963
    0.3466    0.3446

    0.3605    0.2963
    0.4116    0.2866

    0.3788    0.3149
    0.3466    0.3446

    0.3788    0.3149
    0.4116    0.2866

    0.3788    0.3149
    0.3969    0.3329

    0.3466    0.3446
    0.3653    0.3627

    0.3466    0.3446
    0.3341    0.3932

    0.3466    0.3446
    0.3969    0.3329

    0.3653    0.3627
    0.3341    0.3932

    0.3653    0.3627
    0.3969    0.3329

    0.3653    0.3627
    0.3838    0.3806

    0.3341    0.3932
    0.3529    0.4118

    0.3341    0.3932
    0.3232    0.4446

    0.3341    0.3932
    0.3838    0.3806

    0.3529    0.4118
    0.3232    0.4446

    0.3529    0.4118
    0.3838    0.3806

    0.3529    0.4118
    0.3718    0.4301

    0.3232    0.4446
    0.3433    0.4624

    0.3232    0.4446
    0.3162    0.4945

    0.3232    0.4446
    0.3718    0.4301

    0.3433    0.4624
    0.3162    0.4945

    0.3433    0.4624
    0.3718    0.4301

    0.3433    0.4624
    0.3635    0.4803

    0.3162    0.4945
    0.3380    0.5120

    0.3162    0.4945
    0.3135    0.5430

    0.3162    0.4945
    0.3635    0.4803

    0.3380    0.5120
    0.3135    0.5430

    0.3380    0.5120
    0.3635    0.4803

    0.3380    0.5120
    0.3604    0.5304

    0.3135    0.5430
    0.3386    0.5612

    0.3135    0.5430
    0.3178    0.5909

    0.3135    0.5430
    0.3604    0.5304

    0.3386    0.5612
    0.3178    0.5909

    0.3386    0.5612
    0.3604    0.5304

    0.3386    0.5612
    0.3654    0.5811

    0.3178    0.5909
    0.3514    0.6108

    0.3178    0.5909
    0.3397    0.6400

    0.3178    0.5909
    0.3654    0.5811

    0.3514    0.6108
    0.3397    0.6400

    0.3514    0.6108
    0.3654    0.5811

    0.3514    0.6108
    0.3903    0.6345

    0.3397    0.6400
    0.3862    0.6597

    0.3397    0.6400
    0.3840    0.6858

    0.3397    0.6400
    0.3903    0.6345

    0.3862    0.6597
    0.3840    0.6858

    0.3862    0.6597
    0.3903    0.6345

    0.3862    0.6597
    0.4492    0.6812

    0.3840    0.6858
    0.4456    0.6993

    0.3840    0.6858
    0.4478    0.7176

    0.3840    0.6858
    0.4492    0.6812

    0.4456    0.6993
    0.4478    0.7176

    0.4456    0.6993
    0.4492    0.6812

    0.4456    0.6993
    0.5047    0.7131

    0.4478    0.7176
    0.4779    0.7275

    0.4478    0.7176
    0.4431    0.7430

    0.4478    0.7176
    0.5047    0.7131

    0.4779    0.7275
    0.4431    0.7430

    0.4779    0.7275
    0.5047    0.7131

    0.4779    0.7275
    0.5156    0.7397

    0.4431    0.7430
    0.4810    0.7531

    0.4431    0.7430
    0.4413    0.7676

    0.4431    0.7430
    0.5156    0.7397

    0.4810    0.7531
    0.4413    0.7676

    0.4810    0.7531
    0.5156    0.7397

    0.4810    0.7531
    0.5166    0.7635

    0.4413    0.7676
    0.4810    0.7768

    0.4413    0.7676
    0.4411    0.7887

    0.4413    0.7676
    0.5166    0.7635

    0.4810    0.7768
    0.4411    0.7887

    0.4810    0.7768
    0.5166    0.7635

    0.4810    0.7768
    0.5106    0.7860

    0.4411    0.7887
    0.4713    0.7982

    0.4411    0.7887
    0.4422    0.8080

    0.4411    0.7887
    0.5106    0.7860

    0.4713    0.7982
    0.4422    0.8080

    0.4713    0.7982
    0.5106    0.7860

    0.4713    0.7982
    0.4915    0.8075

    0.4422    0.8080
    0.4613    0.8181

    0.4422    0.8080
    0.4389    0.8267

    0.4422    0.8080
    0.4915    0.8075

    0.4613    0.8181
    0.4389    0.8267

    0.4613    0.8181
    0.4915    0.8075

    0.4613    0.8181
    0.4760    0.8286

    0.4389    0.8267
    0.4499    0.8374

    0.4389    0.8267
    0.4249    0.8451

    0.4389    0.8267
    0.4760    0.8286

    0.4499    0.8374
    0.4249    0.8451

    0.4499    0.8374
    0.4760    0.8286

    0.4499    0.8374
    0.4600    0.8479

    0.4249    0.8451
    0.4391    0.8559

    0.4249    0.8451
    0.4199    0.8632

    0.4249    0.8451
    0.4600    0.8479

    0.4391    0.8559
    0.4199    0.8632

    0.4391    0.8559
    0.4600    0.8479

    0.4391    0.8559
    0.4563    0.8634

    0.4199    0.8632
    0.4374    0.8708

    0.4199    0.8632
    0.4158    0.8788

    0.4199    0.8632
    0.4563    0.8634

    0.4374    0.8708
    0.4158    0.8788

    0.4374    0.8708
    0.4563    0.8634

    0.4374    0.8708
    0.4557    0.8785

    0.4158    0.8788
    0.4261    0.8875

    0.4158    0.8788
    0.4075    0.8936

    0.4158    0.8788
    0.4557    0.8785

    0.4261    0.8875
    0.4075    0.8936

    0.4261    0.8875
    0.4557    0.8785

    0.4261    0.8875
    0.4327    0.8975

    0.4075    0.8936
    0.4098    0.9049

    0.4075    0.8936
    0.3797    0.9151

    0.4075    0.8936
    0.4327    0.8975

    0.4098    0.9049
    0.3797    0.9151

    0.4098    0.9049
    0.4327    0.8975

    0.4098    0.9049
    0.4138    0.9151

    0.3797    0.9151
    0.3849    0.9247

    0.3797    0.9151
    0.3585    0.9335

    0.3797    0.9151
    0.4138    0.9151

    0.3849    0.9247
    0.3585    0.9335

    0.3849    0.9247
    0.4138    0.9151

    0.3849    0.9247
    0.3908    0.9336

    0.3585    0.9335
    0.3643    0.9427

    0.3585    0.9335
    0.3365    0.9497

    0.3585    0.9335
    0.3908    0.9336

    0.3643    0.9427
    0.3365    0.9497

    0.3643    0.9427
    0.3908    0.9336

    0.3643    0.9427
    0.3702    0.9519

    0.3365    0.9497
    0.3430    0.9588

    0.3365    0.9497
    0.3176    0.9675

    0.3365    0.9497
    0.3702    0.9519

    0.3430    0.9588
    0.3176    0.9675

    0.3430    0.9588
    0.3702    0.9519

    0.3430    0.9588
    0.3496    0.9675

    0.3176    0.9675
    0.3242    0.9764

    0.3176    0.9675
    0.2985    0.9835

    0.3176    0.9675
    0.3496    0.9675

    0.3242    0.9764
    0.2985    0.9835

    0.3242    0.9764
    0.3496    0.9675

    0.3242    0.9764
    0.3306    0.9847

    0.2985    0.9835
    0.3055    0.9919

    0.2985    0.9835
    0.2812    1.0000

    0.2985    0.9835
    0.3306    0.9847

    0.3055    0.9919
    0.2812    1.0000

    0.3055    0.9919
    0.3306    0.9847

    0.3055    0.9919
    0.3125    1.0000

    0.2812    1.0000
    0.3125    1.0000

    0.3125    0.0000
    0.3353    0.0248

    0.3125    0.0000
    0.3238    0.0480

    0.3125    0.0000
    0.3438    0.0000

    0.3353    0.0248
    0.3238    0.0480

    0.3353    0.0248
    0.3438    0.0000

    0.3353    0.0248
    0.3579    0.0568

    0.3238    0.0480
    0.3481    0.0730

    0.3238    0.0480
    0.3366    0.0905

    0.3238    0.0480
    0.3579    0.0568

    0.3481    0.0730
    0.3366    0.0905

    0.3481    0.0730
    0.3579    0.0568

    0.3481    0.0730
    0.3751    0.0968

    0.3366    0.0905
    0.3664    0.1105

    0.3366    0.0905
    0.3569    0.1244

    0.3366    0.0905
    0.3751    0.0968

    0.3664    0.1105
    0.3569    0.1244

    0.3664    0.1105
    0.3751    0.0968

    0.3664    0.1105
    0.4006    0.1275

    0.3569    0.1244
    0.3907    0.1407

    0.3569    0.1244
    0.3800    0.1542

    0.3569    0.1244
    0.4006    0.1275

    0.3907    0.1407
    0.3800    0.1542

    0.3907    0.1407
    0.4006    0.1275

    0.3907    0.1407
    0.4268    0.1549

    0.3800    0.1542
    0.4141    0.1689

    0.3800    0.1542
    0.4009    0.1835

    0.3800    0.1542
    0.4268    0.1549

    0.4141    0.1689
    0.4009    0.1835

    0.4141    0.1689
    0.4268    0.1549

    0.4141    0.1689
    0.4494    0.1820

    0.4009    0.1835
    0.4337    0.1974

    0.4009    0.1835
    0.4165    0.2129

    0.4009    0.1835
    0.4494    0.1820

    0.4337    0.1974
    0.4165    0.2129

    0.4337    0.1974
    0.4494    0.1820

    0.4337    0.1974
    0.4669    0.2092

    0.4165    0.2129
    0.4475    0.2258

    0.4165    0.2129
    0.4265    0.2431

    0.4165    0.2129
    0.4669    0.2092

    0.4475    0.2258
    0.4265    0.2431

    0.4475    0.2258
    0.4669    0.2092

    0.4475    0.2258
    0.4785    0.2361

    0.4265    0.2431
    0.4454    0.2607

    0.4265    0.2431
    0.4116    0.2866

    0.4265    0.2431
    0.4785    0.2361

    0.4454    0.2607
    0.4116    0.2866

    0.4454    0.2607
    0.4785    0.2361

    0.4454    0.2607
    0.4642    0.2779

    0.4116    0.2866
    0.4302    0.3045

    0.4116    0.2866
    0.3969    0.3329

    0.4116    0.2866
    0.4642    0.2779

    0.4302    0.3045
    0.3969    0.3329

    0.4302    0.3045
    0.4642    0.2779

    0.4302    0.3045
    0.4485    0.3222

    0.3969    0.3329
    0.4158    0.3509

    0.3969    0.3329
    0.3838    0.3806

    0.3969    0.3329
    0.4485    0.3222

    0.4158    0.3509
    0.3838    0.3806

    0.4158    0.3509
    0.4485    0.3222

    0.4158    0.3509
    0.4344    0.3688

    0.3838    0.3806
    0.4029    0.3991

    0.3838    0.3806
    0.3718    0.4301

    0.3838    0.3806
    0.4344    0.3688

    0.4029    0.3991
    0.3718    0.4301

    0.4029    0.3991
    0.4344    0.3688

    0.4029    0.3991
    0.4220    0.4175

    0.3718    0.4301
    0.3920    0.4487

    0.3718    0.4301
    0.3635    0.4803

    0.3718    0.4301
    0.4220    0.4175

    0.3920    0.4487
    0.3635    0.4803

    0.3920    0.4487
    0.4220    0.4175

    0.3920    0.4487
    0.4126    0.4674

    0.3635    0.4803
    0.3856    0.4989

    0.3635    0.4803
    0.3604    0.5304

    0.3635    0.4803
    0.4126    0.4674

    0.3856    0.4989
    0.3604    0.5304

    0.3856    0.4989
    0.4126    0.4674

    0.3856    0.4989
    0.4085    0.5186

    0.3604    0.5304
    0.3867    0.5502

    0.3604    0.5304
    0.3654    0.5811

    0.3604    0.5304
    0.4085    0.5186

    0.3867    0.5502
    0.3654    0.5811

    0.3867    0.5502
    0.4085    0.5186

    0.3867    0.5502
    0.4163    0.5730

    0.3654    0.5811
    0.4027    0.6044

    0.3654    0.5811
    0.3903    0.6345

    0.3654    0.5811
    0.4163    0.5730

    0.4027    0.6044
    0.3903    0.6345

    0.4027    0.6044
    0.4163    0.5730

    0.4027    0.6044
    0.4512    0.6307

    0.3903    0.6345
    0.4471    0.6560

    0.3903    0.6345
    0.4492    0.6812

    0.3903    0.6345
    0.4512    0.6307

    0.4471    0.6560
    0.4492    0.6812

    0.4471    0.6560
    0.4512    0.6307

    0.4471    0.6560
    0.5282    0.6811

    0.4492    0.6812
    0.5161    0.6976

    0.4492    0.6812
    0.5047    0.7131

    0.4492    0.6812
    0.5282    0.6811

    0.5161    0.6976
    0.5047    0.7131

    0.5161    0.6976
    0.5282    0.6811

    0.5161    0.6976
    0.5632    0.7134

    0.5047    0.7131
    0.5422    0.7271

    0.5047    0.7131
    0.5156    0.7397

    0.5047    0.7131
    0.5632    0.7134

    0.5422    0.7271
    0.5156    0.7397

    0.5422    0.7271
    0.5632    0.7134

    0.5422    0.7271
    0.5741    0.7418

    0.5156    0.7397
    0.5468    0.7529

    0.5156    0.7397
    0.5166    0.7635

    0.5156    0.7397
    0.5741    0.7418

    0.5468    0.7529
    0.5166    0.7635

    0.5468    0.7529
    0.5741    0.7418

    0.5468    0.7529
    0.5737    0.7658

    0.5166    0.7635
    0.5425    0.7763

    0.5166    0.7635
    0.5106    0.7860

    0.5166    0.7635
    0.5737    0.7658

    0.5425    0.7763
    0.5106    0.7860

    0.5425    0.7763
    0.5737    0.7658

    0.5425    0.7763
    0.5622    0.7891

    0.5106    0.7860
    0.5265    0.7981

    0.5106    0.7860
    0.4915    0.8075

    0.5106    0.7860
    0.5622    0.7891

    0.5265    0.7981
    0.4915    0.8075

    0.5265    0.7981
    0.5622    0.7891

    0.5265    0.7981
    0.5390    0.8108

    0.4915    0.8075
    0.5072    0.8194

    0.4915    0.8075
    0.4760    0.8286

    0.4915    0.8075
    0.5390    0.8108

    0.5072    0.8194
    0.4760    0.8286

    0.5072    0.8194
    0.5390    0.8108

    0.5072    0.8194
    0.5231    0.8298

    0.4760    0.8286
    0.4912    0.8385

    0.4760    0.8286
    0.4600    0.8479

    0.4760    0.8286
    0.5231    0.8298

    0.4912    0.8385
    0.4600    0.8479

    0.4912    0.8385
    0.5231    0.8298

    0.4912    0.8385
    0.5036    0.8485

    0.4600    0.8479
    0.4780    0.8561

    0.4600    0.8479
    0.4563    0.8634

    0.4600    0.8479
    0.5036    0.8485

    0.4780    0.8561
    0.4563    0.8634

    0.4780    0.8561
    0.5036    0.8485

    0.4780    0.8561
    0.4948    0.8648

    0.4563    0.8634
    0.4721    0.8715

    0.4563    0.8634
    0.4557    0.8785

    0.4563    0.8634
    0.4948    0.8648

    0.4721    0.8715
    0.4557    0.8785

    0.4721    0.8715
    0.4948    0.8648

    0.4721    0.8715
    0.4842    0.8799

    0.4557    0.8785
    0.4586    0.8894

    0.4557    0.8785
    0.4327    0.8975

    0.4557    0.8785
    0.4842    0.8799

    0.4586    0.8894
    0.4327    0.8975

    0.4586    0.8894
    0.4842    0.8799

    0.4586    0.8894
    0.4619    0.8999

    0.4327    0.8975
    0.4376    0.9078

    0.4327    0.8975
    0.4138    0.9151

    0.4327    0.8975
    0.4619    0.8999

    0.4376    0.9078
    0.4138    0.9151

    0.4376    0.9078
    0.4619    0.8999

    0.4376    0.9078
    0.4433    0.9173

    0.4138    0.9151
    0.4187    0.9253

    0.4138    0.9151
    0.3908    0.9336

    0.4138    0.9151
    0.4433    0.9173

    0.4187    0.9253
    0.3908    0.9336

    0.4187    0.9253
    0.4433    0.9173

    0.4187    0.9253
    0.4242    0.9349

    0.3908    0.9336
    0.3965    0.9429

    0.3908    0.9336
    0.3702    0.9519

    0.3908    0.9336
    0.4242    0.9349

    0.3965    0.9429
    0.3702    0.9519

    0.3965    0.9429
    0.4242    0.9349

    0.3965    0.9429
    0.4030    0.9515

    0.3702    0.9519
    0.3762    0.9602

    0.3702    0.9519
    0.3496    0.9675

    0.3702    0.9519
    0.4030    0.9515

    0.3762    0.9602
    0.3496    0.9675

    0.3762    0.9602
    0.4030    0.9515

    0.3762    0.9602
    0.3820    0.9683

    0.3496    0.9675
    0.3559    0.9761

    0.3496    0.9675
    0.3306    0.9847

    0.3496    0.9675
    0.3820    0.9683

    0.3559    0.9761
    0.3306    0.9847

    0.3559    0.9761
    0.3820    0.9683

    0.3559    0.9761
    0.3620    0.9841

    0.3306    0.9847
    0.3373    0.9924

    0.3306    0.9847
    0.3125    1.0000

    0.3306    0.9847
    0.3620    0.9841

    0.3373    0.9924
    0.3125    1.0000

    0.3373    0.9924
    0.3620    0.9841

    0.3373    0.9924
    0.3438    1.0000

    0.3125    1.0000
    0.3438    1.0000

    0.3438    0.0000
    0.3673    0.0285

    0.3438    0.0000
    0.3579    0.0568

    0.3438    0.0000
    0.3750    0.0000

    0.3673    0.0285
    0.3579    0.0568

    0.3673    0.0285
    0.3750    0.0000

    0.3673    0.0285
    0.3901    0.0589

    0.3579    0.0568
    0.3840    0.0782

    0.3579    0.0568
    0.3751    0.0968

    0.3579    0.0568
    0.3901    0.0589

    0.3840    0.0782
    0.3751    0.0968

    0.3840    0.0782
    0.3901    0.0589

    0.3840    0.0782
    0.4157    0.1004

    0.3751    0.0968
    0.4090    0.1135

    0.3751    0.0968
    0.4006    0.1275

    0.3751    0.0968
    0.4157    0.1004

    0.4090    0.1135
    0.4006    0.1275

    0.4090    0.1135
    0.4157    0.1004

    0.4090    0.1135
    0.4460    0.1297

    0.4006    0.1275
    0.4366    0.1421

    0.4006    0.1275
    0.4268    0.1549

    0.4006    0.1275
    0.4460    0.1297

    0.4366    0.1421
    0.4268    0.1549

    0.4366    0.1421
    0.4460    0.1297

    0.4366    0.1421
    0.4764    0.1561

    0.4268    0.1549
    0.4638    0.1691

    0.4268    0.1549
    0.4494    0.1820

    0.4268    0.1549
    0.4764    0.1561

    0.4638    0.1691
    0.4494    0.1820

    0.4638    0.1691
    0.4764    0.1561

    0.4638    0.1691
    0.5007    0.1797

    0.4494    0.1820
    0.4842    0.1941

    0.4494    0.1820
    0.4669    0.2092

    0.4494    0.1820
    0.5007    0.1797

    0.4842    0.1941
    0.4669    0.2092

    0.4842    0.1941
    0.5007    0.1797

    0.4842    0.1941
    0.5165    0.2027

    0.4669    0.2092
    0.4974    0.2194

    0.4669    0.2092
    0.4785    0.2361

    0.4669    0.2092
    0.5165    0.2027

    0.4974    0.2194
    0.4785    0.2361

    0.4974    0.2194
    0.5165    0.2027

    0.4974    0.2194
    0.5268    0.2295

    0.4785    0.2361
    0.4960    0.2538

    0.4785    0.2361
    0.4642    0.2779

    0.4785    0.2361
    0.5268    0.2295

    0.4960    0.2538
    0.4642    0.2779

    0.4960    0.2538
    0.5268    0.2295

    0.4960    0.2538
    0.5138    0.2719

    0.4642    0.2779
    0.4817    0.2965

    0.4642    0.2779
    0.4485    0.3222

    0.4642    0.2779
    0.5138    0.2719

    0.4817    0.2965
    0.4485    0.3222

    0.4817    0.2965
    0.5138    0.2719

    0.4817    0.2965
    0.4998    0.3149

    0.4485    0.3222
    0.4668    0.3408

    0.4485    0.3222
    0.4344    0.3688

    0.4485    0.3222
    0.4998    0.3149

    0.4668    0.3408
    0.4344    0.3688

    0.4668    0.3408
    0.4998    0.3149

    0.4668    0.3408
    0.4852    0.3597

    0.4344    0.3688
    0.4535    0.3881

    0.4344    0.3688
    0.4220    0.4175

    0.4344    0.3688
    0.4852    0.3597

    0.4535    0.3881
    0.4220    0.4175

    0.4535    0.3881
    0.4852    0.3597

    0.4535    0.3881
    0.4730    0.4079

    0.4220    0.4175
    0.4425    0.4374

    0.4220    0.4175
    0.4126    0.4674

    0.4220    0.4175
    0.4730    0.4079

    0.4425    0.4374
    0.4126    0.4674

    0.4425    0.4374
    0.4730    0.4079

    0.4425    0.4374
    0.4638    0.4578

    0.4126    0.4674
    0.4354    0.4878

    0.4126    0.4674
    0.4085    0.5186

    0.4126    0.4674
    0.4638    0.4578

    0.4354    0.4878
    0.4085    0.5186

    0.4354    0.4878
    0.4638    0.4578

    0.4354    0.4878
    0.4596    0.5097

    0.4085    0.5186
    0.4374    0.5417

    0.4085    0.5186
    0.4163    0.5730

    0.4085    0.5186
    0.4596    0.5097

    0.4374    0.5417
    0.4163    0.5730

    0.4374    0.5417
    0.4596    0.5097

    0.4374    0.5417
    0.4723    0.5709

    0.4163    0.5730
    0.4598    0.6010

    0.4163    0.5730
    0.4512    0.6307

    0.4163    0.5730
    0.4723    0.5709

    0.4598    0.6010
    0.4512    0.6307

    0.4598    0.6010
    0.4723    0.5709

    0.4598    0.6010
    0.5444    0.6442

    0.4512    0.6307
    0.5340    0.6623

    0.4512    0.6307
    0.5282    0.6811

    0.4512    0.6307
    0.5444    0.6442

    0.5340    0.6623
    0.5282    0.6811

    0.5340    0.6623
    0.5444    0.6442

    0.5340    0.6623
    0.5899    0.6851

    0.5282    0.6811
    0.5760    0.7001

    0.5282    0.6811
    0.5632    0.7134

    0.5282    0.6811
    0.5899    0.6851

    0.5760    0.7001
    0.5632    0.7134

    0.5760    0.7001
    0.5899    0.6851

    0.5760    0.7001
    0.6084    0.7164

    0.5632    0.7134
    0.5914    0.7296

    0.5632    0.7134
    0.5741    0.7418

    0.5632    0.7134
    0.6084    0.7164

    0.5914    0.7296
    0.5741    0.7418

    0.5914    0.7296
    0.6084    0.7164

    0.5914    0.7296
    0.6158    0.7445

    0.5741    0.7418
    0.5961    0.7549

    0.5741    0.7418
    0.5737    0.7658

    0.5741    0.7418
    0.6158    0.7445

    0.5961    0.7549
    0.5737    0.7658

    0.5961    0.7549
    0.6158    0.7445

    0.5961    0.7549
    0.6154    0.7690

    0.5737    0.7658
    0.5917    0.7793

    0.5737    0.7658
    0.5622    0.7891

    0.5737    0.7658
    0.6154    0.7690

    0.5917    0.7793
    0.5622    0.7891

    0.5917    0.7793
    0.6154    0.7690

    0.5917    0.7793
    0.6089    0.7922

    0.5622    0.7891
    0.5765    0.8023

    0.5622    0.7891
    0.5390    0.8108

    0.5622    0.7891
    0.6089    0.7922

    0.5765    0.8023
    0.5390    0.8108

    0.5765    0.8023
    0.6089    0.7922

    0.5765    0.8023
    0.5908    0.8140

    0.5390    0.8108
    0.5576    0.8219

    0.5390    0.8108
    0.5231    0.8298

    0.5390    0.8108
    0.5908    0.8140

    0.5576    0.8219
    0.5231    0.8298

    0.5576    0.8219
    0.5908    0.8140

    0.5576    0.8219
    0.5719    0.8330

    0.5231    0.8298
    0.5340    0.8411

    0.5231    0.8298
    0.5036    0.8485

    0.5231    0.8298
    0.5719    0.8330

    0.5340    0.8411
    0.5036    0.8485

    0.5340    0.8411
    0.5719    0.8330

    0.5340    0.8411
    0.5463    0.8515

    0.5036    0.8485
    0.5180    0.8584

    0.5036    0.8485
    0.4948    0.8648

    0.5036    0.8485
    0.5463    0.8515

    0.5180    0.8584
    0.4948    0.8648

    0.5180    0.8584
    0.5463    0.8515

    0.5180    0.8584
    0.5297    0.8676

    0.4948    0.8648
    0.5046    0.8748

    0.4948    0.8648
    0.4842    0.8799

    0.4948    0.8648
    0.5297    0.8676

    0.5046    0.8748
    0.4842    0.8799

    0.5046    0.8748
    0.5297    0.8676

    0.5046    0.8748
    0.5134    0.8844

    0.4842    0.8799
    0.4870    0.8914

    0.4842    0.8799
    0.4619    0.8999

    0.4842    0.8799
    0.5134    0.8844

    0.4870    0.8914
    0.4619    0.8999

    0.4870    0.8914
    0.5134    0.8844

    0.4870    0.8914
    0.4913    0.9013

    0.4619    0.8999
    0.4672    0.9095

    0.4619    0.8999
    0.4433    0.9173

    0.4619    0.8999
    0.4913    0.9013

    0.4672    0.9095
    0.4433    0.9173

    0.4672    0.9095
    0.4913    0.9013

    0.4672    0.9095
    0.4731    0.9183

    0.4433    0.9173
    0.4494    0.9262

    0.4433    0.9173
    0.4242    0.9349

    0.4433    0.9173
    0.4731    0.9183

    0.4494    0.9262
    0.4242    0.9349

    0.4494    0.9262
    0.4731    0.9183

    0.4494    0.9262
    0.4562    0.9345

    0.4242    0.9349
    0.4302    0.9433

    0.4242    0.9349
    0.4030    0.9515

    0.4242    0.9349
    0.4562    0.9345

    0.4302    0.9433
    0.4030    0.9515

    0.4302    0.9433
    0.4562    0.9345

    0.4302    0.9433
    0.4361    0.9516

    0.4030    0.9515
    0.4086    0.9598

    0.4030    0.9515
    0.3820    0.9683

    0.4030    0.9515
    0.4361    0.9516

    0.4086    0.9598
    0.3820    0.9683

    0.4086    0.9598
    0.4361    0.9516

    0.4086    0.9598
    0.4144    0.9687

    0.3820    0.9683
    0.3882    0.9769

    0.3820    0.9683
    0.3620    0.9841

    0.3820    0.9683
    0.4144    0.9687

    0.3882    0.9769
    0.3620    0.9841

    0.3882    0.9769
    0.4144    0.9687

    0.3882    0.9769
    0.3941    0.9846

    0.3620    0.9841
    0.3688    0.9921

    0.3620    0.9841
    0.3438    1.0000

    0.3620    0.9841
    0.3941    0.9846

    0.3688    0.9921
    0.3438    1.0000

    0.3688    0.9921
    0.3941    0.9846

    0.3688    0.9921
    0.3750    1.0000

    0.3438    1.0000
    0.3750    1.0000

    0.3750    0.0000
    0.3960    0.0295

    0.3750    0.0000
    0.3901    0.0589

    0.3750    0.0000
    0.4062    0.0000

    0.3960    0.0295
    0.3901    0.0589

    0.3960    0.0295
    0.4062    0.0000

    0.3960    0.0295
    0.4144    0.0538

    0.3901    0.0589
    0.4149    0.0764

    0.3901    0.0589
    0.4157    0.1004

    0.3901    0.0589
    0.4144    0.0538

    0.4149    0.0764
    0.4157    0.1004

    0.4149    0.0764
    0.4144    0.0538

    0.4149    0.0764
    0.4397    0.0909

    0.4157    0.1004
    0.4436    0.1097

    0.4157    0.1004
    0.4460    0.1297

    0.4157    0.1004
    0.4397    0.0909

    0.4436    0.1097
    0.4460    0.1297

    0.4436    0.1097
    0.4397    0.0909

    0.4436    0.1097
    0.4736    0.1179

    0.4460    0.1297
    0.4753    0.1371

    0.4460    0.1297
    0.4764    0.1561

    0.4460    0.1297
    0.4736    0.1179

    0.4753    0.1371
    0.4764    0.1561

    0.4753    0.1371
    0.4736    0.1179

    0.4753    0.1371
    0.5066    0.1445

    0.4764    0.1561
    0.5042    0.1616

    0.4764    0.1561
    0.5007    0.1797

    0.4764    0.1561
    0.5066    0.1445

    0.5042    0.1616
    0.5007    0.1797

    0.5042    0.1616
    0.5066    0.1445

    0.5042    0.1616
    0.5401    0.1664

    0.5007    0.1797
    0.5286    0.1851

    0.5007    0.1797
    0.5165    0.2027

    0.5007    0.1797
    0.5401    0.1664

    0.5286    0.1851
    0.5165    0.2027

    0.5286    0.1851
    0.5401    0.1664

    0.5286    0.1851
    0.5606    0.1925

    0.5165    0.2027
    0.5429    0.2120

    0.5165    0.2027
    0.5268    0.2295

    0.5165    0.2027
    0.5606    0.1925

    0.5429    0.2120
    0.5268    0.2295

    0.5429    0.2120
    0.5606    0.1925

    0.5429    0.2120
    0.5698    0.2244

    0.5268    0.2295
    0.5432    0.2489

    0.5268    0.2295
    0.5138    0.2719

    0.5268    0.2295
    0.5698    0.2244

    0.5432    0.2489
    0.5138    0.2719

    0.5432    0.2489
    0.5698    0.2244

    0.5432    0.2489
    0.5609    0.2691

    0.5138    0.2719
    0.5310    0.2914

    0.5138    0.2719
    0.4998    0.3149

    0.5138    0.2719
    0.5609    0.2691

    0.5310    0.2914
    0.4998    0.3149

    0.5310    0.2914
    0.5609    0.2691

    0.5310    0.2914
    0.5497    0.3116

    0.4998    0.3149
    0.5177    0.3349

    0.4998    0.3149
    0.4852    0.3597

    0.4998    0.3149
    0.5497    0.3116

    0.5177    0.3349
    0.4852    0.3597

    0.5177    0.3349
    0.5497    0.3116

    0.5177    0.3349
    0.5365    0.3556

    0.4852    0.3597
    0.5048    0.3814

    0.4852    0.3597
    0.4730    0.4079

    0.4852    0.3597
    0.5365    0.3556

    0.5048    0.3814
    0.4730    0.4079

    0.5048    0.3814
    0.5365    0.3556

    0.5048    0.3814
    0.5253    0.4044

    0.4730    0.4079
    0.4945    0.4308

    0.4730    0.4079
    0.4638    0.4578

    0.4730    0.4079
    0.5253    0.4044

    0.4945    0.4308
    0.4638    0.4578

    0.4945    0.4308
    0.5253    0.4044

    0.4945    0.4308
    0.5178    0.4555

    0.4638    0.4578
    0.4888    0.4820

    0.4638    0.4578
    0.4596    0.5097

    0.4638    0.4578
    0.5178    0.4555

    0.4888    0.4820
    0.4596    0.5097

    0.4888    0.4820
    0.5178    0.4555

    0.4888    0.4820
    0.5180    0.5093

    0.4596    0.5097
    0.4960    0.5416

    0.4596    0.5097
    0.4723    0.5709

    0.4596    0.5097
    0.5180    0.5093

    0.4960    0.5416
    0.4723    0.5709

    0.4960    0.5416
    0.5180    0.5093

    0.4960    0.5416
    0.5656    0.5993

    0.4723    0.5709
    0.5506    0.6197

    0.4723    0.5709
    0.5444    0.6442

    0.4723    0.5709
    0.5656    0.5993

    0.5506    0.6197
    0.5444    0.6442

    0.5506    0.6197
    0.5656    0.5993

    0.5506    0.6197
    0.6088    0.6580

    0.5444    0.6442
    0.5993    0.6715

    0.5444    0.6442
    0.5899    0.6851

    0.5444    0.6442
    0.6088    0.6580

    0.5993    0.6715
    0.5899    0.6851

    0.5993    0.6715
    0.6088    0.6580

    0.5993    0.6715
    0.6323    0.6932

    0.5899    0.6851
    0.6200    0.7052

    0.5899    0.6851
    0.6084    0.7164

    0.5899    0.6851
    0.6323    0.6932

    0.6200    0.7052
    0.6084    0.7164

    0.6200    0.7052
    0.6323    0.6932

    0.6200    0.7052
    0.6438    0.7229

    0.6084    0.7164
    0.6310    0.7334

    0.6084    0.7164
    0.6158    0.7445

    0.6084    0.7164
    0.6438    0.7229

    0.6310    0.7334
    0.6158    0.7445

    0.6310    0.7334
    0.6438    0.7229

    0.6310    0.7334
    0.6504    0.7491

    0.6158    0.7445
    0.6347    0.7593

    0.6158    0.7445
    0.6154    0.7690

    0.6158    0.7445
    0.6504    0.7491

    0.6347    0.7593
    0.6154    0.7690

    0.6347    0.7593
    0.6504    0.7491

    0.6347    0.7593
    0.6505    0.7734

    0.6154    0.7690
    0.6309    0.7826

    0.6154    0.7690
    0.6089    0.7922

    0.6154    0.7690
    0.6505    0.7734

    0.6309    0.7826
    0.6089    0.7922

    0.6309    0.7826
    0.6505    0.7734

    0.6309    0.7826
    0.6465    0.7955

    0.6089    0.7922
    0.6214    0.8045

    0.6089    0.7922
    0.5908    0.8140

    0.6089    0.7922
    0.6465    0.7955

    0.6214    0.8045
    0.5908    0.8140

    0.6214    0.8045
    0.6465    0.7955

    0.6214    0.8045
    0.6345    0.8163

    0.5908    0.8140
    0.6037    0.8254

    0.5908    0.8140
    0.5719    0.8330

    0.5908    0.8140
    0.6345    0.8163

    0.6037    0.8254
    0.5719    0.8330

    0.6037    0.8254
    0.6345    0.8163

    0.6037    0.8254
    0.6146    0.8366

    0.5719    0.8330
    0.5827    0.8439

    0.5719    0.8330
    0.5463    0.8515

    0.5719    0.8330
    0.6146    0.8366

    0.5827    0.8439
    0.5463    0.8515

    0.5827    0.8439
    0.6146    0.8366

    0.5827    0.8439
    0.5904    0.8547

    0.5463    0.8515
    0.5592    0.8612

    0.5463    0.8515
    0.5297    0.8676

    0.5463    0.8515
    0.5904    0.8547

    0.5592    0.8612
    0.5297    0.8676

    0.5592    0.8612
    0.5904    0.8547

    0.5592    0.8612
    0.5700    0.8706

    0.5297    0.8676
    0.5377    0.8776

    0.5297    0.8676
    0.5134    0.8844

    0.5297    0.8676
    0.5700    0.8706

    0.5377    0.8776
    0.5134    0.8844

    0.5377    0.8776
    0.5700    0.8706

    0.5377    0.8776
    0.5431    0.8880

    0.5134    0.8844
    0.5165    0.8956

    0.5134    0.8844
    0.4913    0.9013

    0.5134    0.8844
    0.5431    0.8880

    0.5165    0.8956
    0.4913    0.9013

    0.5165    0.8956
    0.5431    0.8880

    0.5165    0.8956
    0.5229    0.9051

    0.4913    0.9013
    0.4986    0.9106

    0.4913    0.9013
    0.4731    0.9183

    0.4913    0.9013
    0.5229    0.9051

    0.4986    0.9106
    0.4731    0.9183

    0.4986    0.9106
    0.5229    0.9051

    0.4986    0.9106
    0.5057    0.9197

    0.4731    0.9183
    0.4792    0.9269

    0.4731    0.9183
    0.4562    0.9345

    0.4731    0.9183
    0.5057    0.9197

    0.4792    0.9269
    0.4562    0.9345

    0.4792    0.9269
    0.5057    0.9197

    0.4792    0.9269
    0.4861    0.9349

    0.4562    0.9345
    0.4618    0.9429

    0.4562    0.9345
    0.4361    0.9516

    0.4562    0.9345
    0.4861    0.9349

    0.4618    0.9429
    0.4361    0.9516

    0.4618    0.9429
    0.4861    0.9349

    0.4618    0.9429
    0.4680    0.9509

    0.4361    0.9516
    0.4417    0.9597

    0.4361    0.9516
    0.4144    0.9687

    0.4361    0.9516
    0.4680    0.9509

    0.4417    0.9597
    0.4144    0.9687

    0.4417    0.9597
    0.4680    0.9509

    0.4417    0.9597
    0.4474    0.9680

    0.4144    0.9687
    0.4200    0.9765

    0.4144    0.9687
    0.3941    0.9846

    0.4144    0.9687
    0.4474    0.9680

    0.4200    0.9765
    0.3941    0.9846

    0.4200    0.9765
    0.4474    0.9680

    0.4200    0.9765
    0.4260    0.9846

    0.3941    0.9846
    0.4002    0.9924

    0.3941    0.9846
    0.3750    1.0000

    0.3941    0.9846
    0.4260    0.9846

    0.4002    0.9924
    0.3750    1.0000

    0.4002    0.9924
    0.4260    0.9846

    0.4002    0.9924
    0.4062    1.0000

    0.3750    1.0000
    0.4062    1.0000

    0.4062    0.0000
    0.4258    0.0265

    0.4062    0.0000
    0.4144    0.0538

    0.4062    0.0000
    0.4375    0.0000

    0.4258    0.0265
    0.4144    0.0538

    0.4258    0.0265
    0.4375    0.0000

    0.4258    0.0265
    0.4443    0.0498

    0.4144    0.0538
    0.4417    0.0684

    0.4144    0.0538
    0.4397    0.0909

    0.4144    0.0538
    0.4443    0.0498

    0.4417    0.0684
    0.4397    0.0909

    0.4417    0.0684
    0.4443    0.0498

    0.4417    0.0684
    0.4703    0.0806

    0.4397    0.0909
    0.4711    0.0980

    0.4397    0.0909
    0.4736    0.1179

    0.4397    0.0909
    0.4703    0.0806

    0.4711    0.0980
    0.4736    0.1179

    0.4711    0.0980
    0.4703    0.0806

    0.4711    0.0980
    0.5005    0.1055

    0.4736    0.1179
    0.5024    0.1227

    0.4736    0.1179
    0.5066    0.1445

    0.4736    0.1179
    0.5005    0.1055

    0.5024    0.1227
    0.5066    0.1445

    0.5024    0.1227
    0.5005    0.1055

    0.5024    0.1227
    0.5331    0.1264

    0.5066    0.1445
    0.5367    0.1480

    0.5066    0.1445
    0.5401    0.1664

    0.5066    0.1445
    0.5331    0.1264

    0.5367    0.1480
    0.5401    0.1664

    0.5367    0.1480
    0.5331    0.1264

    0.5367    0.1480
    0.5687    0.1469

    0.5401    0.1664
    0.5650    0.1698

    0.5401    0.1664
    0.5606    0.1925

    0.5401    0.1664
    0.5687    0.1469

    0.5650    0.1698
    0.5606    0.1925

    0.5650    0.1698
    0.5687    0.1469

    0.5650    0.1698
    0.5975    0.1813

    0.5606    0.1925
    0.5841    0.2050

    0.5606    0.1925
    0.5698    0.2244

    0.5606    0.1925
    0.5975    0.1813

    0.5841    0.2050
    0.5698    0.2244

    0.5841    0.2050
    0.5975    0.1813

    0.5841    0.2050
    0.6101    0.2230

    0.5698    0.2244
    0.5867    0.2465

    0.5698    0.2244
    0.5609    0.2691

    0.5698    0.2244
    0.6101    0.2230

    0.5867    0.2465
    0.5609    0.2691

    0.5867    0.2465
    0.6101    0.2230

    0.5867    0.2465
    0.6057    0.2702

    0.5609    0.2691
    0.5787    0.2913

    0.5609    0.2691
    0.5497    0.3116

    0.5609    0.2691
    0.6057    0.2702

    0.5787    0.2913
    0.5497    0.3116

    0.5787    0.2913
    0.6057    0.2702

    0.5787    0.2913
    0.5979    0.3154

    0.5497    0.3116
    0.5677    0.3348

    0.5497    0.3116
    0.5365    0.3556

    0.5497    0.3116
    0.5979    0.3154

    0.5677    0.3348
    0.5365    0.3556

    0.5677    0.3348
    0.5979    0.3154

    0.5677    0.3348
    0.5879    0.3620

    0.5365    0.3556
    0.5566    0.3830

    0.5365    0.3556
    0.5253    0.4044

    0.5365    0.3556
    0.5879    0.3620

    0.5566    0.3830
    0.5253    0.4044

    0.5566    0.3830
    0.5879    0.3620

    0.5566    0.3830
    0.5786    0.4140

    0.5253    0.4044
    0.5491    0.4349

    0.5253    0.4044
    0.5178    0.4555

    0.5253    0.4044
    0.5786    0.4140

    0.5491    0.4349
    0.5178    0.4555

    0.5491    0.4349
    0.5786    0.4140

    0.5491    0.4349
    0.5785    0.4716

    0.5178    0.4555
    0.5487    0.4906

    0.5178    0.4555
    0.5180    0.5093

    0.5178    0.4555
    0.5785    0.4716

    0.5487    0.4906
    0.5180    0.5093

    0.5487    0.4906
    0.5785    0.4716

    0.5487    0.4906
    0.6065    0.5618

    0.5180    0.5093
    0.5847    0.5788

    0.5180    0.5093
    0.5656    0.5993

    0.5180    0.5093
    0.6065    0.5618

    0.5847    0.5788
    0.5656    0.5993

    0.5847    0.5788
    0.6065    0.5618

    0.5847    0.5788
    0.6323    0.6277

    0.5656    0.5993
    0.6212    0.6417

    0.5656    0.5993
    0.6088    0.6580

    0.5656    0.5993
    0.6323    0.6277

    0.6212    0.6417
    0.6088    0.6580

    0.6212    0.6417
    0.6323    0.6277

    0.6212    0.6417
    0.6512    0.6692

    0.6088    0.6580
    0.6416    0.6813

    0.6088    0.6580
    0.6323    0.6932

    0.6088    0.6580
    0.6512    0.6692

    0.6416    0.6813
    0.6323    0.6932

    0.6416    0.6813
    0.6512    0.6692

    0.6416    0.6813
    0.6657    0.7013

    0.6323    0.6932
    0.6546    0.7121

    0.6323    0.6932
    0.6438    0.7229

    0.6323    0.6932
    0.6657    0.7013

    0.6546    0.7121
    0.6438    0.7229

    0.6546    0.7121
    0.6657    0.7013

    0.6546    0.7121
    0.6745    0.7297

    0.6438    0.7229
    0.6626    0.7395

    0.6438    0.7229
    0.6504    0.7491

    0.6438    0.7229
    0.6745    0.7297

    0.6626    0.7395
    0.6504    0.7491

    0.6626    0.7395
    0.6745    0.7297

    0.6626    0.7395
    0.6792    0.7556

    0.6504    0.7491
    0.6657    0.7646

    0.6504    0.7491
    0.6505    0.7734

    0.6504    0.7491
    0.6792    0.7556

    0.6657    0.7646
    0.6505    0.7734

    0.6657    0.7646
    0.6792    0.7556

    0.6657    0.7646
    0.6805    0.7790

    0.6505    0.7734
    0.6641    0.7872

    0.6505    0.7734
    0.6465    0.7955

    0.6505    0.7734
    0.6805    0.7790

    0.6641    0.7872
    0.6465    0.7955

    0.6641    0.7872
    0.6805    0.7790

    0.6641    0.7872
    0.6772    0.7997

    0.6465    0.7955
    0.6586    0.8075

    0.6465    0.7955
    0.6345    0.8163

    0.6465    0.7955
    0.6772    0.7997

    0.6586    0.8075
    0.6345    0.8163

    0.6586    0.8075
    0.6772    0.7997

    0.6586    0.8075
    0.6695    0.8190

    0.6345    0.8163
    0.6448    0.8278

    0.6345    0.8163
    0.6146    0.8366

    0.6345    0.8163
    0.6695    0.8190

    0.6448    0.8278
    0.6146    0.8366

    0.6448    0.8278
    0.6695    0.8190

    0.6448    0.8278
    0.6542    0.8383

    0.6146    0.8366
    0.6259    0.8469

    0.6146    0.8366
    0.5904    0.8547

    0.6146    0.8366
    0.6542    0.8383

    0.6259    0.8469
    0.5904    0.8547

    0.6259    0.8469
    0.6542    0.8383

    0.6259    0.8469
    0.6347    0.8562

    0.5904    0.8547
    0.5985    0.8647

    0.5904    0.8547
    0.5700    0.8706

    0.5904    0.8547
    0.6347    0.8562

    0.5985    0.8647
    0.5700    0.8706

    0.5985    0.8647
    0.6347    0.8562

    0.5985    0.8647
    0.6037    0.8745

    0.5700    0.8706
    0.5732    0.8813

    0.5700    0.8706
    0.5431    0.8880

    0.5700    0.8706
    0.6037    0.8745

    0.5732    0.8813
    0.5431    0.8880

    0.5732    0.8813
    0.6037    0.8745

    0.5732    0.8813
    0.5793    0.8913

    0.5431    0.8880
    0.5503    0.8974

    0.5431    0.8880
    0.5229    0.9051

    0.5431    0.8880
    0.5793    0.8913

    0.5503    0.8974
    0.5229    0.9051

    0.5503    0.8974
    0.5793    0.8913

    0.5503    0.8974
    0.5563    0.9068

    0.5229    0.9051
    0.5299    0.9143

    0.5229    0.9051
    0.5057    0.9197

    0.5229    0.9051
    0.5563    0.9068

    0.5299    0.9143
    0.5057    0.9197

    0.5299    0.9143
    0.5563    0.9068

    0.5299    0.9143
    0.5374    0.9227

    0.5057    0.9197
    0.5129    0.9284

    0.5057    0.9197
    0.4861    0.9349

    0.5057    0.9197
    0.5374    0.9227

    0.5129    0.9284
    0.4861    0.9349

    0.5129    0.9284
    0.5374    0.9227

    0.5129    0.9284
    0.5194    0.9368

    0.4861    0.9349
    0.4924    0.9433

    0.4861    0.9349
    0.4680    0.9509

    0.4861    0.9349
    0.5194    0.9368

    0.4924    0.9433
    0.4680    0.9509

    0.4924    0.9433
    0.5194    0.9368

    0.4924    0.9433
    0.4983    0.9516

    0.4680    0.9509
    0.4734    0.9596

    0.4680    0.9509
    0.4474    0.9680

    0.4680    0.9509
    0.4983    0.9516

    0.4734    0.9596
    0.4474    0.9680

    0.4734    0.9596
    0.4983    0.9516

    0.4734    0.9596
    0.4792    0.9679

    0.4474    0.9680
    0.4528    0.9762

    0.4474    0.9680
    0.4260    0.9846

    0.4474    0.9680
    0.4792    0.9679

    0.4528    0.9762
    0.4260    0.9846

    0.4528    0.9762
    0.4792    0.9679

    0.4528    0.9762
    0.4582    0.9843

    0.4260    0.9846
    0.4318    0.9924

    0.4260    0.9846
    0.4062    1.0000

    0.4260    0.9846
    0.4582    0.9843

    0.4318    0.9924
    0.4062    1.0000

    0.4318    0.9924
    0.4582    0.9843

    0.4318    0.9924
    0.4375    1.0000

    0.4062    1.0000
    0.4375    1.0000

    0.4375    0.0000
    0.4581    0.0239

    0.4375    0.0000
    0.4443    0.0498

    0.4375    0.0000
    0.4688    0.0000

    0.4581    0.0239
    0.4443    0.0498

    0.4581    0.0239
    0.4688    0.0000

    0.4581    0.0239
    0.4791    0.0483

    0.4443    0.0498
    0.4739    0.0634

    0.4443    0.0498
    0.4703    0.0806

    0.4443    0.0498
    0.4791    0.0483

    0.4739    0.0634
    0.4703    0.0806

    0.4739    0.0634
    0.4791    0.0483

    0.4739    0.0634
    0.5058    0.0777

    0.4703    0.0806
    0.5037    0.0911

    0.4703    0.0806
    0.5005    0.1055

    0.4703    0.0806
    0.5058    0.0777

    0.5037    0.0911
    0.5005    0.1055

    0.5037    0.0911
    0.5058    0.0777

    0.5037    0.0911
    0.5365    0.1044

    0.5005    0.1055
    0.5351    0.1149

    0.5005    0.1055
    0.5331    0.1264

    0.5005    0.1055
    0.5365    0.1044

    0.5351    0.1149
    0.5331    0.1264

    0.5351    0.1149
    0.5365    0.1044

    0.5351    0.1149
    0.5871    0.1307

    0.5331    0.1264
    0.5785    0.1392

    0.5331    0.1264
    0.5687    0.1469

    0.5331    0.1264
    0.5871    0.1307

    0.5785    0.1392
    0.5687    0.1469

    0.5785    0.1392
    0.5871    0.1307

    0.5785    0.1392
    0.6281    0.1659

    0.5687    0.1469
    0.6124    0.1737

    0.5687    0.1469
    0.5975    0.1813

    0.5687    0.1469
    0.6281    0.1659

    0.6124    0.1737
    0.5975    0.1813

    0.6124    0.1737
    0.6281    0.1659

    0.6124    0.1737
    0.6504    0.2051

    0.5975    0.1813
    0.6299    0.2132

    0.5975    0.1813
    0.6101    0.2230

    0.5975    0.1813
    0.6504    0.2051

    0.6299    0.2132
    0.6101    0.2230

    0.6299    0.2132
    0.6504    0.2051

    0.6299    0.2132
    0.6569    0.2471

    0.6101    0.2230
    0.6316    0.2573

    0.6101    0.2230
    0.6057    0.2702

    0.6101    0.2230
    0.6569    0.2471

    0.6316    0.2573
    0.6057    0.2702

    0.6316    0.2573
    0.6569    0.2471

    0.6316    0.2573
    0.6528    0.2916

    0.6057    0.2702
    0.6257    0.3026

    0.6057    0.2702
    0.5979    0.3154

    0.6057    0.2702
    0.6528    0.2916

    0.6257    0.3026
    0.5979    0.3154

    0.6257    0.3026
    0.6528    0.2916

    0.6257    0.3026
    0.6455    0.3381

    0.5979    0.3154
    0.6171    0.3496

    0.5979    0.3154
    0.5879    0.3620

    0.5979    0.3154
    0.6455    0.3381

    0.6171    0.3496
    0.5879    0.3620

    0.6171    0.3496
    0.6455    0.3381

    0.6171    0.3496
    0.6386    0.3893

    0.5879    0.3620
    0.6094    0.4013

    0.5879    0.3620
    0.5786    0.4140

    0.5879    0.3620
    0.6386    0.3893

    0.6094    0.4013
    0.5786    0.4140

    0.6094    0.4013
    0.6386    0.3893

    0.6094    0.4013
    0.6374    0.4535

    0.5786    0.4140
    0.6082    0.4611

    0.5786    0.4140
    0.5785    0.4716

    0.5786    0.4140
    0.6374    0.4535

    0.6082    0.4611
    0.5785    0.4716

    0.6082    0.4611
    0.6374    0.4535

    0.6082    0.4611
    0.6455    0.5366

    0.5785    0.4716
    0.6238    0.5451

    0.5785    0.4716
    0.6065    0.5618

    0.5785    0.4716
    0.6455    0.5366

    0.6238    0.5451
    0.6065    0.5618

    0.6238    0.5451
    0.6455    0.5366

    0.6238    0.5451
    0.6599    0.6029

    0.6065    0.5618
    0.6463    0.6152

    0.6065    0.5618
    0.6323    0.6277

    0.6065    0.5618
    0.6599    0.6029

    0.6463    0.6152
    0.6323    0.6277

    0.6463    0.6152
    0.6599    0.6029

    0.6463    0.6152
    0.6717    0.6467

    0.6323    0.6277
    0.6613    0.6579

    0.6323    0.6277
    0.6512    0.6692

    0.6323    0.6277
    0.6717    0.6467

    0.6613    0.6579
    0.6512    0.6692

    0.6613    0.6579
    0.6717    0.6467

    0.6613    0.6579
    0.6845    0.6816

    0.6512    0.6692
    0.6751    0.6915

    0.6512    0.6692
    0.6657    0.7013

    0.6512    0.6692
    0.6845    0.6816

    0.6751    0.6915
    0.6657    0.7013

    0.6751    0.6915
    0.6845    0.6816

    0.6751    0.6915
    0.6948    0.7108

    0.6657    0.7013
    0.6848    0.7204

    0.6657    0.7013
    0.6745    0.7297

    0.6657    0.7013
    0.6948    0.7108

    0.6848    0.7204
    0.6745    0.7297

    0.6848    0.7204
    0.6948    0.7108

    0.6848    0.7204
    0.7011    0.7371

    0.6745    0.7297
    0.6903    0.7463

    0.6745    0.7297
    0.6792    0.7556

    0.6745    0.7297
    0.7011    0.7371

    0.6903    0.7463
    0.6792    0.7556

    0.6903    0.7463
    0.7011    0.7371

    0.6903    0.7463
    0.7050    0.7613

    0.6792    0.7556
    0.6933    0.7700

    0.6792    0.7556
    0.6805    0.7790

    0.6792    0.7556
    0.7050    0.7613

    0.6933    0.7700
    0.6805    0.7790

    0.6933    0.7700
    0.7050    0.7613

    0.6933    0.7700
    0.7061    0.7834

    0.6805    0.7790
    0.6926    0.7914

    0.6805    0.7790
    0.6772    0.7997

    0.6805    0.7790
    0.7061    0.7834

    0.6926    0.7914
    0.6772    0.7997

    0.6926    0.7914
    0.7061    0.7834

    0.6926    0.7914
    0.7043    0.8031

    0.6772    0.7997
    0.6881    0.8110

    0.6772    0.7997
    0.6695    0.8190

    0.6772    0.7997
    0.7043    0.8031

    0.6881    0.8110
    0.6695    0.8190

    0.6881    0.8110
    0.7043    0.8031

    0.6881    0.8110
    0.6986    0.8214

    0.6695    0.8190
    0.6783    0.8295

    0.6695    0.8190
    0.6542    0.8383

    0.6695    0.8190
    0.6986    0.8214

    0.6783    0.8295
    0.6542    0.8383

    0.6783    0.8295
    0.6986    0.8214

    0.6783    0.8295
    0.6878    0.8396

    0.6542    0.8383
    0.6638    0.8480

    0.6542    0.8383
    0.6347    0.8562

    0.6542    0.8383
    0.6878    0.8396

    0.6638    0.8480
    0.6347    0.8562

    0.6638    0.8480
    0.6878    0.8396

    0.6638    0.8480
    0.6718    0.8577

    0.6347    0.8562
    0.6410    0.8660

    0.6347    0.8562
    0.6037    0.8745

    0.6347    0.8562
    0.6718    0.8577

    0.6410    0.8660
    0.6037    0.8745

    0.6410    0.8660
    0.6718    0.8577

    0.6410    0.8660
    0.6461    0.8750

    0.6037    0.8745
    0.6115    0.8838

    0.6037    0.8745
    0.5793    0.8913

    0.6037    0.8745
    0.6461    0.8750

    0.6115    0.8838
    0.5793    0.8913

    0.6115    0.8838
    0.6461    0.8750

    0.6115    0.8838
    0.6188    0.8927

    0.5793    0.8913
    0.5880    0.8997

    0.5793    0.8913
    0.5563    0.9068

    0.5793    0.8913
    0.6188    0.8927

    0.5880    0.8997
    0.5563    0.9068

    0.5880    0.8997
    0.6188    0.8927

    0.5880    0.8997
    0.5965    0.9079

    0.5563    0.9068
    0.5647    0.9148

    0.5563    0.9068
    0.5374    0.9227

    0.5563    0.9068
    0.5965    0.9079

    0.5647    0.9148
    0.5374    0.9227

    0.5647    0.9148
    0.5965    0.9079

    0.5647    0.9148
    0.5705    0.9233

    0.5374    0.9227
    0.5446    0.9310

    0.5374    0.9227
    0.5194    0.9368

    0.5374    0.9227
    0.5705    0.9233

    0.5446    0.9310
    0.5194    0.9368

    0.5446    0.9310
    0.5705    0.9233

    0.5446    0.9310
    0.5512    0.9390

    0.5194    0.9368
    0.5250    0.9451

    0.5194    0.9368
    0.4983    0.9516

    0.5194    0.9368
    0.5512    0.9390

    0.5250    0.9451
    0.4983    0.9516

    0.5250    0.9451
    0.5512    0.9390

    0.5250    0.9451
    0.5307    0.9532

    0.4983    0.9516
    0.5046    0.9596

    0.4983    0.9516
    0.4792    0.9679

    0.4983    0.9516
    0.5307    0.9532

    0.5046    0.9596
    0.4792    0.9679

    0.5046    0.9596
    0.5307    0.9532

    0.5046    0.9596
    0.5098    0.9679

    0.4792    0.9679
    0.4843    0.9758

    0.4792    0.9679
    0.4582    0.9843

    0.4792    0.9679
    0.5098    0.9679

    0.4843    0.9758
    0.4582    0.9843

    0.4843    0.9758
    0.5098    0.9679

    0.4843    0.9758
    0.4895    0.9835

    0.4582    0.9843
    0.4634    0.9921

    0.4582    0.9843
    0.4375    1.0000

    0.4582    0.9843
    0.4895    0.9835

    0.4634    0.9921
    0.4375    1.0000

    0.4634    0.9921
    0.4895    0.9835

    0.4634    0.9921
    0.4688    1.0000

    0.4375    1.0000
    0.4688    1.0000

    0.4688    0.0000
    0.4927    0.0251

    0.4688    0.0000
    0.4791    0.0483

    0.4688    0.0000
    0.5000    0.0000

    0.4927    0.0251
    0.4791    0.0483

    0.4927    0.0251
    0.5000    0.0000

    0.4927    0.0251
    0.5201    0.0617

    0.4791    0.0483
    0.5132    0.0705

    0.4791    0.0483
    0.5058    0.0777

    0.4791    0.0483
    0.5201    0.0617

    0.5132    0.0705
    0.5058    0.0777

    0.5132    0.0705
    0.5201    0.0617

    0.5132    0.0705
    0.5456    0.0943

    0.5058    0.0777
    0.5410    0.0993

    0.5058    0.0777
    0.5365    0.1044

    0.5058    0.0777
    0.5456    0.0943

    0.5410    0.0993
    0.5365    0.1044

    0.5410    0.0993
    0.5456    0.0943

    0.5410    0.0993
    0.5986    0.1242

    0.5365    0.1044
    0.5933    0.1274

    0.5365    0.1044
    0.5871    0.1307

    0.5365    0.1044
    0.5986    0.1242

    0.5933    0.1274
    0.5871    0.1307

    0.5933    0.1274
    0.5986    0.1242

    0.5933    0.1274
    0.6543    0.1596

    0.5871    0.1307
    0.6404    0.1629

    0.5871    0.1307
    0.6281    0.1659

    0.5871    0.1307
    0.6543    0.1596

    0.6404    0.1629
    0.6281    0.1659

    0.6404    0.1629
    0.6543    0.1596

    0.6404    0.1629
    0.6845    0.2007

    0.6281    0.1659
    0.6660    0.2023

    0.6281    0.1659
    0.6504    0.2051

    0.6281    0.1659
    0.6845    0.2007

    0.6660    0.2023
    0.6504    0.2051

    0.6660    0.2023
    0.6845    0.2007

    0.6660    0.2023
    0.6973    0.2429

    0.6504    0.2051
    0.6772    0.2441

    0.6504    0.2051
    0.6569    0.2471

    0.6504    0.2051
    0.6973    0.2429

    0.6772    0.2441
    0.6569    0.2471

    0.6772    0.2441
    0.6973    0.2429

    0.6772    0.2441
    0.6995    0.2870

    0.6569    0.2471
    0.6767    0.2884

    0.6569    0.2471
    0.6528    0.2916

    0.6569    0.2471
    0.6995    0.2870

    0.6767    0.2884
    0.6528    0.2916

    0.6767    0.2884
    0.6995    0.2870

    0.6767    0.2884
    0.6960    0.3329

    0.6528    0.2916
    0.6713    0.3346

    0.6528    0.2916
    0.6455    0.3381

    0.6528    0.2916
    0.6960    0.3329

    0.6713    0.3346
    0.6455    0.3381

    0.6713    0.3346
    0.6960    0.3329

    0.6713    0.3346
    0.6904    0.3844

    0.6455    0.3381
    0.6643    0.3857

    0.6455    0.3381
    0.6386    0.3893

    0.6455    0.3381
    0.6904    0.3844

    0.6643    0.3857
    0.6386    0.3893

    0.6643    0.3857
    0.6904    0.3844

    0.6643    0.3857
    0.6844    0.4496

    0.6386    0.3893
    0.6604    0.4484

    0.6386    0.3893
    0.6374    0.4535

    0.6386    0.3893
    0.6844    0.4496

    0.6604    0.4484
    0.6374    0.4535

    0.6604    0.4484
    0.6844    0.4496

    0.6604    0.4484
    0.6820    0.5231

    0.6374    0.4535
    0.6628    0.5283

    0.6374    0.4535
    0.6455    0.5366

    0.6374    0.4535
    0.6820    0.5231

    0.6628    0.5283
    0.6455    0.5366

    0.6628    0.5283
    0.6820    0.5231

    0.6628    0.5283
    0.6868    0.5861

    0.6455    0.5366
    0.6739    0.5943

    0.6455    0.5366
    0.6599    0.6029

    0.6455    0.5366
    0.6868    0.5861

    0.6739    0.5943
    0.6599    0.6029

    0.6739    0.5943
    0.6868    0.5861

    0.6739    0.5943
    0.6940    0.6286

    0.6599    0.6029
    0.6826    0.6378

    0.6599    0.6029
    0.6717    0.6467

    0.6599    0.6029
    0.6940    0.6286

    0.6826    0.6378
    0.6717    0.6467

    0.6826    0.6378
    0.6940    0.6286

    0.6826    0.6378
    0.7031    0.6634

    0.6717    0.6467
    0.6936    0.6721

    0.6717    0.6467
    0.6845    0.6816

    0.6717    0.6467
    0.7031    0.6634

    0.6936    0.6721
    0.6845    0.6816

    0.6936    0.6721
    0.7031    0.6634

    0.6936    0.6721
    0.7126    0.6928

    0.6845    0.6816
    0.7036    0.7015

    0.6845    0.6816
    0.6948    0.7108

    0.6845    0.6816
    0.7126    0.6928

    0.7036    0.7015
    0.6948    0.7108

    0.7036    0.7015
    0.7126    0.6928

    0.7036    0.7015
    0.7202    0.7188

    0.6948    0.7108
    0.7105    0.7281

    0.6948    0.7108
    0.7011    0.7371

    0.6948    0.7108
    0.7202    0.7188

    0.7105    0.7281
    0.7011    0.7371

    0.7105    0.7281
    0.7202    0.7188

    0.7105    0.7281
    0.7259    0.7436

    0.7011    0.7371
    0.7156    0.7526

    0.7011    0.7371
    0.7050    0.7613

    0.7011    0.7371
    0.7259    0.7436

    0.7156    0.7526
    0.7050    0.7613

    0.7156    0.7526
    0.7259    0.7436

    0.7156    0.7526
    0.7290    0.7667

    0.7050    0.7613
    0.7174    0.7751

    0.7050    0.7613
    0.7061    0.7834

    0.7050    0.7613
    0.7290    0.7667

    0.7174    0.7751
    0.7061    0.7834

    0.7174    0.7751
    0.7290    0.7667

    0.7174    0.7751
    0.7299    0.7875

    0.7061    0.7834
    0.7178    0.7954

    0.7061    0.7834
    0.7043    0.8031

    0.7061    0.7834
    0.7299    0.7875

    0.7178    0.7954
    0.7043    0.8031

    0.7178    0.7954
    0.7299    0.7875

    0.7178    0.7954
    0.7294    0.8069

    0.7043    0.8031
    0.7146    0.8142

    0.7043    0.8031
    0.6986    0.8214

    0.7043    0.8031
    0.7294    0.8069

    0.7146    0.8142
    0.6986    0.8214

    0.7146    0.8142
    0.7294    0.8069

    0.7146    0.8142
    0.7253    0.8253

    0.6986    0.8214
    0.7080    0.8320

    0.6986    0.8214
    0.6878    0.8396

    0.6986    0.8214
    0.7253    0.8253

    0.7080    0.8320
    0.6878    0.8396

    0.7080    0.8320
    0.7253    0.8253

    0.7080    0.8320
    0.7170    0.8420

    0.6878    0.8396
    0.6962    0.8496

    0.6878    0.8396
    0.6718    0.8577

    0.6878    0.8396
    0.7170    0.8420

    0.6962    0.8496
    0.6718    0.8577

    0.6962    0.8496
    0.7170    0.8420

    0.6962    0.8496
    0.7041    0.8590

    0.6718    0.8577
    0.6782    0.8670

    0.6718    0.8577
    0.6461    0.8750

    0.6718    0.8577
    0.7041    0.8590

    0.6782    0.8670
    0.6461    0.8750

    0.6782    0.8670
    0.7041    0.8590

    0.6782    0.8670
    0.6844    0.8757

    0.6461    0.8750
    0.6538    0.8842

    0.6461    0.8750
    0.6188    0.8927

    0.6461    0.8750
    0.6844    0.8757

    0.6538    0.8842
    0.6188    0.8927

    0.6538    0.8842
    0.6844    0.8757

    0.6538    0.8842
    0.6595    0.8924

    0.6188    0.8927
    0.6250    0.9013

    0.6188    0.8927
    0.5965    0.9079

    0.6188    0.8927
    0.6595    0.8924

    0.6250    0.9013
    0.5965    0.9079

    0.6250    0.9013
    0.6595    0.8924

    0.6250    0.9013
    0.6306    0.9099

    0.5965    0.9079
    0.6027    0.9162

    0.5965    0.9079
    0.5705    0.9233

    0.5965    0.9079
    0.6306    0.9099

    0.6027    0.9162
    0.5705    0.9233

    0.6027    0.9162
    0.6306    0.9099

    0.6027    0.9162
    0.6078    0.9243

    0.5705    0.9233
    0.5775    0.9309

    0.5705    0.9233
    0.5512    0.9390

    0.5705    0.9233
    0.6078    0.9243

    0.5775    0.9309
    0.5512    0.9390

    0.5775    0.9309
    0.6078    0.9243

    0.5775    0.9309
    0.5834    0.9389

    0.5512    0.9390
    0.5574    0.9470

    0.5512    0.9390
    0.5307    0.9532

    0.5512    0.9390
    0.5834    0.9389

    0.5574    0.9470
    0.5307    0.9532

    0.5574    0.9470
    0.5834    0.9389

    0.5574    0.9470
    0.5631    0.9545

    0.5307    0.9532
    0.5350    0.9614

    0.5307    0.9532
    0.5098    0.9679

    0.5307    0.9532
    0.5631    0.9545

    0.5350    0.9614
    0.5098    0.9679

    0.5350    0.9614
    0.5631    0.9545

    0.5350    0.9614
    0.5399    0.9693

    0.5098    0.9679
    0.5146    0.9760

    0.5098    0.9679
    0.4895    0.9835

    0.5098    0.9679
    0.5399    0.9693

    0.5146    0.9760
    0.4895    0.9835

    0.5146    0.9760
    0.5399    0.9693

    0.5146    0.9760
    0.5191    0.9845

    0.4895    0.9835
    0.4945    0.9923

    0.4895    0.9835
    0.4688    1.0000

    0.4895    0.9835
    0.5191    0.9845

    0.4945    0.9923
    0.4688    1.0000

    0.4945    0.9923
    0.5191    0.9845

    0.4945    0.9923
    0.5000    1.0000

    0.4688    1.0000
    0.5000    1.0000

    0.5000    0.0000
    0.5269    0.0318

    0.5000    0.0000
    0.5201    0.0617

    0.5000    0.0000
    0.5312    0.0000

    0.5269    0.0318
    0.5201    0.0617

    0.5269    0.0318
    0.5312    0.0000

    0.5269    0.0318
    0.5528    0.0712

    0.5201    0.0617
    0.5498    0.0835

    0.5201    0.0617
    0.5456    0.0943

    0.5201    0.0617
    0.5528    0.0712

    0.5498    0.0835
    0.5456    0.0943

    0.5498    0.0835
    0.5528    0.0712

    0.5498    0.0835
    0.6083    0.1185

    0.5456    0.0943
    0.6036    0.1213

    0.5456    0.0943
    0.5986    0.1242

    0.5456    0.0943
    0.6083    0.1185

    0.6036    0.1213
    0.5986    0.1242

    0.6036    0.1213
    0.6083    0.1185

    0.6036    0.1213
    0.6692    0.1592

    0.5986    0.1242
    0.6615    0.1593

    0.5986    0.1242
    0.6543    0.1596

    0.5986    0.1242
    0.6692    0.1592

    0.6615    0.1593
    0.6543    0.1596

    0.6615    0.1593
    0.6692    0.1592

    0.6615    0.1593
    0.7075    0.2053

    0.6543    0.1596
    0.6954    0.2025

    0.6543    0.1596
    0.6845    0.2007

    0.6543    0.1596
    0.7075    0.2053

    0.6954    0.2025
    0.6845    0.2007

    0.6954    0.2025
    0.7075    0.2053

    0.6954    0.2025
    0.7275    0.2493

    0.6845    0.2007
    0.7115    0.2452

    0.6845    0.2007
    0.6973    0.2429

    0.6845    0.2007
    0.7275    0.2493

    0.7115    0.2452
    0.6973    0.2429

    0.7115    0.2452
    0.7275    0.2493

    0.7115    0.2452
    0.7347    0.2936

    0.6973    0.2429
    0.7168    0.2894

    0.6973    0.2429
    0.6995    0.2870

    0.6973    0.2429
    0.7347    0.2936

    0.7168    0.2894
    0.6995    0.2870

    0.7168    0.2894
    0.7347    0.2936

    0.7168    0.2894
    0.7336    0.3390

    0.6995    0.2870
    0.7149    0.3351

    0.6995    0.2870
    0.6960    0.3329

    0.6995    0.2870
    0.7336    0.3390

    0.7149    0.3351
    0.6960    0.3329

    0.7149    0.3351
    0.7336    0.3390

    0.7149    0.3351
    0.7281    0.3890

    0.6960    0.3329
    0.7095    0.3854

    0.6960    0.3329
    0.6904    0.3844

    0.6960    0.3329
    0.7281    0.3890

    0.7095    0.3854
    0.6904    0.3844

    0.7095    0.3854
    0.7281    0.3890

    0.7095    0.3854
    0.7195    0.4454

    0.6904    0.3844
    0.7017    0.4445

    0.6904    0.3844
    0.6844    0.4496

    0.6904    0.3844
    0.7195    0.4454

    0.7017    0.4445
    0.6844    0.4496

    0.7017    0.4445
    0.7195    0.4454

    0.7017    0.4445
    0.7145    0.5009

    0.6844    0.4496
    0.6988    0.5121

    0.6844    0.4496
    0.6820    0.5231

    0.6844    0.4496
    0.7145    0.5009

    0.6988    0.5121
    0.6820    0.5231

    0.6988    0.5121
    0.7145    0.5009

    0.6988    0.5121
    0.7154    0.5617

    0.6820    0.5231
    0.7017    0.5736

    0.6820    0.5231
    0.6868    0.5861

    0.6820    0.5231
    0.7154    0.5617

    0.7017    0.5736
    0.6868    0.5861

    0.7017    0.5736
    0.7154    0.5617

    0.7017    0.5736
    0.7187    0.6056

    0.6868    0.5861
    0.7067    0.6169

    0.6868    0.5861
    0.6940    0.6286

    0.6868    0.5861
    0.7187    0.6056

    0.7067    0.6169
    0.6940    0.6286

    0.7067    0.6169
    0.7187    0.6056

    0.7067    0.6169
    0.7243    0.6416

    0.6940    0.6286
    0.7137    0.6526

    0.6940    0.6286
    0.7031    0.6634

    0.6940    0.6286
    0.7243    0.6416

    0.7137    0.6526
    0.7031    0.6634

    0.7137    0.6526
    0.7243    0.6416

    0.7137    0.6526
    0.7313    0.6726

    0.7031    0.6634
    0.7218    0.6828

    0.7031    0.6634
    0.7126    0.6928

    0.7031    0.6634
    0.7313    0.6726

    0.7218    0.6828
    0.7126    0.6928

    0.7218    0.6828
    0.7313    0.6726

    0.7218    0.6828
    0.7379    0.6998

    0.7126    0.6928
    0.7291    0.7093

    0.7126    0.6928
    0.7202    0.7188

    0.7126    0.6928
    0.7379    0.6998

    0.7291    0.7093
    0.7202    0.7188

    0.7291    0.7093
    0.7379    0.6998

    0.7291    0.7093
    0.7438    0.7245

    0.7202    0.7188
    0.7350    0.7341

    0.7202    0.7188
    0.7259    0.7436

    0.7202    0.7188
    0.7438    0.7245

    0.7350    0.7341
    0.7259    0.7436

    0.7350    0.7341
    0.7438    0.7245

    0.7350    0.7341
    0.7485    0.7483

    0.7259    0.7436
    0.7390    0.7576

    0.7259    0.7436
    0.7290    0.7667

    0.7259    0.7436
    0.7485    0.7483

    0.7390    0.7576
    0.7290    0.7667

    0.7390    0.7576
    0.7485    0.7483

    0.7390    0.7576
    0.7519    0.7708

    0.7290    0.7667
    0.7412    0.7793

    0.7290    0.7667
    0.7299    0.7875

    0.7290    0.7667
    0.7519    0.7708

    0.7412    0.7793
    0.7299    0.7875

    0.7412    0.7793
    0.7519    0.7708

    0.7412    0.7793
    0.7533    0.7911

    0.7299    0.7875
    0.7417    0.7989

    0.7299    0.7875
    0.7294    0.8069

    0.7299    0.7875
    0.7533    0.7911

    0.7417    0.7989
    0.7294    0.8069

    0.7417    0.7989
    0.7533    0.7911

    0.7417    0.7989
    0.7528    0.8101

    0.7294    0.8069
    0.7397    0.8179

    0.7294    0.8069
    0.7253    0.8253

    0.7294    0.8069
    0.7528    0.8101

    0.7397    0.8179
    0.7253    0.8253

    0.7397    0.8179
    0.7528    0.8101

    0.7397    0.8179
    0.7499    0.8286

    0.7253    0.8253
    0.7346    0.8354

    0.7253    0.8253
    0.7170    0.8420

    0.7253    0.8253
    0.7499    0.8286

    0.7346    0.8354
    0.7170    0.8420

    0.7346    0.8354
    0.7499    0.8286

    0.7346    0.8354
    0.7441    0.8455

    0.7170    0.8420
    0.7255    0.8519

    0.7170    0.8420
    0.7041    0.8590

    0.7170    0.8420
    0.7441    0.8455

    0.7255    0.8519
    0.7041    0.8590

    0.7255    0.8519
    0.7441    0.8455

    0.7255    0.8519
    0.7339    0.8613

    0.7041    0.8590
    0.7102    0.8681

    0.7041    0.8590
    0.6844    0.8757

    0.7041    0.8590
    0.7339    0.8613

    0.7102    0.8681
    0.6844    0.8757

    0.7102    0.8681
    0.7339    0.8613

    0.7102    0.8681
    0.7173    0.8775

    0.6844    0.8757
    0.6903    0.8848

    0.6844    0.8757
    0.6595    0.8924

    0.6844    0.8757
    0.7173    0.8775

    0.6903    0.8848
    0.6595    0.8924

    0.6903    0.8848
    0.7173    0.8775

    0.6903    0.8848
    0.6963    0.8937

    0.6595    0.8924
    0.6665    0.9009

    0.6595    0.8924
    0.6306    0.9099

    0.6595    0.8924
    0.6963    0.8937

    0.6665    0.9009
    0.6306    0.9099

    0.6665    0.9009
    0.6963    0.8937

    0.6665    0.9009
    0.6717    0.9086

    0.6306    0.9099
    0.6369    0.9178

    0.6306    0.9099
    0.6078    0.9243

    0.6306    0.9099
    0.6717    0.9086

    0.6369    0.9178
    0.6078    0.9243

    0.6369    0.9178
    0.6717    0.9086

    0.6369    0.9178
    0.6424    0.9254

    0.6078    0.9243
    0.6119    0.9324

    0.6078    0.9243
    0.5834    0.9389

    0.6078    0.9243
    0.6424    0.9254

    0.6119    0.9324
    0.5834    0.9389

    0.6119    0.9324
    0.6424    0.9254

    0.6119    0.9324
    0.6164    0.9400

    0.5834    0.9389
    0.5886    0.9465

    0.5834    0.9389
    0.5631    0.9545

    0.5834    0.9389
    0.6164    0.9400

    0.5886    0.9465
    0.5631    0.9545

    0.5886    0.9465
    0.6164    0.9400

    0.5886    0.9465
    0.5922    0.9544

    0.5631    0.9545
    0.5666    0.9628

    0.5631    0.9545
    0.5399    0.9693

    0.5631    0.9545
    0.5922    0.9544

    0.5666    0.9628
    0.5399    0.9693

    0.5666    0.9628
    0.5922    0.9544

    0.5666    0.9628
    0.5707    0.9709

    0.5399    0.9693
    0.5446    0.9777

    0.5399    0.9693
    0.5191    0.9845

    0.5399    0.9693
    0.5707    0.9709

    0.5446    0.9777
    0.5191    0.9845

    0.5446    0.9777
    0.5707    0.9709

    0.5446    0.9777
    0.5500    0.9855

    0.5191    0.9845
    0.5255    0.9922

    0.5191    0.9845
    0.5000    1.0000

    0.5191    0.9845
    0.5500    0.9855

    0.5255    0.9922
    0.5000    1.0000

    0.5255    0.9922
    0.5500    0.9855

    0.5255    0.9922
    0.5312    1.0000

    0.5000    1.0000
    0.5312    1.0000

    0.5312    0.0000
    0.5535    0.0400

    0.5312    0.0000
    0.5528    0.0712

    0.5312    0.0000
    0.5625    0.0000

    0.5535    0.0400
    0.5528    0.0712

    0.5535    0.0400
    0.5625    0.0000

    0.5535    0.0400
    0.5703    0.0693

    0.5528    0.0712
    0.5901    0.0926

    0.5528    0.0712
    0.6083    0.1185

    0.5528    0.0712
    0.5703    0.0693

    0.5901    0.0926
    0.6083    0.1185

    0.5901    0.0926
    0.5703    0.0693

    0.5901    0.0926
    0.6281    0.1087

    0.6083    0.1185
    0.6489    0.1339

    0.6083    0.1185
    0.6692    0.1592

    0.6083    0.1185
    0.6281    0.1087

    0.6489    0.1339
    0.6692    0.1592

    0.6489    0.1339
    0.6281    0.1087

    0.6489    0.1339
    0.6913    0.1461

    0.6692    0.1592
    0.7009    0.1750

    0.6692    0.1592
    0.7075    0.2053

    0.6692    0.1592
    0.6913    0.1461

    0.7009    0.1750
    0.7075    0.2053

    0.7009    0.1750
    0.6913    0.1461

    0.7009    0.1750
    0.7298    0.1948

    0.7075    0.2053
    0.7305    0.2218

    0.7075    0.2053
    0.7275    0.2493

    0.7075    0.2053
    0.7298    0.1948

    0.7305    0.2218
    0.7275    0.2493

    0.7305    0.2218
    0.7298    0.1948

    0.7305    0.2218
    0.7494    0.2429

    0.7275    0.2493
    0.7424    0.2703

    0.7275    0.2493
    0.7347    0.2936

    0.7275    0.2493
    0.7494    0.2429

    0.7424    0.2703
    0.7347    0.2936

    0.7424    0.2703
    0.7494    0.2429

    0.7424    0.2703
    0.7579    0.2900

    0.7347    0.2936
    0.7466    0.3140

    0.7347    0.2936
    0.7336    0.3390

    0.7347    0.2936
    0.7579    0.2900

    0.7466    0.3140
    0.7336    0.3390

    0.7466    0.3140
    0.7579    0.2900

    0.7466    0.3140
    0.7568    0.3371

    0.7336    0.3390
    0.7429    0.3640

    0.7336    0.3390
    0.7281    0.3890

    0.7336    0.3390
    0.7568    0.3371

    0.7429    0.3640
    0.7281    0.3890

    0.7429    0.3640
    0.7568    0.3371

    0.7429    0.3640
    0.7517    0.3861

    0.7281    0.3890
    0.7362    0.4163

    0.7281    0.3890
    0.7195    0.4454

    0.7281    0.3890
    0.7517    0.3861

    0.7362    0.4163
    0.7195    0.4454

    0.7362    0.4163
    0.7517    0.3861

    0.7362    0.4163
    0.7446    0.4409

    0.7195    0.4454
    0.7291    0.4751

    0.7195    0.4454
    0.7145    0.5009

    0.7195    0.4454
    0.7446    0.4409

    0.7291    0.4751
    0.7145    0.5009

    0.7291    0.4751
    0.7446    0.4409

    0.7291    0.4751
    0.7418    0.5128

    0.7145    0.5009
    0.7291    0.5399

    0.7145    0.5009
    0.7154    0.5617

    0.7145    0.5009
    0.7418    0.5128

    0.7291    0.5399
    0.7154    0.5617

    0.7291    0.5399
    0.7418    0.5128

    0.7291    0.5399
    0.7434    0.5722

    0.7154    0.5617
    0.7314    0.5891

    0.7154    0.5617
    0.7187    0.6056

    0.7154    0.5617
    0.7434    0.5722

    0.7314    0.5891
    0.7187    0.6056

    0.7314    0.5891
    0.7434    0.5722

    0.7314    0.5891
    0.7465    0.6140

    0.7187    0.6056
    0.7353    0.6289

    0.7187    0.6056
    0.7243    0.6416

    0.7187    0.6056
    0.7465    0.6140

    0.7353    0.6289
    0.7243    0.6416

    0.7353    0.6289
    0.7465    0.6140

    0.7353    0.6289
    0.7509    0.6481

    0.7243    0.6416
    0.7411    0.6603

    0.7243    0.6416
    0.7313    0.6726

    0.7243    0.6416
    0.7509    0.6481

    0.7411    0.6603
    0.7313    0.6726

    0.7411    0.6603
    0.7509    0.6481

    0.7411    0.6603
    0.7558    0.6771

    0.7313    0.6726
    0.7469    0.6885

    0.7313    0.6726
    0.7379    0.6998

    0.7313    0.6726
    0.7558    0.6771

    0.7469    0.6885
    0.7379    0.6998

    0.7469    0.6885
    0.7558    0.6771

    0.7469    0.6885
    0.7616    0.7033

    0.7379    0.6998
    0.7527    0.7143

    0.7379    0.6998
    0.7438    0.7245

    0.7379    0.6998
    0.7616    0.7033

    0.7527    0.7143
    0.7438    0.7245

    0.7527    0.7143
    0.7616    0.7033

    0.7527    0.7143
    0.7667    0.7278

    0.7438    0.7245
    0.7578    0.7382

    0.7438    0.7245
    0.7485    0.7483

    0.7438    0.7245
    0.7667    0.7278

    0.7578    0.7382
    0.7485    0.7483

    0.7578    0.7382
    0.7667    0.7278

    0.7578    0.7382
    0.7712    0.7511

    0.7485    0.7483
    0.7616    0.7611

    0.7485    0.7483
    0.7519    0.7708

    0.7485    0.7483
    0.7712    0.7511

    0.7616    0.7611
    0.7519    0.7708

    0.7616    0.7611
    0.7712    0.7511

    0.7616    0.7611
    0.7742    0.7737

    0.7519    0.7708
    0.7640    0.7826

    0.7519    0.7708
    0.7533    0.7911

    0.7519    0.7708
    0.7742    0.7737

    0.7640    0.7826
    0.7533    0.7911

    0.7640    0.7826
    0.7742    0.7737

    0.7640    0.7826
    0.7757    0.7942

    0.7533    0.7911
    0.7646    0.8023

    0.7533    0.7911
    0.7528    0.8101

    0.7533    0.7911
    0.7757    0.7942

    0.7646    0.8023
    0.7528    0.8101

    0.7646    0.8023
    0.7757    0.7942

    0.7646    0.8023
    0.7758    0.8138

    0.7528    0.8101
    0.7633    0.8213

    0.7528    0.8101
    0.7499    0.8286

    0.7528    0.8101
    0.7758    0.8138

    0.7633    0.8213
    0.7499    0.8286

    0.7633    0.8213
    0.7758    0.8138

    0.7633    0.8213
    0.7742    0.8321

    0.7499    0.8286
    0.7598    0.8389

    0.7499    0.8286
    0.7441    0.8455

    0.7499    0.8286
    0.7742    0.8321

    0.7598    0.8389
    0.7441    0.8455

    0.7598    0.8389
    0.7742    0.8321

    0.7598    0.8389
    0.7699    0.8498

    0.7441    0.8455
    0.7531    0.8557

    0.7441    0.8455
    0.7339    0.8613

    0.7441    0.8455
    0.7699    0.8498

    0.7531    0.8557
    0.7339    0.8613

    0.7531    0.8557
    0.7699    0.8498

    0.7531    0.8557
    0.7620    0.8657

    0.7339    0.8613
    0.7411    0.8710

    0.7339    0.8613
    0.7173    0.8775

    0.7339    0.8613
    0.7620    0.8657

    0.7411    0.8710
    0.7173    0.8775

    0.7411    0.8710
    0.7620    0.8657

    0.7411    0.8710
    0.7485    0.8806

    0.7173    0.8775
    0.7230    0.8864

    0.7173    0.8775
    0.6963    0.8937

    0.7173    0.8775
    0.7485    0.8806

    0.7230    0.8864
    0.6963    0.8937

    0.7230    0.8864
    0.7485    0.8806

    0.7230    0.8864
    0.7292    0.8955

    0.6963    0.8937
    0.7014    0.9022

    0.6963    0.8937
    0.6717    0.9086

    0.6963    0.8937
    0.7292    0.8955

    0.7014    0.9022
    0.6717    0.9086

    0.7014    0.9022
    0.7292    0.8955

    0.7014    0.9022
    0.7063    0.9108

    0.6717    0.9086
    0.6771    0.9171

    0.6717    0.9086
    0.6424    0.9254

    0.6717    0.9086
    0.7063    0.9108

    0.6771    0.9171
    0.6424    0.9254

    0.6771    0.9171
    0.7063    0.9108

    0.6771    0.9171
    0.6809    0.9250

    0.6424    0.9254
    0.6464    0.9335

    0.6424    0.9254
    0.6164    0.9400

    0.6424    0.9254
    0.6809    0.9250

    0.6464    0.9335
    0.6164    0.9400

    0.6464    0.9335
    0.6809    0.9250

    0.6464    0.9335
    0.6487    0.9415

    0.6164    0.9400
    0.6196    0.9483

    0.6164    0.9400
    0.5922    0.9544

    0.6164    0.9400
    0.6487    0.9415

    0.6196    0.9483
    0.5922    0.9544

    0.6196    0.9483
    0.6487    0.9415

    0.6196    0.9483
    0.6232    0.9563

    0.5922    0.9544
    0.5953    0.9628

    0.5922    0.9544
    0.5707    0.9709

    0.5922    0.9544
    0.6232    0.9563

    0.5953    0.9628
    0.5707    0.9709

    0.5953    0.9628
    0.6232    0.9563

    0.5953    0.9628
    0.5981    0.9709

    0.5707    0.9709
    0.5765    0.9780

    0.5707    0.9709
    0.5500    0.9855

    0.5707    0.9709
    0.5981    0.9709

    0.5765    0.9780
    0.5500    0.9855

    0.5765    0.9780
    0.5981    0.9709

    0.5765    0.9780
    0.5826    0.9853

    0.5500    0.9855
    0.5563    0.9928

    0.5500    0.9855
    0.5312    1.0000

    0.5500    0.9855
    0.5826    0.9853

    0.5563    0.9928
    0.5312    1.0000

    0.5563    0.9928
    0.5826    0.9853

    0.5563    0.9928
    0.5625    1.0000

    0.5312    1.0000
    0.5625    1.0000

    0.5625    0.0000
    0.5762    0.0377

    0.5625    0.0000
    0.5703    0.0693

    0.5625    0.0000
    0.5938    0.0000

    0.5762    0.0377
    0.5703    0.0693

    0.5762    0.0377
    0.5938    0.0000

    0.5762    0.0377
    0.5859    0.0671

    0.5703    0.0693
    0.6086    0.0869

    0.5703    0.0693
    0.6281    0.1087

    0.5703    0.0693
    0.5859    0.0671

    0.6086    0.0869
    0.6281    0.1087

    0.6086    0.0869
    0.5859    0.0671

    0.6086    0.0869
    0.6519    0.0965

    0.6281    0.1087
    0.6728    0.1206

    0.6281    0.1087
    0.6913    0.1461

    0.6281    0.1087
    0.6519    0.0965

    0.6728    0.1206
    0.6913    0.1461

    0.6728    0.1206
    0.6519    0.0965

    0.6728    0.1206
    0.7173    0.1374

    0.6913    0.1461
    0.7250    0.1649

    0.6913    0.1461
    0.7298    0.1948

    0.6913    0.1461
    0.7173    0.1374

    0.7250    0.1649
    0.7298    0.1948

    0.7250    0.1649
    0.7173    0.1374

    0.7250    0.1649
    0.7527    0.1900

    0.7298    0.1948
    0.7519    0.2167

    0.7298    0.1948
    0.7494    0.2429

    0.7298    0.1948
    0.7527    0.1900

    0.7519    0.2167
    0.7494    0.2429

    0.7519    0.2167
    0.7527    0.1900

    0.7519    0.2167
    0.7692    0.2403

    0.7494    0.2429
    0.7644    0.2653

    0.7494    0.2429
    0.7579    0.2900

    0.7494    0.2429
    0.7692    0.2403

    0.7644    0.2653
    0.7579    0.2900

    0.7644    0.2653
    0.7692    0.2403

    0.7644    0.2653
    0.7774    0.2891

    0.7579    0.2900
    0.7685    0.3117

    0.7579    0.2900
    0.7568    0.3371

    0.7579    0.2900
    0.7774    0.2891

    0.7685    0.3117
    0.7568    0.3371

    0.7685    0.3117
    0.7774    0.2891

    0.7685    0.3117
    0.7781    0.3361

    0.7568    0.3371
    0.7645    0.3642

    0.7568    0.3371
    0.7517    0.3861

    0.7568    0.3371
    0.7781    0.3361

    0.7645    0.3642
    0.7517    0.3861

    0.7645    0.3642
    0.7781    0.3361

    0.7645    0.3642
    0.7737    0.3851

    0.7517    0.3861
    0.7598    0.4157

    0.7517    0.3861
    0.7446    0.4409

    0.7517    0.3861
    0.7737    0.3851

    0.7598    0.4157
    0.7446    0.4409

    0.7598    0.4157
    0.7737    0.3851

    0.7598    0.4157
    0.7693    0.4404

    0.7446    0.4409
    0.7552    0.4787

    0.7446    0.4409
    0.7418    0.5128

    0.7446    0.4409
    0.7693    0.4404

    0.7552    0.4787
    0.7418    0.5128

    0.7552    0.4787
    0.7693    0.4404

    0.7552    0.4787
    0.7656    0.5142

    0.7418    0.5128
    0.7544    0.5442

    0.7418    0.5128
    0.7434    0.5722

    0.7418    0.5128
    0.7656    0.5142

    0.7544    0.5442
    0.7434    0.5722

    0.7544    0.5442
    0.7656    0.5142

    0.7544    0.5442
    0.7683    0.5723

    0.7434    0.5722
    0.7576    0.5943

    0.7434    0.5722
    0.7465    0.6140

    0.7434    0.5722
    0.7683    0.5723

    0.7576    0.5943
    0.7465    0.6140

    0.7576    0.5943
    0.7683    0.5723

    0.7576    0.5943
    0.7715    0.6148

    0.7465    0.6140
    0.7608    0.6334

    0.7465    0.6140
    0.7509    0.6481

    0.7465    0.6140
    0.7715    0.6148

    0.7608    0.6334
    0.7509    0.6481

    0.7608    0.6334
    0.7715    0.6148

    0.7608    0.6334
    0.7744    0.6494

    0.7509    0.6481
    0.7651    0.6638

    0.7509    0.6481
    0.7558    0.6771

    0.7509    0.6481
    0.7744    0.6494

    0.7651    0.6638
    0.7558    0.6771

    0.7651    0.6638
    0.7744    0.6494

    0.7651    0.6638
    0.7788    0.6784

    0.7558    0.6771
    0.7698    0.6913

    0.7558    0.6771
    0.7616    0.7033

    0.7558    0.6771
    0.7788    0.6784

    0.7698    0.6913
    0.7616    0.7033

    0.7698    0.6913
    0.7788    0.6784

    0.7698    0.6913
    0.7825    0.7044

    0.7616    0.7033
    0.7745    0.7165

    0.7616    0.7033
    0.7667    0.7278

    0.7616    0.7033
    0.7825    0.7044

    0.7745    0.7165
    0.7667    0.7278

    0.7745    0.7165
    0.7825    0.7044

    0.7745    0.7165
    0.7873    0.7288

    0.7667    0.7278
    0.7794    0.7403

    0.7667    0.7278
    0.7712    0.7511

    0.7667    0.7278
    0.7873    0.7288

    0.7794    0.7403
    0.7712    0.7511

    0.7794    0.7403
    0.7873    0.7288

    0.7794    0.7403
    0.7915    0.7525

    0.7712    0.7511
    0.7831    0.7633

    0.7712    0.7511
    0.7742    0.7737

    0.7712    0.7511
    0.7915    0.7525

    0.7831    0.7633
    0.7742    0.7737

    0.7831    0.7633
    0.7915    0.7525

    0.7831    0.7633
    0.7946    0.7750

    0.7742    0.7737
    0.7855    0.7850

    0.7742    0.7737
    0.7757    0.7942

    0.7742    0.7737
    0.7946    0.7750

    0.7855    0.7850
    0.7757    0.7942

    0.7855    0.7850
    0.7946    0.7750

    0.7855    0.7850
    0.7971    0.7966

    0.7757    0.7942
    0.7867    0.8057

    0.7757    0.7942
    0.7758    0.8138

    0.7757    0.7942
    0.7971    0.7966

    0.7867    0.8057
    0.7758    0.8138

    0.7867    0.8057
    0.7971    0.7966

    0.7867    0.8057
    0.7979    0.8169

    0.7758    0.8138
    0.7864    0.8248

    0.7758    0.8138
    0.7742    0.8321

    0.7758    0.8138
    0.7979    0.8169

    0.7864    0.8248
    0.7742    0.8321

    0.7864    0.8248
    0.7979    0.8169

    0.7864    0.8248
    0.7968    0.8360

    0.7742    0.8321
    0.7841    0.8430

    0.7742    0.8321
    0.7699    0.8498

    0.7742    0.8321
    0.7968    0.8360

    0.7841    0.8430
    0.7699    0.8498

    0.7841    0.8430
    0.7968    0.8360

    0.7841    0.8430
    0.7944    0.8539

    0.7699    0.8498
    0.7789    0.8599

    0.7699    0.8498
    0.7620    0.8657

    0.7699    0.8498
    0.7944    0.8539

    0.7789    0.8599
    0.7620    0.8657

    0.7789    0.8599
    0.7944    0.8539

    0.7789    0.8599
    0.7888    0.8708

    0.7620    0.8657
    0.7698    0.8757

    0.7620    0.8657
    0.7485    0.8806

    0.7620    0.8657
    0.7888    0.8708

    0.7698    0.8757
    0.7485    0.8806

    0.7698    0.8757
    0.7888    0.8708

    0.7698    0.8757
    0.7780    0.8857

    0.7485    0.8806
    0.7546    0.8904

    0.7485    0.8806
    0.7292    0.8955

    0.7485    0.8806
    0.7780    0.8857

    0.7546    0.8904
    0.7292    0.8955

    0.7546    0.8904
    0.7780    0.8857

    0.7546    0.8904
    0.7606    0.8997

    0.7292    0.8955
    0.7338    0.9045

    0.7292    0.8955
    0.7063    0.9108

    0.7292    0.8955
    0.7606    0.8997

    0.7338    0.9045
    0.7063    0.9108

    0.7338    0.9045
    0.7606    0.8997

    0.7338    0.9045
    0.7382    0.9130

    0.7063    0.9108
    0.7101    0.9189

    0.7063    0.9108
    0.6809    0.9250

    0.7063    0.9108
    0.7382    0.9130

    0.7101    0.9189
    0.6809    0.9250

    0.7101    0.9189
    0.7382    0.9130

    0.7101    0.9189
    0.7140    0.9271

    0.6809    0.9250
    0.6843    0.9336

    0.6809    0.9250
    0.6487    0.9415

    0.6809    0.9250
    0.7140    0.9271

    0.6843    0.9336
    0.6487    0.9415

    0.6843    0.9336
    0.7140    0.9271

    0.6843    0.9336
    0.6878    0.9417

    0.6487    0.9415
    0.6544    0.9494

    0.6487    0.9415
    0.6232    0.9563

    0.6487    0.9415
    0.6878    0.9417

    0.6544    0.9494
    0.6232    0.9563

    0.6544    0.9494
    0.6878    0.9417

    0.6544    0.9494
    0.6588    0.9572

    0.6232    0.9563
    0.6272    0.9642

    0.6232    0.9563
    0.5981    0.9709

    0.6232    0.9563
    0.6588    0.9572

    0.6272    0.9642
    0.5981    0.9709

    0.6272    0.9642
    0.6588    0.9572

    0.6272    0.9642
    0.6310    0.9721

    0.5981    0.9709
    0.6041    0.9784

    0.5981    0.9709
    0.5826    0.9853

    0.5981    0.9709
    0.6310    0.9721

    0.6041    0.9784
    0.5826    0.9853

    0.6041    0.9784
    0.6310    0.9721

    0.6041    0.9784
    0.6093    0.9859

    0.5826    0.9853
    0.5885    0.9926

    0.5826    0.9853
    0.5625    1.0000

    0.5826    0.9853
    0.6093    0.9859

    0.5885    0.9926
    0.5625    1.0000

    0.5885    0.9926
    0.6093    0.9859

    0.5885    0.9926
    0.5938    1.0000

    0.5625    1.0000
    0.5938    1.0000

    0.5938    0.0000
    0.6014    0.0332

    0.5938    0.0000
    0.5859    0.0671

    0.5938    0.0000
    0.6250    0.0000

    0.6014    0.0332
    0.5859    0.0671

    0.6014    0.0332
    0.6250    0.0000

    0.6014    0.0332
    0.6097    0.0607

    0.5859    0.0671
    0.6318    0.0780

    0.5859    0.0671
    0.6519    0.0965

    0.5859    0.0671
    0.6097    0.0607

    0.6318    0.0780
    0.6519    0.0965

    0.6318    0.0780
    0.6097    0.0607

    0.6318    0.0780
    0.6853    0.0842

    0.6519    0.0965
    0.7036    0.1106

    0.6519    0.0965
    0.7173    0.1374

    0.6519    0.0965
    0.6853    0.0842

    0.7036    0.1106
    0.7173    0.1374

    0.7036    0.1106
    0.6853    0.0842

    0.7036    0.1106
    0.7464    0.1348

    0.7173    0.1374
    0.7501    0.1625

    0.7173    0.1374
    0.7527    0.1900

    0.7173    0.1374
    0.7464    0.1348

    0.7501    0.1625
    0.7527    0.1900

    0.7501    0.1625
    0.7464    0.1348

    0.7501    0.1625
    0.7748    0.1895

    0.7527    0.1900
    0.7720    0.2144

    0.7527    0.1900
    0.7692    0.2403

    0.7527    0.1900
    0.7748    0.1895

    0.7720    0.2144
    0.7692    0.2403

    0.7720    0.2144
    0.7748    0.1895

    0.7720    0.2144
    0.7871    0.2408

    0.7692    0.2403
    0.7829    0.2655

    0.7692    0.2403
    0.7774    0.2891

    0.7692    0.2403
    0.7871    0.2408

    0.7829    0.2655
    0.7774    0.2891

    0.7829    0.2655
    0.7871    0.2408

    0.7829    0.2655
    0.7960    0.2898

    0.7774    0.2891
    0.7878    0.3127

    0.7774    0.2891
    0.7781    0.3361

    0.7774    0.2891
    0.7960    0.2898

    0.7878    0.3127
    0.7781    0.3361

    0.7878    0.3127
    0.7960    0.2898

    0.7878    0.3127
    0.7970    0.3374

    0.7781    0.3361
    0.7852    0.3632

    0.7781    0.3361
    0.7737    0.3851

    0.7781    0.3361
    0.7970    0.3374

    0.7852    0.3632
    0.7737    0.3851

    0.7852    0.3632
    0.7970    0.3374

    0.7852    0.3632
    0.7935    0.3862

    0.7737    0.3851
    0.7817    0.4153

    0.7737    0.3851
    0.7693    0.4404

    0.7737    0.3851
    0.7935    0.3862

    0.7817    0.4153
    0.7693    0.4404

    0.7817    0.4153
    0.7935    0.3862

    0.7817    0.4153
    0.7910    0.4414

    0.7693    0.4404
    0.7783    0.4805

    0.7693    0.4404
    0.7656    0.5142

    0.7693    0.4404
    0.7910    0.4414

    0.7783    0.4805
    0.7656    0.5142

    0.7783    0.4805
    0.7910    0.4414

    0.7783    0.4805
    0.7880    0.5104

    0.7656    0.5142
    0.7787    0.5417

    0.7656    0.5142
    0.7683    0.5723

    0.7656    0.5142
    0.7880    0.5104

    0.7787    0.5417
    0.7683    0.5723

    0.7787    0.5417
    0.7880    0.5104

    0.7787    0.5417
    0.7910    0.5629

    0.7683    0.5723
    0.7815    0.5911

    0.7683    0.5723
    0.7715    0.6148

    0.7683    0.5723
    0.7910    0.5629

    0.7815    0.5911
    0.7715    0.6148

    0.7815    0.5911
    0.7910    0.5629

    0.7815    0.5911
    0.7942    0.6089

    0.7715    0.6148
    0.7842    0.6303

    0.7715    0.6148
    0.7744    0.6494

    0.7715    0.6148
    0.7942    0.6089

    0.7842    0.6303
    0.7744    0.6494

    0.7842    0.6303
    0.7942    0.6089

    0.7842    0.6303
    0.7966    0.6457

    0.7744    0.6494
    0.7874    0.6629

    0.7744    0.6494
    0.7788    0.6784

    0.7744    0.6494
    0.7966    0.6457

    0.7874    0.6629
    0.7788    0.6784

    0.7874    0.6629
    0.7966    0.6457

    0.7874    0.6629
    0.7993    0.6759

    0.7788    0.6784
    0.7911    0.6908

    0.7788    0.6784
    0.7825    0.7044

    0.7788    0.6784
    0.7993    0.6759

    0.7911    0.6908
    0.7825    0.7044

    0.7911    0.6908
    0.7993    0.6759

    0.7911    0.6908
    0.8034    0.7030

    0.7825    0.7044
    0.7950    0.7163

    0.7825    0.7044
    0.7873    0.7288

    0.7825    0.7044
    0.8034    0.7030

    0.7950    0.7163
    0.7873    0.7288

    0.7950    0.7163
    0.8034    0.7030

    0.7950    0.7163
    0.8068    0.7282

    0.7873    0.7288
    0.7991    0.7406

    0.7873    0.7288
    0.7915    0.7525

    0.7873    0.7288
    0.8068    0.7282

    0.7991    0.7406
    0.7915    0.7525

    0.7991    0.7406
    0.8068    0.7282

    0.7991    0.7406
    0.8103    0.7519

    0.7915    0.7525
    0.8026    0.7639

    0.7915    0.7525
    0.7946    0.7750

    0.7915    0.7525
    0.8103    0.7519

    0.8026    0.7639
    0.7946    0.7750

    0.8026    0.7639
    0.8103    0.7519

    0.8026    0.7639
    0.8143    0.7750

    0.7946    0.7750
    0.8060    0.7862

    0.7946    0.7750
    0.7971    0.7966

    0.7946    0.7750
    0.8143    0.7750

    0.8060    0.7862
    0.7971    0.7966

    0.8060    0.7862
    0.8143    0.7750

    0.8060    0.7862
    0.8173    0.7974

    0.7971    0.7966
    0.8079    0.8075

    0.7971    0.7966
    0.7979    0.8169

    0.7971    0.7966
    0.8173    0.7974

    0.8079    0.8075
    0.7979    0.8169

    0.8079    0.8075
    0.8173    0.7974

    0.8079    0.8075
    0.8190    0.8188

    0.7979    0.8169
    0.8085    0.8279

    0.7979    0.8169
    0.7968    0.8360

    0.7979    0.8169
    0.8190    0.8188

    0.8085    0.8279
    0.7968    0.8360

    0.8085    0.8279
    0.8190    0.8188

    0.8085    0.8279
    0.8197    0.8391

    0.7968    0.8360
    0.8076    0.8470

    0.7968    0.8360
    0.7944    0.8539

    0.7968    0.8360
    0.8197    0.8391

    0.8076    0.8470
    0.7944    0.8539

    0.8076    0.8470
    0.8197    0.8391

    0.8076    0.8470
    0.8183    0.8582

    0.7944    0.8539
    0.8046    0.8650

    0.7944    0.8539
    0.7888    0.8708

    0.7944    0.8539
    0.8183    0.8582

    0.8046    0.8650
    0.7888    0.8708

    0.8046    0.8650
    0.8183    0.8582

    0.8046    0.8650
    0.8148    0.8764

    0.7888    0.8708
    0.7979    0.8816

    0.7888    0.8708
    0.7780    0.8857

    0.7888    0.8708
    0.8148    0.8764

    0.7979    0.8816
    0.7780    0.8857

    0.7979    0.8816
    0.8148    0.8764

    0.7979    0.8816
    0.8067    0.8924

    0.7780    0.8857
    0.7844    0.8956

    0.7780    0.8857
    0.7606    0.8997

    0.7780    0.8857
    0.8067    0.8924

    0.7844    0.8956
    0.7606    0.8997

    0.7844    0.8956
    0.8067    0.8924

    0.7844    0.8956
    0.7909    0.9055

    0.7606    0.8997
    0.7646    0.9081

    0.7606    0.8997
    0.7382    0.9130

    0.7606    0.8997
    0.7909    0.9055

    0.7646    0.9081
    0.7382    0.9130

    0.7646    0.9081
    0.7909    0.9055

    0.7646    0.9081
    0.7692    0.9168

    0.7382    0.9130
    0.7419    0.9213

    0.7382    0.9130
    0.7140    0.9271

    0.7382    0.9130
    0.7692    0.9168

    0.7419    0.9213
    0.7140    0.9271

    0.7419    0.9213
    0.7692    0.9168

    0.7419    0.9213
    0.7453    0.9292

    0.7140    0.9271
    0.7175    0.9349

    0.7140    0.9271
    0.6878    0.9417

    0.7140    0.9271
    0.7453    0.9292

    0.7175    0.9349
    0.6878    0.9417

    0.7175    0.9349
    0.7453    0.9292

    0.7175    0.9349
    0.7213    0.9430

    0.6878    0.9417
    0.6922    0.9497

    0.6878    0.9417
    0.6588    0.9572

    0.6878    0.9417
    0.7213    0.9430

    0.6922    0.9497
    0.6588    0.9572

    0.6922    0.9497
    0.7213    0.9430

    0.6922    0.9497
    0.6971    0.9575

    0.6588    0.9572
    0.6637    0.9644

    0.6588    0.9572
    0.6310    0.9721

    0.6588    0.9572
    0.6971    0.9575

    0.6637    0.9644
    0.6310    0.9721

    0.6637    0.9644
    0.6971    0.9575

    0.6637    0.9644
    0.6690    0.9713

    0.6310    0.9721
    0.6362    0.9793

    0.6310    0.9721
    0.6093    0.9859

    0.6310    0.9721
    0.6690    0.9713

    0.6362    0.9793
    0.6093    0.9859

    0.6362    0.9793
    0.6690    0.9713

    0.6362    0.9793
    0.6398    0.9869

    0.6093    0.9859
    0.6173    0.9931

    0.6093    0.9859
    0.5938    1.0000

    0.6093    0.9859
    0.6398    0.9869

    0.6173    0.9931
    0.5938    1.0000

    0.6173    0.9931
    0.6398    0.9869

    0.6173    0.9931
    0.6250    1.0000

    0.5938    1.0000
    0.6250    1.0000

    0.6250    0.0000
    0.6328    0.0285

    0.6250    0.0000
    0.6097    0.0607

    0.6250    0.0000
    0.6562    0.0000

    0.6328    0.0285
    0.6097    0.0607

    0.6328    0.0285
    0.6562    0.0000

    0.6328    0.0285
    0.6446    0.0524

    0.6097    0.0607
    0.6661    0.0683

    0.6097    0.0607
    0.6853    0.0842

    0.6097    0.0607
    0.6446    0.0524

    0.6661    0.0683
    0.6853    0.0842

    0.6661    0.0683
    0.6446    0.0524

    0.6661    0.0683
    0.7268    0.0813

    0.6853    0.0842
    0.7380    0.1077

    0.6853    0.0842
    0.7464    0.1348

    0.6853    0.0842
    0.7268    0.0813

    0.7380    0.1077
    0.7464    0.1348

    0.7380    0.1077
    0.7268    0.0813

    0.7380    0.1077
    0.7747    0.1390

    0.7464    0.1348
    0.7744    0.1650

    0.7464    0.1348
    0.7748    0.1895

    0.7464    0.1348
    0.7747    0.1390

    0.7744    0.1650
    0.7748    0.1895

    0.7744    0.1650
    0.7747    0.1390

    0.7744    0.1650
    0.7948    0.1926

    0.7748    0.1895
    0.7909    0.2163

    0.7748    0.1895
    0.7871    0.2408

    0.7748    0.1895
    0.7948    0.1926

    0.7909    0.2163
    0.7871    0.2408

    0.7909    0.2163
    0.7948    0.1926

    0.7909    0.2163
    0.8048    0.2428

    0.7871    0.2408
    0.8008    0.2669

    0.7871    0.2408
    0.7960    0.2898

    0.7871    0.2408
    0.8048    0.2428

    0.8008    0.2669
    0.7960    0.2898

    0.8008    0.2669
    0.8048    0.2428

    0.8008    0.2669
    0.8139    0.2925

    0.7960    0.2898
    0.8059    0.3148

    0.7960    0.2898
    0.7970    0.3374

    0.7960    0.2898
    0.8139    0.2925

    0.8059    0.3148
    0.7970    0.3374

    0.8059    0.3148
    0.8139    0.2925

    0.8059    0.3148
    0.8144    0.3396

    0.7970    0.3374
    0.8037    0.3652

    0.7970    0.3374
    0.7935    0.3862

    0.7970    0.3374
    0.8144    0.3396

    0.8037    0.3652
    0.7935    0.3862

    0.8037    0.3652
    0.8144    0.3396

    0.8037    0.3652
    0.8120    0.3887

    0.7935    0.3862
    0.8020    0.4141

    0.7935    0.3862
    0.7910    0.4414

    0.7935    0.3862
    0.8120    0.3887

    0.8020    0.4141
    0.7910    0.4414

    0.8020    0.4141
    0.8120    0.3887

    0.8020    0.4141
    0.8099    0.4422

    0.7910    0.4414
    0.8002    0.4718

    0.7910    0.4414
    0.7880    0.5104

    0.7910    0.4414
    0.8099    0.4422

    0.8002    0.4718
    0.7880    0.5104

    0.8002    0.4718
    0.8099    0.4422

    0.8002    0.4718
    0.8094    0.4921

    0.7880    0.5104
    0.8000    0.5270

    0.7880    0.5104
    0.7910    0.5629

    0.7880    0.5104
    0.8094    0.4921

    0.8000    0.5270
    0.7910    0.5629

    0.8000    0.5270
    0.8094    0.4921

    0.8000    0.5270
    0.8119    0.5395

    0.7910    0.5629
    0.8028    0.5774

    0.7910    0.5629
    0.7942    0.6089

    0.7910    0.5629
    0.8119    0.5395

    0.8028    0.5774
    0.7942    0.6089

    0.8028    0.5774
    0.8119    0.5395

    0.8028    0.5774
    0.8146    0.5920

    0.7942    0.6089
    0.8059    0.6210

    0.7942    0.6089
    0.7966    0.6457

    0.7942    0.6089
    0.8146    0.5920

    0.8059    0.6210
    0.7966    0.6457

    0.8059    0.6210
    0.8146    0.5920

    0.8059    0.6210
    0.8173    0.6334

    0.7966    0.6457
    0.8081    0.6571

    0.7966    0.6457
    0.7993    0.6759

    0.7966    0.6457
    0.8173    0.6334

    0.8081    0.6571
    0.7993    0.6759

    0.8081    0.6571
    0.8173    0.6334

    0.8081    0.6571
    0.8191    0.6681

    0.7993    0.6759
    0.8109    0.6866

    0.7993    0.6759
    0.8034    0.7030

    0.7993    0.6759
    0.8191    0.6681

    0.8109    0.6866
    0.8034    0.7030

    0.8109    0.6866
    0.8191    0.6681

    0.8109    0.6866
    0.8218    0.6973

    0.8034    0.7030
    0.8143    0.7134

    0.8034    0.7030
    0.8068    0.7282

    0.8034    0.7030
    0.8218    0.6973

    0.8143    0.7134
    0.8068    0.7282

    0.8143    0.7134
    0.8218    0.6973

    0.8143    0.7134
    0.8250    0.7240

    0.8068    0.7282
    0.8177    0.7386

    0.8068    0.7282
    0.8103    0.7519

    0.8068    0.7282
    0.8250    0.7240

    0.8177    0.7386
    0.8103    0.7519

    0.8177    0.7386
    0.8250    0.7240

    0.8177    0.7386
    0.8293    0.7491

    0.8103    0.7519
    0.8217    0.7626

    0.8103    0.7519
    0.8143    0.7750

    0.8103    0.7519
    0.8293    0.7491

    0.8217    0.7626
    0.8143    0.7750

    0.8217    0.7626
    0.8293    0.7491

    0.8217    0.7626
    0.8326    0.7735

    0.8143    0.7750
    0.8252    0.7858

    0.8143    0.7750
    0.8173    0.7974

    0.8143    0.7750
    0.8326    0.7735

    0.8252    0.7858
    0.8173    0.7974

    0.8252    0.7858
    0.8326    0.7735

    0.8252    0.7858
    0.8363    0.7966

    0.8173    0.7974
    0.8281    0.8082

    0.8173    0.7974
    0.8190    0.8188

    0.8173    0.7974
    0.8363    0.7966

    0.8281    0.8082
    0.8190    0.8188

    0.8281    0.8082
    0.8363    0.7966

    0.8281    0.8082
    0.8393    0.8195

    0.8190    0.8188
    0.8299    0.8297

    0.8190    0.8188
    0.8197    0.8391

    0.8190    0.8188
    0.8393    0.8195

    0.8299    0.8297
    0.8197    0.8391

    0.8299    0.8297
    0.8393    0.8195

    0.8299    0.8297
    0.8411    0.8411

    0.8197    0.8391
    0.8305    0.8501

    0.8197    0.8391
    0.8183    0.8582

    0.8197    0.8391
    0.8411    0.8411

    0.8305    0.8501
    0.8183    0.8582

    0.8305    0.8501
    0.8411    0.8411

    0.8305    0.8501
    0.8425    0.8618

    0.8183    0.8582
    0.8301    0.8696

    0.8183    0.8582
    0.8148    0.8764

    0.8183    0.8582
    0.8425    0.8618

    0.8301    0.8696
    0.8148    0.8764

    0.8301    0.8696
    0.8425    0.8618

    0.8301    0.8696
    0.8410    0.8808

    0.8148    0.8764
    0.8250    0.8879

    0.8148    0.8764
    0.8067    0.8924

    0.8148    0.8764
    0.8410    0.8808

    0.8250    0.8879
    0.8067    0.8924

    0.8250    0.8879
    0.8410    0.8808

    0.8250    0.8879
    0.8351    0.8993

    0.8067    0.8924
    0.8143    0.9033

    0.8067    0.8924
    0.7909    0.9055

    0.8067    0.8924
    0.8351    0.8993

    0.8143    0.9033
    0.7909    0.9055

    0.8143    0.9033
    0.8351    0.8993

    0.8143    0.9033
    0.8210    0.9130

    0.7909    0.9055
    0.7954    0.9149

    0.7909    0.9055
    0.7692    0.9168

    0.7909    0.9055
    0.8210    0.9130

    0.7954    0.9149
    0.7692    0.9168

    0.7954    0.9149
    0.8210    0.9130

    0.7954    0.9149
    0.7998    0.9238

    0.7692    0.9168
    0.7728    0.9255

    0.7692    0.9168
    0.7453    0.9292

    0.7692    0.9168
    0.7998    0.9238

    0.7728    0.9255
    0.7453    0.9292

    0.7728    0.9255
    0.7998    0.9238

    0.7728    0.9255
    0.7764    0.9339

    0.7453    0.9292
    0.7488    0.9375

    0.7453    0.9292
    0.7213    0.9430

    0.7453    0.9292
    0.7764    0.9339

    0.7488    0.9375
    0.7213    0.9430

    0.7488    0.9375
    0.7764    0.9339

    0.7488    0.9375
    0.7521    0.9454

    0.7213    0.9430
    0.7249    0.9509

    0.7213    0.9430
    0.6971    0.9575

    0.7213    0.9430
    0.7521    0.9454

    0.7249    0.9509
    0.6971    0.9575

    0.7249    0.9509
    0.7521    0.9454

    0.7249    0.9509
    0.7284    0.9589

    0.6971    0.9575
    0.7004    0.9654

    0.6971    0.9575
    0.6690    0.9713

    0.6971    0.9575
    0.7284    0.9589

    0.7004    0.9654
    0.6690    0.9713

    0.7004    0.9654
    0.7284    0.9589

    0.7004    0.9654
    0.7038    0.9732

    0.6690    0.9713
    0.6696    0.9793

    0.6690    0.9713
    0.6398    0.9869

    0.6690    0.9713
    0.7038    0.9732

    0.6696    0.9793
    0.6398    0.9869

    0.6696    0.9793
    0.7038    0.9732

    0.6696    0.9793
    0.6711    0.9868

    0.6398    0.9869
    0.6483    0.9934

    0.6398    0.9869
    0.6250    1.0000

    0.6398    0.9869
    0.6711    0.9868

    0.6483    0.9934
    0.6250    1.0000

    0.6483    0.9934
    0.6711    0.9868

    0.6483    0.9934
    0.6562    1.0000

    0.6250    1.0000
    0.6562    1.0000

    0.6562    0.0000
    0.6694    0.0250

    0.6562    0.0000
    0.6446    0.0524

    0.6562    0.0000
    0.6875    0.0000

    0.6694    0.0250
    0.6446    0.0524

    0.6694    0.0250
    0.6875    0.0000

    0.6694    0.0250
    0.6935    0.0425

    0.6446    0.0524
    0.7134    0.0632

    0.6446    0.0524
    0.7268    0.0813

    0.6446    0.0524
    0.6935    0.0425

    0.7134    0.0632
    0.7268    0.0813

    0.7134    0.0632
    0.6935    0.0425

    0.7134    0.0632
    0.7676    0.0904

    0.7268    0.0813
    0.7709    0.1154

    0.7268    0.0813
    0.7747    0.1390

    0.7268    0.0813
    0.7676    0.0904

    0.7709    0.1154
    0.7747    0.1390

    0.7709    0.1154
    0.7676    0.0904

    0.7709    0.1154
    0.7995    0.1466

    0.7747    0.1390
    0.7969    0.1699

    0.7747    0.1390
    0.7948    0.1926

    0.7747    0.1390
    0.7995    0.1466

    0.7969    0.1699
    0.7948    0.1926

    0.7969    0.1699
    0.7995    0.1466

    0.7969    0.1699
    0.8128    0.1986

    0.7948    0.1926
    0.8089    0.2207

    0.7948    0.1926
    0.8048    0.2428

    0.7948    0.1926
    0.8128    0.1986

    0.8089    0.2207
    0.8048    0.2428

    0.8089    0.2207
    0.8128    0.1986

    0.8089    0.2207
    0.8217    0.2474

    0.8048    0.2428
    0.8176    0.2707

    0.8048    0.2428
    0.8139    0.2925

    0.8048    0.2428
    0.8217    0.2474

    0.8176    0.2707
    0.8139    0.2925

    0.8176    0.2707
    0.8217    0.2474

    0.8176    0.2707
    0.8302    0.2963

    0.8139    0.2925
    0.8219    0.3198

    0.8139    0.2925
    0.8144    0.3396

    0.8139    0.2925
    0.8302    0.2963

    0.8219    0.3198
    0.8144    0.3396

    0.8219    0.3198
    0.8302    0.2963

    0.8219    0.3198
    0.8303    0.3428

    0.8144    0.3396
    0.8218    0.3652

    0.8144    0.3396
    0.8120    0.3887

    0.8144    0.3396
    0.8303    0.3428

    0.8218    0.3652
    0.8120    0.3887

    0.8218    0.3652
    0.8303    0.3428

    0.8218    0.3652
    0.8289    0.3914

    0.8120    0.3887
    0.8194    0.4174

    0.8120    0.3887
    0.8099    0.4422

    0.8120    0.3887
    0.8289    0.3914

    0.8194    0.4174
    0.8099    0.4422

    0.8194    0.4174
    0.8289    0.3914

    0.8194    0.4174
    0.8280    0.4388

    0.8099    0.4422
    0.8197    0.4613

    0.8099    0.4422
    0.8094    0.4921

    0.8099    0.4422
    0.8280    0.4388

    0.8197    0.4613
    0.8094    0.4921

    0.8197    0.4613
    0.8280    0.4388

    0.8197    0.4613
    0.8299    0.4759

    0.8094    0.4921
    0.8202    0.5078

    0.8094    0.4921
    0.8119    0.5395

    0.8094    0.4921
    0.8299    0.4759

    0.8202    0.5078
    0.8119    0.5395

    0.8202    0.5078
    0.8299    0.4759

    0.8202    0.5078
    0.8302    0.5239

    0.8119    0.5395
    0.8226    0.5584

    0.8119    0.5395
    0.8146    0.5920

    0.8119    0.5395
    0.8302    0.5239

    0.8226    0.5584
    0.8146    0.5920

    0.8226    0.5584
    0.8302    0.5239

    0.8226    0.5584
    0.8336    0.5725

    0.8146    0.5920
    0.8252    0.6045

    0.8146    0.5920
    0.8173    0.6334

    0.8146    0.5920
    0.8336    0.5725

    0.8252    0.6045
    0.8173    0.6334

    0.8252    0.6045
    0.8336    0.5725

    0.8252    0.6045
    0.8364    0.6151

    0.8173    0.6334
    0.8281    0.6443

    0.8173    0.6334
    0.8191    0.6681

    0.8173    0.6334
    0.8364    0.6151

    0.8281    0.6443
    0.8191    0.6681

    0.8281    0.6443
    0.8364    0.6151

    0.8281    0.6443
    0.8381    0.6538

    0.8191    0.6681
    0.8296    0.6774

    0.8191    0.6681
    0.8218    0.6973

    0.8191    0.6681
    0.8381    0.6538

    0.8296    0.6774
    0.8218    0.6973

    0.8296    0.6774
    0.8381    0.6538

    0.8296    0.6774
    0.8398    0.6872

    0.8218    0.6973
    0.8325    0.7072

    0.8218    0.6973
    0.8250    0.7240

    0.8218    0.6973
    0.8398    0.6872

    0.8325    0.7072
    0.8250    0.7240

    0.8325    0.7072
    0.8398    0.6872

    0.8325    0.7072
    0.8430    0.7163

    0.8250    0.7240
    0.8359    0.7335

    0.8250    0.7240
    0.8293    0.7491

    0.8250    0.7240
    0.8430    0.7163

    0.8359    0.7335
    0.8293    0.7491

    0.8359    0.7335
    0.8430    0.7163

    0.8359    0.7335
    0.8461    0.7433

    0.8293    0.7491
    0.8396    0.7590

    0.8293    0.7491
    0.8326    0.7735

    0.8293    0.7491
    0.8461    0.7433

    0.8396    0.7590
    0.8326    0.7735

    0.8396    0.7590
    0.8461    0.7433

    0.8396    0.7590
    0.8503    0.7695

    0.8326    0.7735
    0.8433    0.7838

    0.8326    0.7735
    0.8363    0.7966

    0.8326    0.7735
    0.8503    0.7695

    0.8433    0.7838
    0.8363    0.7966

    0.8433    0.7838
    0.8503    0.7695

    0.8433    0.7838
    0.8540    0.7940

    0.8363    0.7966
    0.8472    0.8075

    0.8363    0.7966
    0.8393    0.8195

    0.8363    0.7966
    0.8540    0.7940

    0.8472    0.8075
    0.8393    0.8195

    0.8472    0.8075
    0.8540    0.7940

    0.8472    0.8075
    0.8585    0.8187

    0.8393    0.8195
    0.8502    0.8305

    0.8393    0.8195
    0.8411    0.8411

    0.8393    0.8195
    0.8585    0.8187

    0.8502    0.8305
    0.8411    0.8411

    0.8502    0.8305
    0.8585    0.8187

    0.8502    0.8305
    0.8622    0.8420

    0.8411    0.8411
    0.8529    0.8523

    0.8411    0.8411
    0.8425    0.8618

    0.8411    0.8411
    0.8622    0.8420

    0.8529    0.8523
    0.8425    0.8618

    0.8529    0.8523
    0.8622    0.8420

    0.8529    0.8523
    0.8655    0.8644

    0.8425    0.8618
    0.8540    0.8736

    0.8425    0.8618
    0.8410    0.8808

    0.8425    0.8618
    0.8655    0.8644

    0.8540    0.8736
    0.8410    0.8808

    0.8540    0.8736
    0.8655    0.8644

    0.8540    0.8736
    0.8672    0.8869

    0.8410    0.8808
    0.8520    0.8935

    0.8410    0.8808
    0.8351    0.8993

    0.8410    0.8808
    0.8672    0.8869

    0.8520    0.8935
    0.8351    0.8993

    0.8520    0.8935
    0.8672    0.8869

    0.8520    0.8935
    0.8636    0.9065

    0.8351    0.8993
    0.8431    0.9102

    0.8351    0.8993
    0.8210    0.9130

    0.8351    0.8993
    0.8636    0.9065

    0.8431    0.9102
    0.8210    0.9130

    0.8431    0.9102
    0.8636    0.9065

    0.8431    0.9102
    0.8509    0.9210

    0.8210    0.9130
    0.8262    0.9228

    0.8210    0.9130
    0.7998    0.9238

    0.8210    0.9130
    0.8509    0.9210

    0.8262    0.9228
    0.7998    0.9238

    0.8262    0.9228
    0.8509    0.9210

    0.8262    0.9228
    0.8304    0.9303

    0.7998    0.9238
    0.8037    0.9321

    0.7998    0.9238
    0.7764    0.9339

    0.7998    0.9238
    0.8304    0.9303

    0.8037    0.9321
    0.7764    0.9339

    0.8037    0.9321
    0.8304    0.9303

    0.8037    0.9321
    0.8075    0.9400

    0.7764    0.9339
    0.7801    0.9419

    0.7764    0.9339
    0.7521    0.9454

    0.7764    0.9339
    0.8075    0.9400

    0.7801    0.9419
    0.7521    0.9454

    0.7801    0.9419
    0.8075    0.9400

    0.7801    0.9419
    0.7838    0.9496

    0.7521    0.9454
    0.7560    0.9532

    0.7521    0.9454
    0.7284    0.9589

    0.7521    0.9454
    0.7838    0.9496

    0.7560    0.9532
    0.7284    0.9589

    0.7560    0.9532
    0.7838    0.9496

    0.7560    0.9532
    0.7600    0.9607

    0.7284    0.9589
    0.7334    0.9662

    0.7284    0.9589
    0.7038    0.9732

    0.7284    0.9589
    0.7600    0.9607

    0.7334    0.9662
    0.7038    0.9732

    0.7334    0.9662
    0.7600    0.9607

    0.7334    0.9662
    0.7388    0.9734

    0.7038    0.9732
    0.7094    0.9797

    0.7038    0.9732
    0.6711    0.9868

    0.7038    0.9732
    0.7388    0.9734

    0.7094    0.9797
    0.6711    0.9868

    0.7094    0.9797
    0.7388    0.9734

    0.7094    0.9797
    0.7157    0.9864

    0.6711    0.9868
    0.6808    0.9930

    0.6711    0.9868
    0.6562    1.0000

    0.6711    0.9868
    0.7157    0.9864

    0.6808    0.9930
    0.6562    1.0000

    0.6808    0.9930
    0.7157    0.9864

    0.6808    0.9930
    0.6875    1.0000

    0.6562    1.0000
    0.6875    1.0000

    0.6875    0.0000
    0.7092    0.0205

    0.6875    0.0000
    0.6935    0.0425

    0.6875    0.0000
    0.7188    0.0000

    0.7092    0.0205
    0.6935    0.0425

    0.7092    0.0205
    0.7188    0.0000

    0.7092    0.0205
    0.7557    0.0412

    0.6935    0.0425
    0.7630    0.0668

    0.6935    0.0425
    0.7676    0.0904

    0.6935    0.0425
    0.7557    0.0412

    0.7630    0.0668
    0.7676    0.0904

    0.7630    0.0668
    0.7557    0.0412

    0.7630    0.0668
    0.7991    0.1016

    0.7676    0.0904
    0.7991    0.1249

    0.7676    0.0904
    0.7995    0.1466

    0.7676    0.0904
    0.7991    0.1016

    0.7991    0.1249
    0.7995    0.1466

    0.7991    0.1249
    0.7991    0.1016

    0.7991    0.1249
    0.8197    0.1555

    0.7995    0.1466
    0.8162    0.1776

    0.7995    0.1466
    0.8128    0.1986

    0.7995    0.1466
    0.8197    0.1555

    0.8162    0.1776
    0.8128    0.1986

    0.8162    0.1776
    0.8197    0.1555

    0.8162    0.1776
    0.8304    0.2052

    0.8128    0.1986
    0.8266    0.2258

    0.8128    0.1986
    0.8217    0.2474

    0.8128    0.1986
    0.8304    0.2052

    0.8266    0.2258
    0.8217    0.2474

    0.8266    0.2258
    0.8304    0.2052

    0.8266    0.2258
    0.8382    0.2530

    0.8217    0.2474
    0.8341    0.2749

    0.8217    0.2474
    0.8302    0.2963

    0.8217    0.2474
    0.8382    0.2530

    0.8341    0.2749
    0.8302    0.2963

    0.8341    0.2749
    0.8382    0.2530

    0.8341    0.2749
    0.8450    0.3001

    0.8302    0.2963
    0.8384    0.3205

    0.8302    0.2963
    0.8303    0.3428

    0.8302    0.2963
    0.8450    0.3001

    0.8384    0.3205
    0.8303    0.3428

    0.8384    0.3205
    0.8450    0.3001

    0.8384    0.3205
    0.8449    0.3460

    0.8303    0.3428
    0.8372    0.3685

    0.8303    0.3428
    0.8289    0.3914

    0.8303    0.3428
    0.8449    0.3460

    0.8372    0.3685
    0.8289    0.3914

    0.8372    0.3685
    0.8449    0.3460

    0.8372    0.3685
    0.8454    0.3901

    0.8289    0.3914
    0.8377    0.4099

    0.8289    0.3914
    0.8280    0.4388

    0.8289    0.3914
    0.8454    0.3901

    0.8377    0.4099
    0.8280    0.4388

    0.8377    0.4099
    0.8454    0.3901

    0.8377    0.4099
    0.8470    0.4245

    0.8280    0.4388
    0.8386    0.4495

    0.8280    0.4388
    0.8299    0.4759

    0.8280    0.4388
    0.8470    0.4245

    0.8386    0.4495
    0.8299    0.4759

    0.8386    0.4495
    0.8470    0.4245

    0.8386    0.4495
    0.8488    0.4596

    0.8299    0.4759
    0.8394    0.4916

    0.8299    0.4759
    0.8302    0.5239

    0.8299    0.4759
    0.8488    0.4596

    0.8394    0.4916
    0.8302    0.5239

    0.8394    0.4916
    0.8488    0.4596

    0.8394    0.4916
    0.8494    0.5042

    0.8302    0.5239
    0.8410    0.5352

    0.8302    0.5239
    0.8336    0.5725

    0.8302    0.5239
    0.8494    0.5042

    0.8410    0.5352
    0.8336    0.5725

    0.8410    0.5352
    0.8494    0.5042

    0.8410    0.5352
    0.8509    0.5471

    0.8336    0.5725
    0.8440    0.5834

    0.8336    0.5725
    0.8364    0.6151

    0.8336    0.5725
    0.8509    0.5471

    0.8440    0.5834
    0.8364    0.6151

    0.8440    0.5834
    0.8509    0.5471

    0.8440    0.5834
    0.8541    0.5910

    0.8364    0.6151
    0.8468    0.6260

    0.8364    0.6151
    0.8381    0.6538

    0.8364    0.6151
    0.8541    0.5910

    0.8468    0.6260
    0.8381    0.6538

    0.8468    0.6260
    0.8541    0.5910

    0.8468    0.6260
    0.8567    0.6346

    0.8381    0.6538
    0.8480    0.6632

    0.8381    0.6538
    0.8398    0.6872

    0.8381    0.6538
    0.8567    0.6346

    0.8480    0.6632
    0.8398    0.6872

    0.8480    0.6632
    0.8567    0.6346

    0.8480    0.6632
    0.8575    0.6712

    0.8398    0.6872
    0.8501    0.6956

    0.8398    0.6872
    0.8430    0.7163

    0.8398    0.6872
    0.8575    0.6712

    0.8501    0.6956
    0.8430    0.7163

    0.8501    0.6956
    0.8575    0.6712

    0.8501    0.6956
    0.8601    0.7036

    0.8430    0.7163
    0.8529    0.7249

    0.8430    0.7163
    0.8461    0.7433

    0.8430    0.7163
    0.8601    0.7036

    0.8529    0.7249
    0.8461    0.7433

    0.8529    0.7249
    0.8601    0.7036

    0.8529    0.7249
    0.8622    0.7334

    0.8461    0.7433
    0.8564    0.7525

    0.8461    0.7433
    0.8503    0.7695

    0.8461    0.7433
    0.8622    0.7334

    0.8564    0.7525
    0.8503    0.7695

    0.8564    0.7525
    0.8622    0.7334

    0.8564    0.7525
    0.8661    0.7616

    0.8503    0.7695
    0.8605    0.7784

    0.8503    0.7695
    0.8540    0.7940

    0.8503    0.7695
    0.8661    0.7616

    0.8605    0.7784
    0.8540    0.7940

    0.8605    0.7784
    0.8661    0.7616

    0.8605    0.7784
    0.8715    0.7885

    0.8540    0.7940
    0.8655    0.8046

    0.8540    0.7940
    0.8585    0.8187

    0.8540    0.7940
    0.8715    0.7885

    0.8655    0.8046
    0.8585    0.8187

    0.8655    0.8046
    0.8715    0.7885

    0.8655    0.8046
    0.8769    0.8148

    0.8585    0.8187
    0.8705    0.8295

    0.8585    0.8187
    0.8622    0.8420

    0.8585    0.8187
    0.8769    0.8148

    0.8705    0.8295
    0.8622    0.8420

    0.8705    0.8295
    0.8769    0.8148

    0.8705    0.8295
    0.8820    0.8401

    0.8622    0.8420
    0.8743    0.8532

    0.8622    0.8420
    0.8655    0.8644

    0.8622    0.8420
    0.8820    0.8401

    0.8743    0.8532
    0.8655    0.8644

    0.8743    0.8532
    0.8820    0.8401

    0.8743    0.8532
    0.8870    0.8667

    0.8655    0.8644
    0.8782    0.8779

    0.8655    0.8644
    0.8672    0.8869

    0.8655    0.8644
    0.8870    0.8667

    0.8782    0.8779
    0.8672    0.8869

    0.8782    0.8779
    0.8870    0.8667

    0.8782    0.8779
    0.8940    0.8944

    0.8672    0.8869
    0.8805    0.9019

    0.8672    0.8869
    0.8636    0.9065

    0.8672    0.8869
    0.8940    0.8944

    0.8805    0.9019
    0.8636    0.9065

    0.8805    0.9019
    0.8940    0.8944

    0.8805    0.9019
    0.8962    0.9192

    0.8636    0.9065
    0.8742    0.9206

    0.8636    0.9065
    0.8509    0.9210

    0.8636    0.9065
    0.8962    0.9192

    0.8742    0.9206
    0.8509    0.9210

    0.8742    0.9206
    0.8962    0.9192

    0.8742    0.9206
    0.8845    0.9343

    0.8509    0.9210
    0.8560    0.9304

    0.8509    0.9210
    0.8304    0.9303

    0.8509    0.9210
    0.8845    0.9343

    0.8560    0.9304
    0.8304    0.9303

    0.8560    0.9304
    0.8845    0.9343

    0.8560    0.9304
    0.8613    0.9392

    0.8304    0.9303
    0.8349    0.9387

    0.8304    0.9303
    0.8075    0.9400

    0.8304    0.9303
    0.8613    0.9392

    0.8349    0.9387
    0.8075    0.9400

    0.8349    0.9387
    0.8613    0.9392

    0.8349    0.9387
    0.8392    0.9462

    0.8075    0.9400
    0.8116    0.9473

    0.8075    0.9400
    0.7838    0.9496

    0.8075    0.9400
    0.8392    0.9462

    0.8116    0.9473
    0.7838    0.9496

    0.8116    0.9473
    0.8392    0.9462

    0.8116    0.9473
    0.8156    0.9541

    0.7838    0.9496
    0.7874    0.9565

    0.7838    0.9496
    0.7600    0.9607

    0.7838    0.9496
    0.8156    0.9541

    0.7874    0.9565
    0.7600    0.9607

    0.7874    0.9565
    0.8156    0.9541

    0.7874    0.9565
    0.7915    0.9638

    0.7600    0.9607
    0.7641    0.9676

    0.7600    0.9607
    0.7388    0.9734

    0.7600    0.9607
    0.7915    0.9638

    0.7641    0.9676
    0.7388    0.9734

    0.7641    0.9676
    0.7915    0.9638

    0.7641    0.9676
    0.7687    0.9745

    0.7388    0.9734
    0.7452    0.9804

    0.7388    0.9734
    0.7157    0.9864

    0.7388    0.9734
    0.7687    0.9745

    0.7452    0.9804
    0.7157    0.9864

    0.7452    0.9804
    0.7687    0.9745

    0.7452    0.9804
    0.7522    0.9875

    0.7157    0.9864
    0.7174    0.9933

    0.7157    0.9864
    0.6875    1.0000

    0.7157    0.9864
    0.7522    0.9875

    0.7174    0.9933
    0.6875    1.0000

    0.7174    0.9933
    0.7522    0.9875

    0.7174    0.9933
    0.7188    1.0000

    0.6875    1.0000
    0.7188    1.0000

    0.7188    0.0000
    0.7560    0.0201

    0.7188    0.0000
    0.7557    0.0412

    0.7188    0.0000
    0.7500    0.0000

    0.7560    0.0201
    0.7557    0.0412

    0.7560    0.0201
    0.7500    0.0000

    0.7560    0.0201
    0.7975    0.0519

    0.7557    0.0412
    0.7988    0.0777

    0.7557    0.0412
    0.7991    0.1016

    0.7557    0.0412
    0.7975    0.0519

    0.7988    0.0777
    0.7991    0.1016

    0.7988    0.0777
    0.7975    0.0519

    0.7988    0.0777
    0.8226    0.1134

    0.7991    0.1016
    0.8210    0.1348

    0.7991    0.1016
    0.8197    0.1555

    0.7991    0.1016
    0.8226    0.1134

    0.8210    0.1348
    0.8197    0.1555

    0.8210    0.1348
    0.8226    0.1134

    0.8210    0.1348
    0.8384    0.1641

    0.8197    0.1555
    0.8346    0.1846

    0.8197    0.1555
    0.8304    0.2052

    0.8197    0.1555
    0.8384    0.1641

    0.8346    0.1846
    0.8304    0.2052

    0.8346    0.1846
    0.8384    0.1641

    0.8346    0.1846
    0.8473    0.2124

    0.8304    0.2052
    0.8429    0.2326

    0.8304    0.2052
    0.8382    0.2530

    0.8304    0.2052
    0.8473    0.2124

    0.8429    0.2326
    0.8382    0.2530

    0.8429    0.2326
    0.8473    0.2124

    0.8429    0.2326
    0.8535    0.2588

    0.8382    0.2530
    0.8490    0.2798

    0.8382    0.2530
    0.8450    0.3001

    0.8382    0.2530
    0.8535    0.2588

    0.8490    0.2798
    0.8450    0.3001

    0.8490    0.2798
    0.8535    0.2588

    0.8490    0.2798
    0.8591    0.3040

    0.8450    0.3001
    0.8522    0.3253

    0.8450    0.3001
    0.8449    0.3460

    0.8450    0.3001
    0.8591    0.3040

    0.8522    0.3253
    0.8449    0.3460

    0.8522    0.3253
    0.8591    0.3040

    0.8522    0.3253
    0.8591    0.3489

    0.8449    0.3460
    0.8536    0.3675

    0.8449    0.3460
    0.8454    0.3901

    0.8449    0.3460
    0.8591    0.3489

    0.8536    0.3675
    0.8454    0.3901

    0.8536    0.3675
    0.8591    0.3489

    0.8536    0.3675
    0.8621    0.3889

    0.8454    0.3901
    0.8546    0.4061

    0.8454    0.3901
    0.8470    0.4245

    0.8454    0.3901
    0.8621    0.3889

    0.8546    0.4061
    0.8470    0.4245

    0.8546    0.4061
    0.8621    0.3889

    0.8546    0.4061
    0.8645    0.4193

    0.8470    0.4245
    0.8572    0.4386

    0.8470    0.4245
    0.8488    0.4596

    0.8470    0.4245
    0.8645    0.4193

    0.8572    0.4386
    0.8488    0.4596

    0.8572    0.4386
    0.8645    0.4193

    0.8572    0.4386
    0.8645    0.4562

    0.8488    0.4596
    0.8570    0.4783

    0.8488    0.4596
    0.8494    0.5042

    0.8488    0.4596
    0.8645    0.4562

    0.8570    0.4783
    0.8494    0.5042

    0.8570    0.4783
    0.8645    0.4562

    0.8570    0.4783
    0.8652    0.4957

    0.8494    0.5042
    0.8586    0.5193

    0.8494    0.5042
    0.8509    0.5471

    0.8494    0.5042
    0.8652    0.4957

    0.8586    0.5193
    0.8509    0.5471

    0.8586    0.5193
    0.8652    0.4957

    0.8586    0.5193
    0.8677    0.5314

    0.8509    0.5471
    0.8605    0.5599

    0.8509    0.5471
    0.8541    0.5910

    0.8509    0.5471
    0.8677    0.5314

    0.8605    0.5599
    0.8541    0.5910

    0.8605    0.5599
    0.8677    0.5314

    0.8605    0.5599
    0.8699    0.5706

    0.8541    0.5910
    0.8644    0.5992

    0.8541    0.5910
    0.8567    0.6346

    0.8541    0.5910
    0.8699    0.5706

    0.8644    0.5992
    0.8567    0.6346

    0.8644    0.5992
    0.8699    0.5706

    0.8644    0.5992
    0.8744    0.6045

    0.8567    0.6346
    0.8662    0.6412

    0.8567    0.6346
    0.8575    0.6712

    0.8567    0.6346
    0.8744    0.6045

    0.8662    0.6412
    0.8575    0.6712

    0.8662    0.6412
    0.8744    0.6045

    0.8662    0.6412
    0.8756    0.6463

    0.8575    0.6712
    0.8671    0.6780

    0.8575    0.6712
    0.8601    0.7036

    0.8575    0.6712
    0.8756    0.6463

    0.8671    0.6780
    0.8601    0.7036

    0.8671    0.6780
    0.8756    0.6463

    0.8671    0.6780
    0.8759    0.6841

    0.8601    0.7036
    0.8691    0.7098

    0.8601    0.7036
    0.8622    0.7334

    0.8601    0.7036
    0.8759    0.6841

    0.8691    0.7098
    0.8622    0.7334

    0.8691    0.7098
    0.8759    0.6841

    0.8691    0.7098
    0.8783    0.7170

    0.8622    0.7334
    0.8718    0.7407

    0.8622    0.7334
    0.8661    0.7616

    0.8622    0.7334
    0.8783    0.7170

    0.8718    0.7407
    0.8661    0.7616

    0.8718    0.7407
    0.8783    0.7170

    0.8718    0.7407
    0.8811    0.7480

    0.8661    0.7616
    0.8765    0.7694

    0.8661    0.7616
    0.8715    0.7885

    0.8661    0.7616
    0.8811    0.7480

    0.8765    0.7694
    0.8715    0.7885

    0.8765    0.7694
    0.8811    0.7480

    0.8765    0.7694
    0.8863    0.7776

    0.8715    0.7885
    0.8822    0.7975

    0.8715    0.7885
    0.8769    0.8148

    0.8715    0.7885
    0.8863    0.7776

    0.8822    0.7975
    0.8769    0.8148

    0.8822    0.7975
    0.8863    0.7776

    0.8822    0.7975
    0.8929    0.8063

    0.8769    0.8148
    0.8884    0.8248

    0.8769    0.8148
    0.8820    0.8401

    0.8769    0.8148
    0.8929    0.8063

    0.8884    0.8248
    0.8820    0.8401

    0.8884    0.8248
    0.8929    0.8063

    0.8884    0.8248
    0.8997    0.8346

    0.8820    0.8401
    0.8941    0.8511

    0.8820    0.8401
    0.8870    0.8667

    0.8820    0.8401
    0.8997    0.8346

    0.8941    0.8511
    0.8870    0.8667

    0.8941    0.8511
    0.8997    0.8346

    0.8941    0.8511
    0.9064    0.8634

    0.8870    0.8667
    0.9018    0.8803

    0.8870    0.8667
    0.8940    0.8944

    0.8870    0.8667
    0.9064    0.8634

    0.9018    0.8803
    0.8940    0.8944

    0.9018    0.8803
    0.9064    0.8634

    0.9018    0.8803
    0.9194    0.8964

    0.8940    0.8944
    0.9102    0.9103

    0.8940    0.8944
    0.8962    0.9192

    0.8940    0.8944
    0.9194    0.8964

    0.9102    0.9103
    0.8962    0.9192

    0.9102    0.9103
    0.9194    0.8964

    0.9102    0.9103
    0.9300    0.9301

    0.8962    0.9192
    0.9091    0.9347

    0.8962    0.9192
    0.8845    0.9343

    0.8962    0.9192
    0.9300    0.9301

    0.9091    0.9347
    0.8845    0.9343

    0.9091    0.9347
    0.9300    0.9301

    0.9091    0.9347
    0.9204    0.9482

    0.8845    0.9343
    0.8915    0.9456

    0.8845    0.9343
    0.8613    0.9392

    0.8845    0.9343
    0.9204    0.9482

    0.8915    0.9456
    0.8613    0.9392

    0.8915    0.9456
    0.9204    0.9482

    0.8915    0.9456
    0.8987    0.9579

    0.8613    0.9392
    0.8681    0.9507

    0.8613    0.9392
    0.8392    0.9462

    0.8613    0.9392
    0.8987    0.9579

    0.8681    0.9507
    0.8392    0.9462

    0.8681    0.9507
    0.8987    0.9579

    0.8681    0.9507
    0.8759    0.9624

    0.8392    0.9462
    0.8445    0.9560

    0.8392    0.9462
    0.8156    0.9541

    0.8392    0.9462
    0.8759    0.9624

    0.8445    0.9560
    0.8156    0.9541

    0.8445    0.9560
    0.8759    0.9624

    0.8445    0.9560
    0.8506    0.9651

    0.8156    0.9541
    0.8194    0.9621

    0.8156    0.9541
    0.7915    0.9638

    0.8156    0.9541
    0.8506    0.9651

    0.8194    0.9621
    0.7915    0.9638

    0.8194    0.9621
    0.8506    0.9651

    0.8194    0.9621
    0.8239    0.9696

    0.7915    0.9638
    0.7951    0.9710

    0.7915    0.9638
    0.7687    0.9745

    0.7915    0.9638
    0.8239    0.9696

    0.7951    0.9710
    0.7687    0.9745

    0.7951    0.9710
    0.8239    0.9696

    0.7951    0.9710
    0.7987    0.9778

    0.7687    0.9745
    0.7716    0.9817

    0.7687    0.9745
    0.7522    0.9875

    0.7687    0.9745
    0.7987    0.9778

    0.7716    0.9817
    0.7522    0.9875

    0.7716    0.9817
    0.7987    0.9778

    0.7716    0.9817
    0.7740    0.9884

    0.7522    0.9875
    0.7508    0.9938

    0.7522    0.9875
    0.7188    1.0000

    0.7522    0.9875
    0.7740    0.9884

    0.7508    0.9938
    0.7188    1.0000

    0.7508    0.9938
    0.7740    0.9884

    0.7508    0.9938
    0.7500    1.0000

    0.7188    1.0000
    0.7500    1.0000

    0.7500    0.0000
    0.7932    0.0263

    0.7500    0.0000
    0.7975    0.0519

    0.7500    0.0000
    0.7812    0.0000

    0.7932    0.0263
    0.7975    0.0519

    0.7932    0.0263
    0.7812    0.0000

    0.7932    0.0263
    0.8240    0.0685

    0.7975    0.0519
    0.8232    0.0922

    0.7975    0.0519
    0.8226    0.1134

    0.7975    0.0519
    0.8240    0.0685

    0.8232    0.0922
    0.8226    0.1134

    0.8232    0.0922
    0.8240    0.0685

    0.8232    0.0922
    0.8434    0.1248

    0.8226    0.1134
    0.8409    0.1438

    0.8226    0.1134
    0.8384    0.1641

    0.8226    0.1134
    0.8434    0.1248

    0.8409    0.1438
    0.8384    0.1641

    0.8409    0.1438
    0.8434    0.1248

    0.8409    0.1438
    0.8560    0.1729

    0.8384    0.1641
    0.8519    0.1926

    0.8384    0.1641
    0.8473    0.2124

    0.8384    0.1641
    0.8560    0.1729

    0.8519    0.1926
    0.8473    0.2124

    0.8519    0.1926
    0.8560    0.1729

    0.8519    0.1926
    0.8638    0.2198

    0.8473    0.2124
    0.8583    0.2395

    0.8473    0.2124
    0.8535    0.2588

    0.8473    0.2124
    0.8638    0.2198

    0.8583    0.2395
    0.8535    0.2588

    0.8583    0.2395
    0.8638    0.2198

    0.8583    0.2395
    0.8682    0.2638

    0.8535    0.2588
    0.8638    0.2838

    0.8535    0.2588
    0.8591    0.3040

    0.8535    0.2588
    0.8682    0.2638

    0.8638    0.2838
    0.8591    0.3040

    0.8638    0.2838
    0.8682    0.2638

    0.8638    0.2838
    0.8725    0.3079

    0.8591    0.3040
    0.8672    0.3261

    0.8591    0.3040
    0.8591    0.3489

    0.8591    0.3040
    0.8725    0.3079

    0.8672    0.3261
    0.8591    0.3489

    0.8672    0.3261
    0.8725    0.3079

    0.8672    0.3261
    0.8728    0.3514

    0.8591    0.3489
    0.8678    0.3689

    0.8591    0.3489
    0.8621    0.3889

    0.8591    0.3489
    0.8728    0.3514

    0.8678    0.3689
    0.8621    0.3889

    0.8678    0.3689
    0.8728    0.3514

    0.8678    0.3689
    0.8786    0.3827

    0.8621    0.3889
    0.8722    0.4007

    0.8621    0.3889
    0.8645    0.4193

    0.8621    0.3889
    0.8786    0.3827

    0.8722    0.4007
    0.8645    0.4193

    0.8722    0.4007
    0.8786    0.3827

    0.8722    0.4007
    0.8802    0.4153

    0.8645    0.4193
    0.8722    0.4372

    0.8645    0.4193
    0.8645    0.4562

    0.8645    0.4193
    0.8802    0.4153

    0.8722    0.4372
    0.8645    0.4562

    0.8722    0.4372
    0.8802    0.4153

    0.8722    0.4372
    0.8794    0.4552

    0.8645    0.4562
    0.8725    0.4726

    0.8645    0.4562
    0.8652    0.4957

    0.8645    0.4562
    0.8794    0.4552

    0.8725    0.4726
    0.8652    0.4957

    0.8725    0.4726
    0.8794    0.4552

    0.8725    0.4726
    0.8811    0.4856

    0.8652    0.4957
    0.8754    0.5055

    0.8652    0.4957
    0.8677    0.5314

    0.8652    0.4957
    0.8811    0.4856

    0.8754    0.5055
    0.8677    0.5314

    0.8754    0.5055
    0.8811    0.4856

    0.8754    0.5055
    0.8850    0.5138

    0.8677    0.5314
    0.8776    0.5388

    0.8677    0.5314
    0.8699    0.5706

    0.8677    0.5314
    0.8850    0.5138

    0.8776    0.5388
    0.8699    0.5706

    0.8776    0.5388
    0.8850    0.5138

    0.8776    0.5388
    0.8874    0.5437

    0.8699    0.5706
    0.8808    0.5737

    0.8699    0.5706
    0.8744    0.6045

    0.8699    0.5706
    0.8874    0.5437

    0.8808    0.5737
    0.8744    0.6045

    0.8808    0.5737
    0.8874    0.5437

    0.8808    0.5737
    0.8908    0.5798

    0.8744    0.6045
    0.8839    0.6121

    0.8744    0.6045
    0.8756    0.6463

    0.8744    0.6045
    0.8908    0.5798

    0.8839    0.6121
    0.8756    0.6463

    0.8839    0.6121
    0.8908    0.5798

    0.8839    0.6121
    0.8929    0.6192

    0.8756    0.6463
    0.8845    0.6538

    0.8756    0.6463
    0.8759    0.6841

    0.8756    0.6463
    0.8929    0.6192

    0.8845    0.6538
    0.8759    0.6841

    0.8845    0.6538
    0.8929    0.6192

    0.8845    0.6538
    0.8929    0.6597

    0.8759    0.6841
    0.8851    0.6901

    0.8759    0.6841
    0.8783    0.7170

    0.8759    0.6841
    0.8929    0.6597

    0.8851    0.6901
    0.8783    0.7170

    0.8851    0.6901
    0.8929    0.6597

    0.8851    0.6901
    0.8942    0.6961

    0.8783    0.7170
    0.8871    0.7228

    0.8783    0.7170
    0.8811    0.7480

    0.8783    0.7170
    0.8942    0.6961

    0.8871    0.7228
    0.8811    0.7480

    0.8871    0.7228
    0.8942    0.6961

    0.8871    0.7228
    0.8961    0.7289

    0.8811    0.7480
    0.8909    0.7540

    0.8811    0.7480
    0.8863    0.7776

    0.8811    0.7480
    0.8961    0.7289

    0.8909    0.7540
    0.8863    0.7776

    0.8909    0.7540
    0.8961    0.7289

    0.8909    0.7540
    0.9000    0.7600

    0.8863    0.7776
    0.8962    0.7839

    0.8863    0.7776
    0.8929    0.8063

    0.8863    0.7776
    0.9000    0.7600

    0.8962    0.7839
    0.8929    0.8063

    0.8962    0.7839
    0.9000    0.7600

    0.8962    0.7839
    0.9057    0.7903

    0.8929    0.8063
    0.9036    0.8137

    0.8929    0.8063
    0.8997    0.8346

    0.8929    0.8063
    0.9057    0.7903

    0.9036    0.8137
    0.8997    0.8346

    0.9036    0.8137
    0.9057    0.7903

    0.9036    0.8137
    0.9134    0.8204

    0.8997    0.8346
    0.9106    0.8425

    0.8997    0.8346
    0.9064    0.8634

    0.8997    0.8346
    0.9134    0.8204

    0.9106    0.8425
    0.9064    0.8634

    0.9106    0.8425
    0.9134    0.8204

    0.9106    0.8425
    0.9213    0.8504

    0.9064    0.8634
    0.9205    0.8740

    0.9064    0.8634
    0.9194    0.8964

    0.9064    0.8634
    0.9213    0.8504

    0.9205    0.8740
    0.9194    0.8964

    0.9205    0.8740
    0.9213    0.8504

    0.9205    0.8740
    0.9339    0.8852

    0.9194    0.8964
    0.9345    0.9092

    0.9194    0.8964
    0.9300    0.9301

    0.9194    0.8964
    0.9339    0.8852

    0.9345    0.9092
    0.9300    0.9301

    0.9345    0.9092
    0.9339    0.8852

    0.9345    0.9092
    0.9483    0.9204

    0.9300    0.9301
    0.9378    0.9378

    0.9300    0.9301
    0.9204    0.9482

    0.9300    0.9301
    0.9483    0.9204

    0.9378    0.9378
    0.9204    0.9482

    0.9378    0.9378
    0.9483    0.9204

    0.9378    0.9378
    0.9476    0.9477

    0.9204    0.9482
    0.9246    0.9538

    0.9204    0.9482
    0.8987    0.9579

    0.9204    0.9482
    0.9476    0.9477

    0.9246    0.9538
    0.8987    0.9579

    0.9246    0.9538
    0.9476    0.9477

    0.9246    0.9538
    0.9293    0.9600

    0.8987    0.9579
    0.9026    0.9639

    0.8987    0.9579
    0.8759    0.9624

    0.8987    0.9579
    0.9293    0.9600

    0.9026    0.9639
    0.8759    0.9624

    0.9026    0.9639
    0.9293    0.9600

    0.9026    0.9639
    0.9064    0.9702

    0.8759    0.9624
    0.8798    0.9696

    0.8759    0.9624
    0.8506    0.9651

    0.8759    0.9624
    0.9064    0.9702

    0.8798    0.9696
    0.8506    0.9651

    0.8798    0.9696
    0.9064    0.9702

    0.8798    0.9696
    0.8840    0.9775

    0.8506    0.9651
    0.8538    0.9726

    0.8506    0.9651
    0.8239    0.9696

    0.8506    0.9651
    0.8840    0.9775

    0.8538    0.9726
    0.8239    0.9696

    0.8538    0.9726
    0.8840    0.9775

    0.8538    0.9726
    0.8579    0.9800

    0.8239    0.9696
    0.8276    0.9765

    0.8239    0.9696
    0.7987    0.9778

    0.8239    0.9696
    0.8579    0.9800

    0.8276    0.9765
    0.7987    0.9778

    0.8276    0.9765
    0.8579    0.9800

    0.8276    0.9765
    0.8317    0.9833

    0.7987    0.9778
    0.8022    0.9841

    0.7987    0.9778
    0.7740    0.9884

    0.7987    0.9778
    0.8317    0.9833

    0.8022    0.9841
    0.7740    0.9884

    0.8022    0.9841
    0.8317    0.9833

    0.8022    0.9841
    0.8060    0.9901

    0.7740    0.9884
    0.7775    0.9942

    0.7740    0.9884
    0.7500    1.0000

    0.7740    0.9884
    0.8060    0.9901

    0.7775    0.9942
    0.7500    1.0000

    0.7775    0.9942
    0.8060    0.9901

    0.7775    0.9942
    0.7812    1.0000

    0.7500    1.0000
    0.7812    1.0000

    0.7812    0.0000
    0.8230    0.0366

    0.7812    0.0000
    0.8240    0.0685

    0.7812    0.0000
    0.8125    0.0000

    0.8230    0.0366
    0.8240    0.0685

    0.8230    0.0366
    0.8125    0.0000

    0.8230    0.0366
    0.8456    0.0794

    0.8240    0.0685
    0.8444    0.1020

    0.8240    0.0685
    0.8434    0.1248

    0.8240    0.0685
    0.8456    0.0794

    0.8444    0.1020
    0.8434    0.1248

    0.8444    0.1020
    0.8456    0.0794

    0.8444    0.1020
    0.8640    0.1307

    0.8434    0.1248
    0.8604    0.1513

    0.8434    0.1248
    0.8560    0.1729

    0.8434    0.1248
    0.8640    0.1307

    0.8604    0.1513
    0.8560    0.1729

    0.8604    0.1513
    0.8640    0.1307

    0.8604    0.1513
    0.8728    0.1795

    0.8560    0.1729
    0.8679    0.1995

    0.8560    0.1729
    0.8638    0.2198

    0.8560    0.1729
    0.8728    0.1795

    0.8679    0.1995
    0.8638    0.2198

    0.8679    0.1995
    0.8728    0.1795

    0.8679    0.1995
    0.8794    0.2221

    0.8638    0.2198
    0.8739    0.2418

    0.8638    0.2198
    0.8682    0.2638

    0.8638    0.2198
    0.8794    0.2221

    0.8739    0.2418
    0.8682    0.2638

    0.8739    0.2418
    0.8794    0.2221

    0.8739    0.2418
    0.8845    0.2622

    0.8682    0.2638
    0.8777    0.2839

    0.8682    0.2638
    0.8725    0.3079

    0.8682    0.2638
    0.8845    0.2622

    0.8777    0.2839
    0.8725    0.3079

    0.8777    0.2839
    0.8845    0.2622

    0.8777    0.2839
    0.8878    0.3004

    0.8725    0.3079
    0.8807    0.3234

    0.8725    0.3079
    0.8728    0.3514

    0.8725    0.3079
    0.8878    0.3004

    0.8807    0.3234
    0.8728    0.3514

    0.8807    0.3234
    0.8878    0.3004

    0.8807    0.3234
    0.8898    0.3356

    0.8728    0.3514
    0.8840    0.3604

    0.8728    0.3514
    0.8786    0.3827

    0.8728    0.3514
    0.8898    0.3356

    0.8840    0.3604
    0.8786    0.3827

    0.8840    0.3604
    0.8898    0.3356

    0.8840    0.3604
    0.8938    0.3708

    0.8786    0.3827
    0.8880    0.3934

    0.8786    0.3827
    0.8802    0.4153

    0.8786    0.3827
    0.8938    0.3708

    0.8880    0.3934
    0.8802    0.4153

    0.8880    0.3934
    0.8938    0.3708

    0.8880    0.3934
    0.8950    0.4070

    0.8802    0.4153
    0.8886    0.4257

    0.8802    0.4153
    0.8794    0.4552

    0.8802    0.4153
    0.8950    0.4070

    0.8886    0.4257
    0.8794    0.4552

    0.8886    0.4257
    0.8950    0.4070

    0.8886    0.4257
    0.8986    0.4321

    0.8794    0.4552
    0.8903    0.4582

    0.8794    0.4552
    0.8811    0.4856

    0.8794    0.4552
    0.8986    0.4321

    0.8903    0.4582
    0.8811    0.4856

    0.8903    0.4582
    0.8986    0.4321

    0.8903    0.4582
    0.9008    0.4615

    0.8811    0.4856
    0.8924    0.4878

    0.8811    0.4856
    0.8850    0.5138

    0.8811    0.4856
    0.9008    0.4615

    0.8924    0.4878
    0.8850    0.5138

    0.8924    0.4878
    0.9008    0.4615

    0.8924    0.4878
    0.9025    0.4917

    0.8850    0.5138
    0.8958    0.5170

    0.8850    0.5138
    0.8874    0.5437

    0.8850    0.5138
    0.9025    0.4917

    0.8958    0.5170
    0.8874    0.5437

    0.8958    0.5170
    0.9025    0.4917

    0.8958    0.5170
    0.9052    0.5232

    0.8874    0.5437
    0.8970    0.5508

    0.8874    0.5437
    0.8908    0.5798

    0.8874    0.5437
    0.9052    0.5232

    0.8970    0.5508
    0.8908    0.5798

    0.8970    0.5508
    0.9052    0.5232

    0.8970    0.5508
    0.9063    0.5566

    0.8908    0.5798
    0.8996    0.5884

    0.8908    0.5798
    0.8929    0.6192

    0.8908    0.5798
    0.9063    0.5566

    0.8996    0.5884
    0.8929    0.6192

    0.8996    0.5884
    0.9063    0.5566

    0.8996    0.5884
    0.9079    0.5968

    0.8929    0.6192
    0.9016    0.6254

    0.8929    0.6192
    0.8929    0.6597

    0.8929    0.6192
    0.9079    0.5968

    0.9016    0.6254
    0.8929    0.6597

    0.9016    0.6254
    0.9079    0.5968

    0.9016    0.6254
    0.9102    0.6310

    0.8929    0.6597
    0.9012    0.6667

    0.8929    0.6597
    0.8942    0.6961

    0.8929    0.6597
    0.9102    0.6310

    0.9012    0.6667
    0.8942    0.6961

    0.9012    0.6667
    0.9102    0.6310

    0.9012    0.6667
    0.9092    0.6719

    0.8942    0.6961
    0.9027    0.7012

    0.8942    0.6961
    0.8961    0.7289

    0.8942    0.6961
    0.9092    0.6719

    0.9027    0.7012
    0.8961    0.7289

    0.9027    0.7012
    0.9092    0.6719

    0.9027    0.7012
    0.9113    0.7061

    0.8961    0.7289
    0.9049    0.7335

    0.8961    0.7289
    0.9000    0.7600

    0.8961    0.7289
    0.9113    0.7061

    0.9049    0.7335
    0.9000    0.7600

    0.9049    0.7335
    0.9113    0.7061

    0.9049    0.7335
    0.9133    0.7380

    0.9000    0.7600
    0.9086    0.7643

    0.9000    0.7600
    0.9057    0.7903

    0.9000    0.7600
    0.9133    0.7380

    0.9086    0.7643
    0.9057    0.7903

    0.9086    0.7643
    0.9133    0.7380

    0.9086    0.7643
    0.9173    0.7688

    0.9057    0.7903
    0.9150    0.7950

    0.9057    0.7903
    0.9134    0.8204

    0.9057    0.7903
    0.9173    0.7688

    0.9150    0.7950
    0.9134    0.8204

    0.9150    0.7950
    0.9173    0.7688

    0.9150    0.7950
    0.9239    0.7995

    0.9134    0.8204
    0.9231    0.8258

    0.9134    0.8204
    0.9213    0.8504

    0.9134    0.8204
    0.9239    0.7995

    0.9231    0.8258
    0.9213    0.8504

    0.9231    0.8258
    0.9239    0.7995

    0.9231    0.8258
    0.9310    0.8301

    0.9213    0.8504
    0.9301    0.8555

    0.9213    0.8504
    0.9339    0.8852

    0.9213    0.8504
    0.9310    0.8301

    0.9301    0.8555
    0.9339    0.8852

    0.9301    0.8555
    0.9310    0.8301

    0.9301    0.8555
    0.9393    0.8607

    0.9339    0.8852
    0.9454    0.8920

    0.9339    0.8852
    0.9483    0.9204

    0.9339    0.8852
    0.9393    0.8607

    0.9454    0.8920
    0.9483    0.9204

    0.9454    0.8920
    0.9393    0.8607

    0.9454    0.8920
    0.9578    0.8992

    0.9483    0.9204
    0.9539    0.9245

    0.9483    0.9204
    0.9476    0.9477

    0.9483    0.9204
    0.9578    0.8992

    0.9539    0.9245
    0.9476    0.9477

    0.9539    0.9245
    0.9578    0.8992

    0.9539    0.9245
    0.9599    0.9292

    0.9476    0.9477
    0.9515    0.9516

    0.9476    0.9477
    0.9293    0.9600

    0.9476    0.9477
    0.9599    0.9292

    0.9515    0.9516
    0.9293    0.9600

    0.9515    0.9516
    0.9599    0.9292

    0.9515    0.9516
    0.9564    0.9564

    0.9293    0.9600
    0.9321    0.9631

    0.9293    0.9600
    0.9064    0.9702

    0.9293    0.9600
    0.9564    0.9564

    0.9321    0.9631
    0.9064    0.9702

    0.9321    0.9631
    0.9564    0.9564

    0.9321    0.9631
    0.9357    0.9670

    0.9064    0.9702
    0.9093    0.9734

    0.9064    0.9702
    0.8840    0.9775

    0.9064    0.9702
    0.9357    0.9670

    0.9093    0.9734
    0.8840    0.9775

    0.9093    0.9734
    0.9357    0.9670

    0.9093    0.9734
    0.9125    0.9771

    0.8840    0.9775
    0.8865    0.9813

    0.8840    0.9775
    0.8579    0.9800

    0.8840    0.9775
    0.9125    0.9771

    0.8865    0.9813
    0.8579    0.9800

    0.8865    0.9813
    0.9125    0.9771

    0.8865    0.9813
    0.8889    0.9852

    0.8579    0.9800
    0.8598    0.9851

    0.8579    0.9800
    0.8317    0.9833

    0.8579    0.9800
    0.8889    0.9852

    0.8598    0.9851
    0.8317    0.9833

    0.8598    0.9851
    0.8889    0.9852

    0.8598    0.9851
    0.8619    0.9903

    0.8317    0.9833
    0.8344    0.9890

    0.8317    0.9833
    0.8060    0.9901

    0.8317    0.9833
    0.8619    0.9903

    0.8344    0.9890
    0.8060    0.9901

    0.8344    0.9890
    0.8619    0.9903

    0.8344    0.9890
    0.8371    0.9944

    0.8060    0.9901
    0.8091    0.9953

    0.8060    0.9901
    0.7812    1.0000

    0.8060    0.9901
    0.8371    0.9944

    0.8091    0.9953
    0.7812    1.0000

    0.8091    0.9953
    0.8371    0.9944

    0.8091    0.9953
    0.8125    1.0000

    0.7812    1.0000
    0.8125    1.0000

    0.8125    0.0000
    0.8389    0.0366

    0.8125    0.0000
    0.8456    0.0794

    0.8125    0.0000
    0.8438    0.0000

    0.8389    0.0366
    0.8456    0.0794

    0.8389    0.0366
    0.8438    0.0000

    0.8389    0.0366
    0.8647    0.0602

    0.8456    0.0794
    0.8650    0.0953

    0.8456    0.0794
    0.8640    0.1307

    0.8456    0.0794
    0.8647    0.0602

    0.8650    0.0953
    0.8640    0.1307

    0.8650    0.0953
    0.8647    0.0602

    0.8650    0.0953
    0.8829    0.1126

    0.8640    0.1307
    0.8783    0.1441

    0.8640    0.1307
    0.8728    0.1795

    0.8640    0.1307
    0.8829    0.1126

    0.8783    0.1441
    0.8728    0.1795

    0.8783    0.1441
    0.8829    0.1126

    0.8783    0.1441
    0.8918    0.1573

    0.8728    0.1795
    0.8867    0.1894

    0.8728    0.1795
    0.8794    0.2221

    0.8728    0.1795
    0.8918    0.1573

    0.8867    0.1894
    0.8794    0.2221

    0.8867    0.1894
    0.8918    0.1573

    0.8867    0.1894
    0.8997    0.2000

    0.8794    0.2221
    0.8917    0.2315

    0.8794    0.2221
    0.8845    0.2622

    0.8794    0.2221
    0.8997    0.2000

    0.8917    0.2315
    0.8845    0.2622

    0.8917    0.2315
    0.8997    0.2000

    0.8917    0.2315
    0.9034    0.2402

    0.8845    0.2622
    0.8961    0.2703

    0.8845    0.2622
    0.8878    0.3004

    0.8845    0.2622
    0.9034    0.2402

    0.8961    0.2703
    0.8878    0.3004

    0.8961    0.2703
    0.9034    0.2402

    0.8961    0.2703
    0.9074    0.2782

    0.8878    0.3004
    0.8988    0.3070

    0.8878    0.3004
    0.8898    0.3356

    0.8878    0.3004
    0.9074    0.2782

    0.8988    0.3070
    0.8898    0.3356

    0.8988    0.3070
    0.9074    0.2782

    0.8988    0.3070
    0.9094    0.3126

    0.8898    0.3356
    0.9015    0.3416

    0.8898    0.3356
    0.8938    0.3708

    0.8898    0.3356
    0.9094    0.3126

    0.9015    0.3416
    0.8938    0.3708

    0.9015    0.3416
    0.9094    0.3126

    0.9015    0.3416
    0.9127    0.3474

    0.8938    0.3708
    0.9045    0.3755

    0.8938    0.3708
    0.8950    0.4070

    0.8938    0.3708
    0.9127    0.3474

    0.9045    0.3755
    0.8950    0.4070

    0.9045    0.3755
    0.9127    0.3474

    0.9045    0.3755
    0.9155    0.3798

    0.8950    0.4070
    0.9055    0.4096

    0.8950    0.4070
    0.8986    0.4321

    0.8950    0.4070
    0.9155    0.3798

    0.9055    0.4096
    0.8986    0.4321

    0.9055    0.4096
    0.9155    0.3798

    0.9055    0.4096
    0.9151    0.4136

    0.8986    0.4321
    0.9088    0.4373

    0.8986    0.4321
    0.9008    0.4615

    0.8986    0.4321
    0.9151    0.4136

    0.9088    0.4373
    0.9008    0.4615

    0.9088    0.4373
    0.9151    0.4136

    0.9088    0.4373
    0.9184    0.4434

    0.9008    0.4615
    0.9106    0.4670

    0.9008    0.4615
    0.9025    0.4917

    0.9008    0.4615
    0.9184    0.4434

    0.9106    0.4670
    0.9025    0.4917

    0.9106    0.4670
    0.9184    0.4434

    0.9106    0.4670
    0.9197    0.4731

    0.9025    0.4917
    0.9116    0.4988

    0.9025    0.4917
    0.9052    0.5232

    0.9025    0.4917
    0.9197    0.4731

    0.9116    0.4988
    0.9052    0.5232

    0.9116    0.4988
    0.9197    0.4731

    0.9116    0.4988
    0.9199    0.5059

    0.9052    0.5232
    0.9140    0.5302

    0.9052    0.5232
    0.9063    0.5566

    0.9052    0.5232
    0.9199    0.5059

    0.9140    0.5302
    0.9063    0.5566

    0.9140    0.5302
    0.9199    0.5059

    0.9140    0.5302
    0.9225    0.5376

    0.9063    0.5566
    0.9144    0.5649

    0.9063    0.5566
    0.9079    0.5968

    0.9063    0.5566
    0.9225    0.5376

    0.9144    0.5649
    0.9079    0.5968

    0.9144    0.5649
    0.9225    0.5376

    0.9144    0.5649
    0.9231    0.5705

    0.9079    0.5968
    0.9162    0.6029

    0.9079    0.5968
    0.9102    0.6310

    0.9079    0.5968
    0.9231    0.5705

    0.9162    0.6029
    0.9102    0.6310

    0.9162    0.6029
    0.9231    0.5705

    0.9162    0.6029
    0.9243    0.6080

    0.9102    0.6310
    0.9180    0.6371

    0.9102    0.6310
    0.9092    0.6719

    0.9102    0.6310
    0.9243    0.6080

    0.9180    0.6371
    0.9092    0.6719

    0.9180    0.6371
    0.9243    0.6080

    0.9180    0.6371
    0.9256    0.6424

    0.9092    0.6719
    0.9175    0.6771

    0.9092    0.6719
    0.9113    0.7061

    0.9092    0.6719
    0.9256    0.6424

    0.9175    0.6771
    0.9113    0.7061

    0.9175    0.6771
    0.9256    0.6424

    0.9175    0.6771
    0.9255    0.6809

    0.9113    0.7061
    0.9193    0.7099

    0.9113    0.7061
    0.9133    0.7380

    0.9113    0.7061
    0.9255    0.6809

    0.9193    0.7099
    0.9133    0.7380

    0.9193    0.7099
    0.9255    0.6809

    0.9193    0.7099
    0.9276    0.7137

    0.9133    0.7380
    0.9221    0.7417

    0.9133    0.7380
    0.9173    0.7688

    0.9133    0.7380
    0.9276    0.7137

    0.9221    0.7417
    0.9173    0.7688

    0.9221    0.7417
    0.9276    0.7137

    0.9221    0.7417
    0.9297    0.7452

    0.9173    0.7688
    0.9259    0.7726

    0.9173    0.7688
    0.9239    0.7995

    0.9173    0.7688
    0.9297    0.7452

    0.9259    0.7726
    0.9239    0.7995

    0.9259    0.7726
    0.9297    0.7452

    0.9259    0.7726
    0.9344    0.7763

    0.9239    0.7995
    0.9324    0.8035

    0.9239    0.7995
    0.9310    0.8301

    0.9239    0.7995
    0.9344    0.7763

    0.9324    0.8035
    0.9310    0.8301

    0.9324    0.8035
    0.9344    0.7763

    0.9324    0.8035
    0.9401    0.8074

    0.9310    0.8301
    0.9392    0.8347

    0.9310    0.8301
    0.9393    0.8607

    0.9310    0.8301
    0.9401    0.8074

    0.9392    0.8347
    0.9393    0.8607

    0.9392    0.8347
    0.9401    0.8074

    0.9392    0.8347
    0.9464    0.8391

    0.9393    0.8607
    0.9505    0.8678

    0.9393    0.8607
    0.9578    0.8992

    0.9393    0.8607
    0.9464    0.8391

    0.9505    0.8678
    0.9578    0.8992

    0.9505    0.8678
    0.9464    0.8391

    0.9505    0.8678
    0.9622    0.8757

    0.9578    0.8992
    0.9638    0.9027

    0.9578    0.8992
    0.9599    0.9292

    0.9578    0.8992
    0.9622    0.8757

    0.9638    0.9027
    0.9599    0.9292

    0.9638    0.9027
    0.9622    0.8757

    0.9638    0.9027
    0.9703    0.9064

    0.9599    0.9292
    0.9630    0.9319

    0.9599    0.9292
    0.9564    0.9564

    0.9599    0.9292
    0.9703    0.9064

    0.9630    0.9319
    0.9564    0.9564

    0.9630    0.9319
    0.9703    0.9064

    0.9630    0.9319
    0.9669    0.9355

    0.9564    0.9564
    0.9591    0.9591

    0.9564    0.9564
    0.9357    0.9670

    0.9564    0.9564
    0.9669    0.9355

    0.9591    0.9591
    0.9357    0.9670

    0.9591    0.9591
    0.9669    0.9355

    0.9591    0.9591
    0.9625    0.9624

    0.9357    0.9670
    0.9380    0.9694

    0.9357    0.9670
    0.9125    0.9771

    0.9357    0.9670
    0.9625    0.9624

    0.9380    0.9694
    0.9125    0.9771

    0.9380    0.9694
    0.9625    0.9624

    0.9380    0.9694
    0.9407    0.9721

    0.9125    0.9771
    0.9149    0.9794

    0.9125    0.9771
    0.8889    0.9852

    0.9125    0.9771
    0.9407    0.9721

    0.9149    0.9794
    0.8889    0.9852

    0.9149    0.9794
    0.9407    0.9721

    0.9149    0.9794
    0.9180    0.9822

    0.8889    0.9852
    0.8921    0.9878

    0.8889    0.9852
    0.8619    0.9903

    0.8889    0.9852
    0.9180    0.9822

    0.8921    0.9878
    0.8619    0.9903

    0.8921    0.9878
    0.9180    0.9822

    0.8921    0.9878
    0.8951    0.9900

    0.8619    0.9903
    0.8651    0.9928

    0.8619    0.9903
    0.8371    0.9944

    0.8619    0.9903
    0.8951    0.9900

    0.8651    0.9928
    0.8371    0.9944

    0.8651    0.9928
    0.8951    0.9900

    0.8651    0.9928
    0.8681    0.9953

    0.8371    0.9944
    0.8403    0.9972

    0.8371    0.9944
    0.8125    1.0000

    0.8371    0.9944
    0.8681    0.9953

    0.8403    0.9972
    0.8125    1.0000

    0.8403    0.9972
    0.8681    0.9953

    0.8403    0.9972
    0.8438    1.0000

    0.8125    1.0000
    0.8438    1.0000

    0.8438    0.0000
    0.8680    0.0284

    0.8438    0.0000
    0.8647    0.0602

    0.8438    0.0000
    0.8750    0.0000

    0.8680    0.0284
    0.8647    0.0602

    0.8680    0.0284
    0.8750    0.0000

    0.8680    0.0284
    0.8899    0.0489

    0.8647    0.0602
    0.8849    0.0794

    0.8647    0.0602
    0.8829    0.1126

    0.8647    0.0602
    0.8899    0.0489

    0.8849    0.0794
    0.8829    0.1126

    0.8849    0.0794
    0.8899    0.0489

    0.8849    0.0794
    0.9036    0.0958

    0.8829    0.1126
    0.8980    0.1260

    0.8829    0.1126
    0.8918    0.1573

    0.8829    0.1126
    0.9036    0.0958

    0.8980    0.1260
    0.8918    0.1573

    0.8980    0.1260
    0.9036    0.0958

    0.8980    0.1260
    0.9123    0.1394

    0.8918    0.1573
    0.9062    0.1689

    0.8918    0.1573
    0.8997    0.2000

    0.8918    0.1573
    0.9123    0.1394

    0.9062    0.1689
    0.8997    0.2000

    0.9062    0.1689
    0.9123    0.1394

    0.9062    0.1689
    0.9198    0.1800

    0.8997    0.2000
    0.9124    0.2094

    0.8997    0.2000
    0.9034    0.2402

    0.8997    0.2000
    0.9198    0.1800

    0.9124    0.2094
    0.9034    0.2402

    0.9124    0.2094
    0.9198    0.1800

    0.9124    0.2094
    0.9243    0.2187

    0.9034    0.2402
    0.9154    0.2475

    0.9034    0.2402
    0.9074    0.2782

    0.9034    0.2402
    0.9243    0.2187

    0.9154    0.2475
    0.9074    0.2782

    0.9154    0.2475
    0.9243    0.2187

    0.9154    0.2475
    0.9263    0.2549

    0.9074    0.2782
    0.9187    0.2840

    0.9074    0.2782
    0.9094    0.3126

    0.9074    0.2782
    0.9263    0.2549

    0.9187    0.2840
    0.9094    0.3126

    0.9187    0.2840
    0.9263    0.2549

    0.9187    0.2840
    0.9292    0.2901

    0.9094    0.3126
    0.9205    0.3188

    0.9094    0.3126
    0.9127    0.3474

    0.9094    0.3126
    0.9292    0.2901

    0.9205    0.3188
    0.9127    0.3474

    0.9205    0.3188
    0.9292    0.2901

    0.9205    0.3188
    0.9313    0.3250

    0.9127    0.3474
    0.9236    0.3529

    0.9127    0.3474
    0.9155    0.3798

    0.9127    0.3474
    0.9313    0.3250

    0.9236    0.3529
    0.9155    0.3798

    0.9236    0.3529
    0.9313    0.3250

    0.9236    0.3529
    0.9338    0.3587

    0.9155    0.3798
    0.9250    0.3848

    0.9155    0.3798
    0.9151    0.4136

    0.9155    0.3798
    0.9338    0.3587

    0.9250    0.3848
    0.9151    0.4136

    0.9250    0.3848
    0.9338    0.3587

    0.9250    0.3848
    0.9340    0.3904

    0.9151    0.4136
    0.9253    0.4188

    0.9151    0.4136
    0.9184    0.4434

    0.9151    0.4136
    0.9340    0.3904

    0.9253    0.4188
    0.9184    0.4434

    0.9253    0.4188
    0.9340    0.3904

    0.9253    0.4188
    0.9352    0.4242

    0.9184    0.4434
    0.9274    0.4497

    0.9184    0.4434
    0.9197    0.4731

    0.9184    0.4434
    0.9352    0.4242

    0.9274    0.4497
    0.9197    0.4731

    0.9274    0.4497
    0.9352    0.4242

    0.9274    0.4497
    0.9361    0.4567

    0.9197    0.4731
    0.9282    0.4796

    0.9197    0.4731
    0.9199    0.5059

    0.9197    0.4731
    0.9361    0.4567

    0.9282    0.4796
    0.9199    0.5059

    0.9282    0.4796
    0.9361    0.4567

    0.9282    0.4796
    0.9362    0.4864

    0.9199    0.5059
    0.9285    0.5129

    0.9199    0.5059
    0.9225    0.5376

    0.9199    0.5059
    0.9362    0.4864

    0.9285    0.5129
    0.9225    0.5376

    0.9285    0.5129
    0.9362    0.4864

    0.9285    0.5129
    0.9368    0.5195

    0.9225    0.5376
    0.9307    0.5447

    0.9225    0.5376
    0.9231    0.5705

    0.9225    0.5376
    0.9368    0.5195

    0.9307    0.5447
    0.9231    0.5705

    0.9307    0.5447
    0.9368    0.5195

    0.9307    0.5447
    0.9389    0.5513

    0.9231    0.5705
    0.9308    0.5775

    0.9231    0.5705
    0.9243    0.6080

    0.9231    0.5705
    0.9389    0.5513

    0.9308    0.5775
    0.9243    0.6080

    0.9308    0.5775
    0.9389    0.5513

    0.9308    0.5775
    0.9388    0.5833

    0.9243    0.6080
    0.9323    0.6120

    0.9243    0.6080
    0.9256    0.6424

    0.9243    0.6080
    0.9388    0.5833

    0.9323    0.6120
    0.9256    0.6424

    0.9323    0.6120
    0.9388    0.5833

    0.9323    0.6120
    0.9399    0.6164

    0.9256    0.6424
    0.9336    0.6463

    0.9256    0.6424
    0.9255    0.6809

    0.9256    0.6424
    0.9399    0.6164

    0.9336    0.6463
    0.9255    0.6809

    0.9336    0.6463
    0.9399    0.6164

    0.9336    0.6463
    0.9415    0.6484

    0.9255    0.6809
    0.9341    0.6841

    0.9255    0.6809
    0.9276    0.7137

    0.9255    0.6809
    0.9415    0.6484

    0.9341    0.6841
    0.9276    0.7137

    0.9341    0.6841
    0.9415    0.6484

    0.9341    0.6841
    0.9422    0.6876

    0.9276    0.7137
    0.9353    0.7173

    0.9276    0.7137
    0.9297    0.7452

    0.9276    0.7137
    0.9422    0.6876

    0.9353    0.7173
    0.9297    0.7452

    0.9353    0.7173
    0.9422    0.6876

    0.9353    0.7173
    0.9434    0.7209

    0.9297    0.7452
    0.9380    0.7488

    0.9297    0.7452
    0.9344    0.7763

    0.9297    0.7452
    0.9434    0.7209

    0.9380    0.7488
    0.9344    0.7763

    0.9380    0.7488
    0.9434    0.7209

    0.9380    0.7488
    0.9459    0.7522

    0.9344    0.7763
    0.9424    0.7801

    0.9344    0.7763
    0.9401    0.8074

    0.9344    0.7763
    0.9459    0.7522

    0.9424    0.7801
    0.9401    0.8074

    0.9424    0.7801
    0.9459    0.7522

    0.9424    0.7801
    0.9501    0.7839

    0.9401    0.8074
    0.9476    0.8116

    0.9401    0.8074
    0.9464    0.8391

    0.9401    0.8074
    0.9501    0.7839

    0.9476    0.8116
    0.9464    0.8391

    0.9476    0.8116
    0.9501    0.7839

    0.9476    0.8116
    0.9545    0.8157

    0.9464    0.8391
    0.9560    0.8446

    0.9464    0.8391
    0.9622    0.8757

    0.9464    0.8391
    0.9545    0.8157

    0.9560    0.8446
    0.9622    0.8757

    0.9560    0.8446
    0.9545    0.8157

    0.9560    0.8446
    0.9650    0.8508

    0.9622    0.8757
    0.9695    0.8797

    0.9622    0.8757
    0.9703    0.9064

    0.9622    0.8757
    0.9650    0.8508

    0.9695    0.8797
    0.9703    0.9064

    0.9695    0.8797
    0.9650    0.8508

    0.9695    0.8797
    0.9774    0.8838

    0.9703    0.9064
    0.9735    0.9093

    0.9703    0.9064
    0.9669    0.9355

    0.9703    0.9064
    0.9774    0.8838

    0.9735    0.9093
    0.9669    0.9355

    0.9735    0.9093
    0.9774    0.8838

    0.9735    0.9093
    0.9771    0.9124

    0.9669    0.9355
    0.9693    0.9378

    0.9669    0.9355
    0.9625    0.9624

    0.9669    0.9355
    0.9771    0.9124

    0.9693    0.9378
    0.9625    0.9624

    0.9693    0.9378
    0.9771    0.9124

    0.9693    0.9378
    0.9720    0.9405

    0.9625    0.9624
    0.9648    0.9647

    0.9625    0.9624
    0.9407    0.9721

    0.9625    0.9624
    0.9720    0.9405

    0.9648    0.9647
    0.9407    0.9721

    0.9648    0.9647
    0.9720    0.9405

    0.9648    0.9647
    0.9678    0.9678

    0.9407    0.9721
    0.9431    0.9746

    0.9407    0.9721
    0.9180    0.9822

    0.9407    0.9721
    0.9678    0.9678

    0.9431    0.9746
    0.9180    0.9822

    0.9431    0.9746
    0.9678    0.9678

    0.9431    0.9746
    0.9458    0.9772

    0.9180    0.9822
    0.9206    0.9846

    0.9180    0.9822
    0.8951    0.9900

    0.9180    0.9822
    0.9458    0.9772

    0.9206    0.9846
    0.8951    0.9900

    0.9206    0.9846
    0.9458    0.9772

    0.9206    0.9846
    0.9233    0.9871

    0.8951    0.9900
    0.8980    0.9924

    0.8951    0.9900
    0.8681    0.9953

    0.8951    0.9900
    0.9233    0.9871

    0.8980    0.9924
    0.8681    0.9953

    0.8980    0.9924
    0.9233    0.9871

    0.8980    0.9924
    0.9007    0.9945

    0.8681    0.9953
    0.8716    0.9977

    0.8681    0.9953
    0.8438    1.0000

    0.8681    0.9953
    0.9007    0.9945

    0.8716    0.9977
    0.8438    1.0000

    0.8716    0.9977
    0.9007    0.9945

    0.8716    0.9977
    0.8750    1.0000

    0.8438    1.0000
    0.8750    1.0000

    0.8750    0.0000
    0.8969    0.0231

    0.8750    0.0000
    0.8899    0.0489

    0.8750    0.0000
    0.9062    0.0000

    0.8969    0.0231
    0.8899    0.0489

    0.8969    0.0231
    0.9062    0.0000

    0.8969    0.0231
    0.9171    0.0415

    0.8899    0.0489
    0.9092    0.0679

    0.8899    0.0489
    0.9036    0.0958

    0.8899    0.0489
    0.9171    0.0415

    0.9092    0.0679
    0.9036    0.0958

    0.9092    0.0679
    0.9171    0.0415

    0.9092    0.0679
    0.9260    0.0836

    0.9036    0.0958
    0.9190    0.1110

    0.9036    0.0958
    0.9123    0.1394

    0.9036    0.0958
    0.9260    0.0836

    0.9190    0.1110
    0.9123    0.1394

    0.9190    0.1110
    0.9260    0.0836

    0.9190    0.1110
    0.9338    0.1244

    0.9123    0.1394
    0.9267    0.1517

    0.9123    0.1394
    0.9198    0.1800

    0.9123    0.1394
    0.9338    0.1244

    0.9267    0.1517
    0.9198    0.1800

    0.9267    0.1517
    0.9338    0.1244

    0.9267    0.1517
    0.9395    0.1631

    0.9198    0.1800
    0.9317    0.1901

    0.9198    0.1800
    0.9243    0.2187

    0.9198    0.1800
    0.9395    0.1631

    0.9317    0.1901
    0.9243    0.2187

    0.9317    0.1901
    0.9395    0.1631

    0.9317    0.1901
    0.9426    0.1999

    0.9243    0.2187
    0.9351    0.2273

    0.9243    0.2187
    0.9263    0.2549

    0.9243    0.2187
    0.9426    0.1999

    0.9351    0.2273
    0.9263    0.2549

    0.9351    0.2273
    0.9426    0.1999

    0.9351    0.2273
    0.9456    0.2356

    0.9263    0.2549
    0.9373    0.2624

    0.9263    0.2549
    0.9292    0.2901

    0.9263    0.2549
    0.9456    0.2356

    0.9373    0.2624
    0.9292    0.2901

    0.9373    0.2624
    0.9456    0.2356

    0.9373    0.2624
    0.9474    0.2697

    0.9292    0.2901
    0.9392    0.2968

    0.9292    0.2901
    0.9313    0.3250

    0.9292    0.2901
    0.9474    0.2697

    0.9392    0.2968
    0.9313    0.3250

    0.9392    0.2968
    0.9474    0.2697

    0.9392    0.2968
    0.9491    0.3039

    0.9313    0.3250
    0.9411    0.3310

    0.9313    0.3250
    0.9338    0.3587

    0.9313    0.3250
    0.9491    0.3039

    0.9411    0.3310
    0.9338    0.3587

    0.9411    0.3310
    0.9491    0.3039

    0.9411    0.3310
    0.9505    0.3368

    0.9338    0.3587
    0.9428    0.3644

    0.9338    0.3587
    0.9340    0.3904

    0.9338    0.3587
    0.9505    0.3368

    0.9428    0.3644
    0.9340    0.3904

    0.9428    0.3644
    0.9505    0.3368

    0.9428    0.3644
    0.9516    0.3702

    0.9340    0.3904
    0.9438    0.3964

    0.9340    0.3904
    0.9352    0.4242

    0.9340    0.3904
    0.9516    0.3702

    0.9438    0.3964
    0.9352    0.4242

    0.9438    0.3964
    0.9516    0.3702

    0.9438    0.3964
    0.9527    0.4031

    0.9352    0.4242
    0.9443    0.4303

    0.9352    0.4242
    0.9361    0.4567

    0.9352    0.4242
    0.9527    0.4031

    0.9443    0.4303
    0.9361    0.4567

    0.9443    0.4303
    0.9527    0.4031

    0.9443    0.4303
    0.9531    0.4363

    0.9361    0.4567
    0.9445    0.4624

    0.9361    0.4567
    0.9362    0.4864

    0.9361    0.4567
    0.9531    0.4363

    0.9445    0.4624
    0.9362    0.4864

    0.9445    0.4624
    0.9531    0.4363

    0.9445    0.4624
    0.9525    0.4686

    0.9362    0.4864
    0.9443    0.4927

    0.9362    0.4864
    0.9368    0.5195

    0.9362    0.4864
    0.9525    0.4686

    0.9443    0.4927
    0.9368    0.5195

    0.9443    0.4927
    0.9525    0.4686

    0.9443    0.4927
    0.9521    0.4985

    0.9368    0.5195
    0.9453    0.5252

    0.9368    0.5195
    0.9389    0.5513

    0.9368    0.5195
    0.9521    0.4985

    0.9453    0.5252
    0.9389    0.5513

    0.9453    0.5252
    0.9521    0.4985

    0.9453    0.5252
    0.9534    0.5307

    0.9389    0.5513
    0.9468    0.5575

    0.9389    0.5513
    0.9388    0.5833

    0.9389    0.5513
    0.9534    0.5307

    0.9468    0.5575
    0.9388    0.5833

    0.9468    0.5575
    0.9534    0.5307

    0.9468    0.5575
    0.9542    0.5631

    0.9388    0.5833
    0.9464    0.5886

    0.9388    0.5833
    0.9399    0.6164

    0.9388    0.5833
    0.9542    0.5631

    0.9464    0.5886
    0.9399    0.6164

    0.9464    0.5886
    0.9542    0.5631

    0.9464    0.5886
    0.9543    0.5920

    0.9399    0.6164
    0.9482    0.6195

    0.9399    0.6164
    0.9415    0.6484

    0.9399    0.6164
    0.9543    0.5920

    0.9482    0.6195
    0.9415    0.6484

    0.9482    0.6195
    0.9543    0.5920

    0.9482    0.6195
    0.9561    0.6230

    0.9415    0.6484
    0.9493    0.6540

    0.9415    0.6484
    0.9422    0.6876

    0.9415    0.6484
    0.9561    0.6230

    0.9493    0.6540
    0.9422    0.6876

    0.9493    0.6540
    0.9561    0.6230

    0.9493    0.6540
    0.9571    0.6583

    0.9422    0.6876
    0.9501    0.6919

    0.9422    0.6876
    0.9434    0.7209

    0.9422    0.6876
    0.9571    0.6583

    0.9501    0.6919
    0.9434    0.7209

    0.9501    0.6919
    0.9571    0.6583

    0.9501    0.6919
    0.9580    0.6967

    0.9434    0.7209
    0.9513    0.7246

    0.9434    0.7209
    0.9459    0.7522

    0.9434    0.7209
    0.9580    0.6967

    0.9513    0.7246
    0.9459    0.7522

    0.9513    0.7246
    0.9580    0.6967

    0.9513    0.7246
    0.9591    0.7282

    0.9459    0.7522
    0.9534    0.7560

    0.9459    0.7522
    0.9501    0.7839

    0.9459    0.7522
    0.9591    0.7282

    0.9534    0.7560
    0.9501    0.7839

    0.9534    0.7560
    0.9591    0.7282

    0.9534    0.7560
    0.9608    0.7600

    0.9501    0.7839
    0.9570    0.7874

    0.9501    0.7839
    0.9545    0.8157

    0.9501    0.7839
    0.9608    0.7600

    0.9570    0.7874
    0.9545    0.8157

    0.9570    0.7874
    0.9608    0.7600

    0.9570    0.7874
    0.9642    0.7915

    0.9545    0.8157
    0.9621    0.8194

    0.9545    0.8157
    0.9650    0.8508

    0.9545    0.8157
    0.9642    0.7915

    0.9621    0.8194
    0.9650    0.8508

    0.9621    0.8194
    0.9642    0.7915

    0.9621    0.8194
    0.9695    0.8239

    0.9650    0.8508
    0.9726    0.8539

    0.9650    0.8508
    0.9774    0.8838

    0.9650    0.8508
    0.9695    0.8239

    0.9726    0.8539
    0.9774    0.8838

    0.9726    0.8539
    0.9695    0.8239

    0.9726    0.8539
    0.9800    0.8579

    0.9774    0.8838
    0.9812    0.8863

    0.9774    0.8838
    0.9771    0.9124

    0.9774    0.8838
    0.9800    0.8579

    0.9812    0.8863
    0.9771    0.9124

    0.9812    0.8863
    0.9800    0.8579

    0.9812    0.8863
    0.9851    0.8888

    0.9771    0.9124
    0.9793    0.9148

    0.9771    0.9124
    0.9720    0.9405

    0.9771    0.9124
    0.9851    0.8888

    0.9793    0.9148
    0.9720    0.9405

    0.9793    0.9148
    0.9851    0.8888

    0.9793    0.9148
    0.9822    0.9179

    0.9720    0.9405
    0.9745    0.9429

    0.9720    0.9405
    0.9678    0.9678

    0.9720    0.9405
    0.9822    0.9179

    0.9745    0.9429
    0.9678    0.9678

    0.9745    0.9429
    0.9822    0.9179

    0.9745    0.9429
    0.9771    0.9455

    0.9678    0.9678
    0.9697    0.9695

    0.9678    0.9678
    0.9458    0.9772

    0.9678    0.9678
    0.9771    0.9455

    0.9697    0.9695
    0.9458    0.9772

    0.9697    0.9695
    0.9771    0.9455

    0.9697    0.9695
    0.9720    0.9719

    0.9458    0.9772
    0.9481    0.9795

    0.9458    0.9772
    0.9233    0.9871

    0.9458    0.9772
    0.9720    0.9719

    0.9481    0.9795
    0.9233    0.9871

    0.9481    0.9795
    0.9720    0.9719

    0.9481    0.9795
    0.9509    0.9822

    0.9233    0.9871
    0.9265    0.9902

    0.9233    0.9871
    0.9007    0.9945

    0.9233    0.9871
    0.9509    0.9822

    0.9265    0.9902
    0.9007    0.9945

    0.9265    0.9902
    0.9509    0.9822

    0.9265    0.9902
    0.9291    0.9927

    0.9007    0.9945
    0.9035    0.9973

    0.9007    0.9945
    0.8750    1.0000

    0.9007    0.9945
    0.9291    0.9927

    0.9035    0.9973
    0.8750    1.0000

    0.9035    0.9973
    0.9291    0.9927

    0.9035    0.9973
    0.9062    1.0000

    0.8750    1.0000
    0.9062    1.0000

    0.9062    0.0000
    0.9267    0.0198

    0.9062    0.0000
    0.9171    0.0415

    0.9062    0.0000
    0.9375    0.0000

    0.9267    0.0198
    0.9171    0.0415

    0.9267    0.0198
    0.9375    0.0000

    0.9267    0.0198
    0.9441    0.0359

    0.9171    0.0415
    0.9344    0.0591

    0.9171    0.0415
    0.9260    0.0836

    0.9171    0.0415
    0.9441    0.0359

    0.9344    0.0591
    0.9260    0.0836

    0.9344    0.0591
    0.9441    0.0359

    0.9344    0.0591
    0.9511    0.0750

    0.9260    0.0836
    0.9416    0.0989

    0.9260    0.0836
    0.9338    0.1244

    0.9260    0.0836
    0.9511    0.0750

    0.9416    0.0989
    0.9338    0.1244

    0.9416    0.0989
    0.9511    0.0750

    0.9416    0.0989
    0.9563    0.1121

    0.9338    0.1244
    0.9476    0.1371

    0.9338    0.1244
    0.9395    0.1631

    0.9338    0.1244
    0.9563    0.1121

    0.9476    0.1371
    0.9395    0.1631

    0.9476    0.1371
    0.9563    0.1121

    0.9476    0.1371
    0.9604    0.1487

    0.9395    0.1631
    0.9507    0.1736

    0.9395    0.1631
    0.9426    0.1999

    0.9395    0.1631
    0.9604    0.1487

    0.9507    0.1736
    0.9426    0.1999

    0.9507    0.1736
    0.9604    0.1487

    0.9507    0.1736
    0.9617    0.1834

    0.9426    0.1999
    0.9539    0.2093

    0.9426    0.1999
    0.9456    0.2356

    0.9426    0.1999
    0.9617    0.1834

    0.9539    0.2093
    0.9456    0.2356

    0.9539    0.2093
    0.9617    0.1834

    0.9539    0.2093
    0.9646    0.2180

    0.9456    0.2356
    0.9557    0.2435

    0.9456    0.2356
    0.9474    0.2697

    0.9456    0.2356
    0.9646    0.2180

    0.9557    0.2435
    0.9474    0.2697

    0.9557    0.2435
    0.9646    0.2180

    0.9557    0.2435
    0.9657    0.2515

    0.9474    0.2697
    0.9564    0.2771

    0.9474    0.2697
    0.9491    0.3039

    0.9474    0.2697
    0.9657    0.2515

    0.9564    0.2771
    0.9491    0.3039

    0.9564    0.2771
    0.9657    0.2515

    0.9564    0.2771
    0.9659    0.2842

    0.9491    0.3039
    0.9588    0.3107

    0.9491    0.3039
    0.9505    0.3368

    0.9491    0.3039
    0.9659    0.2842

    0.9588    0.3107
    0.9505    0.3368

    0.9588    0.3107
    0.9659    0.2842

    0.9588    0.3107
    0.9678    0.3175

    0.9505    0.3368
    0.9592    0.3433

    0.9505    0.3368
    0.9516    0.3702

    0.9505    0.3368
    0.9678    0.3175

    0.9592    0.3433
    0.9516    0.3702

    0.9592    0.3433
    0.9678    0.3175

    0.9592    0.3433
    0.9673    0.3499

    0.9516    0.3702
    0.9597    0.3762

    0.9516    0.3702
    0.9527    0.4031

    0.9516    0.3702
    0.9673    0.3499

    0.9597    0.3762
    0.9527    0.4031

    0.9597    0.3762
    0.9673    0.3499

    0.9597    0.3762
    0.9676    0.3820

    0.9527    0.4031
    0.9609    0.4087

    0.9527    0.4031
    0.9531    0.4363

    0.9527    0.4031
    0.9676    0.3820

    0.9609    0.4087
    0.9531    0.4363

    0.9609    0.4087
    0.9676    0.3820

    0.9609    0.4087
    0.9690    0.4141

    0.9531    0.4363
    0.9615    0.4419

    0.9531    0.4363
    0.9525    0.4686

    0.9531    0.4363
    0.9690    0.4141

    0.9615    0.4419
    0.9525    0.4686

    0.9615    0.4419
    0.9690    0.4141

    0.9615    0.4419
    0.9701    0.4475

    0.9525    0.4686
    0.9607    0.4738

    0.9525    0.4686
    0.9521    0.4985

    0.9525    0.4686
    0.9701    0.4475

    0.9607    0.4738
    0.9521    0.4985

    0.9607    0.4738
    0.9701    0.4475

    0.9607    0.4738
    0.9687    0.4793

    0.9521    0.4985
    0.9600    0.5048

    0.9521    0.4985
    0.9534    0.5307

    0.9521    0.4985
    0.9687    0.4793

    0.9600    0.5048
    0.9534    0.5307

    0.9600    0.5048
    0.9687    0.4793

    0.9600    0.5048
    0.9681    0.5098

    0.9534    0.5307
    0.9617    0.5350

    0.9534    0.5307
    0.9542    0.5631

    0.9534    0.5307
    0.9681    0.5098

    0.9617    0.5350
    0.9542    0.5631

    0.9617    0.5350
    0.9681    0.5098

    0.9617    0.5350
    0.9696    0.5399

    0.9542    0.5631
    0.9626    0.5665

    0.9542    0.5631
    0.9543    0.5920

    0.9542    0.5631
    0.9696    0.5399

    0.9626    0.5665
    0.9543    0.5920

    0.9626    0.5665
    0.9696    0.5399

    0.9626    0.5665
    0.9707    0.5705

    0.9543    0.5920
    0.9627    0.5951

    0.9543    0.5920
    0.9561    0.6230

    0.9543    0.5920
    0.9707    0.5705

    0.9627    0.5951
    0.9561    0.6230

    0.9627    0.5951
    0.9707    0.5705

    0.9627    0.5951
    0.9709    0.5980

    0.9561    0.6230
    0.9641    0.6270

    0.9561    0.6230
    0.9571    0.6583

    0.9561    0.6230
    0.9709    0.5980

    0.9641    0.6270
    0.9571    0.6583

    0.9641    0.6270
    0.9709    0.5980

    0.9641    0.6270
    0.9718    0.6308

    0.9571    0.6583
    0.9644    0.6630

    0.9571    0.6583
    0.9580    0.6967

    0.9571    0.6583
    0.9718    0.6308

    0.9644    0.6630
    0.9580    0.6967

    0.9644    0.6630
    0.9718    0.6308

    0.9644    0.6630
    0.9715    0.6684

    0.9580    0.6967
    0.9657    0.6999

    0.9580    0.6967
    0.9591    0.7282

    0.9580    0.6967
    0.9715    0.6684

    0.9657    0.6999
    0.9591    0.7282

    0.9657    0.6999
    0.9715    0.6684

    0.9657    0.6999
    0.9735    0.7032

    0.9591    0.7282
    0.9664    0.7332

    0.9591    0.7282
    0.9608    0.7600

    0.9591    0.7282
    0.9735    0.7032

    0.9664    0.7332
    0.9608    0.7600

    0.9664    0.7332
    0.9735    0.7032

    0.9664    0.7332
    0.9737    0.7386

    0.9608    0.7600
    0.9678    0.7642

    0.9608    0.7600
    0.9642    0.7915

    0.9608    0.7600
    0.9737    0.7386

    0.9678    0.7642
    0.9642    0.7915

    0.9678    0.7642
    0.9737    0.7386

    0.9678    0.7642
    0.9748    0.7689

    0.9642    0.7915
    0.9714    0.7951

    0.9642    0.7915
    0.9695    0.8239

    0.9642    0.7915
    0.9748    0.7689

    0.9714    0.7951
    0.9695    0.8239

    0.9714    0.7951
    0.9748    0.7689

    0.9714    0.7951
    0.9782    0.7987

    0.9695    0.8239
    0.9765    0.8275

    0.9695    0.8239
    0.9800    0.8579

    0.9695    0.8239
    0.9782    0.7987

    0.9765    0.8275
    0.9800    0.8579

    0.9765    0.8275
    0.9782    0.7987

    0.9765    0.8275
    0.9833    0.8317

    0.9800    0.8579
    0.9851    0.8599

    0.9800    0.8579
    0.9851    0.8888

    0.9800    0.8579
    0.9833    0.8317

    0.9851    0.8599
    0.9851    0.8888

    0.9851    0.8599
    0.9833    0.8317

    0.9851    0.8599
    0.9903    0.8620

    0.9851    0.8888
    0.9877    0.8920

    0.9851    0.8888
    0.9822    0.9179

    0.9851    0.8888
    0.9903    0.8620

    0.9877    0.8920
    0.9822    0.9179

    0.9877    0.8920
    0.9903    0.8620

    0.9877    0.8920
    0.9900    0.8949

    0.9822    0.9179
    0.9846    0.9205

    0.9822    0.9179
    0.9771    0.9455

    0.9822    0.9179
    0.9900    0.8949

    0.9846    0.9205
    0.9771    0.9455

    0.9846    0.9205
    0.9900    0.8949

    0.9846    0.9205
    0.9871    0.9233

    0.9771    0.9455
    0.9795    0.9479

    0.9771    0.9455
    0.9720    0.9719

    0.9771    0.9455
    0.9871    0.9233

    0.9795    0.9479
    0.9720    0.9719

    0.9795    0.9479
    0.9871    0.9233

    0.9795    0.9479
    0.9824    0.9508

    0.9720    0.9719
    0.9743    0.9740

    0.9720    0.9719
    0.9509    0.9822

    0.9720    0.9719
    0.9824    0.9508

    0.9743    0.9740
    0.9509    0.9822

    0.9743    0.9740
    0.9824    0.9508

    0.9743    0.9740
    0.9770    0.9766

    0.9509    0.9822
    0.9542    0.9854

    0.9509    0.9822
    0.9291    0.9927

    0.9509    0.9822
    0.9770    0.9766

    0.9542    0.9854
    0.9291    0.9927

    0.9542    0.9854
    0.9770    0.9766

    0.9542    0.9854
    0.9573    0.9885

    0.9291    0.9927
    0.9334    0.9965

    0.9291    0.9927
    0.9062    1.0000

    0.9291    0.9927
    0.9573    0.9885

    0.9334    0.9965
    0.9062    1.0000

    0.9334    0.9965
    0.9573    0.9885

    0.9334    0.9965
    0.9375    1.0000

    0.9062    1.0000
    0.9375    1.0000

    0.9375    0.0000
    0.9555    0.0174

    0.9375    0.0000
    0.9441    0.0359

    0.9375    0.0000
    0.9688    0.0000

    0.9555    0.0174
    0.9441    0.0359

    0.9555    0.0174
    0.9688    0.0000

    0.9555    0.0174
    0.9728    0.0338

    0.9441    0.0359
    0.9610    0.0535

    0.9441    0.0359
    0.9511    0.0750

    0.9441    0.0359
    0.9728    0.0338

    0.9610    0.0535
    0.9511    0.0750

    0.9610    0.0535
    0.9728    0.0338

    0.9610    0.0535
    0.9759    0.0682

    0.9511    0.0750
    0.9654    0.0894

    0.9511    0.0750
    0.9563    0.1121

    0.9511    0.0750
    0.9759    0.0682

    0.9654    0.0894
    0.9563    0.1121

    0.9654    0.0894
    0.9759    0.0682

    0.9654    0.0894
    0.9785    0.1021

    0.9563    0.1121
    0.9683    0.1244

    0.9563    0.1121
    0.9604    0.1487

    0.9563    0.1121
    0.9785    0.1021

    0.9683    0.1244
    0.9604    0.1487

    0.9683    0.1244
    0.9785    0.1021

    0.9683    0.1244
    0.9792    0.1356

    0.9604    0.1487
    0.9711    0.1595

    0.9604    0.1487
    0.9617    0.1834

    0.9604    0.1487
    0.9792    0.1356

    0.9711    0.1595
    0.9617    0.1834

    0.9711    0.1595
    0.9792    0.1356

    0.9711    0.1595
    0.9821    0.1694

    0.9617    0.1834
    0.9722    0.1928

    0.9617    0.1834
    0.9646    0.2180

    0.9617    0.1834
    0.9821    0.1694

    0.9722    0.1928
    0.9646    0.2180

    0.9722    0.1928
    0.9821    0.1694

    0.9722    0.1928
    0.9822    0.2019

    0.9646    0.2180
    0.9741    0.2264

    0.9646    0.2180
    0.9657    0.2515

    0.9646    0.2180
    0.9822    0.2019

    0.9741    0.2264
    0.9657    0.2515

    0.9741    0.2264
    0.9822    0.2019

    0.9741    0.2264
    0.9842    0.2347

    0.9657    0.2515
    0.9751    0.2591

    0.9657    0.2515
    0.9659    0.2842

    0.9657    0.2515
    0.9842    0.2347

    0.9751    0.2591
    0.9659    0.2842

    0.9751    0.2591
    0.9842    0.2347

    0.9751    0.2591
    0.9840    0.2664

    0.9659    0.2842
    0.9747    0.2914

    0.9659    0.2842
    0.9678    0.3175

    0.9659    0.2842
    0.9840    0.2664

    0.9747    0.2914
    0.9678    0.3175

    0.9747    0.2914
    0.9840    0.2664

    0.9747    0.2914
    0.9834    0.2984

    0.9678    0.3175
    0.9766    0.3241

    0.9678    0.3175
    0.9673    0.3499

    0.9678    0.3175
    0.9834    0.2984

    0.9766    0.3241
    0.9673    0.3499

    0.9766    0.3241
    0.9834    0.2984

    0.9766    0.3241
    0.9845    0.3305

    0.9673    0.3499
    0.9756    0.3562

    0.9673    0.3499
    0.9676    0.3820

    0.9673    0.3499
    0.9845    0.3305

    0.9756    0.3562
    0.9676    0.3820

    0.9756    0.3562
    0.9845    0.3305

    0.9756    0.3562
    0.9835    0.3625

    0.9676    0.3820
    0.9761    0.3881

    0.9676    0.3820
    0.9690    0.4141

    0.9676    0.3820
    0.9835    0.3625

    0.9761    0.3881
    0.9690    0.4141

    0.9761    0.3881
    0.9835    0.3625

    0.9761    0.3881
    0.9847    0.3942

    0.9690    0.4141
    0.9773    0.4201

    0.9690    0.4141
    0.9701    0.4475

    0.9690    0.4141
    0.9847    0.3942

    0.9773    0.4201
    0.9701    0.4475

    0.9773    0.4201
    0.9847    0.3942

    0.9773    0.4201
    0.9848    0.4259

    0.9701    0.4475
    0.9777    0.4529

    0.9701    0.4475
    0.9687    0.4793

    0.9701    0.4475
    0.9848    0.4259

    0.9777    0.4529
    0.9687    0.4793

    0.9777    0.4529
    0.9848    0.4259

    0.9777    0.4529
    0.9854    0.4583

    0.9687    0.4793
    0.9765    0.4844

    0.9687    0.4793
    0.9681    0.5098

    0.9687    0.4793
    0.9854    0.4583

    0.9765    0.4844
    0.9681    0.5098

    0.9765    0.4844
    0.9854    0.4583

    0.9765    0.4844
    0.9843    0.4896

    0.9681    0.5098
    0.9761    0.5146

    0.9681    0.5098
    0.9696    0.5399

    0.9681    0.5098
    0.9843    0.4896

    0.9761    0.5146
    0.9696    0.5399

    0.9761    0.5146
    0.9843    0.4896

    0.9761    0.5146
    0.9845    0.5191

    0.9696    0.5399
    0.9779    0.5444

    0.9696    0.5399
    0.9707    0.5705

    0.9696    0.5399
    0.9845    0.5191

    0.9779    0.5444
    0.9707    0.5705

    0.9779    0.5444
    0.9845    0.5191

    0.9779    0.5444
    0.9856    0.5498

    0.9707    0.5705
    0.9779    0.5763

    0.9707    0.5705
    0.9709    0.5980

    0.9707    0.5705
    0.9856    0.5498

    0.9779    0.5763
    0.9709    0.5980

    0.9779    0.5763
    0.9856    0.5498

    0.9779    0.5763
    0.9853    0.5824

    0.9709    0.5980
    0.9785    0.6040

    0.9709    0.5980
    0.9718    0.6308

    0.9709    0.5980
    0.9853    0.5824

    0.9785    0.6040
    0.9718    0.6308

    0.9785    0.6040
    0.9853    0.5824

    0.9785    0.6040
    0.9859    0.6094

    0.9718    0.6308
    0.9792    0.6359

    0.9718    0.6308
    0.9715    0.6684

    0.9718    0.6308
    0.9859    0.6094

    0.9792    0.6359
    0.9715    0.6684

    0.9792    0.6359
    0.9859    0.6094

    0.9792    0.6359
    0.9868    0.6396

    0.9715    0.6684
    0.9794    0.6692

    0.9715    0.6684
    0.9735    0.7032

    0.9715    0.6684
    0.9868    0.6396

    0.9794    0.6692
    0.9735    0.7032

    0.9794    0.6692
    0.9868    0.6396

    0.9794    0.6692
    0.9871    0.6709

    0.9735    0.7032
    0.9805    0.7085

    0.9735    0.7032
    0.9737    0.7386

    0.9735    0.7032
    0.9871    0.6709

    0.9805    0.7085
    0.9737    0.7386

    0.9805    0.7085
    0.9871    0.6709

    0.9805    0.7085
    0.9867    0.7149

    0.9737    0.7386
    0.9806    0.7451

    0.9737    0.7386
    0.9748    0.7689

    0.9737    0.7386
    0.9867    0.7149

    0.9806    0.7451
    0.9748    0.7689

    0.9806    0.7451
    0.9867    0.7149

    0.9806    0.7451
    0.9877    0.7522

    0.9748    0.7689
    0.9819    0.7717

    0.9748    0.7689
    0.9782    0.7987

    0.9748    0.7689
    0.9877    0.7522

    0.9819    0.7717
    0.9782    0.7987

    0.9819    0.7717
    0.9877    0.7522

    0.9819    0.7717
    0.9887    0.7741

    0.9782    0.7987
    0.9844    0.8022

    0.9782    0.7987
    0.9833    0.8317

    0.9782    0.7987
    0.9887    0.7741

    0.9844    0.8022
    0.9833    0.8317

    0.9844    0.8022
    0.9887    0.7741

    0.9844    0.8022
    0.9903    0.8061

    0.9833    0.8317
    0.9889    0.8344

    0.9833    0.8317
    0.9903    0.8620

    0.9833    0.8317
    0.9903    0.8061

    0.9889    0.8344
    0.9903    0.8620

    0.9889    0.8344
    0.9903    0.8061

    0.9889    0.8344
    0.9943    0.8371

    0.9903    0.8620
    0.9928    0.8651

    0.9903    0.8620
    0.9900    0.8949

    0.9903    0.8620
    0.9943    0.8371

    0.9928    0.8651
    0.9900    0.8949

    0.9928    0.8651
    0.9943    0.8371

    0.9928    0.8651
    0.9953    0.8681

    0.9900    0.8949
    0.9923    0.8979

    0.9900    0.8949
    0.9871    0.9233

    0.9900    0.8949
    0.9953    0.8681

    0.9923    0.8979
    0.9871    0.9233

    0.9923    0.8979
    0.9953    0.8681

    0.9923    0.8979
    0.9946    0.9007

    0.9871    0.9233
    0.9902    0.9265

    0.9871    0.9233
    0.9824    0.9508

    0.9871    0.9233
    0.9946    0.9007

    0.9902    0.9265
    0.9824    0.9508

    0.9902    0.9265
    0.9946    0.9007

    0.9902    0.9265
    0.9926    0.9291

    0.9824    0.9508
    0.9855    0.9540

    0.9824    0.9508
    0.9770    0.9766

    0.9824    0.9508
    0.9926    0.9291

    0.9855    0.9540
    0.9770    0.9766

    0.9855    0.9540
    0.9926    0.9291

    0.9855    0.9540
    0.9886    0.9573

    0.9770    0.9766
    0.9805    0.9804

    0.9770    0.9766
    0.9573    0.9885

    0.9770    0.9766
    0.9886    0.9573

    0.9805    0.9804
    0.9573    0.9885

    0.9805    0.9804
    0.9886    0.9573

    0.9805    0.9804
    0.9848    0.9848

    0.9573    0.9885
    0.9628    0.9942

    0.9573    0.9885
    0.9375    1.0000

    0.9573    0.9885
    0.9848    0.9848

    0.9628    0.9942
    0.9375    1.0000

    0.9628    0.9942
    0.9848    0.9848

    0.9628    0.9942
    0.9688    1.0000

    0.9375    1.0000
    0.9688    1.0000

    0.9688    0.0000
    0.9854    0.0164

    0.9688    0.0000
    0.9728    0.0338

    0.9688    0.0000
    1.0000    0.0000

    0.9854    0.0164
    0.9728    0.0338

    0.9854    0.0164
    1.0000    0.0000

    0.9854    0.0164
    1.0000    0.0312

    0.9728    0.0338
    0.9872    0.0491

    0.9728    0.0338
    0.9759    0.0682

    0.9728    0.0338
    1.0000    0.0312

    0.9872    0.0491
    0.9759    0.0682

    0.9872    0.0491
    1.0000    0.0312

    0.9872    0.0491
    1.0000    0.0625

    0.9759    0.0682
    0.9883    0.0816

    0.9759    0.0682
    0.9785    0.1021

    0.9759    0.0682
    1.0000    0.0625

    0.9883    0.0816
    0.9785    0.1021

    0.9883    0.0816
    1.0000    0.0625

    0.9883    0.0816
    1.0000    0.0938

    0.9785    0.1021
    0.9894    0.1141

    0.9785    0.1021
    0.9792    0.1356

    0.9785    0.1021
    1.0000    0.0938

    0.9894    0.1141
    0.9792    0.1356

    0.9894    0.1141
    1.0000    0.0938

    0.9894    0.1141
    1.0000    0.1250

    0.9792    0.1356
    0.9900    0.1463

    0.9792    0.1356
    0.9821    0.1694

    0.9792    0.1356
    1.0000    0.1250

    0.9900    0.1463
    0.9821    0.1694

    0.9900    0.1463
    1.0000    0.1250

    0.9900    0.1463
    1.0000    0.1562

    0.9821    0.1694
    0.9911    0.1788

    0.9821    0.1694
    0.9822    0.2019

    0.9821    0.1694
    1.0000    0.1562

    0.9911    0.1788
    0.9822    0.2019

    0.9911    0.1788
    1.0000    0.1562

    0.9911    0.1788
    1.0000    0.1875

    0.9822    0.2019
    0.9912    0.2105

    0.9822    0.2019
    0.9842    0.2347

    0.9822    0.2019
    1.0000    0.1875

    0.9912    0.2105
    0.9842    0.2347

    0.9912    0.2105
    1.0000    0.1875

    0.9912    0.2105
    1.0000    0.2188

    0.9842    0.2347
    0.9922    0.2425

    0.9842    0.2347
    0.9840    0.2664

    0.9842    0.2347
    1.0000    0.2188

    0.9922    0.2425
    0.9840    0.2664

    0.9922    0.2425
    1.0000    0.2188

    0.9922    0.2425
    1.0000    0.2500

    0.9840    0.2664
    0.9922    0.2739

    0.9840    0.2664
    0.9834    0.2984

    0.9840    0.2664
    1.0000    0.2500

    0.9922    0.2739
    0.9834    0.2984

    0.9922    0.2739
    1.0000    0.2500

    0.9922    0.2739
    1.0000    0.2812

    0.9834    0.2984
    0.9919    0.3054

    0.9834    0.2984
    0.9845    0.3305

    0.9834    0.2984
    1.0000    0.2812

    0.9919    0.3054
    0.9845    0.3305

    0.9919    0.3054
    1.0000    0.2812

    0.9919    0.3054
    1.0000    0.3125

    0.9845    0.3305
    0.9925    0.3372

    0.9845    0.3305
    0.9835    0.3625

    0.9845    0.3305
    1.0000    0.3125

    0.9925    0.3372
    0.9835    0.3625

    0.9925    0.3372
    1.0000    0.3125

    0.9925    0.3372
    1.0000    0.3438

    0.9835    0.3625
    0.9922    0.3690

    0.9835    0.3625
    0.9847    0.3942

    0.9835    0.3625
    1.0000    0.3438

    0.9922    0.3690
    0.9847    0.3942

    0.9922    0.3690
    1.0000    0.3438

    0.9922    0.3690
    1.0000    0.3750

    0.9847    0.3942
    0.9923    0.4002

    0.9847    0.3942
    0.9848    0.4259

    0.9847    0.3942
    1.0000    0.3750

    0.9923    0.4002
    0.9848    0.4259

    0.9923    0.4002
    1.0000    0.3750

    0.9923    0.4002
    1.0000    0.4062

    0.9848    0.4259
    0.9925    0.4318

    0.9848    0.4259
    0.9854    0.4583

    0.9848    0.4259
    1.0000    0.4062

    0.9925    0.4318
    0.9854    0.4583

    0.9925    0.4318
    1.0000    0.4062

    0.9925    0.4318
    1.0000    0.4375

    0.9854    0.4583
    0.9930    0.4635

    0.9854    0.4583
    0.9843    0.4896

    0.9854    0.4583
    1.0000    0.4375

    0.9930    0.4635
    0.9843    0.4896

    0.9930    0.4635
    1.0000    0.4375

    0.9930    0.4635
    1.0000    0.4688

    0.9843    0.4896
    0.9923    0.4946

    0.9843    0.4896
    0.9845    0.5191

    0.9843    0.4896
    1.0000    0.4688

    0.9923    0.4946
    0.9845    0.5191

    0.9923    0.4946
    1.0000    0.4688

    0.9923    0.4946
    1.0000    0.5000

    0.9845    0.5191
    0.9922    0.5255

    0.9845    0.5191
    0.9856    0.5498

    0.9845    0.5191
    1.0000    0.5000

    0.9922    0.5255
    0.9856    0.5498

    0.9922    0.5255
    1.0000    0.5000

    0.9922    0.5255
    1.0000    0.5312

    0.9856    0.5498
    0.9929    0.5561

    0.9856    0.5498
    0.9853    0.5824

    0.9856    0.5498
    1.0000    0.5312

    0.9929    0.5561
    0.9853    0.5824

    0.9929    0.5561
    1.0000    0.5312

    0.9929    0.5561
    1.0000    0.5625

    0.9853    0.5824
    0.9926    0.5883

    0.9853    0.5824
    0.9859    0.6094

    0.9853    0.5824
    1.0000    0.5625

    0.9926    0.5883
    0.9859    0.6094

    0.9926    0.5883
    1.0000    0.5625

    0.9926    0.5883
    1.0000    0.5938

    0.9859    0.6094
    0.9931    0.6173

    0.9859    0.6094
    0.9868    0.6396

    0.9859    0.6094
    1.0000    0.5938

    0.9931    0.6173
    0.9868    0.6396

    0.9931    0.6173
    1.0000    0.5938

    0.9931    0.6173
    1.0000    0.6250

    0.9868    0.6396
    0.9933    0.6483

    0.9868    0.6396
    0.9871    0.6709

    0.9868    0.6396
    1.0000    0.6250

    0.9933    0.6483
    0.9871    0.6709

    0.9933    0.6483
    1.0000    0.6250

    0.9933    0.6483
    1.0000    0.6562

    0.9871    0.6709
    0.9929    0.6806

    0.9871    0.6709
    0.9867    0.7149

    0.9871    0.6709
    1.0000    0.6562

    0.9929    0.6806
    0.9867    0.7149

    0.9929    0.6806
    1.0000    0.6562

    0.9929    0.6806
    1.0000    0.6875

    0.9867    0.7149
    0.9935    0.7170

    0.9867    0.7149
    0.9877    0.7522

    0.9867    0.7149
    1.0000    0.6875

    0.9935    0.7170
    0.9877    0.7522

    0.9935    0.7170
    1.0000    0.6875

    0.9935    0.7170
    1.0000    0.7188

    0.9877    0.7522
    0.9939    0.7508

    0.9877    0.7522
    0.9887    0.7741

    0.9877    0.7522
    1.0000    0.7188

    0.9939    0.7508
    0.9887    0.7741

    0.9939    0.7508
    1.0000    0.7188

    0.9939    0.7508
    1.0000    0.7500

    0.9887    0.7741
    0.9944    0.7775

    0.9887    0.7741
    0.9903    0.8061

    0.9887    0.7741
    1.0000    0.7500

    0.9944    0.7775
    0.9903    0.8061

    0.9944    0.7775
    1.0000    0.7500

    0.9944    0.7775
    1.0000    0.7812

    0.9903    0.8061
    0.9953    0.8091

    0.9903    0.8061
    0.9943    0.8371

    0.9903    0.8061
    1.0000    0.7812

    0.9953    0.8091
    0.9943    0.8371

    0.9953    0.8091
    1.0000    0.7812

    0.9953    0.8091
    1.0000    0.8125

    0.9943    0.8371
    0.9972    0.8404

    0.9943    0.8371
    0.9953    0.8681

    0.9943    0.8371
    1.0000    0.8125

    0.9972    0.8404
    0.9953    0.8681

    0.9972    0.8404
    1.0000    0.8125

    0.9972    0.8404
    1.0000    0.8438

    0.9953    0.8681
    0.9977    0.8716

    0.9953    0.8681
    0.9946    0.9007

    0.9953    0.8681
    1.0000    0.8438

    0.9977    0.8716
    0.9946    0.9007

    0.9977    0.8716
    1.0000    0.8438

    0.9977    0.8716
    1.0000    0.8750

    0.9946    0.9007
    0.9973    0.9034

    0.9946    0.9007
    0.9926    0.9291

    0.9946    0.9007
    1.0000    0.8750

    0.9973    0.9034
    0.9926    0.9291

    0.9973    0.9034
    1.0000    0.8750

    0.9973    0.9034
    1.0000    0.9062

    0.9926    0.9291
    0.9965    0.9334

    0.9926    0.9291
    0.9886    0.9573

    0.9926    0.9291
    1.0000    0.9062

    0.9965    0.9334
    0.9886    0.9573

    0.9965    0.9334
    1.0000    0.9062

    0.9965    0.9334
    1.0000    0.9375

    0.9886    0.9573
    0.9942    0.9627

    0.9886    0.9573
    0.9848    0.9848

    0.9886    0.9573
    1.0000    0.9375

    0.9942    0.9627
    0.9848    0.9848

    0.9942    0.9627
    1.0000    0.9375

    0.9942    0.9627
    1.0000    0.9688

    0.9848    0.9848
    0.9908    0.9913

    0.9848    0.9848
    0.9688    1.0000

    0.9848    0.9848
    1.0000    0.9688

    0.9908    0.9913
    0.9688    1.0000

    0.9908    0.9913
    1.0000    0.9688

    0.9908    0.9913
    1.0000    1.0000

    0.9688    1.0000
    1.0000    1.0000

    1.0000    0.0000
    1.0000    0.0312

    1.0000    0.0312
    1.0000    0.0625

    1.0000    0.0625
    1.0000    0.0938

    1.0000    0.0938
    1.0000    0.1250

    1.0000    0.1250
    1.0000    0.1562

    1.0000    0.1562
    1.0000    0.1875

    1.0000    0.1875
    1.0000    0.2188

    1.0000    0.2188
    1.0000    0.2500

    1.0000    0.2500
    1.0000    0.2812

    1.0000    0.2812
    1.0000    0.3125

    1.0000    0.3125
    1.0000    0.3438

    1.0000    0.3438
    1.0000    0.3750

    1.0000    0.3750
    1.0000    0.4062

    1.0000    0.4062
    1.0000    0.4375

    1.0000    0.4375
    1.0000    0.4688

    1.0000    0.4688
    1.0000    0.5000

    1.0000    0.5000
    1.0000    0.5312

    1.0000    0.5312
    1.0000    0.5625

    1.0000    0.5625
    1.0000    0.5938

    1.0000    0.5938
    1.0000    0.6250

    1.0000    0.6250
    1.0000    0.6562

    1.0000    0.6562
    1.0000    0.6875

    1.0000    0.6875
    1.0000    0.7188

    1.0000    0.7188
    1.0000    0.7500

    1.0000    0.7500
    1.0000    0.7812

    1.0000    0.7812
    1.0000    0.8125

    1.0000    0.8125
    1.0000    0.8438

    1.0000    0.8438
    1.0000    0.8750

    1.0000    0.8750
    1.0000    0.9062

    1.0000    0.9062
    1.0000    0.9375

    1.0000    0.9375
    1.0000    0.9688

    1.0000    0.9688
    1.0000    1.0000
};


==> tikz/r_ref/twoD/ref_5/rRefinementinit_mesh.tikz <==
\addplot[] table{
    0.0000    0.0000
    0.0156    0.0156

    0.0000    0.0000
    0.0000    0.0312

    0.0000    0.0000
    0.0312    0.0000

    0.0156    0.0156
    0.0000    0.0312

    0.0156    0.0156
    0.0312    0.0000

    0.0156    0.0156
    0.0312    0.0312

    0.0000    0.0312
    0.0156    0.0469

    0.0000    0.0312
    0.0000    0.0625

    0.0000    0.0312
    0.0312    0.0312

    0.0156    0.0469
    0.0000    0.0625

    0.0156    0.0469
    0.0312    0.0312

    0.0156    0.0469
    0.0312    0.0625

    0.0000    0.0625
    0.0156    0.0781

    0.0000    0.0625
    0.0000    0.0938

    0.0000    0.0625
    0.0312    0.0625

    0.0156    0.0781
    0.0000    0.0938

    0.0156    0.0781
    0.0312    0.0625

    0.0156    0.0781
    0.0312    0.0938

    0.0000    0.0938
    0.0156    0.1094

    0.0000    0.0938
    0.0000    0.1250

    0.0000    0.0938
    0.0312    0.0938

    0.0156    0.1094
    0.0000    0.1250

    0.0156    0.1094
    0.0312    0.0938

    0.0156    0.1094
    0.0312    0.1250

    0.0000    0.1250
    0.0156    0.1406

    0.0000    0.1250
    0.0000    0.1562

    0.0000    0.1250
    0.0312    0.1250

    0.0156    0.1406
    0.0000    0.1562

    0.0156    0.1406
    0.0312    0.1250

    0.0156    0.1406
    0.0312    0.1562

    0.0000    0.1562
    0.0156    0.1719

    0.0000    0.1562
    0.0000    0.1875

    0.0000    0.1562
    0.0312    0.1562

    0.0156    0.1719
    0.0000    0.1875

    0.0156    0.1719
    0.0312    0.1562

    0.0156    0.1719
    0.0312    0.1875

    0.0000    0.1875
    0.0156    0.2031

    0.0000    0.1875
    0.0000    0.2188

    0.0000    0.1875
    0.0312    0.1875

    0.0156    0.2031
    0.0000    0.2188

    0.0156    0.2031
    0.0312    0.1875

    0.0156    0.2031
    0.0312    0.2188

    0.0000    0.2188
    0.0156    0.2344

    0.0000    0.2188
    0.0000    0.2500

    0.0000    0.2188
    0.0312    0.2188

    0.0156    0.2344
    0.0000    0.2500

    0.0156    0.2344
    0.0312    0.2188

    0.0156    0.2344
    0.0312    0.2500

    0.0000    0.2500
    0.0156    0.2656

    0.0000    0.2500
    0.0000    0.2812

    0.0000    0.2500
    0.0312    0.2500

    0.0156    0.2656
    0.0000    0.2812

    0.0156    0.2656
    0.0312    0.2500

    0.0156    0.2656
    0.0312    0.2812

    0.0000    0.2812
    0.0156    0.2969

    0.0000    0.2812
    0.0000    0.3125

    0.0000    0.2812
    0.0312    0.2812

    0.0156    0.2969
    0.0000    0.3125

    0.0156    0.2969
    0.0312    0.2812

    0.0156    0.2969
    0.0312    0.3125

    0.0000    0.3125
    0.0156    0.3281

    0.0000    0.3125
    0.0000    0.3438

    0.0000    0.3125
    0.0312    0.3125

    0.0156    0.3281
    0.0000    0.3438

    0.0156    0.3281
    0.0312    0.3125

    0.0156    0.3281
    0.0312    0.3438

    0.0000    0.3438
    0.0156    0.3594

    0.0000    0.3438
    0.0000    0.3750

    0.0000    0.3438
    0.0312    0.3438

    0.0156    0.3594
    0.0000    0.3750

    0.0156    0.3594
    0.0312    0.3438

    0.0156    0.3594
    0.0312    0.3750

    0.0000    0.3750
    0.0156    0.3906

    0.0000    0.3750
    0.0000    0.4062

    0.0000    0.3750
    0.0312    0.3750

    0.0156    0.3906
    0.0000    0.4062

    0.0156    0.3906
    0.0312    0.3750

    0.0156    0.3906
    0.0312    0.4062

    0.0000    0.4062
    0.0156    0.4219

    0.0000    0.4062
    0.0000    0.4375

    0.0000    0.4062
    0.0312    0.4062

    0.0156    0.4219
    0.0000    0.4375

    0.0156    0.4219
    0.0312    0.4062

    0.0156    0.4219
    0.0312    0.4375

    0.0000    0.4375
    0.0156    0.4531

    0.0000    0.4375
    0.0000    0.4688

    0.0000    0.4375
    0.0312    0.4375

    0.0156    0.4531
    0.0000    0.4688

    0.0156    0.4531
    0.0312    0.4375

    0.0156    0.4531
    0.0312    0.4688

    0.0000    0.4688
    0.0156    0.4844

    0.0000    0.4688
    0.0000    0.5000

    0.0000    0.4688
    0.0312    0.4688

    0.0156    0.4844
    0.0000    0.5000

    0.0156    0.4844
    0.0312    0.4688

    0.0156    0.4844
    0.0312    0.5000

    0.0000    0.5000
    0.0156    0.5156

    0.0000    0.5000
    0.0000    0.5312

    0.0000    0.5000
    0.0312    0.5000

    0.0156    0.5156
    0.0000    0.5312

    0.0156    0.5156
    0.0312    0.5000

    0.0156    0.5156
    0.0312    0.5312

    0.0000    0.5312
    0.0156    0.5469

    0.0000    0.5312
    0.0000    0.5625

    0.0000    0.5312
    0.0312    0.5312

    0.0156    0.5469
    0.0000    0.5625

    0.0156    0.5469
    0.0312    0.5312

    0.0156    0.5469
    0.0312    0.5625

    0.0000    0.5625
    0.0156    0.5781

    0.0000    0.5625
    0.0000    0.5938

    0.0000    0.5625
    0.0312    0.5625

    0.0156    0.5781
    0.0000    0.5938

    0.0156    0.5781
    0.0312    0.5625

    0.0156    0.5781
    0.0312    0.5938

    0.0000    0.5938
    0.0156    0.6094

    0.0000    0.5938
    0.0000    0.6250

    0.0000    0.5938
    0.0312    0.5938

    0.0156    0.6094
    0.0000    0.6250

    0.0156    0.6094
    0.0312    0.5938

    0.0156    0.6094
    0.0312    0.6250

    0.0000    0.6250
    0.0156    0.6406

    0.0000    0.6250
    0.0000    0.6562

    0.0000    0.6250
    0.0312    0.6250

    0.0156    0.6406
    0.0000    0.6562

    0.0156    0.6406
    0.0312    0.6250

    0.0156    0.6406
    0.0312    0.6562

    0.0000    0.6562
    0.0156    0.6719

    0.0000    0.6562
    0.0000    0.6875

    0.0000    0.6562
    0.0312    0.6562

    0.0156    0.6719
    0.0000    0.6875

    0.0156    0.6719
    0.0312    0.6562

    0.0156    0.6719
    0.0312    0.6875

    0.0000    0.6875
    0.0156    0.7031

    0.0000    0.6875
    0.0000    0.7188

    0.0000    0.6875
    0.0312    0.6875

    0.0156    0.7031
    0.0000    0.7188

    0.0156    0.7031
    0.0312    0.6875

    0.0156    0.7031
    0.0312    0.7188

    0.0000    0.7188
    0.0156    0.7344

    0.0000    0.7188
    0.0000    0.7500

    0.0000    0.7188
    0.0312    0.7188

    0.0156    0.7344
    0.0000    0.7500

    0.0156    0.7344
    0.0312    0.7188

    0.0156    0.7344
    0.0312    0.7500

    0.0000    0.7500
    0.0156    0.7656

    0.0000    0.7500
    0.0000    0.7812

    0.0000    0.7500
    0.0312    0.7500

    0.0156    0.7656
    0.0000    0.7812

    0.0156    0.7656
    0.0312    0.7500

    0.0156    0.7656
    0.0312    0.7812

    0.0000    0.7812
    0.0156    0.7969

    0.0000    0.7812
    0.0000    0.8125

    0.0000    0.7812
    0.0312    0.7812

    0.0156    0.7969
    0.0000    0.8125

    0.0156    0.7969
    0.0312    0.7812

    0.0156    0.7969
    0.0312    0.8125

    0.0000    0.8125
    0.0156    0.8281

    0.0000    0.8125
    0.0000    0.8438

    0.0000    0.8125
    0.0312    0.8125

    0.0156    0.8281
    0.0000    0.8438

    0.0156    0.8281
    0.0312    0.8125

    0.0156    0.8281
    0.0312    0.8438

    0.0000    0.8438
    0.0156    0.8594

    0.0000    0.8438
    0.0000    0.8750

    0.0000    0.8438
    0.0312    0.8438

    0.0156    0.8594
    0.0000    0.8750

    0.0156    0.8594
    0.0312    0.8438

    0.0156    0.8594
    0.0312    0.8750

    0.0000    0.8750
    0.0156    0.8906

    0.0000    0.8750
    0.0000    0.9062

    0.0000    0.8750
    0.0312    0.8750

    0.0156    0.8906
    0.0000    0.9062

    0.0156    0.8906
    0.0312    0.8750

    0.0156    0.8906
    0.0312    0.9062

    0.0000    0.9062
    0.0156    0.9219

    0.0000    0.9062
    0.0000    0.9375

    0.0000    0.9062
    0.0312    0.9062

    0.0156    0.9219
    0.0000    0.9375

    0.0156    0.9219
    0.0312    0.9062

    0.0156    0.9219
    0.0312    0.9375

    0.0000    0.9375
    0.0156    0.9531

    0.0000    0.9375
    0.0000    0.9688

    0.0000    0.9375
    0.0312    0.9375

    0.0156    0.9531
    0.0000    0.9688

    0.0156    0.9531
    0.0312    0.9375

    0.0156    0.9531
    0.0312    0.9688

    0.0000    0.9688
    0.0156    0.9844

    0.0000    0.9688
    0.0000    1.0000

    0.0000    0.9688
    0.0312    0.9688

    0.0156    0.9844
    0.0000    1.0000

    0.0156    0.9844
    0.0312    0.9688

    0.0156    0.9844
    0.0312    1.0000

    0.0000    1.0000
    0.0312    1.0000

    0.0312    0.0000
    0.0469    0.0156

    0.0312    0.0000
    0.0312    0.0312

    0.0312    0.0000
    0.0625    0.0000

    0.0469    0.0156
    0.0312    0.0312

    0.0469    0.0156
    0.0625    0.0000

    0.0469    0.0156
    0.0625    0.0312

    0.0312    0.0312
    0.0469    0.0469

    0.0312    0.0312
    0.0312    0.0625

    0.0312    0.0312
    0.0625    0.0312

    0.0469    0.0469
    0.0312    0.0625

    0.0469    0.0469
    0.0625    0.0312

    0.0469    0.0469
    0.0625    0.0625

    0.0312    0.0625
    0.0469    0.0781

    0.0312    0.0625
    0.0312    0.0938

    0.0312    0.0625
    0.0625    0.0625

    0.0469    0.0781
    0.0312    0.0938

    0.0469    0.0781
    0.0625    0.0625

    0.0469    0.0781
    0.0625    0.0938

    0.0312    0.0938
    0.0469    0.1094

    0.0312    0.0938
    0.0312    0.1250

    0.0312    0.0938
    0.0625    0.0938

    0.0469    0.1094
    0.0312    0.1250

    0.0469    0.1094
    0.0625    0.0938

    0.0469    0.1094
    0.0625    0.1250

    0.0312    0.1250
    0.0469    0.1406

    0.0312    0.1250
    0.0312    0.1562

    0.0312    0.1250
    0.0625    0.1250

    0.0469    0.1406
    0.0312    0.1562

    0.0469    0.1406
    0.0625    0.1250

    0.0469    0.1406
    0.0625    0.1562

    0.0312    0.1562
    0.0469    0.1719

    0.0312    0.1562
    0.0312    0.1875

    0.0312    0.1562
    0.0625    0.1562

    0.0469    0.1719
    0.0312    0.1875

    0.0469    0.1719
    0.0625    0.1562

    0.0469    0.1719
    0.0625    0.1875

    0.0312    0.1875
    0.0469    0.2031

    0.0312    0.1875
    0.0312    0.2188

    0.0312    0.1875
    0.0625    0.1875

    0.0469    0.2031
    0.0312    0.2188

    0.0469    0.2031
    0.0625    0.1875

    0.0469    0.2031
    0.0625    0.2188

    0.0312    0.2188
    0.0469    0.2344

    0.0312    0.2188
    0.0312    0.2500

    0.0312    0.2188
    0.0625    0.2188

    0.0469    0.2344
    0.0312    0.2500

    0.0469    0.2344
    0.0625    0.2188

    0.0469    0.2344
    0.0625    0.2500

    0.0312    0.2500
    0.0469    0.2656

    0.0312    0.2500
    0.0312    0.2812

    0.0312    0.2500
    0.0625    0.2500

    0.0469    0.2656
    0.0312    0.2812

    0.0469    0.2656
    0.0625    0.2500

    0.0469    0.2656
    0.0625    0.2812

    0.0312    0.2812
    0.0469    0.2969

    0.0312    0.2812
    0.0312    0.3125

    0.0312    0.2812
    0.0625    0.2812

    0.0469    0.2969
    0.0312    0.3125

    0.0469    0.2969
    0.0625    0.2812

    0.0469    0.2969
    0.0625    0.3125

    0.0312    0.3125
    0.0469    0.3281

    0.0312    0.3125
    0.0312    0.3438

    0.0312    0.3125
    0.0625    0.3125

    0.0469    0.3281
    0.0312    0.3438

    0.0469    0.3281
    0.0625    0.3125

    0.0469    0.3281
    0.0625    0.3438

    0.0312    0.3438
    0.0469    0.3594

    0.0312    0.3438
    0.0312    0.3750

    0.0312    0.3438
    0.0625    0.3438

    0.0469    0.3594
    0.0312    0.3750

    0.0469    0.3594
    0.0625    0.3438

    0.0469    0.3594
    0.0625    0.3750

    0.0312    0.3750
    0.0469    0.3906

    0.0312    0.3750
    0.0312    0.4062

    0.0312    0.3750
    0.0625    0.3750

    0.0469    0.3906
    0.0312    0.4062

    0.0469    0.3906
    0.0625    0.3750

    0.0469    0.3906
    0.0625    0.4062

    0.0312    0.4062
    0.0469    0.4219

    0.0312    0.4062
    0.0312    0.4375

    0.0312    0.4062
    0.0625    0.4062

    0.0469    0.4219
    0.0312    0.4375

    0.0469    0.4219
    0.0625    0.4062

    0.0469    0.4219
    0.0625    0.4375

    0.0312    0.4375
    0.0469    0.4531

    0.0312    0.4375
    0.0312    0.4688

    0.0312    0.4375
    0.0625    0.4375

    0.0469    0.4531
    0.0312    0.4688

    0.0469    0.4531
    0.0625    0.4375

    0.0469    0.4531
    0.0625    0.4688

    0.0312    0.4688
    0.0469    0.4844

    0.0312    0.4688
    0.0312    0.5000

    0.0312    0.4688
    0.0625    0.4688

    0.0469    0.4844
    0.0312    0.5000

    0.0469    0.4844
    0.0625    0.4688

    0.0469    0.4844
    0.0625    0.5000

    0.0312    0.5000
    0.0469    0.5156

    0.0312    0.5000
    0.0312    0.5312

    0.0312    0.5000
    0.0625    0.5000

    0.0469    0.5156
    0.0312    0.5312

    0.0469    0.5156
    0.0625    0.5000

    0.0469    0.5156
    0.0625    0.5312

    0.0312    0.5312
    0.0469    0.5469

    0.0312    0.5312
    0.0312    0.5625

    0.0312    0.5312
    0.0625    0.5312

    0.0469    0.5469
    0.0312    0.5625

    0.0469    0.5469
    0.0625    0.5312

    0.0469    0.5469
    0.0625    0.5625

    0.0312    0.5625
    0.0469    0.5781

    0.0312    0.5625
    0.0312    0.5938

    0.0312    0.5625
    0.0625    0.5625

    0.0469    0.5781
    0.0312    0.5938

    0.0469    0.5781
    0.0625    0.5625

    0.0469    0.5781
    0.0625    0.5938

    0.0312    0.5938
    0.0469    0.6094

    0.0312    0.5938
    0.0312    0.6250

    0.0312    0.5938
    0.0625    0.5938

    0.0469    0.6094
    0.0312    0.6250

    0.0469    0.6094
    0.0625    0.5938

    0.0469    0.6094
    0.0625    0.6250

    0.0312    0.6250
    0.0469    0.6406

    0.0312    0.6250
    0.0312    0.6562

    0.0312    0.6250
    0.0625    0.6250

    0.0469    0.6406
    0.0312    0.6562

    0.0469    0.6406
    0.0625    0.6250

    0.0469    0.6406
    0.0625    0.6562

    0.0312    0.6562
    0.0469    0.6719

    0.0312    0.6562
    0.0312    0.6875

    0.0312    0.6562
    0.0625    0.6562

    0.0469    0.6719
    0.0312    0.6875

    0.0469    0.6719
    0.0625    0.6562

    0.0469    0.6719
    0.0625    0.6875

    0.0312    0.6875
    0.0469    0.7031

    0.0312    0.6875
    0.0312    0.7188

    0.0312    0.6875
    0.0625    0.6875

    0.0469    0.7031
    0.0312    0.7188

    0.0469    0.7031
    0.0625    0.6875

    0.0469    0.7031
    0.0625    0.7188

    0.0312    0.7188
    0.0469    0.7344

    0.0312    0.7188
    0.0312    0.7500

    0.0312    0.7188
    0.0625    0.7188

    0.0469    0.7344
    0.0312    0.7500

    0.0469    0.7344
    0.0625    0.7188

    0.0469    0.7344
    0.0625    0.7500

    0.0312    0.7500
    0.0469    0.7656

    0.0312    0.7500
    0.0312    0.7812

    0.0312    0.7500
    0.0625    0.7500

    0.0469    0.7656
    0.0312    0.7812

    0.0469    0.7656
    0.0625    0.7500

    0.0469    0.7656
    0.0625    0.7812

    0.0312    0.7812
    0.0469    0.7969

    0.0312    0.7812
    0.0312    0.8125

    0.0312    0.7812
    0.0625    0.7812

    0.0469    0.7969
    0.0312    0.8125

    0.0469    0.7969
    0.0625    0.7812

    0.0469    0.7969
    0.0625    0.8125

    0.0312    0.8125
    0.0469    0.8281

    0.0312    0.8125
    0.0312    0.8438

    0.0312    0.8125
    0.0625    0.8125

    0.0469    0.8281
    0.0312    0.8438

    0.0469    0.8281
    0.0625    0.8125

    0.0469    0.8281
    0.0625    0.8438

    0.0312    0.8438
    0.0469    0.8594

    0.0312    0.8438
    0.0312    0.8750

    0.0312    0.8438
    0.0625    0.8438

    0.0469    0.8594
    0.0312    0.8750

    0.0469    0.8594
    0.0625    0.8438

    0.0469    0.8594
    0.0625    0.8750

    0.0312    0.8750
    0.0469    0.8906

    0.0312    0.8750
    0.0312    0.9062

    0.0312    0.8750
    0.0625    0.8750

    0.0469    0.8906
    0.0312    0.9062

    0.0469    0.8906
    0.0625    0.8750

    0.0469    0.8906
    0.0625    0.9062

    0.0312    0.9062
    0.0469    0.9219

    0.0312    0.9062
    0.0312    0.9375

    0.0312    0.9062
    0.0625    0.9062

    0.0469    0.9219
    0.0312    0.9375

    0.0469    0.9219
    0.0625    0.9062

    0.0469    0.9219
    0.0625    0.9375

    0.0312    0.9375
    0.0469    0.9531

    0.0312    0.9375
    0.0312    0.9688

    0.0312    0.9375
    0.0625    0.9375

    0.0469    0.9531
    0.0312    0.9688

    0.0469    0.9531
    0.0625    0.9375

    0.0469    0.9531
    0.0625    0.9688

    0.0312    0.9688
    0.0469    0.9844

    0.0312    0.9688
    0.0312    1.0000

    0.0312    0.9688
    0.0625    0.9688

    0.0469    0.9844
    0.0312    1.0000

    0.0469    0.9844
    0.0625    0.9688

    0.0469    0.9844
    0.0625    1.0000

    0.0312    1.0000
    0.0625    1.0000

    0.0625    0.0000
    0.0781    0.0156

    0.0625    0.0000
    0.0625    0.0312

    0.0625    0.0000
    0.0938    0.0000

    0.0781    0.0156
    0.0625    0.0312

    0.0781    0.0156
    0.0938    0.0000

    0.0781    0.0156
    0.0938    0.0312

    0.0625    0.0312
    0.0781    0.0469

    0.0625    0.0312
    0.0625    0.0625

    0.0625    0.0312
    0.0938    0.0312

    0.0781    0.0469
    0.0625    0.0625

    0.0781    0.0469
    0.0938    0.0312

    0.0781    0.0469
    0.0938    0.0625

    0.0625    0.0625
    0.0781    0.0781

    0.0625    0.0625
    0.0625    0.0938

    0.0625    0.0625
    0.0938    0.0625

    0.0781    0.0781
    0.0625    0.0938

    0.0781    0.0781
    0.0938    0.0625

    0.0781    0.0781
    0.0938    0.0938

    0.0625    0.0938
    0.0781    0.1094

    0.0625    0.0938
    0.0625    0.1250

    0.0625    0.0938
    0.0938    0.0938

    0.0781    0.1094
    0.0625    0.1250

    0.0781    0.1094
    0.0938    0.0938

    0.0781    0.1094
    0.0938    0.1250

    0.0625    0.1250
    0.0781    0.1406

    0.0625    0.1250
    0.0625    0.1562

    0.0625    0.1250
    0.0938    0.1250

    0.0781    0.1406
    0.0625    0.1562

    0.0781    0.1406
    0.0938    0.1250

    0.0781    0.1406
    0.0938    0.1562

    0.0625    0.1562
    0.0781    0.1719

    0.0625    0.1562
    0.0625    0.1875

    0.0625    0.1562
    0.0938    0.1562

    0.0781    0.1719
    0.0625    0.1875

    0.0781    0.1719
    0.0938    0.1562

    0.0781    0.1719
    0.0938    0.1875

    0.0625    0.1875
    0.0781    0.2031

    0.0625    0.1875
    0.0625    0.2188

    0.0625    0.1875
    0.0938    0.1875

    0.0781    0.2031
    0.0625    0.2188

    0.0781    0.2031
    0.0938    0.1875

    0.0781    0.2031
    0.0938    0.2188

    0.0625    0.2188
    0.0781    0.2344

    0.0625    0.2188
    0.0625    0.2500

    0.0625    0.2188
    0.0938    0.2188

    0.0781    0.2344
    0.0625    0.2500

    0.0781    0.2344
    0.0938    0.2188

    0.0781    0.2344
    0.0938    0.2500

    0.0625    0.2500
    0.0781    0.2656

    0.0625    0.2500
    0.0625    0.2812

    0.0625    0.2500
    0.0938    0.2500

    0.0781    0.2656
    0.0625    0.2812

    0.0781    0.2656
    0.0938    0.2500

    0.0781    0.2656
    0.0938    0.2812

    0.0625    0.2812
    0.0781    0.2969

    0.0625    0.2812
    0.0625    0.3125

    0.0625    0.2812
    0.0938    0.2812

    0.0781    0.2969
    0.0625    0.3125

    0.0781    0.2969
    0.0938    0.2812

    0.0781    0.2969
    0.0938    0.3125

    0.0625    0.3125
    0.0781    0.3281

    0.0625    0.3125
    0.0625    0.3438

    0.0625    0.3125
    0.0938    0.3125

    0.0781    0.3281
    0.0625    0.3438

    0.0781    0.3281
    0.0938    0.3125

    0.0781    0.3281
    0.0938    0.3438

    0.0625    0.3438
    0.0781    0.3594

    0.0625    0.3438
    0.0625    0.3750

    0.0625    0.3438
    0.0938    0.3438

    0.0781    0.3594
    0.0625    0.3750

    0.0781    0.3594
    0.0938    0.3438

    0.0781    0.3594
    0.0938    0.3750

    0.0625    0.3750
    0.0781    0.3906

    0.0625    0.3750
    0.0625    0.4062

    0.0625    0.3750
    0.0938    0.3750

    0.0781    0.3906
    0.0625    0.4062

    0.0781    0.3906
    0.0938    0.3750

    0.0781    0.3906
    0.0938    0.4062

    0.0625    0.4062
    0.0781    0.4219

    0.0625    0.4062
    0.0625    0.4375

    0.0625    0.4062
    0.0938    0.4062

    0.0781    0.4219
    0.0625    0.4375

    0.0781    0.4219
    0.0938    0.4062

    0.0781    0.4219
    0.0938    0.4375

    0.0625    0.4375
    0.0781    0.4531

    0.0625    0.4375
    0.0625    0.4688

    0.0625    0.4375
    0.0938    0.4375

    0.0781    0.4531
    0.0625    0.4688

    0.0781    0.4531
    0.0938    0.4375

    0.0781    0.4531
    0.0938    0.4688

    0.0625    0.4688
    0.0781    0.4844

    0.0625    0.4688
    0.0625    0.5000

    0.0625    0.4688
    0.0938    0.4688

    0.0781    0.4844
    0.0625    0.5000

    0.0781    0.4844
    0.0938    0.4688

    0.0781    0.4844
    0.0938    0.5000

    0.0625    0.5000
    0.0781    0.5156

    0.0625    0.5000
    0.0625    0.5312

    0.0625    0.5000
    0.0938    0.5000

    0.0781    0.5156
    0.0625    0.5312

    0.0781    0.5156
    0.0938    0.5000

    0.0781    0.5156
    0.0938    0.5312

    0.0625    0.5312
    0.0781    0.5469

    0.0625    0.5312
    0.0625    0.5625

    0.0625    0.5312
    0.0938    0.5312

    0.0781    0.5469
    0.0625    0.5625

    0.0781    0.5469
    0.0938    0.5312

    0.0781    0.5469
    0.0938    0.5625

    0.0625    0.5625
    0.0781    0.5781

    0.0625    0.5625
    0.0625    0.5938

    0.0625    0.5625
    0.0938    0.5625

    0.0781    0.5781
    0.0625    0.5938

    0.0781    0.5781
    0.0938    0.5625

    0.0781    0.5781
    0.0938    0.5938

    0.0625    0.5938
    0.0781    0.6094

    0.0625    0.5938
    0.0625    0.6250

    0.0625    0.5938
    0.0938    0.5938

    0.0781    0.6094
    0.0625    0.6250

    0.0781    0.6094
    0.0938    0.5938

    0.0781    0.6094
    0.0938    0.6250

    0.0625    0.6250
    0.0781    0.6406

    0.0625    0.6250
    0.0625    0.6562

    0.0625    0.6250
    0.0938    0.6250

    0.0781    0.6406
    0.0625    0.6562

    0.0781    0.6406
    0.0938    0.6250

    0.0781    0.6406
    0.0938    0.6562

    0.0625    0.6562
    0.0781    0.6719

    0.0625    0.6562
    0.0625    0.6875

    0.0625    0.6562
    0.0938    0.6562

    0.0781    0.6719
    0.0625    0.6875

    0.0781    0.6719
    0.0938    0.6562

    0.0781    0.6719
    0.0938    0.6875

    0.0625    0.6875
    0.0781    0.7031

    0.0625    0.6875
    0.0625    0.7188

    0.0625    0.6875
    0.0938    0.6875

    0.0781    0.7031
    0.0625    0.7188

    0.0781    0.7031
    0.0938    0.6875

    0.0781    0.7031
    0.0938    0.7188

    0.0625    0.7188
    0.0781    0.7344

    0.0625    0.7188
    0.0625    0.7500

    0.0625    0.7188
    0.0938    0.7188

    0.0781    0.7344
    0.0625    0.7500

    0.0781    0.7344
    0.0938    0.7188

    0.0781    0.7344
    0.0938    0.7500

    0.0625    0.7500
    0.0781    0.7656

    0.0625    0.7500
    0.0625    0.7812

    0.0625    0.7500
    0.0938    0.7500

    0.0781    0.7656
    0.0625    0.7812

    0.0781    0.7656
    0.0938    0.7500

    0.0781    0.7656
    0.0938    0.7812

    0.0625    0.7812
    0.0781    0.7969

    0.0625    0.7812
    0.0625    0.8125

    0.0625    0.7812
    0.0938    0.7812

    0.0781    0.7969
    0.0625    0.8125

    0.0781    0.7969
    0.0938    0.7812

    0.0781    0.7969
    0.0938    0.8125

    0.0625    0.8125
    0.0781    0.8281

    0.0625    0.8125
    0.0625    0.8438

    0.0625    0.8125
    0.0938    0.8125

    0.0781    0.8281
    0.0625    0.8438

    0.0781    0.8281
    0.0938    0.8125

    0.0781    0.8281
    0.0938    0.8438

    0.0625    0.8438
    0.0781    0.8594

    0.0625    0.8438
    0.0625    0.8750

    0.0625    0.8438
    0.0938    0.8438

    0.0781    0.8594
    0.0625    0.8750

    0.0781    0.8594
    0.0938    0.8438

    0.0781    0.8594
    0.0938    0.8750

    0.0625    0.8750
    0.0781    0.8906

    0.0625    0.8750
    0.0625    0.9062

    0.0625    0.8750
    0.0938    0.8750

    0.0781    0.8906
    0.0625    0.9062

    0.0781    0.8906
    0.0938    0.8750

    0.0781    0.8906
    0.0938    0.9062

    0.0625    0.9062
    0.0781    0.9219

    0.0625    0.9062
    0.0625    0.9375

    0.0625    0.9062
    0.0938    0.9062

    0.0781    0.9219
    0.0625    0.9375

    0.0781    0.9219
    0.0938    0.9062

    0.0781    0.9219
    0.0938    0.9375

    0.0625    0.9375
    0.0781    0.9531

    0.0625    0.9375
    0.0625    0.9688

    0.0625    0.9375
    0.0938    0.9375

    0.0781    0.9531
    0.0625    0.9688

    0.0781    0.9531
    0.0938    0.9375

    0.0781    0.9531
    0.0938    0.9688

    0.0625    0.9688
    0.0781    0.9844

    0.0625    0.9688
    0.0625    1.0000

    0.0625    0.9688
    0.0938    0.9688

    0.0781    0.9844
    0.0625    1.0000

    0.0781    0.9844
    0.0938    0.9688

    0.0781    0.9844
    0.0938    1.0000

    0.0625    1.0000
    0.0938    1.0000

    0.0938    0.0000
    0.1094    0.0156

    0.0938    0.0000
    0.0938    0.0312

    0.0938    0.0000
    0.1250    0.0000

    0.1094    0.0156
    0.0938    0.0312

    0.1094    0.0156
    0.1250    0.0000

    0.1094    0.0156
    0.1250    0.0312

    0.0938    0.0312
    0.1094    0.0469

    0.0938    0.0312
    0.0938    0.0625

    0.0938    0.0312
    0.1250    0.0312

    0.1094    0.0469
    0.0938    0.0625

    0.1094    0.0469
    0.1250    0.0312

    0.1094    0.0469
    0.1250    0.0625

    0.0938    0.0625
    0.1094    0.0781

    0.0938    0.0625
    0.0938    0.0938

    0.0938    0.0625
    0.1250    0.0625

    0.1094    0.0781
    0.0938    0.0938

    0.1094    0.0781
    0.1250    0.0625

    0.1094    0.0781
    0.1250    0.0938

    0.0938    0.0938
    0.1094    0.1094

    0.0938    0.0938
    0.0938    0.1250

    0.0938    0.0938
    0.1250    0.0938

    0.1094    0.1094
    0.0938    0.1250

    0.1094    0.1094
    0.1250    0.0938

    0.1094    0.1094
    0.1250    0.1250

    0.0938    0.1250
    0.1094    0.1406

    0.0938    0.1250
    0.0938    0.1562

    0.0938    0.1250
    0.1250    0.1250

    0.1094    0.1406
    0.0938    0.1562

    0.1094    0.1406
    0.1250    0.1250

    0.1094    0.1406
    0.1250    0.1562

    0.0938    0.1562
    0.1094    0.1719

    0.0938    0.1562
    0.0938    0.1875

    0.0938    0.1562
    0.1250    0.1562

    0.1094    0.1719
    0.0938    0.1875

    0.1094    0.1719
    0.1250    0.1562

    0.1094    0.1719
    0.1250    0.1875

    0.0938    0.1875
    0.1094    0.2031

    0.0938    0.1875
    0.0938    0.2188

    0.0938    0.1875
    0.1250    0.1875

    0.1094    0.2031
    0.0938    0.2188

    0.1094    0.2031
    0.1250    0.1875

    0.1094    0.2031
    0.1250    0.2188

    0.0938    0.2188
    0.1094    0.2344

    0.0938    0.2188
    0.0938    0.2500

    0.0938    0.2188
    0.1250    0.2188

    0.1094    0.2344
    0.0938    0.2500

    0.1094    0.2344
    0.1250    0.2188

    0.1094    0.2344
    0.1250    0.2500

    0.0938    0.2500
    0.1094    0.2656

    0.0938    0.2500
    0.0938    0.2812

    0.0938    0.2500
    0.1250    0.2500

    0.1094    0.2656
    0.0938    0.2812

    0.1094    0.2656
    0.1250    0.2500

    0.1094    0.2656
    0.1250    0.2812

    0.0938    0.2812
    0.1094    0.2969

    0.0938    0.2812
    0.0938    0.3125

    0.0938    0.2812
    0.1250    0.2812

    0.1094    0.2969
    0.0938    0.3125

    0.1094    0.2969
    0.1250    0.2812

    0.1094    0.2969
    0.1250    0.3125

    0.0938    0.3125
    0.1094    0.3281

    0.0938    0.3125
    0.0938    0.3438

    0.0938    0.3125
    0.1250    0.3125

    0.1094    0.3281
    0.0938    0.3438

    0.1094    0.3281
    0.1250    0.3125

    0.1094    0.3281
    0.1250    0.3438

    0.0938    0.3438
    0.1094    0.3594

    0.0938    0.3438
    0.0938    0.3750

    0.0938    0.3438
    0.1250    0.3438

    0.1094    0.3594
    0.0938    0.3750

    0.1094    0.3594
    0.1250    0.3438

    0.1094    0.3594
    0.1250    0.3750

    0.0938    0.3750
    0.1094    0.3906

    0.0938    0.3750
    0.0938    0.4062

    0.0938    0.3750
    0.1250    0.3750

    0.1094    0.3906
    0.0938    0.4062

    0.1094    0.3906
    0.1250    0.3750

    0.1094    0.3906
    0.1250    0.4062

    0.0938    0.4062
    0.1094    0.4219

    0.0938    0.4062
    0.0938    0.4375

    0.0938    0.4062
    0.1250    0.4062

    0.1094    0.4219
    0.0938    0.4375

    0.1094    0.4219
    0.1250    0.4062

    0.1094    0.4219
    0.1250    0.4375

    0.0938    0.4375
    0.1094    0.4531

    0.0938    0.4375
    0.0938    0.4688

    0.0938    0.4375
    0.1250    0.4375

    0.1094    0.4531
    0.0938    0.4688

    0.1094    0.4531
    0.1250    0.4375

    0.1094    0.4531
    0.1250    0.4688

    0.0938    0.4688
    0.1094    0.4844

    0.0938    0.4688
    0.0938    0.5000

    0.0938    0.4688
    0.1250    0.4688

    0.1094    0.4844
    0.0938    0.5000

    0.1094    0.4844
    0.1250    0.4688

    0.1094    0.4844
    0.1250    0.5000

    0.0938    0.5000
    0.1094    0.5156

    0.0938    0.5000
    0.0938    0.5312

    0.0938    0.5000
    0.1250    0.5000

    0.1094    0.5156
    0.0938    0.5312

    0.1094    0.5156
    0.1250    0.5000

    0.1094    0.5156
    0.1250    0.5312

    0.0938    0.5312
    0.1094    0.5469

    0.0938    0.5312
    0.0938    0.5625

    0.0938    0.5312
    0.1250    0.5312

    0.1094    0.5469
    0.0938    0.5625

    0.1094    0.5469
    0.1250    0.5312

    0.1094    0.5469
    0.1250    0.5625

    0.0938    0.5625
    0.1094    0.5781

    0.0938    0.5625
    0.0938    0.5938

    0.0938    0.5625
    0.1250    0.5625

    0.1094    0.5781
    0.0938    0.5938

    0.1094    0.5781
    0.1250    0.5625

    0.1094    0.5781
    0.1250    0.5938

    0.0938    0.5938
    0.1094    0.6094

    0.0938    0.5938
    0.0938    0.6250

    0.0938    0.5938
    0.1250    0.5938

    0.1094    0.6094
    0.0938    0.6250

    0.1094    0.6094
    0.1250    0.5938

    0.1094    0.6094
    0.1250    0.6250

    0.0938    0.6250
    0.1094    0.6406

    0.0938    0.6250
    0.0938    0.6562

    0.0938    0.6250
    0.1250    0.6250

    0.1094    0.6406
    0.0938    0.6562

    0.1094    0.6406
    0.1250    0.6250

    0.1094    0.6406
    0.1250    0.6562

    0.0938    0.6562
    0.1094    0.6719

    0.0938    0.6562
    0.0938    0.6875

    0.0938    0.6562
    0.1250    0.6562

    0.1094    0.6719
    0.0938    0.6875

    0.1094    0.6719
    0.1250    0.6562

    0.1094    0.6719
    0.1250    0.6875

    0.0938    0.6875
    0.1094    0.7031

    0.0938    0.6875
    0.0938    0.7188

    0.0938    0.6875
    0.1250    0.6875

    0.1094    0.7031
    0.0938    0.7188

    0.1094    0.7031
    0.1250    0.6875

    0.1094    0.7031
    0.1250    0.7188

    0.0938    0.7188
    0.1094    0.7344

    0.0938    0.7188
    0.0938    0.7500

    0.0938    0.7188
    0.1250    0.7188

    0.1094    0.7344
    0.0938    0.7500

    0.1094    0.7344
    0.1250    0.7188

    0.1094    0.7344
    0.1250    0.7500

    0.0938    0.7500
    0.1094    0.7656

    0.0938    0.7500
    0.0938    0.7812

    0.0938    0.7500
    0.1250    0.7500

    0.1094    0.7656
    0.0938    0.7812

    0.1094    0.7656
    0.1250    0.7500

    0.1094    0.7656
    0.1250    0.7812

    0.0938    0.7812
    0.1094    0.7969

    0.0938    0.7812
    0.0938    0.8125

    0.0938    0.7812
    0.1250    0.7812

    0.1094    0.7969
    0.0938    0.8125

    0.1094    0.7969
    0.1250    0.7812

    0.1094    0.7969
    0.1250    0.8125

    0.0938    0.8125
    0.1094    0.8281

    0.0938    0.8125
    0.0938    0.8438

    0.0938    0.8125
    0.1250    0.8125

    0.1094    0.8281
    0.0938    0.8438

    0.1094    0.8281
    0.1250    0.8125

    0.1094    0.8281
    0.1250    0.8438

    0.0938    0.8438
    0.1094    0.8594

    0.0938    0.8438
    0.0938    0.8750

    0.0938    0.8438
    0.1250    0.8438

    0.1094    0.8594
    0.0938    0.8750

    0.1094    0.8594
    0.1250    0.8438

    0.1094    0.8594
    0.1250    0.8750

    0.0938    0.8750
    0.1094    0.8906

    0.0938    0.8750
    0.0938    0.9062

    0.0938    0.8750
    0.1250    0.8750

    0.1094    0.8906
    0.0938    0.9062

    0.1094    0.8906
    0.1250    0.8750

    0.1094    0.8906
    0.1250    0.9062

    0.0938    0.9062
    0.1094    0.9219

    0.0938    0.9062
    0.0938    0.9375

    0.0938    0.9062
    0.1250    0.9062

    0.1094    0.9219
    0.0938    0.9375

    0.1094    0.9219
    0.1250    0.9062

    0.1094    0.9219
    0.1250    0.9375

    0.0938    0.9375
    0.1094    0.9531

    0.0938    0.9375
    0.0938    0.9688

    0.0938    0.9375
    0.1250    0.9375

    0.1094    0.9531
    0.0938    0.9688

    0.1094    0.9531
    0.1250    0.9375

    0.1094    0.9531
    0.1250    0.9688

    0.0938    0.9688
    0.1094    0.9844

    0.0938    0.9688
    0.0938    1.0000

    0.0938    0.9688
    0.1250    0.9688

    0.1094    0.9844
    0.0938    1.0000

    0.1094    0.9844
    0.1250    0.9688

    0.1094    0.9844
    0.1250    1.0000

    0.0938    1.0000
    0.1250    1.0000

    0.1250    0.0000
    0.1406    0.0156

    0.1250    0.0000
    0.1250    0.0312

    0.1250    0.0000
    0.1562    0.0000

    0.1406    0.0156
    0.1250    0.0312

    0.1406    0.0156
    0.1562    0.0000

    0.1406    0.0156
    0.1562    0.0312

    0.1250    0.0312
    0.1406    0.0469

    0.1250    0.0312
    0.1250    0.0625

    0.1250    0.0312
    0.1562    0.0312

    0.1406    0.0469
    0.1250    0.0625

    0.1406    0.0469
    0.1562    0.0312

    0.1406    0.0469
    0.1562    0.0625

    0.1250    0.0625
    0.1406    0.0781

    0.1250    0.0625
    0.1250    0.0938

    0.1250    0.0625
    0.1562    0.0625

    0.1406    0.0781
    0.1250    0.0938

    0.1406    0.0781
    0.1562    0.0625

    0.1406    0.0781
    0.1562    0.0938

    0.1250    0.0938
    0.1406    0.1094

    0.1250    0.0938
    0.1250    0.1250

    0.1250    0.0938
    0.1562    0.0938

    0.1406    0.1094
    0.1250    0.1250

    0.1406    0.1094
    0.1562    0.0938

    0.1406    0.1094
    0.1562    0.1250

    0.1250    0.1250
    0.1406    0.1406

    0.1250    0.1250
    0.1250    0.1562

    0.1250    0.1250
    0.1562    0.1250

    0.1406    0.1406
    0.1250    0.1562

    0.1406    0.1406
    0.1562    0.1250

    0.1406    0.1406
    0.1562    0.1562

    0.1250    0.1562
    0.1406    0.1719

    0.1250    0.1562
    0.1250    0.1875

    0.1250    0.1562
    0.1562    0.1562

    0.1406    0.1719
    0.1250    0.1875

    0.1406    0.1719
    0.1562    0.1562

    0.1406    0.1719
    0.1562    0.1875

    0.1250    0.1875
    0.1406    0.2031

    0.1250    0.1875
    0.1250    0.2188

    0.1250    0.1875
    0.1562    0.1875

    0.1406    0.2031
    0.1250    0.2188

    0.1406    0.2031
    0.1562    0.1875

    0.1406    0.2031
    0.1562    0.2188

    0.1250    0.2188
    0.1406    0.2344

    0.1250    0.2188
    0.1250    0.2500

    0.1250    0.2188
    0.1562    0.2188

    0.1406    0.2344
    0.1250    0.2500

    0.1406    0.2344
    0.1562    0.2188

    0.1406    0.2344
    0.1562    0.2500

    0.1250    0.2500
    0.1406    0.2656

    0.1250    0.2500
    0.1250    0.2812

    0.1250    0.2500
    0.1562    0.2500

    0.1406    0.2656
    0.1250    0.2812

    0.1406    0.2656
    0.1562    0.2500

    0.1406    0.2656
    0.1562    0.2812

    0.1250    0.2812
    0.1406    0.2969

    0.1250    0.2812
    0.1250    0.3125

    0.1250    0.2812
    0.1562    0.2812

    0.1406    0.2969
    0.1250    0.3125

    0.1406    0.2969
    0.1562    0.2812

    0.1406    0.2969
    0.1562    0.3125

    0.1250    0.3125
    0.1406    0.3281

    0.1250    0.3125
    0.1250    0.3438

    0.1250    0.3125
    0.1562    0.3125

    0.1406    0.3281
    0.1250    0.3438

    0.1406    0.3281
    0.1562    0.3125

    0.1406    0.3281
    0.1562    0.3438

    0.1250    0.3438
    0.1406    0.3594

    0.1250    0.3438
    0.1250    0.3750

    0.1250    0.3438
    0.1562    0.3438

    0.1406    0.3594
    0.1250    0.3750

    0.1406    0.3594
    0.1562    0.3438

    0.1406    0.3594
    0.1562    0.3750

    0.1250    0.3750
    0.1406    0.3906

    0.1250    0.3750
    0.1250    0.4062

    0.1250    0.3750
    0.1562    0.3750

    0.1406    0.3906
    0.1250    0.4062

    0.1406    0.3906
    0.1562    0.3750

    0.1406    0.3906
    0.1562    0.4062

    0.1250    0.4062
    0.1406    0.4219

    0.1250    0.4062
    0.1250    0.4375

    0.1250    0.4062
    0.1562    0.4062

    0.1406    0.4219
    0.1250    0.4375

    0.1406    0.4219
    0.1562    0.4062

    0.1406    0.4219
    0.1562    0.4375

    0.1250    0.4375
    0.1406    0.4531

    0.1250    0.4375
    0.1250    0.4688

    0.1250    0.4375
    0.1562    0.4375

    0.1406    0.4531
    0.1250    0.4688

    0.1406    0.4531
    0.1562    0.4375

    0.1406    0.4531
    0.1562    0.4688

    0.1250    0.4688
    0.1406    0.4844

    0.1250    0.4688
    0.1250    0.5000

    0.1250    0.4688
    0.1562    0.4688

    0.1406    0.4844
    0.1250    0.5000

    0.1406    0.4844
    0.1562    0.4688

    0.1406    0.4844
    0.1562    0.5000

    0.1250    0.5000
    0.1406    0.5156

    0.1250    0.5000
    0.1250    0.5312

    0.1250    0.5000
    0.1562    0.5000

    0.1406    0.5156
    0.1250    0.5312

    0.1406    0.5156
    0.1562    0.5000

    0.1406    0.5156
    0.1562    0.5312

    0.1250    0.5312
    0.1406    0.5469

    0.1250    0.5312
    0.1250    0.5625

    0.1250    0.5312
    0.1562    0.5312

    0.1406    0.5469
    0.1250    0.5625

    0.1406    0.5469
    0.1562    0.5312

    0.1406    0.5469
    0.1562    0.5625

    0.1250    0.5625
    0.1406    0.5781

    0.1250    0.5625
    0.1250    0.5938

    0.1250    0.5625
    0.1562    0.5625

    0.1406    0.5781
    0.1250    0.5938

    0.1406    0.5781
    0.1562    0.5625

    0.1406    0.5781
    0.1562    0.5938

    0.1250    0.5938
    0.1406    0.6094

    0.1250    0.5938
    0.1250    0.6250

    0.1250    0.5938
    0.1562    0.5938

    0.1406    0.6094
    0.1250    0.6250

    0.1406    0.6094
    0.1562    0.5938

    0.1406    0.6094
    0.1562    0.6250

    0.1250    0.6250
    0.1406    0.6406

    0.1250    0.6250
    0.1250    0.6562

    0.1250    0.6250
    0.1562    0.6250

    0.1406    0.6406
    0.1250    0.6562

    0.1406    0.6406
    0.1562    0.6250

    0.1406    0.6406
    0.1562    0.6562

    0.1250    0.6562
    0.1406    0.6719

    0.1250    0.6562
    0.1250    0.6875

    0.1250    0.6562
    0.1562    0.6562

    0.1406    0.6719
    0.1250    0.6875

    0.1406    0.6719
    0.1562    0.6562

    0.1406    0.6719
    0.1562    0.6875

    0.1250    0.6875
    0.1406    0.7031

    0.1250    0.6875
    0.1250    0.7188

    0.1250    0.6875
    0.1562    0.6875

    0.1406    0.7031
    0.1250    0.7188

    0.1406    0.7031
    0.1562    0.6875

    0.1406    0.7031
    0.1562    0.7188

    0.1250    0.7188
    0.1406    0.7344

    0.1250    0.7188
    0.1250    0.7500

    0.1250    0.7188
    0.1562    0.7188

    0.1406    0.7344
    0.1250    0.7500

    0.1406    0.7344
    0.1562    0.7188

    0.1406    0.7344
    0.1562    0.7500

    0.1250    0.7500
    0.1406    0.7656

    0.1250    0.7500
    0.1250    0.7812

    0.1250    0.7500
    0.1562    0.7500

    0.1406    0.7656
    0.1250    0.7812

    0.1406    0.7656
    0.1562    0.7500

    0.1406    0.7656
    0.1562    0.7812

    0.1250    0.7812
    0.1406    0.7969

    0.1250    0.7812
    0.1250    0.8125

    0.1250    0.7812
    0.1562    0.7812

    0.1406    0.7969
    0.1250    0.8125

    0.1406    0.7969
    0.1562    0.7812

    0.1406    0.7969
    0.1562    0.8125

    0.1250    0.8125
    0.1406    0.8281

    0.1250    0.8125
    0.1250    0.8438

    0.1250    0.8125
    0.1562    0.8125

    0.1406    0.8281
    0.1250    0.8438

    0.1406    0.8281
    0.1562    0.8125

    0.1406    0.8281
    0.1562    0.8438

    0.1250    0.8438
    0.1406    0.8594

    0.1250    0.8438
    0.1250    0.8750

    0.1250    0.8438
    0.1562    0.8438

    0.1406    0.8594
    0.1250    0.8750

    0.1406    0.8594
    0.1562    0.8438

    0.1406    0.8594
    0.1562    0.8750

    0.1250    0.8750
    0.1406    0.8906

    0.1250    0.8750
    0.1250    0.9062

    0.1250    0.8750
    0.1562    0.8750

    0.1406    0.8906
    0.1250    0.9062

    0.1406    0.8906
    0.1562    0.8750

    0.1406    0.8906
    0.1562    0.9062

    0.1250    0.9062
    0.1406    0.9219

    0.1250    0.9062
    0.1250    0.9375

    0.1250    0.9062
    0.1562    0.9062

    0.1406    0.9219
    0.1250    0.9375

    0.1406    0.9219
    0.1562    0.9062

    0.1406    0.9219
    0.1562    0.9375

    0.1250    0.9375
    0.1406    0.9531

    0.1250    0.9375
    0.1250    0.9688

    0.1250    0.9375
    0.1562    0.9375

    0.1406    0.9531
    0.1250    0.9688

    0.1406    0.9531
    0.1562    0.9375

    0.1406    0.9531
    0.1562    0.9688

    0.1250    0.9688
    0.1406    0.9844

    0.1250    0.9688
    0.1250    1.0000

    0.1250    0.9688
    0.1562    0.9688

    0.1406    0.9844
    0.1250    1.0000

    0.1406    0.9844
    0.1562    0.9688

    0.1406    0.9844
    0.1562    1.0000

    0.1250    1.0000
    0.1562    1.0000

    0.1562    0.0000
    0.1719    0.0156

    0.1562    0.0000
    0.1562    0.0312

    0.1562    0.0000
    0.1875    0.0000

    0.1719    0.0156
    0.1562    0.0312

    0.1719    0.0156
    0.1875    0.0000

    0.1719    0.0156
    0.1875    0.0312

    0.1562    0.0312
    0.1719    0.0469

    0.1562    0.0312
    0.1562    0.0625

    0.1562    0.0312
    0.1875    0.0312

    0.1719    0.0469
    0.1562    0.0625

    0.1719    0.0469
    0.1875    0.0312

    0.1719    0.0469
    0.1875    0.0625

    0.1562    0.0625
    0.1719    0.0781

    0.1562    0.0625
    0.1562    0.0938

    0.1562    0.0625
    0.1875    0.0625

    0.1719    0.0781
    0.1562    0.0938

    0.1719    0.0781
    0.1875    0.0625

    0.1719    0.0781
    0.1875    0.0938

    0.1562    0.0938
    0.1719    0.1094

    0.1562    0.0938
    0.1562    0.1250

    0.1562    0.0938
    0.1875    0.0938

    0.1719    0.1094
    0.1562    0.1250

    0.1719    0.1094
    0.1875    0.0938

    0.1719    0.1094
    0.1875    0.1250

    0.1562    0.1250
    0.1719    0.1406

    0.1562    0.1250
    0.1562    0.1562

    0.1562    0.1250
    0.1875    0.1250

    0.1719    0.1406
    0.1562    0.1562

    0.1719    0.1406
    0.1875    0.1250

    0.1719    0.1406
    0.1875    0.1562

    0.1562    0.1562
    0.1719    0.1719

    0.1562    0.1562
    0.1562    0.1875

    0.1562    0.1562
    0.1875    0.1562

    0.1719    0.1719
    0.1562    0.1875

    0.1719    0.1719
    0.1875    0.1562

    0.1719    0.1719
    0.1875    0.1875

    0.1562    0.1875
    0.1719    0.2031

    0.1562    0.1875
    0.1562    0.2188

    0.1562    0.1875
    0.1875    0.1875

    0.1719    0.2031
    0.1562    0.2188

    0.1719    0.2031
    0.1875    0.1875

    0.1719    0.2031
    0.1875    0.2188

    0.1562    0.2188
    0.1719    0.2344

    0.1562    0.2188
    0.1562    0.2500

    0.1562    0.2188
    0.1875    0.2188

    0.1719    0.2344
    0.1562    0.2500

    0.1719    0.2344
    0.1875    0.2188

    0.1719    0.2344
    0.1875    0.2500

    0.1562    0.2500
    0.1719    0.2656

    0.1562    0.2500
    0.1562    0.2812

    0.1562    0.2500
    0.1875    0.2500

    0.1719    0.2656
    0.1562    0.2812

    0.1719    0.2656
    0.1875    0.2500

    0.1719    0.2656
    0.1875    0.2812

    0.1562    0.2812
    0.1719    0.2969

    0.1562    0.2812
    0.1562    0.3125

    0.1562    0.2812
    0.1875    0.2812

    0.1719    0.2969
    0.1562    0.3125

    0.1719    0.2969
    0.1875    0.2812

    0.1719    0.2969
    0.1875    0.3125

    0.1562    0.3125
    0.1719    0.3281

    0.1562    0.3125
    0.1562    0.3438

    0.1562    0.3125
    0.1875    0.3125

    0.1719    0.3281
    0.1562    0.3438

    0.1719    0.3281
    0.1875    0.3125

    0.1719    0.3281
    0.1875    0.3438

    0.1562    0.3438
    0.1719    0.3594

    0.1562    0.3438
    0.1562    0.3750

    0.1562    0.3438
    0.1875    0.3438

    0.1719    0.3594
    0.1562    0.3750

    0.1719    0.3594
    0.1875    0.3438

    0.1719    0.3594
    0.1875    0.3750

    0.1562    0.3750
    0.1719    0.3906

    0.1562    0.3750
    0.1562    0.4062

    0.1562    0.3750
    0.1875    0.3750

    0.1719    0.3906
    0.1562    0.4062

    0.1719    0.3906
    0.1875    0.3750

    0.1719    0.3906
    0.1875    0.4062

    0.1562    0.4062
    0.1719    0.4219

    0.1562    0.4062
    0.1562    0.4375

    0.1562    0.4062
    0.1875    0.4062

    0.1719    0.4219
    0.1562    0.4375

    0.1719    0.4219
    0.1875    0.4062

    0.1719    0.4219
    0.1875    0.4375

    0.1562    0.4375
    0.1719    0.4531

    0.1562    0.4375
    0.1562    0.4688

    0.1562    0.4375
    0.1875    0.4375

    0.1719    0.4531
    0.1562    0.4688

    0.1719    0.4531
    0.1875    0.4375

    0.1719    0.4531
    0.1875    0.4688

    0.1562    0.4688
    0.1719    0.4844

    0.1562    0.4688
    0.1562    0.5000

    0.1562    0.4688
    0.1875    0.4688

    0.1719    0.4844
    0.1562    0.5000

    0.1719    0.4844
    0.1875    0.4688

    0.1719    0.4844
    0.1875    0.5000

    0.1562    0.5000
    0.1719    0.5156

    0.1562    0.5000
    0.1562    0.5312

    0.1562    0.5000
    0.1875    0.5000

    0.1719    0.5156
    0.1562    0.5312

    0.1719    0.5156
    0.1875    0.5000

    0.1719    0.5156
    0.1875    0.5312

    0.1562    0.5312
    0.1719    0.5469

    0.1562    0.5312
    0.1562    0.5625

    0.1562    0.5312
    0.1875    0.5312

    0.1719    0.5469
    0.1562    0.5625

    0.1719    0.5469
    0.1875    0.5312

    0.1719    0.5469
    0.1875    0.5625

    0.1562    0.5625
    0.1719    0.5781

    0.1562    0.5625
    0.1562    0.5938

    0.1562    0.5625
    0.1875    0.5625

    0.1719    0.5781
    0.1562    0.5938

    0.1719    0.5781
    0.1875    0.5625

    0.1719    0.5781
    0.1875    0.5938

    0.1562    0.5938
    0.1719    0.6094

    0.1562    0.5938
    0.1562    0.6250

    0.1562    0.5938
    0.1875    0.5938

    0.1719    0.6094
    0.1562    0.6250

    0.1719    0.6094
    0.1875    0.5938

    0.1719    0.6094
    0.1875    0.6250

    0.1562    0.6250
    0.1719    0.6406

    0.1562    0.6250
    0.1562    0.6562

    0.1562    0.6250
    0.1875    0.6250

    0.1719    0.6406
    0.1562    0.6562

    0.1719    0.6406
    0.1875    0.6250

    0.1719    0.6406
    0.1875    0.6562

    0.1562    0.6562
    0.1719    0.6719

    0.1562    0.6562
    0.1562    0.6875

    0.1562    0.6562
    0.1875    0.6562

    0.1719    0.6719
    0.1562    0.6875

    0.1719    0.6719
    0.1875    0.6562

    0.1719    0.6719
    0.1875    0.6875

    0.1562    0.6875
    0.1719    0.7031

    0.1562    0.6875
    0.1562    0.7188

    0.1562    0.6875
    0.1875    0.6875

    0.1719    0.7031
    0.1562    0.7188

    0.1719    0.7031
    0.1875    0.6875

    0.1719    0.7031
    0.1875    0.7188

    0.1562    0.7188
    0.1719    0.7344

    0.1562    0.7188
    0.1562    0.7500

    0.1562    0.7188
    0.1875    0.7188

    0.1719    0.7344
    0.1562    0.7500

    0.1719    0.7344
    0.1875    0.7188

    0.1719    0.7344
    0.1875    0.7500

    0.1562    0.7500
    0.1719    0.7656

    0.1562    0.7500
    0.1562    0.7812

    0.1562    0.7500
    0.1875    0.7500

    0.1719    0.7656
    0.1562    0.7812

    0.1719    0.7656
    0.1875    0.7500

    0.1719    0.7656
    0.1875    0.7812

    0.1562    0.7812
    0.1719    0.7969

    0.1562    0.7812
    0.1562    0.8125

    0.1562    0.7812
    0.1875    0.7812

    0.1719    0.7969
    0.1562    0.8125

    0.1719    0.7969
    0.1875    0.7812

    0.1719    0.7969
    0.1875    0.8125

    0.1562    0.8125
    0.1719    0.8281

    0.1562    0.8125
    0.1562    0.8438

    0.1562    0.8125
    0.1875    0.8125

    0.1719    0.8281
    0.1562    0.8438

    0.1719    0.8281
    0.1875    0.8125

    0.1719    0.8281
    0.1875    0.8438

    0.1562    0.8438
    0.1719    0.8594

    0.1562    0.8438
    0.1562    0.8750

    0.1562    0.8438
    0.1875    0.8438

    0.1719    0.8594
    0.1562    0.8750

    0.1719    0.8594
    0.1875    0.8438

    0.1719    0.8594
    0.1875    0.8750

    0.1562    0.8750
    0.1719    0.8906

    0.1562    0.8750
    0.1562    0.9062

    0.1562    0.8750
    0.1875    0.8750

    0.1719    0.8906
    0.1562    0.9062

    0.1719    0.8906
    0.1875    0.8750

    0.1719    0.8906
    0.1875    0.9062

    0.1562    0.9062
    0.1719    0.9219

    0.1562    0.9062
    0.1562    0.9375

    0.1562    0.9062
    0.1875    0.9062

    0.1719    0.9219
    0.1562    0.9375

    0.1719    0.9219
    0.1875    0.9062

    0.1719    0.9219
    0.1875    0.9375

    0.1562    0.9375
    0.1719    0.9531

    0.1562    0.9375
    0.1562    0.9688

    0.1562    0.9375
    0.1875    0.9375

    0.1719    0.9531
    0.1562    0.9688

    0.1719    0.9531
    0.1875    0.9375

    0.1719    0.9531
    0.1875    0.9688

    0.1562    0.9688
    0.1719    0.9844

    0.1562    0.9688
    0.1562    1.0000

    0.1562    0.9688
    0.1875    0.9688

    0.1719    0.9844
    0.1562    1.0000

    0.1719    0.9844
    0.1875    0.9688

    0.1719    0.9844
    0.1875    1.0000

    0.1562    1.0000
    0.1875    1.0000

    0.1875    0.0000
    0.2031    0.0156

    0.1875    0.0000
    0.1875    0.0312

    0.1875    0.0000
    0.2188    0.0000

    0.2031    0.0156
    0.1875    0.0312

    0.2031    0.0156
    0.2188    0.0000

    0.2031    0.0156
    0.2188    0.0312

    0.1875    0.0312
    0.2031    0.0469

    0.1875    0.0312
    0.1875    0.0625

    0.1875    0.0312
    0.2188    0.0312

    0.2031    0.0469
    0.1875    0.0625

    0.2031    0.0469
    0.2188    0.0312

    0.2031    0.0469
    0.2188    0.0625

    0.1875    0.0625
    0.2031    0.0781

    0.1875    0.0625
    0.1875    0.0938

    0.1875    0.0625
    0.2188    0.0625

    0.2031    0.0781
    0.1875    0.0938

    0.2031    0.0781
    0.2188    0.0625

    0.2031    0.0781
    0.2188    0.0938

    0.1875    0.0938
    0.2031    0.1094

    0.1875    0.0938
    0.1875    0.1250

    0.1875    0.0938
    0.2188    0.0938

    0.2031    0.1094
    0.1875    0.1250

    0.2031    0.1094
    0.2188    0.0938

    0.2031    0.1094
    0.2188    0.1250

    0.1875    0.1250
    0.2031    0.1406

    0.1875    0.1250
    0.1875    0.1562

    0.1875    0.1250
    0.2188    0.1250

    0.2031    0.1406
    0.1875    0.1562

    0.2031    0.1406
    0.2188    0.1250

    0.2031    0.1406
    0.2188    0.1562

    0.1875    0.1562
    0.2031    0.1719

    0.1875    0.1562
    0.1875    0.1875

    0.1875    0.1562
    0.2188    0.1562

    0.2031    0.1719
    0.1875    0.1875

    0.2031    0.1719
    0.2188    0.1562

    0.2031    0.1719
    0.2188    0.1875

    0.1875    0.1875
    0.2031    0.2031

    0.1875    0.1875
    0.1875    0.2188

    0.1875    0.1875
    0.2188    0.1875

    0.2031    0.2031
    0.1875    0.2188

    0.2031    0.2031
    0.2188    0.1875

    0.2031    0.2031
    0.2188    0.2188

    0.1875    0.2188
    0.2031    0.2344

    0.1875    0.2188
    0.1875    0.2500

    0.1875    0.2188
    0.2188    0.2188

    0.2031    0.2344
    0.1875    0.2500

    0.2031    0.2344
    0.2188    0.2188

    0.2031    0.2344
    0.2188    0.2500

    0.1875    0.2500
    0.2031    0.2656

    0.1875    0.2500
    0.1875    0.2812

    0.1875    0.2500
    0.2188    0.2500

    0.2031    0.2656
    0.1875    0.2812

    0.2031    0.2656
    0.2188    0.2500

    0.2031    0.2656
    0.2188    0.2812

    0.1875    0.2812
    0.2031    0.2969

    0.1875    0.2812
    0.1875    0.3125

    0.1875    0.2812
    0.2188    0.2812

    0.2031    0.2969
    0.1875    0.3125

    0.2031    0.2969
    0.2188    0.2812

    0.2031    0.2969
    0.2188    0.3125

    0.1875    0.3125
    0.2031    0.3281

    0.1875    0.3125
    0.1875    0.3438

    0.1875    0.3125
    0.2188    0.3125

    0.2031    0.3281
    0.1875    0.3438

    0.2031    0.3281
    0.2188    0.3125

    0.2031    0.3281
    0.2188    0.3438

    0.1875    0.3438
    0.2031    0.3594

    0.1875    0.3438
    0.1875    0.3750

    0.1875    0.3438
    0.2188    0.3438

    0.2031    0.3594
    0.1875    0.3750

    0.2031    0.3594
    0.2188    0.3438

    0.2031    0.3594
    0.2188    0.3750

    0.1875    0.3750
    0.2031    0.3906

    0.1875    0.3750
    0.1875    0.4062

    0.1875    0.3750
    0.2188    0.3750

    0.2031    0.3906
    0.1875    0.4062

    0.2031    0.3906
    0.2188    0.3750

    0.2031    0.3906
    0.2188    0.4062

    0.1875    0.4062
    0.2031    0.4219

    0.1875    0.4062
    0.1875    0.4375

    0.1875    0.4062
    0.2188    0.4062

    0.2031    0.4219
    0.1875    0.4375

    0.2031    0.4219
    0.2188    0.4062

    0.2031    0.4219
    0.2188    0.4375

    0.1875    0.4375
    0.2031    0.4531

    0.1875    0.4375
    0.1875    0.4688

    0.1875    0.4375
    0.2188    0.4375

    0.2031    0.4531
    0.1875    0.4688

    0.2031    0.4531
    0.2188    0.4375

    0.2031    0.4531
    0.2188    0.4688

    0.1875    0.4688
    0.2031    0.4844

    0.1875    0.4688
    0.1875    0.5000

    0.1875    0.4688
    0.2188    0.4688

    0.2031    0.4844
    0.1875    0.5000

    0.2031    0.4844
    0.2188    0.4688

    0.2031    0.4844
    0.2188    0.5000

    0.1875    0.5000
    0.2031    0.5156

    0.1875    0.5000
    0.1875    0.5312

    0.1875    0.5000
    0.2188    0.5000

    0.2031    0.5156
    0.1875    0.5312

    0.2031    0.5156
    0.2188    0.5000

    0.2031    0.5156
    0.2188    0.5312

    0.1875    0.5312
    0.2031    0.5469

    0.1875    0.5312
    0.1875    0.5625

    0.1875    0.5312
    0.2188    0.5312

    0.2031    0.5469
    0.1875    0.5625

    0.2031    0.5469
    0.2188    0.5312

    0.2031    0.5469
    0.2188    0.5625

    0.1875    0.5625
    0.2031    0.5781

    0.1875    0.5625
    0.1875    0.5938

    0.1875    0.5625
    0.2188    0.5625

    0.2031    0.5781
    0.1875    0.5938

    0.2031    0.5781
    0.2188    0.5625

    0.2031    0.5781
    0.2188    0.5938

    0.1875    0.5938
    0.2031    0.6094

    0.1875    0.5938
    0.1875    0.6250

    0.1875    0.5938
    0.2188    0.5938

    0.2031    0.6094
    0.1875    0.6250

    0.2031    0.6094
    0.2188    0.5938

    0.2031    0.6094
    0.2188    0.6250

    0.1875    0.6250
    0.2031    0.6406

    0.1875    0.6250
    0.1875    0.6562

    0.1875    0.6250
    0.2188    0.6250

    0.2031    0.6406
    0.1875    0.6562

    0.2031    0.6406
    0.2188    0.6250

    0.2031    0.6406
    0.2188    0.6562

    0.1875    0.6562
    0.2031    0.6719

    0.1875    0.6562
    0.1875    0.6875

    0.1875    0.6562
    0.2188    0.6562

    0.2031    0.6719
    0.1875    0.6875

    0.2031    0.6719
    0.2188    0.6562

    0.2031    0.6719
    0.2188    0.6875

    0.1875    0.6875
    0.2031    0.7031

    0.1875    0.6875
    0.1875    0.7188

    0.1875    0.6875
    0.2188    0.6875

    0.2031    0.7031
    0.1875    0.7188

    0.2031    0.7031
    0.2188    0.6875

    0.2031    0.7031
    0.2188    0.7188

    0.1875    0.7188
    0.2031    0.7344

    0.1875    0.7188
    0.1875    0.7500

    0.1875    0.7188
    0.2188    0.7188

    0.2031    0.7344
    0.1875    0.7500

    0.2031    0.7344
    0.2188    0.7188

    0.2031    0.7344
    0.2188    0.7500

    0.1875    0.7500
    0.2031    0.7656

    0.1875    0.7500
    0.1875    0.7812

    0.1875    0.7500
    0.2188    0.7500

    0.2031    0.7656
    0.1875    0.7812

    0.2031    0.7656
    0.2188    0.7500

    0.2031    0.7656
    0.2188    0.7812

    0.1875    0.7812
    0.2031    0.7969

    0.1875    0.7812
    0.1875    0.8125

    0.1875    0.7812
    0.2188    0.7812

    0.2031    0.7969
    0.1875    0.8125

    0.2031    0.7969
    0.2188    0.7812

    0.2031    0.7969
    0.2188    0.8125

    0.1875    0.8125
    0.2031    0.8281

    0.1875    0.8125
    0.1875    0.8438

    0.1875    0.8125
    0.2188    0.8125

    0.2031    0.8281
    0.1875    0.8438

    0.2031    0.8281
    0.2188    0.8125

    0.2031    0.8281
    0.2188    0.8438

    0.1875    0.8438
    0.2031    0.8594

    0.1875    0.8438
    0.1875    0.8750

    0.1875    0.8438
    0.2188    0.8438

    0.2031    0.8594
    0.1875    0.8750

    0.2031    0.8594
    0.2188    0.8438

    0.2031    0.8594
    0.2188    0.8750

    0.1875    0.8750
    0.2031    0.8906

    0.1875    0.8750
    0.1875    0.9062

    0.1875    0.8750
    0.2188    0.8750

    0.2031    0.8906
    0.1875    0.9062

    0.2031    0.8906
    0.2188    0.8750

    0.2031    0.8906
    0.2188    0.9062

    0.1875    0.9062
    0.2031    0.9219

    0.1875    0.9062
    0.1875    0.9375

    0.1875    0.9062
    0.2188    0.9062

    0.2031    0.9219
    0.1875    0.9375

    0.2031    0.9219
    0.2188    0.9062

    0.2031    0.9219
    0.2188    0.9375

    0.1875    0.9375
    0.2031    0.9531

    0.1875    0.9375
    0.1875    0.9688

    0.1875    0.9375
    0.2188    0.9375

    0.2031    0.9531
    0.1875    0.9688

    0.2031    0.9531
    0.2188    0.9375

    0.2031    0.9531
    0.2188    0.9688

    0.1875    0.9688
    0.2031    0.9844

    0.1875    0.9688
    0.1875    1.0000

    0.1875    0.9688
    0.2188    0.9688

    0.2031    0.9844
    0.1875    1.0000

    0.2031    0.9844
    0.2188    0.9688

    0.2031    0.9844
    0.2188    1.0000

    0.1875    1.0000
    0.2188    1.0000

    0.2188    0.0000
    0.2344    0.0156

    0.2188    0.0000
    0.2188    0.0312

    0.2188    0.0000
    0.2500    0.0000

    0.2344    0.0156
    0.2188    0.0312

    0.2344    0.0156
    0.2500    0.0000

    0.2344    0.0156
    0.2500    0.0312

    0.2188    0.0312
    0.2344    0.0469

    0.2188    0.0312
    0.2188    0.0625

    0.2188    0.0312
    0.2500    0.0312

    0.2344    0.0469
    0.2188    0.0625

    0.2344    0.0469
    0.2500    0.0312

    0.2344    0.0469
    0.2500    0.0625

    0.2188    0.0625
    0.2344    0.0781

    0.2188    0.0625
    0.2188    0.0938

    0.2188    0.0625
    0.2500    0.0625

    0.2344    0.0781
    0.2188    0.0938

    0.2344    0.0781
    0.2500    0.0625

    0.2344    0.0781
    0.2500    0.0938

    0.2188    0.0938
    0.2344    0.1094

    0.2188    0.0938
    0.2188    0.1250

    0.2188    0.0938
    0.2500    0.0938

    0.2344    0.1094
    0.2188    0.1250

    0.2344    0.1094
    0.2500    0.0938

    0.2344    0.1094
    0.2500    0.1250

    0.2188    0.1250
    0.2344    0.1406

    0.2188    0.1250
    0.2188    0.1562

    0.2188    0.1250
    0.2500    0.1250

    0.2344    0.1406
    0.2188    0.1562

    0.2344    0.1406
    0.2500    0.1250

    0.2344    0.1406
    0.2500    0.1562

    0.2188    0.1562
    0.2344    0.1719

    0.2188    0.1562
    0.2188    0.1875

    0.2188    0.1562
    0.2500    0.1562

    0.2344    0.1719
    0.2188    0.1875

    0.2344    0.1719
    0.2500    0.1562

    0.2344    0.1719
    0.2500    0.1875

    0.2188    0.1875
    0.2344    0.2031

    0.2188    0.1875
    0.2188    0.2188

    0.2188    0.1875
    0.2500    0.1875

    0.2344    0.2031
    0.2188    0.2188

    0.2344    0.2031
    0.2500    0.1875

    0.2344    0.2031
    0.2500    0.2188

    0.2188    0.2188
    0.2344    0.2344

    0.2188    0.2188
    0.2188    0.2500

    0.2188    0.2188
    0.2500    0.2188

    0.2344    0.2344
    0.2188    0.2500

    0.2344    0.2344
    0.2500    0.2188

    0.2344    0.2344
    0.2500    0.2500

    0.2188    0.2500
    0.2344    0.2656

    0.2188    0.2500
    0.2188    0.2812

    0.2188    0.2500
    0.2500    0.2500

    0.2344    0.2656
    0.2188    0.2812

    0.2344    0.2656
    0.2500    0.2500

    0.2344    0.2656
    0.2500    0.2812

    0.2188    0.2812
    0.2344    0.2969

    0.2188    0.2812
    0.2188    0.3125

    0.2188    0.2812
    0.2500    0.2812

    0.2344    0.2969
    0.2188    0.3125

    0.2344    0.2969
    0.2500    0.2812

    0.2344    0.2969
    0.2500    0.3125

    0.2188    0.3125
    0.2344    0.3281

    0.2188    0.3125
    0.2188    0.3438

    0.2188    0.3125
    0.2500    0.3125

    0.2344    0.3281
    0.2188    0.3438

    0.2344    0.3281
    0.2500    0.3125

    0.2344    0.3281
    0.2500    0.3438

    0.2188    0.3438
    0.2344    0.3594

    0.2188    0.3438
    0.2188    0.3750

    0.2188    0.3438
    0.2500    0.3438

    0.2344    0.3594
    0.2188    0.3750

    0.2344    0.3594
    0.2500    0.3438

    0.2344    0.3594
    0.2500    0.3750

    0.2188    0.3750
    0.2344    0.3906

    0.2188    0.3750
    0.2188    0.4062

    0.2188    0.3750
    0.2500    0.3750

    0.2344    0.3906
    0.2188    0.4062

    0.2344    0.3906
    0.2500    0.3750

    0.2344    0.3906
    0.2500    0.4062

    0.2188    0.4062
    0.2344    0.4219

    0.2188    0.4062
    0.2188    0.4375

    0.2188    0.4062
    0.2500    0.4062

    0.2344    0.4219
    0.2188    0.4375

    0.2344    0.4219
    0.2500    0.4062

    0.2344    0.4219
    0.2500    0.4375

    0.2188    0.4375
    0.2344    0.4531

    0.2188    0.4375
    0.2188    0.4688

    0.2188    0.4375
    0.2500    0.4375

    0.2344    0.4531
    0.2188    0.4688

    0.2344    0.4531
    0.2500    0.4375

    0.2344    0.4531
    0.2500    0.4688

    0.2188    0.4688
    0.2344    0.4844

    0.2188    0.4688
    0.2188    0.5000

    0.2188    0.4688
    0.2500    0.4688

    0.2344    0.4844
    0.2188    0.5000

    0.2344    0.4844
    0.2500    0.4688

    0.2344    0.4844
    0.2500    0.5000

    0.2188    0.5000
    0.2344    0.5156

    0.2188    0.5000
    0.2188    0.5312

    0.2188    0.5000
    0.2500    0.5000

    0.2344    0.5156
    0.2188    0.5312

    0.2344    0.5156
    0.2500    0.5000

    0.2344    0.5156
    0.2500    0.5312

    0.2188    0.5312
    0.2344    0.5469

    0.2188    0.5312
    0.2188    0.5625

    0.2188    0.5312
    0.2500    0.5312

    0.2344    0.5469
    0.2188    0.5625

    0.2344    0.5469
    0.2500    0.5312

    0.2344    0.5469
    0.2500    0.5625

    0.2188    0.5625
    0.2344    0.5781

    0.2188    0.5625
    0.2188    0.5938

    0.2188    0.5625
    0.2500    0.5625

    0.2344    0.5781
    0.2188    0.5938

    0.2344    0.5781
    0.2500    0.5625

    0.2344    0.5781
    0.2500    0.5938

    0.2188    0.5938
    0.2344    0.6094

    0.2188    0.5938
    0.2188    0.6250

    0.2188    0.5938
    0.2500    0.5938

    0.2344    0.6094
    0.2188    0.6250

    0.2344    0.6094
    0.2500    0.5938

    0.2344    0.6094
    0.2500    0.6250

    0.2188    0.6250
    0.2344    0.6406

    0.2188    0.6250
    0.2188    0.6562

    0.2188    0.6250
    0.2500    0.6250

    0.2344    0.6406
    0.2188    0.6562

    0.2344    0.6406
    0.2500    0.6250

    0.2344    0.6406
    0.2500    0.6562

    0.2188    0.6562
    0.2344    0.6719

    0.2188    0.6562
    0.2188    0.6875

    0.2188    0.6562
    0.2500    0.6562

    0.2344    0.6719
    0.2188    0.6875

    0.2344    0.6719
    0.2500    0.6562

    0.2344    0.6719
    0.2500    0.6875

    0.2188    0.6875
    0.2344    0.7031

    0.2188    0.6875
    0.2188    0.7188

    0.2188    0.6875
    0.2500    0.6875

    0.2344    0.7031
    0.2188    0.7188

    0.2344    0.7031
    0.2500    0.6875

    0.2344    0.7031
    0.2500    0.7188

    0.2188    0.7188
    0.2344    0.7344

    0.2188    0.7188
    0.2188    0.7500

    0.2188    0.7188
    0.2500    0.7188

    0.2344    0.7344
    0.2188    0.7500

    0.2344    0.7344
    0.2500    0.7188

    0.2344    0.7344
    0.2500    0.7500

    0.2188    0.7500
    0.2344    0.7656

    0.2188    0.7500
    0.2188    0.7812

    0.2188    0.7500
    0.2500    0.7500

    0.2344    0.7656
    0.2188    0.7812

    0.2344    0.7656
    0.2500    0.7500

    0.2344    0.7656
    0.2500    0.7812

    0.2188    0.7812
    0.2344    0.7969

    0.2188    0.7812
    0.2188    0.8125

    0.2188    0.7812
    0.2500    0.7812

    0.2344    0.7969
    0.2188    0.8125

    0.2344    0.7969
    0.2500    0.7812

    0.2344    0.7969
    0.2500    0.8125

    0.2188    0.8125
    0.2344    0.8281

    0.2188    0.8125
    0.2188    0.8438

    0.2188    0.8125
    0.2500    0.8125

    0.2344    0.8281
    0.2188    0.8438

    0.2344    0.8281
    0.2500    0.8125

    0.2344    0.8281
    0.2500    0.8438

    0.2188    0.8438
    0.2344    0.8594

    0.2188    0.8438
    0.2188    0.8750

    0.2188    0.8438
    0.2500    0.8438

    0.2344    0.8594
    0.2188    0.8750

    0.2344    0.8594
    0.2500    0.8438

    0.2344    0.8594
    0.2500    0.8750

    0.2188    0.8750
    0.2344    0.8906

    0.2188    0.8750
    0.2188    0.9062

    0.2188    0.8750
    0.2500    0.8750

    0.2344    0.8906
    0.2188    0.9062

    0.2344    0.8906
    0.2500    0.8750

    0.2344    0.8906
    0.2500    0.9062

    0.2188    0.9062
    0.2344    0.9219

    0.2188    0.9062
    0.2188    0.9375

    0.2188    0.9062
    0.2500    0.9062

    0.2344    0.9219
    0.2188    0.9375

    0.2344    0.9219
    0.2500    0.9062

    0.2344    0.9219
    0.2500    0.9375

    0.2188    0.9375
    0.2344    0.9531

    0.2188    0.9375
    0.2188    0.9688

    0.2188    0.9375
    0.2500    0.9375

    0.2344    0.9531
    0.2188    0.9688

    0.2344    0.9531
    0.2500    0.9375

    0.2344    0.9531
    0.2500    0.9688

    0.2188    0.9688
    0.2344    0.9844

    0.2188    0.9688
    0.2188    1.0000

    0.2188    0.9688
    0.2500    0.9688

    0.2344    0.9844
    0.2188    1.0000

    0.2344    0.9844
    0.2500    0.9688

    0.2344    0.9844
    0.2500    1.0000

    0.2188    1.0000
    0.2500    1.0000

    0.2500    0.0000
    0.2656    0.0156

    0.2500    0.0000
    0.2500    0.0312

    0.2500    0.0000
    0.2812    0.0000

    0.2656    0.0156
    0.2500    0.0312

    0.2656    0.0156
    0.2812    0.0000

    0.2656    0.0156
    0.2812    0.0312

    0.2500    0.0312
    0.2656    0.0469

    0.2500    0.0312
    0.2500    0.0625

    0.2500    0.0312
    0.2812    0.0312

    0.2656    0.0469
    0.2500    0.0625

    0.2656    0.0469
    0.2812    0.0312

    0.2656    0.0469
    0.2812    0.0625

    0.2500    0.0625
    0.2656    0.0781

    0.2500    0.0625
    0.2500    0.0938

    0.2500    0.0625
    0.2812    0.0625

    0.2656    0.0781
    0.2500    0.0938

    0.2656    0.0781
    0.2812    0.0625

    0.2656    0.0781
    0.2812    0.0938

    0.2500    0.0938
    0.2656    0.1094

    0.2500    0.0938
    0.2500    0.1250

    0.2500    0.0938
    0.2812    0.0938

    0.2656    0.1094
    0.2500    0.1250

    0.2656    0.1094
    0.2812    0.0938

    0.2656    0.1094
    0.2812    0.1250

    0.2500    0.1250
    0.2656    0.1406

    0.2500    0.1250
    0.2500    0.1562

    0.2500    0.1250
    0.2812    0.1250

    0.2656    0.1406
    0.2500    0.1562

    0.2656    0.1406
    0.2812    0.1250

    0.2656    0.1406
    0.2812    0.1562

    0.2500    0.1562
    0.2656    0.1719

    0.2500    0.1562
    0.2500    0.1875

    0.2500    0.1562
    0.2812    0.1562

    0.2656    0.1719
    0.2500    0.1875

    0.2656    0.1719
    0.2812    0.1562

    0.2656    0.1719
    0.2812    0.1875

    0.2500    0.1875
    0.2656    0.2031

    0.2500    0.1875
    0.2500    0.2188

    0.2500    0.1875
    0.2812    0.1875

    0.2656    0.2031
    0.2500    0.2188

    0.2656    0.2031
    0.2812    0.1875

    0.2656    0.2031
    0.2812    0.2188

    0.2500    0.2188
    0.2656    0.2344

    0.2500    0.2188
    0.2500    0.2500

    0.2500    0.2188
    0.2812    0.2188

    0.2656    0.2344
    0.2500    0.2500

    0.2656    0.2344
    0.2812    0.2188

    0.2656    0.2344
    0.2812    0.2500

    0.2500    0.2500
    0.2656    0.2656

    0.2500    0.2500
    0.2500    0.2812

    0.2500    0.2500
    0.2812    0.2500

    0.2656    0.2656
    0.2500    0.2812

    0.2656    0.2656
    0.2812    0.2500

    0.2656    0.2656
    0.2812    0.2812

    0.2500    0.2812
    0.2656    0.2969

    0.2500    0.2812
    0.2500    0.3125

    0.2500    0.2812
    0.2812    0.2812

    0.2656    0.2969
    0.2500    0.3125

    0.2656    0.2969
    0.2812    0.2812

    0.2656    0.2969
    0.2812    0.3125

    0.2500    0.3125
    0.2656    0.3281

    0.2500    0.3125
    0.2500    0.3438

    0.2500    0.3125
    0.2812    0.3125

    0.2656    0.3281
    0.2500    0.3438

    0.2656    0.3281
    0.2812    0.3125

    0.2656    0.3281
    0.2812    0.3438

    0.2500    0.3438
    0.2656    0.3594

    0.2500    0.3438
    0.2500    0.3750

    0.2500    0.3438
    0.2812    0.3438

    0.2656    0.3594
    0.2500    0.3750

    0.2656    0.3594
    0.2812    0.3438

    0.2656    0.3594
    0.2812    0.3750

    0.2500    0.3750
    0.2656    0.3906

    0.2500    0.3750
    0.2500    0.4062

    0.2500    0.3750
    0.2812    0.3750

    0.2656    0.3906
    0.2500    0.4062

    0.2656    0.3906
    0.2812    0.3750

    0.2656    0.3906
    0.2812    0.4062

    0.2500    0.4062
    0.2656    0.4219

    0.2500    0.4062
    0.2500    0.4375

    0.2500    0.4062
    0.2812    0.4062

    0.2656    0.4219
    0.2500    0.4375

    0.2656    0.4219
    0.2812    0.4062

    0.2656    0.4219
    0.2812    0.4375

    0.2500    0.4375
    0.2656    0.4531

    0.2500    0.4375
    0.2500    0.4688

    0.2500    0.4375
    0.2812    0.4375

    0.2656    0.4531
    0.2500    0.4688

    0.2656    0.4531
    0.2812    0.4375

    0.2656    0.4531
    0.2812    0.4688

    0.2500    0.4688
    0.2656    0.4844

    0.2500    0.4688
    0.2500    0.5000

    0.2500    0.4688
    0.2812    0.4688

    0.2656    0.4844
    0.2500    0.5000

    0.2656    0.4844
    0.2812    0.4688

    0.2656    0.4844
    0.2812    0.5000

    0.2500    0.5000
    0.2656    0.5156

    0.2500    0.5000
    0.2500    0.5312

    0.2500    0.5000
    0.2812    0.5000

    0.2656    0.5156
    0.2500    0.5312

    0.2656    0.5156
    0.2812    0.5000

    0.2656    0.5156
    0.2812    0.5312

    0.2500    0.5312
    0.2656    0.5469

    0.2500    0.5312
    0.2500    0.5625

    0.2500    0.5312
    0.2812    0.5312

    0.2656    0.5469
    0.2500    0.5625

    0.2656    0.5469
    0.2812    0.5312

    0.2656    0.5469
    0.2812    0.5625

    0.2500    0.5625
    0.2656    0.5781

    0.2500    0.5625
    0.2500    0.5938

    0.2500    0.5625
    0.2812    0.5625

    0.2656    0.5781
    0.2500    0.5938

    0.2656    0.5781
    0.2812    0.5625

    0.2656    0.5781
    0.2812    0.5938

    0.2500    0.5938
    0.2656    0.6094

    0.2500    0.5938
    0.2500    0.6250

    0.2500    0.5938
    0.2812    0.5938

    0.2656    0.6094
    0.2500    0.6250

    0.2656    0.6094
    0.2812    0.5938

    0.2656    0.6094
    0.2812    0.6250

    0.2500    0.6250
    0.2656    0.6406

    0.2500    0.6250
    0.2500    0.6562

    0.2500    0.6250
    0.2812    0.6250

    0.2656    0.6406
    0.2500    0.6562

    0.2656    0.6406
    0.2812    0.6250

    0.2656    0.6406
    0.2812    0.6562

    0.2500    0.6562
    0.2656    0.6719

    0.2500    0.6562
    0.2500    0.6875

    0.2500    0.6562
    0.2812    0.6562

    0.2656    0.6719
    0.2500    0.6875

    0.2656    0.6719
    0.2812    0.6562

    0.2656    0.6719
    0.2812    0.6875

    0.2500    0.6875
    0.2656    0.7031

    0.2500    0.6875
    0.2500    0.7188

    0.2500    0.6875
    0.2812    0.6875

    0.2656    0.7031
    0.2500    0.7188

    0.2656    0.7031
    0.2812    0.6875

    0.2656    0.7031
    0.2812    0.7188

    0.2500    0.7188
    0.2656    0.7344

    0.2500    0.7188
    0.2500    0.7500

    0.2500    0.7188
    0.2812    0.7188

    0.2656    0.7344
    0.2500    0.7500

    0.2656    0.7344
    0.2812    0.7188

    0.2656    0.7344
    0.2812    0.7500

    0.2500    0.7500
    0.2656    0.7656

    0.2500    0.7500
    0.2500    0.7812

    0.2500    0.7500
    0.2812    0.7500

    0.2656    0.7656
    0.2500    0.7812

    0.2656    0.7656
    0.2812    0.7500

    0.2656    0.7656
    0.2812    0.7812

    0.2500    0.7812
    0.2656    0.7969

    0.2500    0.7812
    0.2500    0.8125

    0.2500    0.7812
    0.2812    0.7812

    0.2656    0.7969
    0.2500    0.8125

    0.2656    0.7969
    0.2812    0.7812

    0.2656    0.7969
    0.2812    0.8125

    0.2500    0.8125
    0.2656    0.8281

    0.2500    0.8125
    0.2500    0.8438

    0.2500    0.8125
    0.2812    0.8125

    0.2656    0.8281
    0.2500    0.8438

    0.2656    0.8281
    0.2812    0.8125

    0.2656    0.8281
    0.2812    0.8438

    0.2500    0.8438
    0.2656    0.8594

    0.2500    0.8438
    0.2500    0.8750

    0.2500    0.8438
    0.2812    0.8438

    0.2656    0.8594
    0.2500    0.8750

    0.2656    0.8594
    0.2812    0.8438

    0.2656    0.8594
    0.2812    0.8750

    0.2500    0.8750
    0.2656    0.8906

    0.2500    0.8750
    0.2500    0.9062

    0.2500    0.8750
    0.2812    0.8750

    0.2656    0.8906
    0.2500    0.9062

    0.2656    0.8906
    0.2812    0.8750

    0.2656    0.8906
    0.2812    0.9062

    0.2500    0.9062
    0.2656    0.9219

    0.2500    0.9062
    0.2500    0.9375

    0.2500    0.9062
    0.2812    0.9062

    0.2656    0.9219
    0.2500    0.9375

    0.2656    0.9219
    0.2812    0.9062

    0.2656    0.9219
    0.2812    0.9375

    0.2500    0.9375
    0.2656    0.9531

    0.2500    0.9375
    0.2500    0.9688

    0.2500    0.9375
    0.2812    0.9375

    0.2656    0.9531
    0.2500    0.9688

    0.2656    0.9531
    0.2812    0.9375

    0.2656    0.9531
    0.2812    0.9688

    0.2500    0.9688
    0.2656    0.9844

    0.2500    0.9688
    0.2500    1.0000

    0.2500    0.9688
    0.2812    0.9688

    0.2656    0.9844
    0.2500    1.0000

    0.2656    0.9844
    0.2812    0.9688

    0.2656    0.9844
    0.2812    1.0000

    0.2500    1.0000
    0.2812    1.0000

    0.2812    0.0000
    0.2969    0.0156

    0.2812    0.0000
    0.2812    0.0312

    0.2812    0.0000
    0.3125    0.0000

    0.2969    0.0156
    0.2812    0.0312

    0.2969    0.0156
    0.3125    0.0000

    0.2969    0.0156
    0.3125    0.0312

    0.2812    0.0312
    0.2969    0.0469

    0.2812    0.0312
    0.2812    0.0625

    0.2812    0.0312
    0.3125    0.0312

    0.2969    0.0469
    0.2812    0.0625

    0.2969    0.0469
    0.3125    0.0312

    0.2969    0.0469
    0.3125    0.0625

    0.2812    0.0625
    0.2969    0.0781

    0.2812    0.0625
    0.2812    0.0938

    0.2812    0.0625
    0.3125    0.0625

    0.2969    0.0781
    0.2812    0.0938

    0.2969    0.0781
    0.3125    0.0625

    0.2969    0.0781
    0.3125    0.0938

    0.2812    0.0938
    0.2969    0.1094

    0.2812    0.0938
    0.2812    0.1250

    0.2812    0.0938
    0.3125    0.0938

    0.2969    0.1094
    0.2812    0.1250

    0.2969    0.1094
    0.3125    0.0938

    0.2969    0.1094
    0.3125    0.1250

    0.2812    0.1250
    0.2969    0.1406

    0.2812    0.1250
    0.2812    0.1562

    0.2812    0.1250
    0.3125    0.1250

    0.2969    0.1406
    0.2812    0.1562

    0.2969    0.1406
    0.3125    0.1250

    0.2969    0.1406
    0.3125    0.1562

    0.2812    0.1562
    0.2969    0.1719

    0.2812    0.1562
    0.2812    0.1875

    0.2812    0.1562
    0.3125    0.1562

    0.2969    0.1719
    0.2812    0.1875

    0.2969    0.1719
    0.3125    0.1562

    0.2969    0.1719
    0.3125    0.1875

    0.2812    0.1875
    0.2969    0.2031

    0.2812    0.1875
    0.2812    0.2188

    0.2812    0.1875
    0.3125    0.1875

    0.2969    0.2031
    0.2812    0.2188

    0.2969    0.2031
    0.3125    0.1875

    0.2969    0.2031
    0.3125    0.2188

    0.2812    0.2188
    0.2969    0.2344

    0.2812    0.2188
    0.2812    0.2500

    0.2812    0.2188
    0.3125    0.2188

    0.2969    0.2344
    0.2812    0.2500

    0.2969    0.2344
    0.3125    0.2188

    0.2969    0.2344
    0.3125    0.2500

    0.2812    0.2500
    0.2969    0.2656

    0.2812    0.2500
    0.2812    0.2812

    0.2812    0.2500
    0.3125    0.2500

    0.2969    0.2656
    0.2812    0.2812

    0.2969    0.2656
    0.3125    0.2500

    0.2969    0.2656
    0.3125    0.2812

    0.2812    0.2812
    0.2969    0.2969

    0.2812    0.2812
    0.2812    0.3125

    0.2812    0.2812
    0.3125    0.2812

    0.2969    0.2969
    0.2812    0.3125

    0.2969    0.2969
    0.3125    0.2812

    0.2969    0.2969
    0.3125    0.3125

    0.2812    0.3125
    0.2969    0.3281

    0.2812    0.3125
    0.2812    0.3438

    0.2812    0.3125
    0.3125    0.3125

    0.2969    0.3281
    0.2812    0.3438

    0.2969    0.3281
    0.3125    0.3125

    0.2969    0.3281
    0.3125    0.3438

    0.2812    0.3438
    0.2969    0.3594

    0.2812    0.3438
    0.2812    0.3750

    0.2812    0.3438
    0.3125    0.3438

    0.2969    0.3594
    0.2812    0.3750

    0.2969    0.3594
    0.3125    0.3438

    0.2969    0.3594
    0.3125    0.3750

    0.2812    0.3750
    0.2969    0.3906

    0.2812    0.3750
    0.2812    0.4062

    0.2812    0.3750
    0.3125    0.3750

    0.2969    0.3906
    0.2812    0.4062

    0.2969    0.3906
    0.3125    0.3750

    0.2969    0.3906
    0.3125    0.4062

    0.2812    0.4062
    0.2969    0.4219

    0.2812    0.4062
    0.2812    0.4375

    0.2812    0.4062
    0.3125    0.4062

    0.2969    0.4219
    0.2812    0.4375

    0.2969    0.4219
    0.3125    0.4062

    0.2969    0.4219
    0.3125    0.4375

    0.2812    0.4375
    0.2969    0.4531

    0.2812    0.4375
    0.2812    0.4688

    0.2812    0.4375
    0.3125    0.4375

    0.2969    0.4531
    0.2812    0.4688

    0.2969    0.4531
    0.3125    0.4375

    0.2969    0.4531
    0.3125    0.4688

    0.2812    0.4688
    0.2969    0.4844

    0.2812    0.4688
    0.2812    0.5000

    0.2812    0.4688
    0.3125    0.4688

    0.2969    0.4844
    0.2812    0.5000

    0.2969    0.4844
    0.3125    0.4688

    0.2969    0.4844
    0.3125    0.5000

    0.2812    0.5000
    0.2969    0.5156

    0.2812    0.5000
    0.2812    0.5312

    0.2812    0.5000
    0.3125    0.5000

    0.2969    0.5156
    0.2812    0.5312

    0.2969    0.5156
    0.3125    0.5000

    0.2969    0.5156
    0.3125    0.5312

    0.2812    0.5312
    0.2969    0.5469

    0.2812    0.5312
    0.2812    0.5625

    0.2812    0.5312
    0.3125    0.5312

    0.2969    0.5469
    0.2812    0.5625

    0.2969    0.5469
    0.3125    0.5312

    0.2969    0.5469
    0.3125    0.5625

    0.2812    0.5625
    0.2969    0.5781

    0.2812    0.5625
    0.2812    0.5938

    0.2812    0.5625
    0.3125    0.5625

    0.2969    0.5781
    0.2812    0.5938

    0.2969    0.5781
    0.3125    0.5625

    0.2969    0.5781
    0.3125    0.5938

    0.2812    0.5938
    0.2969    0.6094

    0.2812    0.5938
    0.2812    0.6250

    0.2812    0.5938
    0.3125    0.5938

    0.2969    0.6094
    0.2812    0.6250

    0.2969    0.6094
    0.3125    0.5938

    0.2969    0.6094
    0.3125    0.6250

    0.2812    0.6250
    0.2969    0.6406

    0.2812    0.6250
    0.2812    0.6562

    0.2812    0.6250
    0.3125    0.6250

    0.2969    0.6406
    0.2812    0.6562

    0.2969    0.6406
    0.3125    0.6250

    0.2969    0.6406
    0.3125    0.6562

    0.2812    0.6562
    0.2969    0.6719

    0.2812    0.6562
    0.2812    0.6875

    0.2812    0.6562
    0.3125    0.6562

    0.2969    0.6719
    0.2812    0.6875

    0.2969    0.6719
    0.3125    0.6562

    0.2969    0.6719
    0.3125    0.6875

    0.2812    0.6875
    0.2969    0.7031

    0.2812    0.6875
    0.2812    0.7188

    0.2812    0.6875
    0.3125    0.6875

    0.2969    0.7031
    0.2812    0.7188

    0.2969    0.7031
    0.3125    0.6875

    0.2969    0.7031
    0.3125    0.7188

    0.2812    0.7188
    0.2969    0.7344

    0.2812    0.7188
    0.2812    0.7500

    0.2812    0.7188
    0.3125    0.7188

    0.2969    0.7344
    0.2812    0.7500

    0.2969    0.7344
    0.3125    0.7188

    0.2969    0.7344
    0.3125    0.7500

    0.2812    0.7500
    0.2969    0.7656

    0.2812    0.7500
    0.2812    0.7812

    0.2812    0.7500
    0.3125    0.7500

    0.2969    0.7656
    0.2812    0.7812

    0.2969    0.7656
    0.3125    0.7500

    0.2969    0.7656
    0.3125    0.7812

    0.2812    0.7812
    0.2969    0.7969

    0.2812    0.7812
    0.2812    0.8125

    0.2812    0.7812
    0.3125    0.7812

    0.2969    0.7969
    0.2812    0.8125

    0.2969    0.7969
    0.3125    0.7812

    0.2969    0.7969
    0.3125    0.8125

    0.2812    0.8125
    0.2969    0.8281

    0.2812    0.8125
    0.2812    0.8438

    0.2812    0.8125
    0.3125    0.8125

    0.2969    0.8281
    0.2812    0.8438

    0.2969    0.8281
    0.3125    0.8125

    0.2969    0.8281
    0.3125    0.8438

    0.2812    0.8438
    0.2969    0.8594

    0.2812    0.8438
    0.2812    0.8750

    0.2812    0.8438
    0.3125    0.8438

    0.2969    0.8594
    0.2812    0.8750

    0.2969    0.8594
    0.3125    0.8438

    0.2969    0.8594
    0.3125    0.8750

    0.2812    0.8750
    0.2969    0.8906

    0.2812    0.8750
    0.2812    0.9062

    0.2812    0.8750
    0.3125    0.8750

    0.2969    0.8906
    0.2812    0.9062

    0.2969    0.8906
    0.3125    0.8750

    0.2969    0.8906
    0.3125    0.9062

    0.2812    0.9062
    0.2969    0.9219

    0.2812    0.9062
    0.2812    0.9375

    0.2812    0.9062
    0.3125    0.9062

    0.2969    0.9219
    0.2812    0.9375

    0.2969    0.9219
    0.3125    0.9062

    0.2969    0.9219
    0.3125    0.9375

    0.2812    0.9375
    0.2969    0.9531

    0.2812    0.9375
    0.2812    0.9688

    0.2812    0.9375
    0.3125    0.9375

    0.2969    0.9531
    0.2812    0.9688

    0.2969    0.9531
    0.3125    0.9375

    0.2969    0.9531
    0.3125    0.9688

    0.2812    0.9688
    0.2969    0.9844

    0.2812    0.9688
    0.2812    1.0000

    0.2812    0.9688
    0.3125    0.9688

    0.2969    0.9844
    0.2812    1.0000

    0.2969    0.9844
    0.3125    0.9688

    0.2969    0.9844
    0.3125    1.0000

    0.2812    1.0000
    0.3125    1.0000

    0.3125    0.0000
    0.3281    0.0156

    0.3125    0.0000
    0.3125    0.0312

    0.3125    0.0000
    0.3438    0.0000

    0.3281    0.0156
    0.3125    0.0312

    0.3281    0.0156
    0.3438    0.0000

    0.3281    0.0156
    0.3438    0.0312

    0.3125    0.0312
    0.3281    0.0469

    0.3125    0.0312
    0.3125    0.0625

    0.3125    0.0312
    0.3438    0.0312

    0.3281    0.0469
    0.3125    0.0625

    0.3281    0.0469
    0.3438    0.0312

    0.3281    0.0469
    0.3438    0.0625

    0.3125    0.0625
    0.3281    0.0781

    0.3125    0.0625
    0.3125    0.0938

    0.3125    0.0625
    0.3438    0.0625

    0.3281    0.0781
    0.3125    0.0938

    0.3281    0.0781
    0.3438    0.0625

    0.3281    0.0781
    0.3438    0.0938

    0.3125    0.0938
    0.3281    0.1094

    0.3125    0.0938
    0.3125    0.1250

    0.3125    0.0938
    0.3438    0.0938

    0.3281    0.1094
    0.3125    0.1250

    0.3281    0.1094
    0.3438    0.0938

    0.3281    0.1094
    0.3438    0.1250

    0.3125    0.1250
    0.3281    0.1406

    0.3125    0.1250
    0.3125    0.1562

    0.3125    0.1250
    0.3438    0.1250

    0.3281    0.1406
    0.3125    0.1562

    0.3281    0.1406
    0.3438    0.1250

    0.3281    0.1406
    0.3438    0.1562

    0.3125    0.1562
    0.3281    0.1719

    0.3125    0.1562
    0.3125    0.1875

    0.3125    0.1562
    0.3438    0.1562

    0.3281    0.1719
    0.3125    0.1875

    0.3281    0.1719
    0.3438    0.1562

    0.3281    0.1719
    0.3438    0.1875

    0.3125    0.1875
    0.3281    0.2031

    0.3125    0.1875
    0.3125    0.2188

    0.3125    0.1875
    0.3438    0.1875

    0.3281    0.2031
    0.3125    0.2188

    0.3281    0.2031
    0.3438    0.1875

    0.3281    0.2031
    0.3438    0.2188

    0.3125    0.2188
    0.3281    0.2344

    0.3125    0.2188
    0.3125    0.2500

    0.3125    0.2188
    0.3438    0.2188

    0.3281    0.2344
    0.3125    0.2500

    0.3281    0.2344
    0.3438    0.2188

    0.3281    0.2344
    0.3438    0.2500

    0.3125    0.2500
    0.3281    0.2656

    0.3125    0.2500
    0.3125    0.2812

    0.3125    0.2500
    0.3438    0.2500

    0.3281    0.2656
    0.3125    0.2812

    0.3281    0.2656
    0.3438    0.2500

    0.3281    0.2656
    0.3438    0.2812

    0.3125    0.2812
    0.3281    0.2969

    0.3125    0.2812
    0.3125    0.3125

    0.3125    0.2812
    0.3438    0.2812

    0.3281    0.2969
    0.3125    0.3125

    0.3281    0.2969
    0.3438    0.2812

    0.3281    0.2969
    0.3438    0.3125

    0.3125    0.3125
    0.3281    0.3281

    0.3125    0.3125
    0.3125    0.3438

    0.3125    0.3125
    0.3438    0.3125

    0.3281    0.3281
    0.3125    0.3438

    0.3281    0.3281
    0.3438    0.3125

    0.3281    0.3281
    0.3438    0.3438

    0.3125    0.3438
    0.3281    0.3594

    0.3125    0.3438
    0.3125    0.3750

    0.3125    0.3438
    0.3438    0.3438

    0.3281    0.3594
    0.3125    0.3750

    0.3281    0.3594
    0.3438    0.3438

    0.3281    0.3594
    0.3438    0.3750

    0.3125    0.3750
    0.3281    0.3906

    0.3125    0.3750
    0.3125    0.4062

    0.3125    0.3750
    0.3438    0.3750

    0.3281    0.3906
    0.3125    0.4062

    0.3281    0.3906
    0.3438    0.3750

    0.3281    0.3906
    0.3438    0.4062

    0.3125    0.4062
    0.3281    0.4219

    0.3125    0.4062
    0.3125    0.4375

    0.3125    0.4062
    0.3438    0.4062

    0.3281    0.4219
    0.3125    0.4375

    0.3281    0.4219
    0.3438    0.4062

    0.3281    0.4219
    0.3438    0.4375

    0.3125    0.4375
    0.3281    0.4531

    0.3125    0.4375
    0.3125    0.4688

    0.3125    0.4375
    0.3438    0.4375

    0.3281    0.4531
    0.3125    0.4688

    0.3281    0.4531
    0.3438    0.4375

    0.3281    0.4531
    0.3438    0.4688

    0.3125    0.4688
    0.3281    0.4844

    0.3125    0.4688
    0.3125    0.5000

    0.3125    0.4688
    0.3438    0.4688

    0.3281    0.4844
    0.3125    0.5000

    0.3281    0.4844
    0.3438    0.4688

    0.3281    0.4844
    0.3438    0.5000

    0.3125    0.5000
    0.3281    0.5156

    0.3125    0.5000
    0.3125    0.5312

    0.3125    0.5000
    0.3438    0.5000

    0.3281    0.5156
    0.3125    0.5312

    0.3281    0.5156
    0.3438    0.5000

    0.3281    0.5156
    0.3438    0.5312

    0.3125    0.5312
    0.3281    0.5469

    0.3125    0.5312
    0.3125    0.5625

    0.3125    0.5312
    0.3438    0.5312

    0.3281    0.5469
    0.3125    0.5625

    0.3281    0.5469
    0.3438    0.5312

    0.3281    0.5469
    0.3438    0.5625

    0.3125    0.5625
    0.3281    0.5781

    0.3125    0.5625
    0.3125    0.5938

    0.3125    0.5625
    0.3438    0.5625

    0.3281    0.5781
    0.3125    0.5938

    0.3281    0.5781
    0.3438    0.5625

    0.3281    0.5781
    0.3438    0.5938

    0.3125    0.5938
    0.3281    0.6094

    0.3125    0.5938
    0.3125    0.6250

    0.3125    0.5938
    0.3438    0.5938

    0.3281    0.6094
    0.3125    0.6250

    0.3281    0.6094
    0.3438    0.5938

    0.3281    0.6094
    0.3438    0.6250

    0.3125    0.6250
    0.3281    0.6406

    0.3125    0.6250
    0.3125    0.6562

    0.3125    0.6250
    0.3438    0.6250

    0.3281    0.6406
    0.3125    0.6562

    0.3281    0.6406
    0.3438    0.6250

    0.3281    0.6406
    0.3438    0.6562

    0.3125    0.6562
    0.3281    0.6719

    0.3125    0.6562
    0.3125    0.6875

    0.3125    0.6562
    0.3438    0.6562

    0.3281    0.6719
    0.3125    0.6875

    0.3281    0.6719
    0.3438    0.6562

    0.3281    0.6719
    0.3438    0.6875

    0.3125    0.6875
    0.3281    0.7031

    0.3125    0.6875
    0.3125    0.7188

    0.3125    0.6875
    0.3438    0.6875

    0.3281    0.7031
    0.3125    0.7188

    0.3281    0.7031
    0.3438    0.6875

    0.3281    0.7031
    0.3438    0.7188

    0.3125    0.7188
    0.3281    0.7344

    0.3125    0.7188
    0.3125    0.7500

    0.3125    0.7188
    0.3438    0.7188

    0.3281    0.7344
    0.3125    0.7500

    0.3281    0.7344
    0.3438    0.7188

    0.3281    0.7344
    0.3438    0.7500

    0.3125    0.7500
    0.3281    0.7656

    0.3125    0.7500
    0.3125    0.7812

    0.3125    0.7500
    0.3438    0.7500

    0.3281    0.7656
    0.3125    0.7812

    0.3281    0.7656
    0.3438    0.7500

    0.3281    0.7656
    0.3438    0.7812

    0.3125    0.7812
    0.3281    0.7969

    0.3125    0.7812
    0.3125    0.8125

    0.3125    0.7812
    0.3438    0.7812

    0.3281    0.7969
    0.3125    0.8125

    0.3281    0.7969
    0.3438    0.7812

    0.3281    0.7969
    0.3438    0.8125

    0.3125    0.8125
    0.3281    0.8281

    0.3125    0.8125
    0.3125    0.8438

    0.3125    0.8125
    0.3438    0.8125

    0.3281    0.8281
    0.3125    0.8438

    0.3281    0.8281
    0.3438    0.8125

    0.3281    0.8281
    0.3438    0.8438

    0.3125    0.8438
    0.3281    0.8594

    0.3125    0.8438
    0.3125    0.8750

    0.3125    0.8438
    0.3438    0.8438

    0.3281    0.8594
    0.3125    0.8750

    0.3281    0.8594
    0.3438    0.8438

    0.3281    0.8594
    0.3438    0.8750

    0.3125    0.8750
    0.3281    0.8906

    0.3125    0.8750
    0.3125    0.9062

    0.3125    0.8750
    0.3438    0.8750

    0.3281    0.8906
    0.3125    0.9062

    0.3281    0.8906
    0.3438    0.8750

    0.3281    0.8906
    0.3438    0.9062

    0.3125    0.9062
    0.3281    0.9219

    0.3125    0.9062
    0.3125    0.9375

    0.3125    0.9062
    0.3438    0.9062

    0.3281    0.9219
    0.3125    0.9375

    0.3281    0.9219
    0.3438    0.9062

    0.3281    0.9219
    0.3438    0.9375

    0.3125    0.9375
    0.3281    0.9531

    0.3125    0.9375
    0.3125    0.9688

    0.3125    0.9375
    0.3438    0.9375

    0.3281    0.9531
    0.3125    0.9688

    0.3281    0.9531
    0.3438    0.9375

    0.3281    0.9531
    0.3438    0.9688

    0.3125    0.9688
    0.3281    0.9844

    0.3125    0.9688
    0.3125    1.0000

    0.3125    0.9688
    0.3438    0.9688

    0.3281    0.9844
    0.3125    1.0000

    0.3281    0.9844
    0.3438    0.9688

    0.3281    0.9844
    0.3438    1.0000

    0.3125    1.0000
    0.3438    1.0000

    0.3438    0.0000
    0.3594    0.0156

    0.3438    0.0000
    0.3438    0.0312

    0.3438    0.0000
    0.3750    0.0000

    0.3594    0.0156
    0.3438    0.0312

    0.3594    0.0156
    0.3750    0.0000

    0.3594    0.0156
    0.3750    0.0312

    0.3438    0.0312
    0.3594    0.0469

    0.3438    0.0312
    0.3438    0.0625

    0.3438    0.0312
    0.3750    0.0312

    0.3594    0.0469
    0.3438    0.0625

    0.3594    0.0469
    0.3750    0.0312

    0.3594    0.0469
    0.3750    0.0625

    0.3438    0.0625
    0.3594    0.0781

    0.3438    0.0625
    0.3438    0.0938

    0.3438    0.0625
    0.3750    0.0625

    0.3594    0.0781
    0.3438    0.0938

    0.3594    0.0781
    0.3750    0.0625

    0.3594    0.0781
    0.3750    0.0938

    0.3438    0.0938
    0.3594    0.1094

    0.3438    0.0938
    0.3438    0.1250

    0.3438    0.0938
    0.3750    0.0938

    0.3594    0.1094
    0.3438    0.1250

    0.3594    0.1094
    0.3750    0.0938

    0.3594    0.1094
    0.3750    0.1250

    0.3438    0.1250
    0.3594    0.1406

    0.3438    0.1250
    0.3438    0.1562

    0.3438    0.1250
    0.3750    0.1250

    0.3594    0.1406
    0.3438    0.1562

    0.3594    0.1406
    0.3750    0.1250

    0.3594    0.1406
    0.3750    0.1562

    0.3438    0.1562
    0.3594    0.1719

    0.3438    0.1562
    0.3438    0.1875

    0.3438    0.1562
    0.3750    0.1562

    0.3594    0.1719
    0.3438    0.1875

    0.3594    0.1719
    0.3750    0.1562

    0.3594    0.1719
    0.3750    0.1875

    0.3438    0.1875
    0.3594    0.2031

    0.3438    0.1875
    0.3438    0.2188

    0.3438    0.1875
    0.3750    0.1875

    0.3594    0.2031
    0.3438    0.2188

    0.3594    0.2031
    0.3750    0.1875

    0.3594    0.2031
    0.3750    0.2188

    0.3438    0.2188
    0.3594    0.2344

    0.3438    0.2188
    0.3438    0.2500

    0.3438    0.2188
    0.3750    0.2188

    0.3594    0.2344
    0.3438    0.2500

    0.3594    0.2344
    0.3750    0.2188

    0.3594    0.2344
    0.3750    0.2500

    0.3438    0.2500
    0.3594    0.2656

    0.3438    0.2500
    0.3438    0.2812

    0.3438    0.2500
    0.3750    0.2500

    0.3594    0.2656
    0.3438    0.2812

    0.3594    0.2656
    0.3750    0.2500

    0.3594    0.2656
    0.3750    0.2812

    0.3438    0.2812
    0.3594    0.2969

    0.3438    0.2812
    0.3438    0.3125

    0.3438    0.2812
    0.3750    0.2812

    0.3594    0.2969
    0.3438    0.3125

    0.3594    0.2969
    0.3750    0.2812

    0.3594    0.2969
    0.3750    0.3125

    0.3438    0.3125
    0.3594    0.3281

    0.3438    0.3125
    0.3438    0.3438

    0.3438    0.3125
    0.3750    0.3125

    0.3594    0.3281
    0.3438    0.3438

    0.3594    0.3281
    0.3750    0.3125

    0.3594    0.3281
    0.3750    0.3438

    0.3438    0.3438
    0.3594    0.3594

    0.3438    0.3438
    0.3438    0.3750

    0.3438    0.3438
    0.3750    0.3438

    0.3594    0.3594
    0.3438    0.3750

    0.3594    0.3594
    0.3750    0.3438

    0.3594    0.3594
    0.3750    0.3750

    0.3438    0.3750
    0.3594    0.3906

    0.3438    0.3750
    0.3438    0.4062

    0.3438    0.3750
    0.3750    0.3750

    0.3594    0.3906
    0.3438    0.4062

    0.3594    0.3906
    0.3750    0.3750

    0.3594    0.3906
    0.3750    0.4062

    0.3438    0.4062
    0.3594    0.4219

    0.3438    0.4062
    0.3438    0.4375

    0.3438    0.4062
    0.3750    0.4062

    0.3594    0.4219
    0.3438    0.4375

    0.3594    0.4219
    0.3750    0.4062

    0.3594    0.4219
    0.3750    0.4375

    0.3438    0.4375
    0.3594    0.4531

    0.3438    0.4375
    0.3438    0.4688

    0.3438    0.4375
    0.3750    0.4375

    0.3594    0.4531
    0.3438    0.4688

    0.3594    0.4531
    0.3750    0.4375

    0.3594    0.4531
    0.3750    0.4688

    0.3438    0.4688
    0.3594    0.4844

    0.3438    0.4688
    0.3438    0.5000

    0.3438    0.4688
    0.3750    0.4688

    0.3594    0.4844
    0.3438    0.5000

    0.3594    0.4844
    0.3750    0.4688

    0.3594    0.4844
    0.3750    0.5000

    0.3438    0.5000
    0.3594    0.5156

    0.3438    0.5000
    0.3438    0.5312

    0.3438    0.5000
    0.3750    0.5000

    0.3594    0.5156
    0.3438    0.5312

    0.3594    0.5156
    0.3750    0.5000

    0.3594    0.5156
    0.3750    0.5312

    0.3438    0.5312
    0.3594    0.5469

    0.3438    0.5312
    0.3438    0.5625

    0.3438    0.5312
    0.3750    0.5312

    0.3594    0.5469
    0.3438    0.5625

    0.3594    0.5469
    0.3750    0.5312

    0.3594    0.5469
    0.3750    0.5625

    0.3438    0.5625
    0.3594    0.5781

    0.3438    0.5625
    0.3438    0.5938

    0.3438    0.5625
    0.3750    0.5625

    0.3594    0.5781
    0.3438    0.5938

    0.3594    0.5781
    0.3750    0.5625

    0.3594    0.5781
    0.3750    0.5938

    0.3438    0.5938
    0.3594    0.6094

    0.3438    0.5938
    0.3438    0.6250

    0.3438    0.5938
    0.3750    0.5938

    0.3594    0.6094
    0.3438    0.6250

    0.3594    0.6094
    0.3750    0.5938

    0.3594    0.6094
    0.3750    0.6250

    0.3438    0.6250
    0.3594    0.6406

    0.3438    0.6250
    0.3438    0.6562

    0.3438    0.6250
    0.3750    0.6250

    0.3594    0.6406
    0.3438    0.6562

    0.3594    0.6406
    0.3750    0.6250

    0.3594    0.6406
    0.3750    0.6562

    0.3438    0.6562
    0.3594    0.6719

    0.3438    0.6562
    0.3438    0.6875

    0.3438    0.6562
    0.3750    0.6562

    0.3594    0.6719
    0.3438    0.6875

    0.3594    0.6719
    0.3750    0.6562

    0.3594    0.6719
    0.3750    0.6875

    0.3438    0.6875
    0.3594    0.7031

    0.3438    0.6875
    0.3438    0.7188

    0.3438    0.6875
    0.3750    0.6875

    0.3594    0.7031
    0.3438    0.7188

    0.3594    0.7031
    0.3750    0.6875

    0.3594    0.7031
    0.3750    0.7188

    0.3438    0.7188
    0.3594    0.7344

    0.3438    0.7188
    0.3438    0.7500

    0.3438    0.7188
    0.3750    0.7188

    0.3594    0.7344
    0.3438    0.7500

    0.3594    0.7344
    0.3750    0.7188

    0.3594    0.7344
    0.3750    0.7500

    0.3438    0.7500
    0.3594    0.7656

    0.3438    0.7500
    0.3438    0.7812

    0.3438    0.7500
    0.3750    0.7500

    0.3594    0.7656
    0.3438    0.7812

    0.3594    0.7656
    0.3750    0.7500

    0.3594    0.7656
    0.3750    0.7812

    0.3438    0.7812
    0.3594    0.7969

    0.3438    0.7812
    0.3438    0.8125

    0.3438    0.7812
    0.3750    0.7812

    0.3594    0.7969
    0.3438    0.8125

    0.3594    0.7969
    0.3750    0.7812

    0.3594    0.7969
    0.3750    0.8125

    0.3438    0.8125
    0.3594    0.8281

    0.3438    0.8125
    0.3438    0.8438

    0.3438    0.8125
    0.3750    0.8125

    0.3594    0.8281
    0.3438    0.8438

    0.3594    0.8281
    0.3750    0.8125

    0.3594    0.8281
    0.3750    0.8438

    0.3438    0.8438
    0.3594    0.8594

    0.3438    0.8438
    0.3438    0.8750

    0.3438    0.8438
    0.3750    0.8438

    0.3594    0.8594
    0.3438    0.8750

    0.3594    0.8594
    0.3750    0.8438

    0.3594    0.8594
    0.3750    0.8750

    0.3438    0.8750
    0.3594    0.8906

    0.3438    0.8750
    0.3438    0.9062

    0.3438    0.8750
    0.3750    0.8750

    0.3594    0.8906
    0.3438    0.9062

    0.3594    0.8906
    0.3750    0.8750

    0.3594    0.8906
    0.3750    0.9062

    0.3438    0.9062
    0.3594    0.9219

    0.3438    0.9062
    0.3438    0.9375

    0.3438    0.9062
    0.3750    0.9062

    0.3594    0.9219
    0.3438    0.9375

    0.3594    0.9219
    0.3750    0.9062

    0.3594    0.9219
    0.3750    0.9375

    0.3438    0.9375
    0.3594    0.9531

    0.3438    0.9375
    0.3438    0.9688

    0.3438    0.9375
    0.3750    0.9375

    0.3594    0.9531
    0.3438    0.9688

    0.3594    0.9531
    0.3750    0.9375

    0.3594    0.9531
    0.3750    0.9688

    0.3438    0.9688
    0.3594    0.9844

    0.3438    0.9688
    0.3438    1.0000

    0.3438    0.9688
    0.3750    0.9688

    0.3594    0.9844
    0.3438    1.0000

    0.3594    0.9844
    0.3750    0.9688

    0.3594    0.9844
    0.3750    1.0000

    0.3438    1.0000
    0.3750    1.0000

    0.3750    0.0000
    0.3906    0.0156

    0.3750    0.0000
    0.3750    0.0312

    0.3750    0.0000
    0.4062    0.0000

    0.3906    0.0156
    0.3750    0.0312

    0.3906    0.0156
    0.4062    0.0000

    0.3906    0.0156
    0.4062    0.0312

    0.3750    0.0312
    0.3906    0.0469

    0.3750    0.0312
    0.3750    0.0625

    0.3750    0.0312
    0.4062    0.0312

    0.3906    0.0469
    0.3750    0.0625

    0.3906    0.0469
    0.4062    0.0312

    0.3906    0.0469
    0.4062    0.0625

    0.3750    0.0625
    0.3906    0.0781

    0.3750    0.0625
    0.3750    0.0938

    0.3750    0.0625
    0.4062    0.0625

    0.3906    0.0781
    0.3750    0.0938

    0.3906    0.0781
    0.4062    0.0625

    0.3906    0.0781
    0.4062    0.0938

    0.3750    0.0938
    0.3906    0.1094

    0.3750    0.0938
    0.3750    0.1250

    0.3750    0.0938
    0.4062    0.0938

    0.3906    0.1094
    0.3750    0.1250

    0.3906    0.1094
    0.4062    0.0938

    0.3906    0.1094
    0.4062    0.1250

    0.3750    0.1250
    0.3906    0.1406

    0.3750    0.1250
    0.3750    0.1562

    0.3750    0.1250
    0.4062    0.1250

    0.3906    0.1406
    0.3750    0.1562

    0.3906    0.1406
    0.4062    0.1250

    0.3906    0.1406
    0.4062    0.1562

    0.3750    0.1562
    0.3906    0.1719

    0.3750    0.1562
    0.3750    0.1875

    0.3750    0.1562
    0.4062    0.1562

    0.3906    0.1719
    0.3750    0.1875

    0.3906    0.1719
    0.4062    0.1562

    0.3906    0.1719
    0.4062    0.1875

    0.3750    0.1875
    0.3906    0.2031

    0.3750    0.1875
    0.3750    0.2188

    0.3750    0.1875
    0.4062    0.1875

    0.3906    0.2031
    0.3750    0.2188

    0.3906    0.2031
    0.4062    0.1875

    0.3906    0.2031
    0.4062    0.2188

    0.3750    0.2188
    0.3906    0.2344

    0.3750    0.2188
    0.3750    0.2500

    0.3750    0.2188
    0.4062    0.2188

    0.3906    0.2344
    0.3750    0.2500

    0.3906    0.2344
    0.4062    0.2188

    0.3906    0.2344
    0.4062    0.2500

    0.3750    0.2500
    0.3906    0.2656

    0.3750    0.2500
    0.3750    0.2812

    0.3750    0.2500
    0.4062    0.2500

    0.3906    0.2656
    0.3750    0.2812

    0.3906    0.2656
    0.4062    0.2500

    0.3906    0.2656
    0.4062    0.2812

    0.3750    0.2812
    0.3906    0.2969

    0.3750    0.2812
    0.3750    0.3125

    0.3750    0.2812
    0.4062    0.2812

    0.3906    0.2969
    0.3750    0.3125

    0.3906    0.2969
    0.4062    0.2812

    0.3906    0.2969
    0.4062    0.3125

    0.3750    0.3125
    0.3906    0.3281

    0.3750    0.3125
    0.3750    0.3438

    0.3750    0.3125
    0.4062    0.3125

    0.3906    0.3281
    0.3750    0.3438

    0.3906    0.3281
    0.4062    0.3125

    0.3906    0.3281
    0.4062    0.3438

    0.3750    0.3438
    0.3906    0.3594

    0.3750    0.3438
    0.3750    0.3750

    0.3750    0.3438
    0.4062    0.3438

    0.3906    0.3594
    0.3750    0.3750

    0.3906    0.3594
    0.4062    0.3438

    0.3906    0.3594
    0.4062    0.3750

    0.3750    0.3750
    0.3906    0.3906

    0.3750    0.3750
    0.3750    0.4062

    0.3750    0.3750
    0.4062    0.3750

    0.3906    0.3906
    0.3750    0.4062

    0.3906    0.3906
    0.4062    0.3750

    0.3906    0.3906
    0.4062    0.4062

    0.3750    0.4062
    0.3906    0.4219

    0.3750    0.4062
    0.3750    0.4375

    0.3750    0.4062
    0.4062    0.4062

    0.3906    0.4219
    0.3750    0.4375

    0.3906    0.4219
    0.4062    0.4062

    0.3906    0.4219
    0.4062    0.4375

    0.3750    0.4375
    0.3906    0.4531

    0.3750    0.4375
    0.3750    0.4688

    0.3750    0.4375
    0.4062    0.4375

    0.3906    0.4531
    0.3750    0.4688

    0.3906    0.4531
    0.4062    0.4375

    0.3906    0.4531
    0.4062    0.4688

    0.3750    0.4688
    0.3906    0.4844

    0.3750    0.4688
    0.3750    0.5000

    0.3750    0.4688
    0.4062    0.4688

    0.3906    0.4844
    0.3750    0.5000

    0.3906    0.4844
    0.4062    0.4688

    0.3906    0.4844
    0.4062    0.5000

    0.3750    0.5000
    0.3906    0.5156

    0.3750    0.5000
    0.3750    0.5312

    0.3750    0.5000
    0.4062    0.5000

    0.3906    0.5156
    0.3750    0.5312

    0.3906    0.5156
    0.4062    0.5000

    0.3906    0.5156
    0.4062    0.5312

    0.3750    0.5312
    0.3906    0.5469

    0.3750    0.5312
    0.3750    0.5625

    0.3750    0.5312
    0.4062    0.5312

    0.3906    0.5469
    0.3750    0.5625

    0.3906    0.5469
    0.4062    0.5312

    0.3906    0.5469
    0.4062    0.5625

    0.3750    0.5625
    0.3906    0.5781

    0.3750    0.5625
    0.3750    0.5938

    0.3750    0.5625
    0.4062    0.5625

    0.3906    0.5781
    0.3750    0.5938

    0.3906    0.5781
    0.4062    0.5625

    0.3906    0.5781
    0.4062    0.5938

    0.3750    0.5938
    0.3906    0.6094

    0.3750    0.5938
    0.3750    0.6250

    0.3750    0.5938
    0.4062    0.5938

    0.3906    0.6094
    0.3750    0.6250

    0.3906    0.6094
    0.4062    0.5938

    0.3906    0.6094
    0.4062    0.6250

    0.3750    0.6250
    0.3906    0.6406

    0.3750    0.6250
    0.3750    0.6562

    0.3750    0.6250
    0.4062    0.6250

    0.3906    0.6406
    0.3750    0.6562

    0.3906    0.6406
    0.4062    0.6250

    0.3906    0.6406
    0.4062    0.6562

    0.3750    0.6562
    0.3906    0.6719

    0.3750    0.6562
    0.3750    0.6875

    0.3750    0.6562
    0.4062    0.6562

    0.3906    0.6719
    0.3750    0.6875

    0.3906    0.6719
    0.4062    0.6562

    0.3906    0.6719
    0.4062    0.6875

    0.3750    0.6875
    0.3906    0.7031

    0.3750    0.6875
    0.3750    0.7188

    0.3750    0.6875
    0.4062    0.6875

    0.3906    0.7031
    0.3750    0.7188

    0.3906    0.7031
    0.4062    0.6875

    0.3906    0.7031
    0.4062    0.7188

    0.3750    0.7188
    0.3906    0.7344

    0.3750    0.7188
    0.3750    0.7500

    0.3750    0.7188
    0.4062    0.7188

    0.3906    0.7344
    0.3750    0.7500

    0.3906    0.7344
    0.4062    0.7188

    0.3906    0.7344
    0.4062    0.7500

    0.3750    0.7500
    0.3906    0.7656

    0.3750    0.7500
    0.3750    0.7812

    0.3750    0.7500
    0.4062    0.7500

    0.3906    0.7656
    0.3750    0.7812

    0.3906    0.7656
    0.4062    0.7500

    0.3906    0.7656
    0.4062    0.7812

    0.3750    0.7812
    0.3906    0.7969

    0.3750    0.7812
    0.3750    0.8125

    0.3750    0.7812
    0.4062    0.7812

    0.3906    0.7969
    0.3750    0.8125

    0.3906    0.7969
    0.4062    0.7812

    0.3906    0.7969
    0.4062    0.8125

    0.3750    0.8125
    0.3906    0.8281

    0.3750    0.8125
    0.3750    0.8438

    0.3750    0.8125
    0.4062    0.8125

    0.3906    0.8281
    0.3750    0.8438

    0.3906    0.8281
    0.4062    0.8125

    0.3906    0.8281
    0.4062    0.8438

    0.3750    0.8438
    0.3906    0.8594

    0.3750    0.8438
    0.3750    0.8750

    0.3750    0.8438
    0.4062    0.8438

    0.3906    0.8594
    0.3750    0.8750

    0.3906    0.8594
    0.4062    0.8438

    0.3906    0.8594
    0.4062    0.8750

    0.3750    0.8750
    0.3906    0.8906

    0.3750    0.8750
    0.3750    0.9062

    0.3750    0.8750
    0.4062    0.8750

    0.3906    0.8906
    0.3750    0.9062

    0.3906    0.8906
    0.4062    0.8750

    0.3906    0.8906
    0.4062    0.9062

    0.3750    0.9062
    0.3906    0.9219

    0.3750    0.9062
    0.3750    0.9375

    0.3750    0.9062
    0.4062    0.9062

    0.3906    0.9219
    0.3750    0.9375

    0.3906    0.9219
    0.4062    0.9062

    0.3906    0.9219
    0.4062    0.9375

    0.3750    0.9375
    0.3906    0.9531

    0.3750    0.9375
    0.3750    0.9688

    0.3750    0.9375
    0.4062    0.9375

    0.3906    0.9531
    0.3750    0.9688

    0.3906    0.9531
    0.4062    0.9375

    0.3906    0.9531
    0.4062    0.9688

    0.3750    0.9688
    0.3906    0.9844

    0.3750    0.9688
    0.3750    1.0000

    0.3750    0.9688
    0.4062    0.9688

    0.3906    0.9844
    0.3750    1.0000

    0.3906    0.9844
    0.4062    0.9688

    0.3906    0.9844
    0.4062    1.0000

    0.3750    1.0000
    0.4062    1.0000

    0.4062    0.0000
    0.4219    0.0156

    0.4062    0.0000
    0.4062    0.0312

    0.4062    0.0000
    0.4375    0.0000

    0.4219    0.0156
    0.4062    0.0312

    0.4219    0.0156
    0.4375    0.0000

    0.4219    0.0156
    0.4375    0.0312

    0.4062    0.0312
    0.4219    0.0469

    0.4062    0.0312
    0.4062    0.0625

    0.4062    0.0312
    0.4375    0.0312

    0.4219    0.0469
    0.4062    0.0625

    0.4219    0.0469
    0.4375    0.0312

    0.4219    0.0469
    0.4375    0.0625

    0.4062    0.0625
    0.4219    0.0781

    0.4062    0.0625
    0.4062    0.0938

    0.4062    0.0625
    0.4375    0.0625

    0.4219    0.0781
    0.4062    0.0938

    0.4219    0.0781
    0.4375    0.0625

    0.4219    0.0781
    0.4375    0.0938

    0.4062    0.0938
    0.4219    0.1094

    0.4062    0.0938
    0.4062    0.1250

    0.4062    0.0938
    0.4375    0.0938

    0.4219    0.1094
    0.4062    0.1250

    0.4219    0.1094
    0.4375    0.0938

    0.4219    0.1094
    0.4375    0.1250

    0.4062    0.1250
    0.4219    0.1406

    0.4062    0.1250
    0.4062    0.1562

    0.4062    0.1250
    0.4375    0.1250

    0.4219    0.1406
    0.4062    0.1562

    0.4219    0.1406
    0.4375    0.1250

    0.4219    0.1406
    0.4375    0.1562

    0.4062    0.1562
    0.4219    0.1719

    0.4062    0.1562
    0.4062    0.1875

    0.4062    0.1562
    0.4375    0.1562

    0.4219    0.1719
    0.4062    0.1875

    0.4219    0.1719
    0.4375    0.1562

    0.4219    0.1719
    0.4375    0.1875

    0.4062    0.1875
    0.4219    0.2031

    0.4062    0.1875
    0.4062    0.2188

    0.4062    0.1875
    0.4375    0.1875

    0.4219    0.2031
    0.4062    0.2188

    0.4219    0.2031
    0.4375    0.1875

    0.4219    0.2031
    0.4375    0.2188

    0.4062    0.2188
    0.4219    0.2344

    0.4062    0.2188
    0.4062    0.2500

    0.4062    0.2188
    0.4375    0.2188

    0.4219    0.2344
    0.4062    0.2500

    0.4219    0.2344
    0.4375    0.2188

    0.4219    0.2344
    0.4375    0.2500

    0.4062    0.2500
    0.4219    0.2656

    0.4062    0.2500
    0.4062    0.2812

    0.4062    0.2500
    0.4375    0.2500

    0.4219    0.2656
    0.4062    0.2812

    0.4219    0.2656
    0.4375    0.2500

    0.4219    0.2656
    0.4375    0.2812

    0.4062    0.2812
    0.4219    0.2969

    0.4062    0.2812
    0.4062    0.3125

    0.4062    0.2812
    0.4375    0.2812

    0.4219    0.2969
    0.4062    0.3125

    0.4219    0.2969
    0.4375    0.2812

    0.4219    0.2969
    0.4375    0.3125

    0.4062    0.3125
    0.4219    0.3281

    0.4062    0.3125
    0.4062    0.3438

    0.4062    0.3125
    0.4375    0.3125

    0.4219    0.3281
    0.4062    0.3438

    0.4219    0.3281
    0.4375    0.3125

    0.4219    0.3281
    0.4375    0.3438

    0.4062    0.3438
    0.4219    0.3594

    0.4062    0.3438
    0.4062    0.3750

    0.4062    0.3438
    0.4375    0.3438

    0.4219    0.3594
    0.4062    0.3750

    0.4219    0.3594
    0.4375    0.3438

    0.4219    0.3594
    0.4375    0.3750

    0.4062    0.3750
    0.4219    0.3906

    0.4062    0.3750
    0.4062    0.4062

    0.4062    0.3750
    0.4375    0.3750

    0.4219    0.3906
    0.4062    0.4062

    0.4219    0.3906
    0.4375    0.3750

    0.4219    0.3906
    0.4375    0.4062

    0.4062    0.4062
    0.4219    0.4219

    0.4062    0.4062
    0.4062    0.4375

    0.4062    0.4062
    0.4375    0.4062

    0.4219    0.4219
    0.4062    0.4375

    0.4219    0.4219
    0.4375    0.4062

    0.4219    0.4219
    0.4375    0.4375

    0.4062    0.4375
    0.4219    0.4531

    0.4062    0.4375
    0.4062    0.4688

    0.4062    0.4375
    0.4375    0.4375

    0.4219    0.4531
    0.4062    0.4688

    0.4219    0.4531
    0.4375    0.4375

    0.4219    0.4531
    0.4375    0.4688

    0.4062    0.4688
    0.4219    0.4844

    0.4062    0.4688
    0.4062    0.5000

    0.4062    0.4688
    0.4375    0.4688

    0.4219    0.4844
    0.4062    0.5000

    0.4219    0.4844
    0.4375    0.4688

    0.4219    0.4844
    0.4375    0.5000

    0.4062    0.5000
    0.4219    0.5156

    0.4062    0.5000
    0.4062    0.5312

    0.4062    0.5000
    0.4375    0.5000

    0.4219    0.5156
    0.4062    0.5312

    0.4219    0.5156
    0.4375    0.5000

    0.4219    0.5156
    0.4375    0.5312

    0.4062    0.5312
    0.4219    0.5469

    0.4062    0.5312
    0.4062    0.5625

    0.4062    0.5312
    0.4375    0.5312

    0.4219    0.5469
    0.4062    0.5625

    0.4219    0.5469
    0.4375    0.5312

    0.4219    0.5469
    0.4375    0.5625

    0.4062    0.5625
    0.4219    0.5781

    0.4062    0.5625
    0.4062    0.5938

    0.4062    0.5625
    0.4375    0.5625

    0.4219    0.5781
    0.4062    0.5938

    0.4219    0.5781
    0.4375    0.5625

    0.4219    0.5781
    0.4375    0.5938

    0.4062    0.5938
    0.4219    0.6094

    0.4062    0.5938
    0.4062    0.6250

    0.4062    0.5938
    0.4375    0.5938

    0.4219    0.6094
    0.4062    0.6250

    0.4219    0.6094
    0.4375    0.5938

    0.4219    0.6094
    0.4375    0.6250

    0.4062    0.6250
    0.4219    0.6406

    0.4062    0.6250
    0.4062    0.6562

    0.4062    0.6250
    0.4375    0.6250

    0.4219    0.6406
    0.4062    0.6562

    0.4219    0.6406
    0.4375    0.6250

    0.4219    0.6406
    0.4375    0.6562

    0.4062    0.6562
    0.4219    0.6719

    0.4062    0.6562
    0.4062    0.6875

    0.4062    0.6562
    0.4375    0.6562

    0.4219    0.6719
    0.4062    0.6875

    0.4219    0.6719
    0.4375    0.6562

    0.4219    0.6719
    0.4375    0.6875

    0.4062    0.6875
    0.4219    0.7031

    0.4062    0.6875
    0.4062    0.7188

    0.4062    0.6875
    0.4375    0.6875

    0.4219    0.7031
    0.4062    0.7188

    0.4219    0.7031
    0.4375    0.6875

    0.4219    0.7031
    0.4375    0.7188

    0.4062    0.7188
    0.4219    0.7344

    0.4062    0.7188
    0.4062    0.7500

    0.4062    0.7188
    0.4375    0.7188

    0.4219    0.7344
    0.4062    0.7500

    0.4219    0.7344
    0.4375    0.7188

    0.4219    0.7344
    0.4375    0.7500

    0.4062    0.7500
    0.4219    0.7656

    0.4062    0.7500
    0.4062    0.7812

    0.4062    0.7500
    0.4375    0.7500

    0.4219    0.7656
    0.4062    0.7812

    0.4219    0.7656
    0.4375    0.7500

    0.4219    0.7656
    0.4375    0.7812

    0.4062    0.7812
    0.4219    0.7969

    0.4062    0.7812
    0.4062    0.8125

    0.4062    0.7812
    0.4375    0.7812

    0.4219    0.7969
    0.4062    0.8125

    0.4219    0.7969
    0.4375    0.7812

    0.4219    0.7969
    0.4375    0.8125

    0.4062    0.8125
    0.4219    0.8281

    0.4062    0.8125
    0.4062    0.8438

    0.4062    0.8125
    0.4375    0.8125

    0.4219    0.8281
    0.4062    0.8438

    0.4219    0.8281
    0.4375    0.8125

    0.4219    0.8281
    0.4375    0.8438

    0.4062    0.8438
    0.4219    0.8594

    0.4062    0.8438
    0.4062    0.8750

    0.4062    0.8438
    0.4375    0.8438

    0.4219    0.8594
    0.4062    0.8750

    0.4219    0.8594
    0.4375    0.8438

    0.4219    0.8594
    0.4375    0.8750

    0.4062    0.8750
    0.4219    0.8906

    0.4062    0.8750
    0.4062    0.9062

    0.4062    0.8750
    0.4375    0.8750

    0.4219    0.8906
    0.4062    0.9062

    0.4219    0.8906
    0.4375    0.8750

    0.4219    0.8906
    0.4375    0.9062

    0.4062    0.9062
    0.4219    0.9219

    0.4062    0.9062
    0.4062    0.9375

    0.4062    0.9062
    0.4375    0.9062

    0.4219    0.9219
    0.4062    0.9375

    0.4219    0.9219
    0.4375    0.9062

    0.4219    0.9219
    0.4375    0.9375

    0.4062    0.9375
    0.4219    0.9531

    0.4062    0.9375
    0.4062    0.9688

    0.4062    0.9375
    0.4375    0.9375

    0.4219    0.9531
    0.4062    0.9688

    0.4219    0.9531
    0.4375    0.9375

    0.4219    0.9531
    0.4375    0.9688

    0.4062    0.9688
    0.4219    0.9844

    0.4062    0.9688
    0.4062    1.0000

    0.4062    0.9688
    0.4375    0.9688

    0.4219    0.9844
    0.4062    1.0000

    0.4219    0.9844
    0.4375    0.9688

    0.4219    0.9844
    0.4375    1.0000

    0.4062    1.0000
    0.4375    1.0000

    0.4375    0.0000
    0.4531    0.0156

    0.4375    0.0000
    0.4375    0.0312

    0.4375    0.0000
    0.4688    0.0000

    0.4531    0.0156
    0.4375    0.0312

    0.4531    0.0156
    0.4688    0.0000

    0.4531    0.0156
    0.4688    0.0312

    0.4375    0.0312
    0.4531    0.0469

    0.4375    0.0312
    0.4375    0.0625

    0.4375    0.0312
    0.4688    0.0312

    0.4531    0.0469
    0.4375    0.0625

    0.4531    0.0469
    0.4688    0.0312

    0.4531    0.0469
    0.4688    0.0625

    0.4375    0.0625
    0.4531    0.0781

    0.4375    0.0625
    0.4375    0.0938

    0.4375    0.0625
    0.4688    0.0625

    0.4531    0.0781
    0.4375    0.0938

    0.4531    0.0781
    0.4688    0.0625

    0.4531    0.0781
    0.4688    0.0938

    0.4375    0.0938
    0.4531    0.1094

    0.4375    0.0938
    0.4375    0.1250

    0.4375    0.0938
    0.4688    0.0938

    0.4531    0.1094
    0.4375    0.1250

    0.4531    0.1094
    0.4688    0.0938

    0.4531    0.1094
    0.4688    0.1250

    0.4375    0.1250
    0.4531    0.1406

    0.4375    0.1250
    0.4375    0.1562

    0.4375    0.1250
    0.4688    0.1250

    0.4531    0.1406
    0.4375    0.1562

    0.4531    0.1406
    0.4688    0.1250

    0.4531    0.1406
    0.4688    0.1562

    0.4375    0.1562
    0.4531    0.1719

    0.4375    0.1562
    0.4375    0.1875

    0.4375    0.1562
    0.4688    0.1562

    0.4531    0.1719
    0.4375    0.1875

    0.4531    0.1719
    0.4688    0.1562

    0.4531    0.1719
    0.4688    0.1875

    0.4375    0.1875
    0.4531    0.2031

    0.4375    0.1875
    0.4375    0.2188

    0.4375    0.1875
    0.4688    0.1875

    0.4531    0.2031
    0.4375    0.2188

    0.4531    0.2031
    0.4688    0.1875

    0.4531    0.2031
    0.4688    0.2188

    0.4375    0.2188
    0.4531    0.2344

    0.4375    0.2188
    0.4375    0.2500

    0.4375    0.2188
    0.4688    0.2188

    0.4531    0.2344
    0.4375    0.2500

    0.4531    0.2344
    0.4688    0.2188

    0.4531    0.2344
    0.4688    0.2500

    0.4375    0.2500
    0.4531    0.2656

    0.4375    0.2500
    0.4375    0.2812

    0.4375    0.2500
    0.4688    0.2500

    0.4531    0.2656
    0.4375    0.2812

    0.4531    0.2656
    0.4688    0.2500

    0.4531    0.2656
    0.4688    0.2812

    0.4375    0.2812
    0.4531    0.2969

    0.4375    0.2812
    0.4375    0.3125

    0.4375    0.2812
    0.4688    0.2812

    0.4531    0.2969
    0.4375    0.3125

    0.4531    0.2969
    0.4688    0.2812

    0.4531    0.2969
    0.4688    0.3125

    0.4375    0.3125
    0.4531    0.3281

    0.4375    0.3125
    0.4375    0.3438

    0.4375    0.3125
    0.4688    0.3125

    0.4531    0.3281
    0.4375    0.3438

    0.4531    0.3281
    0.4688    0.3125

    0.4531    0.3281
    0.4688    0.3438

    0.4375    0.3438
    0.4531    0.3594

    0.4375    0.3438
    0.4375    0.3750

    0.4375    0.3438
    0.4688    0.3438

    0.4531    0.3594
    0.4375    0.3750

    0.4531    0.3594
    0.4688    0.3438

    0.4531    0.3594
    0.4688    0.3750

    0.4375    0.3750
    0.4531    0.3906

    0.4375    0.3750
    0.4375    0.4062

    0.4375    0.3750
    0.4688    0.3750

    0.4531    0.3906
    0.4375    0.4062

    0.4531    0.3906
    0.4688    0.3750

    0.4531    0.3906
    0.4688    0.4062

    0.4375    0.4062
    0.4531    0.4219

    0.4375    0.4062
    0.4375    0.4375

    0.4375    0.4062
    0.4688    0.4062

    0.4531    0.4219
    0.4375    0.4375

    0.4531    0.4219
    0.4688    0.4062

    0.4531    0.4219
    0.4688    0.4375

    0.4375    0.4375
    0.4531    0.4531

    0.4375    0.4375
    0.4375    0.4688

    0.4375    0.4375
    0.4688    0.4375

    0.4531    0.4531
    0.4375    0.4688

    0.4531    0.4531
    0.4688    0.4375

    0.4531    0.4531
    0.4688    0.4688

    0.4375    0.4688
    0.4531    0.4844

    0.4375    0.4688
    0.4375    0.5000

    0.4375    0.4688
    0.4688    0.4688

    0.4531    0.4844
    0.4375    0.5000

    0.4531    0.4844
    0.4688    0.4688

    0.4531    0.4844
    0.4688    0.5000

    0.4375    0.5000
    0.4531    0.5156

    0.4375    0.5000
    0.4375    0.5312

    0.4375    0.5000
    0.4688    0.5000

    0.4531    0.5156
    0.4375    0.5312

    0.4531    0.5156
    0.4688    0.5000

    0.4531    0.5156
    0.4688    0.5312

    0.4375    0.5312
    0.4531    0.5469

    0.4375    0.5312
    0.4375    0.5625

    0.4375    0.5312
    0.4688    0.5312

    0.4531    0.5469
    0.4375    0.5625

    0.4531    0.5469
    0.4688    0.5312

    0.4531    0.5469
    0.4688    0.5625

    0.4375    0.5625
    0.4531    0.5781

    0.4375    0.5625
    0.4375    0.5938

    0.4375    0.5625
    0.4688    0.5625

    0.4531    0.5781
    0.4375    0.5938

    0.4531    0.5781
    0.4688    0.5625

    0.4531    0.5781
    0.4688    0.5938

    0.4375    0.5938
    0.4531    0.6094

    0.4375    0.5938
    0.4375    0.6250

    0.4375    0.5938
    0.4688    0.5938

    0.4531    0.6094
    0.4375    0.6250

    0.4531    0.6094
    0.4688    0.5938

    0.4531    0.6094
    0.4688    0.6250

    0.4375    0.6250
    0.4531    0.6406

    0.4375    0.6250
    0.4375    0.6562

    0.4375    0.6250
    0.4688    0.6250

    0.4531    0.6406
    0.4375    0.6562

    0.4531    0.6406
    0.4688    0.6250

    0.4531    0.6406
    0.4688    0.6562

    0.4375    0.6562
    0.4531    0.6719

    0.4375    0.6562
    0.4375    0.6875

    0.4375    0.6562
    0.4688    0.6562

    0.4531    0.6719
    0.4375    0.6875

    0.4531    0.6719
    0.4688    0.6562

    0.4531    0.6719
    0.4688    0.6875

    0.4375    0.6875
    0.4531    0.7031

    0.4375    0.6875
    0.4375    0.7188

    0.4375    0.6875
    0.4688    0.6875

    0.4531    0.7031
    0.4375    0.7188

    0.4531    0.7031
    0.4688    0.6875

    0.4531    0.7031
    0.4688    0.7188

    0.4375    0.7188
    0.4531    0.7344

    0.4375    0.7188
    0.4375    0.7500

    0.4375    0.7188
    0.4688    0.7188

    0.4531    0.7344
    0.4375    0.7500

    0.4531    0.7344
    0.4688    0.7188

    0.4531    0.7344
    0.4688    0.7500

    0.4375    0.7500
    0.4531    0.7656

    0.4375    0.7500
    0.4375    0.7812

    0.4375    0.7500
    0.4688    0.7500

    0.4531    0.7656
    0.4375    0.7812

    0.4531    0.7656
    0.4688    0.7500

    0.4531    0.7656
    0.4688    0.7812

    0.4375    0.7812
    0.4531    0.7969

    0.4375    0.7812
    0.4375    0.8125

    0.4375    0.7812
    0.4688    0.7812

    0.4531    0.7969
    0.4375    0.8125

    0.4531    0.7969
    0.4688    0.7812

    0.4531    0.7969
    0.4688    0.8125

    0.4375    0.8125
    0.4531    0.8281

    0.4375    0.8125
    0.4375    0.8438

    0.4375    0.8125
    0.4688    0.8125

    0.4531    0.8281
    0.4375    0.8438

    0.4531    0.8281
    0.4688    0.8125

    0.4531    0.8281
    0.4688    0.8438

    0.4375    0.8438
    0.4531    0.8594

    0.4375    0.8438
    0.4375    0.8750

    0.4375    0.8438
    0.4688    0.8438

    0.4531    0.8594
    0.4375    0.8750

    0.4531    0.8594
    0.4688    0.8438

    0.4531    0.8594
    0.4688    0.8750

    0.4375    0.8750
    0.4531    0.8906

    0.4375    0.8750
    0.4375    0.9062

    0.4375    0.8750
    0.4688    0.8750

    0.4531    0.8906
    0.4375    0.9062

    0.4531    0.8906
    0.4688    0.8750

    0.4531    0.8906
    0.4688    0.9062

    0.4375    0.9062
    0.4531    0.9219

    0.4375    0.9062
    0.4375    0.9375

    0.4375    0.9062
    0.4688    0.9062

    0.4531    0.9219
    0.4375    0.9375

    0.4531    0.9219
    0.4688    0.9062

    0.4531    0.9219
    0.4688    0.9375

    0.4375    0.9375
    0.4531    0.9531

    0.4375    0.9375
    0.4375    0.9688

    0.4375    0.9375
    0.4688    0.9375

    0.4531    0.9531
    0.4375    0.9688

    0.4531    0.9531
    0.4688    0.9375

    0.4531    0.9531
    0.4688    0.9688

    0.4375    0.9688
    0.4531    0.9844

    0.4375    0.9688
    0.4375    1.0000

    0.4375    0.9688
    0.4688    0.9688

    0.4531    0.9844
    0.4375    1.0000

    0.4531    0.9844
    0.4688    0.9688

    0.4531    0.9844
    0.4688    1.0000

    0.4375    1.0000
    0.4688    1.0000

    0.4688    0.0000
    0.4844    0.0156

    0.4688    0.0000
    0.4688    0.0312

    0.4688    0.0000
    0.5000    0.0000

    0.4844    0.0156
    0.4688    0.0312

    0.4844    0.0156
    0.5000    0.0000

    0.4844    0.0156
    0.5000    0.0312

    0.4688    0.0312
    0.4844    0.0469

    0.4688    0.0312
    0.4688    0.0625

    0.4688    0.0312
    0.5000    0.0312

    0.4844    0.0469
    0.4688    0.0625

    0.4844    0.0469
    0.5000    0.0312

    0.4844    0.0469
    0.5000    0.0625

    0.4688    0.0625
    0.4844    0.0781

    0.4688    0.0625
    0.4688    0.0938

    0.4688    0.0625
    0.5000    0.0625

    0.4844    0.0781
    0.4688    0.0938

    0.4844    0.0781
    0.5000    0.0625

    0.4844    0.0781
    0.5000    0.0938

    0.4688    0.0938
    0.4844    0.1094

    0.4688    0.0938
    0.4688    0.1250

    0.4688    0.0938
    0.5000    0.0938

    0.4844    0.1094
    0.4688    0.1250

    0.4844    0.1094
    0.5000    0.0938

    0.4844    0.1094
    0.5000    0.1250

    0.4688    0.1250
    0.4844    0.1406

    0.4688    0.1250
    0.4688    0.1562

    0.4688    0.1250
    0.5000    0.1250

    0.4844    0.1406
    0.4688    0.1562

    0.4844    0.1406
    0.5000    0.1250

    0.4844    0.1406
    0.5000    0.1562

    0.4688    0.1562
    0.4844    0.1719

    0.4688    0.1562
    0.4688    0.1875

    0.4688    0.1562
    0.5000    0.1562

    0.4844    0.1719
    0.4688    0.1875

    0.4844    0.1719
    0.5000    0.1562

    0.4844    0.1719
    0.5000    0.1875

    0.4688    0.1875
    0.4844    0.2031

    0.4688    0.1875
    0.4688    0.2188

    0.4688    0.1875
    0.5000    0.1875

    0.4844    0.2031
    0.4688    0.2188

    0.4844    0.2031
    0.5000    0.1875

    0.4844    0.2031
    0.5000    0.2188

    0.4688    0.2188
    0.4844    0.2344

    0.4688    0.2188
    0.4688    0.2500

    0.4688    0.2188
    0.5000    0.2188

    0.4844    0.2344
    0.4688    0.2500

    0.4844    0.2344
    0.5000    0.2188

    0.4844    0.2344
    0.5000    0.2500

    0.4688    0.2500
    0.4844    0.2656

    0.4688    0.2500
    0.4688    0.2812

    0.4688    0.2500
    0.5000    0.2500

    0.4844    0.2656
    0.4688    0.2812

    0.4844    0.2656
    0.5000    0.2500

    0.4844    0.2656
    0.5000    0.2812

    0.4688    0.2812
    0.4844    0.2969

    0.4688    0.2812
    0.4688    0.3125

    0.4688    0.2812
    0.5000    0.2812

    0.4844    0.2969
    0.4688    0.3125

    0.4844    0.2969
    0.5000    0.2812

    0.4844    0.2969
    0.5000    0.3125

    0.4688    0.3125
    0.4844    0.3281

    0.4688    0.3125
    0.4688    0.3438

    0.4688    0.3125
    0.5000    0.3125

    0.4844    0.3281
    0.4688    0.3438

    0.4844    0.3281
    0.5000    0.3125

    0.4844    0.3281
    0.5000    0.3438

    0.4688    0.3438
    0.4844    0.3594

    0.4688    0.3438
    0.4688    0.3750

    0.4688    0.3438
    0.5000    0.3438

    0.4844    0.3594
    0.4688    0.3750

    0.4844    0.3594
    0.5000    0.3438

    0.4844    0.3594
    0.5000    0.3750

    0.4688    0.3750
    0.4844    0.3906

    0.4688    0.3750
    0.4688    0.4062

    0.4688    0.3750
    0.5000    0.3750

    0.4844    0.3906
    0.4688    0.4062

    0.4844    0.3906
    0.5000    0.3750

    0.4844    0.3906
    0.5000    0.4062

    0.4688    0.4062
    0.4844    0.4219

    0.4688    0.4062
    0.4688    0.4375

    0.4688    0.4062
    0.5000    0.4062

    0.4844    0.4219
    0.4688    0.4375

    0.4844    0.4219
    0.5000    0.4062

    0.4844    0.4219
    0.5000    0.4375

    0.4688    0.4375
    0.4844    0.4531

    0.4688    0.4375
    0.4688    0.4688

    0.4688    0.4375
    0.5000    0.4375

    0.4844    0.4531
    0.4688    0.4688

    0.4844    0.4531
    0.5000    0.4375

    0.4844    0.4531
    0.5000    0.4688

    0.4688    0.4688
    0.4844    0.4844

    0.4688    0.4688
    0.4688    0.5000

    0.4688    0.4688
    0.5000    0.4688

    0.4844    0.4844
    0.4688    0.5000

    0.4844    0.4844
    0.5000    0.4688

    0.4844    0.4844
    0.5000    0.5000

    0.4688    0.5000
    0.4844    0.5156

    0.4688    0.5000
    0.4688    0.5312

    0.4688    0.5000
    0.5000    0.5000

    0.4844    0.5156
    0.4688    0.5312

    0.4844    0.5156
    0.5000    0.5000

    0.4844    0.5156
    0.5000    0.5312

    0.4688    0.5312
    0.4844    0.5469

    0.4688    0.5312
    0.4688    0.5625

    0.4688    0.5312
    0.5000    0.5312

    0.4844    0.5469
    0.4688    0.5625

    0.4844    0.5469
    0.5000    0.5312

    0.4844    0.5469
    0.5000    0.5625

    0.4688    0.5625
    0.4844    0.5781

    0.4688    0.5625
    0.4688    0.5938

    0.4688    0.5625
    0.5000    0.5625

    0.4844    0.5781
    0.4688    0.5938

    0.4844    0.5781
    0.5000    0.5625

    0.4844    0.5781
    0.5000    0.5938

    0.4688    0.5938
    0.4844    0.6094

    0.4688    0.5938
    0.4688    0.6250

    0.4688    0.5938
    0.5000    0.5938

    0.4844    0.6094
    0.4688    0.6250

    0.4844    0.6094
    0.5000    0.5938

    0.4844    0.6094
    0.5000    0.6250

    0.4688    0.6250
    0.4844    0.6406

    0.4688    0.6250
    0.4688    0.6562

    0.4688    0.6250
    0.5000    0.6250

    0.4844    0.6406
    0.4688    0.6562

    0.4844    0.6406
    0.5000    0.6250

    0.4844    0.6406
    0.5000    0.6562

    0.4688    0.6562
    0.4844    0.6719

    0.4688    0.6562
    0.4688    0.6875

    0.4688    0.6562
    0.5000    0.6562

    0.4844    0.6719
    0.4688    0.6875

    0.4844    0.6719
    0.5000    0.6562

    0.4844    0.6719
    0.5000    0.6875

    0.4688    0.6875
    0.4844    0.7031

    0.4688    0.6875
    0.4688    0.7188

    0.4688    0.6875
    0.5000    0.6875

    0.4844    0.7031
    0.4688    0.7188

    0.4844    0.7031
    0.5000    0.6875

    0.4844    0.7031
    0.5000    0.7188

    0.4688    0.7188
    0.4844    0.7344

    0.4688    0.7188
    0.4688    0.7500

    0.4688    0.7188
    0.5000    0.7188

    0.4844    0.7344
    0.4688    0.7500

    0.4844    0.7344
    0.5000    0.7188

    0.4844    0.7344
    0.5000    0.7500

    0.4688    0.7500
    0.4844    0.7656

    0.4688    0.7500
    0.4688    0.7812

    0.4688    0.7500
    0.5000    0.7500

    0.4844    0.7656
    0.4688    0.7812

    0.4844    0.7656
    0.5000    0.7500

    0.4844    0.7656
    0.5000    0.7812

    0.4688    0.7812
    0.4844    0.7969

    0.4688    0.7812
    0.4688    0.8125

    0.4688    0.7812
    0.5000    0.7812

    0.4844    0.7969
    0.4688    0.8125

    0.4844    0.7969
    0.5000    0.7812

    0.4844    0.7969
    0.5000    0.8125

    0.4688    0.8125
    0.4844    0.8281

    0.4688    0.8125
    0.4688    0.8438

    0.4688    0.8125
    0.5000    0.8125

    0.4844    0.8281
    0.4688    0.8438

    0.4844    0.8281
    0.5000    0.8125

    0.4844    0.8281
    0.5000    0.8438

    0.4688    0.8438
    0.4844    0.8594

    0.4688    0.8438
    0.4688    0.8750

    0.4688    0.8438
    0.5000    0.8438

    0.4844    0.8594
    0.4688    0.8750

    0.4844    0.8594
    0.5000    0.8438

    0.4844    0.8594
    0.5000    0.8750

    0.4688    0.8750
    0.4844    0.8906

    0.4688    0.8750
    0.4688    0.9062

    0.4688    0.8750
    0.5000    0.8750

    0.4844    0.8906
    0.4688    0.9062

    0.4844    0.8906
    0.5000    0.8750

    0.4844    0.8906
    0.5000    0.9062

    0.4688    0.9062
    0.4844    0.9219

    0.4688    0.9062
    0.4688    0.9375

    0.4688    0.9062
    0.5000    0.9062

    0.4844    0.9219
    0.4688    0.9375

    0.4844    0.9219
    0.5000    0.9062

    0.4844    0.9219
    0.5000    0.9375

    0.4688    0.9375
    0.4844    0.9531

    0.4688    0.9375
    0.4688    0.9688

    0.4688    0.9375
    0.5000    0.9375

    0.4844    0.9531
    0.4688    0.9688

    0.4844    0.9531
    0.5000    0.9375

    0.4844    0.9531
    0.5000    0.9688

    0.4688    0.9688
    0.4844    0.9844

    0.4688    0.9688
    0.4688    1.0000

    0.4688    0.9688
    0.5000    0.9688

    0.4844    0.9844
    0.4688    1.0000

    0.4844    0.9844
    0.5000    0.9688

    0.4844    0.9844
    0.5000    1.0000

    0.4688    1.0000
    0.5000    1.0000

    0.5000    0.0000
    0.5156    0.0156

    0.5000    0.0000
    0.5000    0.0312

    0.5000    0.0000
    0.5312    0.0000

    0.5156    0.0156
    0.5000    0.0312

    0.5156    0.0156
    0.5312    0.0000

    0.5156    0.0156
    0.5312    0.0312

    0.5000    0.0312
    0.5156    0.0469

    0.5000    0.0312
    0.5000    0.0625

    0.5000    0.0312
    0.5312    0.0312

    0.5156    0.0469
    0.5000    0.0625

    0.5156    0.0469
    0.5312    0.0312

    0.5156    0.0469
    0.5312    0.0625

    0.5000    0.0625
    0.5156    0.0781

    0.5000    0.0625
    0.5000    0.0938

    0.5000    0.0625
    0.5312    0.0625

    0.5156    0.0781
    0.5000    0.0938

    0.5156    0.0781
    0.5312    0.0625

    0.5156    0.0781
    0.5312    0.0938

    0.5000    0.0938
    0.5156    0.1094

    0.5000    0.0938
    0.5000    0.1250

    0.5000    0.0938
    0.5312    0.0938

    0.5156    0.1094
    0.5000    0.1250

    0.5156    0.1094
    0.5312    0.0938

    0.5156    0.1094
    0.5312    0.1250

    0.5000    0.1250
    0.5156    0.1406

    0.5000    0.1250
    0.5000    0.1562

    0.5000    0.1250
    0.5312    0.1250

    0.5156    0.1406
    0.5000    0.1562

    0.5156    0.1406
    0.5312    0.1250

    0.5156    0.1406
    0.5312    0.1562

    0.5000    0.1562
    0.5156    0.1719

    0.5000    0.1562
    0.5000    0.1875

    0.5000    0.1562
    0.5312    0.1562

    0.5156    0.1719
    0.5000    0.1875

    0.5156    0.1719
    0.5312    0.1562

    0.5156    0.1719
    0.5312    0.1875

    0.5000    0.1875
    0.5156    0.2031

    0.5000    0.1875
    0.5000    0.2188

    0.5000    0.1875
    0.5312    0.1875

    0.5156    0.2031
    0.5000    0.2188

    0.5156    0.2031
    0.5312    0.1875

    0.5156    0.2031
    0.5312    0.2188

    0.5000    0.2188
    0.5156    0.2344

    0.5000    0.2188
    0.5000    0.2500

    0.5000    0.2188
    0.5312    0.2188

    0.5156    0.2344
    0.5000    0.2500

    0.5156    0.2344
    0.5312    0.2188

    0.5156    0.2344
    0.5312    0.2500

    0.5000    0.2500
    0.5156    0.2656

    0.5000    0.2500
    0.5000    0.2812

    0.5000    0.2500
    0.5312    0.2500

    0.5156    0.2656
    0.5000    0.2812

    0.5156    0.2656
    0.5312    0.2500

    0.5156    0.2656
    0.5312    0.2812

    0.5000    0.2812
    0.5156    0.2969

    0.5000    0.2812
    0.5000    0.3125

    0.5000    0.2812
    0.5312    0.2812

    0.5156    0.2969
    0.5000    0.3125

    0.5156    0.2969
    0.5312    0.2812

    0.5156    0.2969
    0.5312    0.3125

    0.5000    0.3125
    0.5156    0.3281

    0.5000    0.3125
    0.5000    0.3438

    0.5000    0.3125
    0.5312    0.3125

    0.5156    0.3281
    0.5000    0.3438

    0.5156    0.3281
    0.5312    0.3125

    0.5156    0.3281
    0.5312    0.3438

    0.5000    0.3438
    0.5156    0.3594

    0.5000    0.3438
    0.5000    0.3750

    0.5000    0.3438
    0.5312    0.3438

    0.5156    0.3594
    0.5000    0.3750

    0.5156    0.3594
    0.5312    0.3438

    0.5156    0.3594
    0.5312    0.3750

    0.5000    0.3750
    0.5156    0.3906

    0.5000    0.3750
    0.5000    0.4062

    0.5000    0.3750
    0.5312    0.3750

    0.5156    0.3906
    0.5000    0.4062

    0.5156    0.3906
    0.5312    0.3750

    0.5156    0.3906
    0.5312    0.4062

    0.5000    0.4062
    0.5156    0.4219

    0.5000    0.4062
    0.5000    0.4375

    0.5000    0.4062
    0.5312    0.4062

    0.5156    0.4219
    0.5000    0.4375

    0.5156    0.4219
    0.5312    0.4062

    0.5156    0.4219
    0.5312    0.4375

    0.5000    0.4375
    0.5156    0.4531

    0.5000    0.4375
    0.5000    0.4688

    0.5000    0.4375
    0.5312    0.4375

    0.5156    0.4531
    0.5000    0.4688

    0.5156    0.4531
    0.5312    0.4375

    0.5156    0.4531
    0.5312    0.4688

    0.5000    0.4688
    0.5156    0.4844

    0.5000    0.4688
    0.5000    0.5000

    0.5000    0.4688
    0.5312    0.4688

    0.5156    0.4844
    0.5000    0.5000

    0.5156    0.4844
    0.5312    0.4688

    0.5156    0.4844
    0.5312    0.5000

    0.5000    0.5000
    0.5156    0.5156

    0.5000    0.5000
    0.5000    0.5312

    0.5000    0.5000
    0.5312    0.5000

    0.5156    0.5156
    0.5000    0.5312

    0.5156    0.5156
    0.5312    0.5000

    0.5156    0.5156
    0.5312    0.5312

    0.5000    0.5312
    0.5156    0.5469

    0.5000    0.5312
    0.5000    0.5625

    0.5000    0.5312
    0.5312    0.5312

    0.5156    0.5469
    0.5000    0.5625

    0.5156    0.5469
    0.5312    0.5312

    0.5156    0.5469
    0.5312    0.5625

    0.5000    0.5625
    0.5156    0.5781

    0.5000    0.5625
    0.5000    0.5938

    0.5000    0.5625
    0.5312    0.5625

    0.5156    0.5781
    0.5000    0.5938

    0.5156    0.5781
    0.5312    0.5625

    0.5156    0.5781
    0.5312    0.5938

    0.5000    0.5938
    0.5156    0.6094

    0.5000    0.5938
    0.5000    0.6250

    0.5000    0.5938
    0.5312    0.5938

    0.5156    0.6094
    0.5000    0.6250

    0.5156    0.6094
    0.5312    0.5938

    0.5156    0.6094
    0.5312    0.6250

    0.5000    0.6250
    0.5156    0.6406

    0.5000    0.6250
    0.5000    0.6562

    0.5000    0.6250
    0.5312    0.6250

    0.5156    0.6406
    0.5000    0.6562

    0.5156    0.6406
    0.5312    0.6250

    0.5156    0.6406
    0.5312    0.6562

    0.5000    0.6562
    0.5156    0.6719

    0.5000    0.6562
    0.5000    0.6875

    0.5000    0.6562
    0.5312    0.6562

    0.5156    0.6719
    0.5000    0.6875

    0.5156    0.6719
    0.5312    0.6562

    0.5156    0.6719
    0.5312    0.6875

    0.5000    0.6875
    0.5156    0.7031

    0.5000    0.6875
    0.5000    0.7188

    0.5000    0.6875
    0.5312    0.6875

    0.5156    0.7031
    0.5000    0.7188

    0.5156    0.7031
    0.5312    0.6875

    0.5156    0.7031
    0.5312    0.7188

    0.5000    0.7188
    0.5156    0.7344

    0.5000    0.7188
    0.5000    0.7500

    0.5000    0.7188
    0.5312    0.7188

    0.5156    0.7344
    0.5000    0.7500

    0.5156    0.7344
    0.5312    0.7188

    0.5156    0.7344
    0.5312    0.7500

    0.5000    0.7500
    0.5156    0.7656

    0.5000    0.7500
    0.5000    0.7812

    0.5000    0.7500
    0.5312    0.7500

    0.5156    0.7656
    0.5000    0.7812

    0.5156    0.7656
    0.5312    0.7500

    0.5156    0.7656
    0.5312    0.7812

    0.5000    0.7812
    0.5156    0.7969

    0.5000    0.7812
    0.5000    0.8125

    0.5000    0.7812
    0.5312    0.7812

    0.5156    0.7969
    0.5000    0.8125

    0.5156    0.7969
    0.5312    0.7812

    0.5156    0.7969
    0.5312    0.8125

    0.5000    0.8125
    0.5156    0.8281

    0.5000    0.8125
    0.5000    0.8438

    0.5000    0.8125
    0.5312    0.8125

    0.5156    0.8281
    0.5000    0.8438

    0.5156    0.8281
    0.5312    0.8125

    0.5156    0.8281
    0.5312    0.8438

    0.5000    0.8438
    0.5156    0.8594

    0.5000    0.8438
    0.5000    0.8750

    0.5000    0.8438
    0.5312    0.8438

    0.5156    0.8594
    0.5000    0.8750

    0.5156    0.8594
    0.5312    0.8438

    0.5156    0.8594
    0.5312    0.8750

    0.5000    0.8750
    0.5156    0.8906

    0.5000    0.8750
    0.5000    0.9062

    0.5000    0.8750
    0.5312    0.8750

    0.5156    0.8906
    0.5000    0.9062

    0.5156    0.8906
    0.5312    0.8750

    0.5156    0.8906
    0.5312    0.9062

    0.5000    0.9062
    0.5156    0.9219

    0.5000    0.9062
    0.5000    0.9375

    0.5000    0.9062
    0.5312    0.9062

    0.5156    0.9219
    0.5000    0.9375

    0.5156    0.9219
    0.5312    0.9062

    0.5156    0.9219
    0.5312    0.9375

    0.5000    0.9375
    0.5156    0.9531

    0.5000    0.9375
    0.5000    0.9688

    0.5000    0.9375
    0.5312    0.9375

    0.5156    0.9531
    0.5000    0.9688

    0.5156    0.9531
    0.5312    0.9375

    0.5156    0.9531
    0.5312    0.9688

    0.5000    0.9688
    0.5156    0.9844

    0.5000    0.9688
    0.5000    1.0000

    0.5000    0.9688
    0.5312    0.9688

    0.5156    0.9844
    0.5000    1.0000

    0.5156    0.9844
    0.5312    0.9688

    0.5156    0.9844
    0.5312    1.0000

    0.5000    1.0000
    0.5312    1.0000

    0.5312    0.0000
    0.5469    0.0156

    0.5312    0.0000
    0.5312    0.0312

    0.5312    0.0000
    0.5625    0.0000

    0.5469    0.0156
    0.5312    0.0312

    0.5469    0.0156
    0.5625    0.0000

    0.5469    0.0156
    0.5625    0.0312

    0.5312    0.0312
    0.5469    0.0469

    0.5312    0.0312
    0.5312    0.0625

    0.5312    0.0312
    0.5625    0.0312

    0.5469    0.0469
    0.5312    0.0625

    0.5469    0.0469
    0.5625    0.0312

    0.5469    0.0469
    0.5625    0.0625

    0.5312    0.0625
    0.5469    0.0781

    0.5312    0.0625
    0.5312    0.0938

    0.5312    0.0625
    0.5625    0.0625

    0.5469    0.0781
    0.5312    0.0938

    0.5469    0.0781
    0.5625    0.0625

    0.5469    0.0781
    0.5625    0.0938

    0.5312    0.0938
    0.5469    0.1094

    0.5312    0.0938
    0.5312    0.1250

    0.5312    0.0938
    0.5625    0.0938

    0.5469    0.1094
    0.5312    0.1250

    0.5469    0.1094
    0.5625    0.0938

    0.5469    0.1094
    0.5625    0.1250

    0.5312    0.1250
    0.5469    0.1406

    0.5312    0.1250
    0.5312    0.1562

    0.5312    0.1250
    0.5625    0.1250

    0.5469    0.1406
    0.5312    0.1562

    0.5469    0.1406
    0.5625    0.1250

    0.5469    0.1406
    0.5625    0.1562

    0.5312    0.1562
    0.5469    0.1719

    0.5312    0.1562
    0.5312    0.1875

    0.5312    0.1562
    0.5625    0.1562

    0.5469    0.1719
    0.5312    0.1875

    0.5469    0.1719
    0.5625    0.1562

    0.5469    0.1719
    0.5625    0.1875

    0.5312    0.1875
    0.5469    0.2031

    0.5312    0.1875
    0.5312    0.2188

    0.5312    0.1875
    0.5625    0.1875

    0.5469    0.2031
    0.5312    0.2188

    0.5469    0.2031
    0.5625    0.1875

    0.5469    0.2031
    0.5625    0.2188

    0.5312    0.2188
    0.5469    0.2344

    0.5312    0.2188
    0.5312    0.2500

    0.5312    0.2188
    0.5625    0.2188

    0.5469    0.2344
    0.5312    0.2500

    0.5469    0.2344
    0.5625    0.2188

    0.5469    0.2344
    0.5625    0.2500

    0.5312    0.2500
    0.5469    0.2656

    0.5312    0.2500
    0.5312    0.2812

    0.5312    0.2500
    0.5625    0.2500

    0.5469    0.2656
    0.5312    0.2812

    0.5469    0.2656
    0.5625    0.2500

    0.5469    0.2656
    0.5625    0.2812

    0.5312    0.2812
    0.5469    0.2969

    0.5312    0.2812
    0.5312    0.3125

    0.5312    0.2812
    0.5625    0.2812

    0.5469    0.2969
    0.5312    0.3125

    0.5469    0.2969
    0.5625    0.2812

    0.5469    0.2969
    0.5625    0.3125

    0.5312    0.3125
    0.5469    0.3281

    0.5312    0.3125
    0.5312    0.3438

    0.5312    0.3125
    0.5625    0.3125

    0.5469    0.3281
    0.5312    0.3438

    0.5469    0.3281
    0.5625    0.3125

    0.5469    0.3281
    0.5625    0.3438

    0.5312    0.3438
    0.5469    0.3594

    0.5312    0.3438
    0.5312    0.3750

    0.5312    0.3438
    0.5625    0.3438

    0.5469    0.3594
    0.5312    0.3750

    0.5469    0.3594
    0.5625    0.3438

    0.5469    0.3594
    0.5625    0.3750

    0.5312    0.3750
    0.5469    0.3906

    0.5312    0.3750
    0.5312    0.4062

    0.5312    0.3750
    0.5625    0.3750

    0.5469    0.3906
    0.5312    0.4062

    0.5469    0.3906
    0.5625    0.3750

    0.5469    0.3906
    0.5625    0.4062

    0.5312    0.4062
    0.5469    0.4219

    0.5312    0.4062
    0.5312    0.4375

    0.5312    0.4062
    0.5625    0.4062

    0.5469    0.4219
    0.5312    0.4375

    0.5469    0.4219
    0.5625    0.4062

    0.5469    0.4219
    0.5625    0.4375

    0.5312    0.4375
    0.5469    0.4531

    0.5312    0.4375
    0.5312    0.4688

    0.5312    0.4375
    0.5625    0.4375

    0.5469    0.4531
    0.5312    0.4688

    0.5469    0.4531
    0.5625    0.4375

    0.5469    0.4531
    0.5625    0.4688

    0.5312    0.4688
    0.5469    0.4844

    0.5312    0.4688
    0.5312    0.5000

    0.5312    0.4688
    0.5625    0.4688

    0.5469    0.4844
    0.5312    0.5000

    0.5469    0.4844
    0.5625    0.4688

    0.5469    0.4844
    0.5625    0.5000

    0.5312    0.5000
    0.5469    0.5156

    0.5312    0.5000
    0.5312    0.5312

    0.5312    0.5000
    0.5625    0.5000

    0.5469    0.5156
    0.5312    0.5312

    0.5469    0.5156
    0.5625    0.5000

    0.5469    0.5156
    0.5625    0.5312

    0.5312    0.5312
    0.5469    0.5469

    0.5312    0.5312
    0.5312    0.5625

    0.5312    0.5312
    0.5625    0.5312

    0.5469    0.5469
    0.5312    0.5625

    0.5469    0.5469
    0.5625    0.5312

    0.5469    0.5469
    0.5625    0.5625

    0.5312    0.5625
    0.5469    0.5781

    0.5312    0.5625
    0.5312    0.5938

    0.5312    0.5625
    0.5625    0.5625

    0.5469    0.5781
    0.5312    0.5938

    0.5469    0.5781
    0.5625    0.5625

    0.5469    0.5781
    0.5625    0.5938

    0.5312    0.5938
    0.5469    0.6094

    0.5312    0.5938
    0.5312    0.6250

    0.5312    0.5938
    0.5625    0.5938

    0.5469    0.6094
    0.5312    0.6250

    0.5469    0.6094
    0.5625    0.5938

    0.5469    0.6094
    0.5625    0.6250

    0.5312    0.6250
    0.5469    0.6406

    0.5312    0.6250
    0.5312    0.6562

    0.5312    0.6250
    0.5625    0.6250

    0.5469    0.6406
    0.5312    0.6562

    0.5469    0.6406
    0.5625    0.6250

    0.5469    0.6406
    0.5625    0.6562

    0.5312    0.6562
    0.5469    0.6719

    0.5312    0.6562
    0.5312    0.6875

    0.5312    0.6562
    0.5625    0.6562

    0.5469    0.6719
    0.5312    0.6875

    0.5469    0.6719
    0.5625    0.6562

    0.5469    0.6719
    0.5625    0.6875

    0.5312    0.6875
    0.5469    0.7031

    0.5312    0.6875
    0.5312    0.7188

    0.5312    0.6875
    0.5625    0.6875

    0.5469    0.7031
    0.5312    0.7188

    0.5469    0.7031
    0.5625    0.6875

    0.5469    0.7031
    0.5625    0.7188

    0.5312    0.7188
    0.5469    0.7344

    0.5312    0.7188
    0.5312    0.7500

    0.5312    0.7188
    0.5625    0.7188

    0.5469    0.7344
    0.5312    0.7500

    0.5469    0.7344
    0.5625    0.7188

    0.5469    0.7344
    0.5625    0.7500

    0.5312    0.7500
    0.5469    0.7656

    0.5312    0.7500
    0.5312    0.7812

    0.5312    0.7500
    0.5625    0.7500

    0.5469    0.7656
    0.5312    0.7812

    0.5469    0.7656
    0.5625    0.7500

    0.5469    0.7656
    0.5625    0.7812

    0.5312    0.7812
    0.5469    0.7969

    0.5312    0.7812
    0.5312    0.8125

    0.5312    0.7812
    0.5625    0.7812

    0.5469    0.7969
    0.5312    0.8125

    0.5469    0.7969
    0.5625    0.7812

    0.5469    0.7969
    0.5625    0.8125

    0.5312    0.8125
    0.5469    0.8281

    0.5312    0.8125
    0.5312    0.8438

    0.5312    0.8125
    0.5625    0.8125

    0.5469    0.8281
    0.5312    0.8438

    0.5469    0.8281
    0.5625    0.8125

    0.5469    0.8281
    0.5625    0.8438

    0.5312    0.8438
    0.5469    0.8594

    0.5312    0.8438
    0.5312    0.8750

    0.5312    0.8438
    0.5625    0.8438

    0.5469    0.8594
    0.5312    0.8750

    0.5469    0.8594
    0.5625    0.8438

    0.5469    0.8594
    0.5625    0.8750

    0.5312    0.8750
    0.5469    0.8906

    0.5312    0.8750
    0.5312    0.9062

    0.5312    0.8750
    0.5625    0.8750

    0.5469    0.8906
    0.5312    0.9062

    0.5469    0.8906
    0.5625    0.8750

    0.5469    0.8906
    0.5625    0.9062

    0.5312    0.9062
    0.5469    0.9219

    0.5312    0.9062
    0.5312    0.9375

    0.5312    0.9062
    0.5625    0.9062

    0.5469    0.9219
    0.5312    0.9375

    0.5469    0.9219
    0.5625    0.9062

    0.5469    0.9219
    0.5625    0.9375

    0.5312    0.9375
    0.5469    0.9531

    0.5312    0.9375
    0.5312    0.9688

    0.5312    0.9375
    0.5625    0.9375

    0.5469    0.9531
    0.5312    0.9688

    0.5469    0.9531
    0.5625    0.9375

    0.5469    0.9531
    0.5625    0.9688

    0.5312    0.9688
    0.5469    0.9844

    0.5312    0.9688
    0.5312    1.0000

    0.5312    0.9688
    0.5625    0.9688

    0.5469    0.9844
    0.5312    1.0000

    0.5469    0.9844
    0.5625    0.9688

    0.5469    0.9844
    0.5625    1.0000

    0.5312    1.0000
    0.5625    1.0000

    0.5625    0.0000
    0.5781    0.0156

    0.5625    0.0000
    0.5625    0.0312

    0.5625    0.0000
    0.5938    0.0000

    0.5781    0.0156
    0.5625    0.0312

    0.5781    0.0156
    0.5938    0.0000

    0.5781    0.0156
    0.5938    0.0312

    0.5625    0.0312
    0.5781    0.0469

    0.5625    0.0312
    0.5625    0.0625

    0.5625    0.0312
    0.5938    0.0312

    0.5781    0.0469
    0.5625    0.0625

    0.5781    0.0469
    0.5938    0.0312

    0.5781    0.0469
    0.5938    0.0625

    0.5625    0.0625
    0.5781    0.0781

    0.5625    0.0625
    0.5625    0.0938

    0.5625    0.0625
    0.5938    0.0625

    0.5781    0.0781
    0.5625    0.0938

    0.5781    0.0781
    0.5938    0.0625

    0.5781    0.0781
    0.5938    0.0938

    0.5625    0.0938
    0.5781    0.1094

    0.5625    0.0938
    0.5625    0.1250

    0.5625    0.0938
    0.5938    0.0938

    0.5781    0.1094
    0.5625    0.1250

    0.5781    0.1094
    0.5938    0.0938

    0.5781    0.1094
    0.5938    0.1250

    0.5625    0.1250
    0.5781    0.1406

    0.5625    0.1250
    0.5625    0.1562

    0.5625    0.1250
    0.5938    0.1250

    0.5781    0.1406
    0.5625    0.1562

    0.5781    0.1406
    0.5938    0.1250

    0.5781    0.1406
    0.5938    0.1562

    0.5625    0.1562
    0.5781    0.1719

    0.5625    0.1562
    0.5625    0.1875

    0.5625    0.1562
    0.5938    0.1562

    0.5781    0.1719
    0.5625    0.1875

    0.5781    0.1719
    0.5938    0.1562

    0.5781    0.1719
    0.5938    0.1875

    0.5625    0.1875
    0.5781    0.2031

    0.5625    0.1875
    0.5625    0.2188

    0.5625    0.1875
    0.5938    0.1875

    0.5781    0.2031
    0.5625    0.2188

    0.5781    0.2031
    0.5938    0.1875

    0.5781    0.2031
    0.5938    0.2188

    0.5625    0.2188
    0.5781    0.2344

    0.5625    0.2188
    0.5625    0.2500

    0.5625    0.2188
    0.5938    0.2188

    0.5781    0.2344
    0.5625    0.2500

    0.5781    0.2344
    0.5938    0.2188

    0.5781    0.2344
    0.5938    0.2500

    0.5625    0.2500
    0.5781    0.2656

    0.5625    0.2500
    0.5625    0.2812

    0.5625    0.2500
    0.5938    0.2500

    0.5781    0.2656
    0.5625    0.2812

    0.5781    0.2656
    0.5938    0.2500

    0.5781    0.2656
    0.5938    0.2812

    0.5625    0.2812
    0.5781    0.2969

    0.5625    0.2812
    0.5625    0.3125

    0.5625    0.2812
    0.5938    0.2812

    0.5781    0.2969
    0.5625    0.3125

    0.5781    0.2969
    0.5938    0.2812

    0.5781    0.2969
    0.5938    0.3125

    0.5625    0.3125
    0.5781    0.3281

    0.5625    0.3125
    0.5625    0.3438

    0.5625    0.3125
    0.5938    0.3125

    0.5781    0.3281
    0.5625    0.3438

    0.5781    0.3281
    0.5938    0.3125

    0.5781    0.3281
    0.5938    0.3438

    0.5625    0.3438
    0.5781    0.3594

    0.5625    0.3438
    0.5625    0.3750

    0.5625    0.3438
    0.5938    0.3438

    0.5781    0.3594
    0.5625    0.3750

    0.5781    0.3594
    0.5938    0.3438

    0.5781    0.3594
    0.5938    0.3750

    0.5625    0.3750
    0.5781    0.3906

    0.5625    0.3750
    0.5625    0.4062

    0.5625    0.3750
    0.5938    0.3750

    0.5781    0.3906
    0.5625    0.4062

    0.5781    0.3906
    0.5938    0.3750

    0.5781    0.3906
    0.5938    0.4062

    0.5625    0.4062
    0.5781    0.4219

    0.5625    0.4062
    0.5625    0.4375

    0.5625    0.4062
    0.5938    0.4062

    0.5781    0.4219
    0.5625    0.4375

    0.5781    0.4219
    0.5938    0.4062

    0.5781    0.4219
    0.5938    0.4375

    0.5625    0.4375
    0.5781    0.4531

    0.5625    0.4375
    0.5625    0.4688

    0.5625    0.4375
    0.5938    0.4375

    0.5781    0.4531
    0.5625    0.4688

    0.5781    0.4531
    0.5938    0.4375

    0.5781    0.4531
    0.5938    0.4688

    0.5625    0.4688
    0.5781    0.4844

    0.5625    0.4688
    0.5625    0.5000

    0.5625    0.4688
    0.5938    0.4688

    0.5781    0.4844
    0.5625    0.5000

    0.5781    0.4844
    0.5938    0.4688

    0.5781    0.4844
    0.5938    0.5000

    0.5625    0.5000
    0.5781    0.5156

    0.5625    0.5000
    0.5625    0.5312

    0.5625    0.5000
    0.5938    0.5000

    0.5781    0.5156
    0.5625    0.5312

    0.5781    0.5156
    0.5938    0.5000

    0.5781    0.5156
    0.5938    0.5312

    0.5625    0.5312
    0.5781    0.5469

    0.5625    0.5312
    0.5625    0.5625

    0.5625    0.5312
    0.5938    0.5312

    0.5781    0.5469
    0.5625    0.5625

    0.5781    0.5469
    0.5938    0.5312

    0.5781    0.5469
    0.5938    0.5625

    0.5625    0.5625
    0.5781    0.5781

    0.5625    0.5625
    0.5625    0.5938

    0.5625    0.5625
    0.5938    0.5625

    0.5781    0.5781
    0.5625    0.5938

    0.5781    0.5781
    0.5938    0.5625

    0.5781    0.5781
    0.5938    0.5938

    0.5625    0.5938
    0.5781    0.6094

    0.5625    0.5938
    0.5625    0.6250

    0.5625    0.5938
    0.5938    0.5938

    0.5781    0.6094
    0.5625    0.6250

    0.5781    0.6094
    0.5938    0.5938

    0.5781    0.6094
    0.5938    0.6250

    0.5625    0.6250
    0.5781    0.6406

    0.5625    0.6250
    0.5625    0.6562

    0.5625    0.6250
    0.5938    0.6250

    0.5781    0.6406
    0.5625    0.6562

    0.5781    0.6406
    0.5938    0.6250

    0.5781    0.6406
    0.5938    0.6562

    0.5625    0.6562
    0.5781    0.6719

    0.5625    0.6562
    0.5625    0.6875

    0.5625    0.6562
    0.5938    0.6562

    0.5781    0.6719
    0.5625    0.6875

    0.5781    0.6719
    0.5938    0.6562

    0.5781    0.6719
    0.5938    0.6875

    0.5625    0.6875
    0.5781    0.7031

    0.5625    0.6875
    0.5625    0.7188

    0.5625    0.6875
    0.5938    0.6875

    0.5781    0.7031
    0.5625    0.7188

    0.5781    0.7031
    0.5938    0.6875

    0.5781    0.7031
    0.5938    0.7188

    0.5625    0.7188
    0.5781    0.7344

    0.5625    0.7188
    0.5625    0.7500

    0.5625    0.7188
    0.5938    0.7188

    0.5781    0.7344
    0.5625    0.7500

    0.5781    0.7344
    0.5938    0.7188

    0.5781    0.7344
    0.5938    0.7500

    0.5625    0.7500
    0.5781    0.7656

    0.5625    0.7500
    0.5625    0.7812

    0.5625    0.7500
    0.5938    0.7500

    0.5781    0.7656
    0.5625    0.7812

    0.5781    0.7656
    0.5938    0.7500

    0.5781    0.7656
    0.5938    0.7812

    0.5625    0.7812
    0.5781    0.7969

    0.5625    0.7812
    0.5625    0.8125

    0.5625    0.7812
    0.5938    0.7812

    0.5781    0.7969
    0.5625    0.8125

    0.5781    0.7969
    0.5938    0.7812

    0.5781    0.7969
    0.5938    0.8125

    0.5625    0.8125
    0.5781    0.8281

    0.5625    0.8125
    0.5625    0.8438

    0.5625    0.8125
    0.5938    0.8125

    0.5781    0.8281
    0.5625    0.8438

    0.5781    0.8281
    0.5938    0.8125

    0.5781    0.8281
    0.5938    0.8438

    0.5625    0.8438
    0.5781    0.8594

    0.5625    0.8438
    0.5625    0.8750

    0.5625    0.8438
    0.5938    0.8438

    0.5781    0.8594
    0.5625    0.8750

    0.5781    0.8594
    0.5938    0.8438

    0.5781    0.8594
    0.5938    0.8750

    0.5625    0.8750
    0.5781    0.8906

    0.5625    0.8750
    0.5625    0.9062

    0.5625    0.8750
    0.5938    0.8750

    0.5781    0.8906
    0.5625    0.9062

    0.5781    0.8906
    0.5938    0.8750

    0.5781    0.8906
    0.5938    0.9062

    0.5625    0.9062
    0.5781    0.9219

    0.5625    0.9062
    0.5625    0.9375

    0.5625    0.9062
    0.5938    0.9062

    0.5781    0.9219
    0.5625    0.9375

    0.5781    0.9219
    0.5938    0.9062

    0.5781    0.9219
    0.5938    0.9375

    0.5625    0.9375
    0.5781    0.9531

    0.5625    0.9375
    0.5625    0.9688

    0.5625    0.9375
    0.5938    0.9375

    0.5781    0.9531
    0.5625    0.9688

    0.5781    0.9531
    0.5938    0.9375

    0.5781    0.9531
    0.5938    0.9688

    0.5625    0.9688
    0.5781    0.9844

    0.5625    0.9688
    0.5625    1.0000

    0.5625    0.9688
    0.5938    0.9688

    0.5781    0.9844
    0.5625    1.0000

    0.5781    0.9844
    0.5938    0.9688

    0.5781    0.9844
    0.5938    1.0000

    0.5625    1.0000
    0.5938    1.0000

    0.5938    0.0000
    0.6094    0.0156

    0.5938    0.0000
    0.5938    0.0312

    0.5938    0.0000
    0.6250    0.0000

    0.6094    0.0156
    0.5938    0.0312

    0.6094    0.0156
    0.6250    0.0000

    0.6094    0.0156
    0.6250    0.0312

    0.5938    0.0312
    0.6094    0.0469

    0.5938    0.0312
    0.5938    0.0625

    0.5938    0.0312
    0.6250    0.0312

    0.6094    0.0469
    0.5938    0.0625

    0.6094    0.0469
    0.6250    0.0312

    0.6094    0.0469
    0.6250    0.0625

    0.5938    0.0625
    0.6094    0.0781

    0.5938    0.0625
    0.5938    0.0938

    0.5938    0.0625
    0.6250    0.0625

    0.6094    0.0781
    0.5938    0.0938

    0.6094    0.0781
    0.6250    0.0625

    0.6094    0.0781
    0.6250    0.0938

    0.5938    0.0938
    0.6094    0.1094

    0.5938    0.0938
    0.5938    0.1250

    0.5938    0.0938
    0.6250    0.0938

    0.6094    0.1094
    0.5938    0.1250

    0.6094    0.1094
    0.6250    0.0938

    0.6094    0.1094
    0.6250    0.1250

    0.5938    0.1250
    0.6094    0.1406

    0.5938    0.1250
    0.5938    0.1562

    0.5938    0.1250
    0.6250    0.1250

    0.6094    0.1406
    0.5938    0.1562

    0.6094    0.1406
    0.6250    0.1250

    0.6094    0.1406
    0.6250    0.1562

    0.5938    0.1562
    0.6094    0.1719

    0.5938    0.1562
    0.5938    0.1875

    0.5938    0.1562
    0.6250    0.1562

    0.6094    0.1719
    0.5938    0.1875

    0.6094    0.1719
    0.6250    0.1562

    0.6094    0.1719
    0.6250    0.1875

    0.5938    0.1875
    0.6094    0.2031

    0.5938    0.1875
    0.5938    0.2188

    0.5938    0.1875
    0.6250    0.1875

    0.6094    0.2031
    0.5938    0.2188

    0.6094    0.2031
    0.6250    0.1875

    0.6094    0.2031
    0.6250    0.2188

    0.5938    0.2188
    0.6094    0.2344

    0.5938    0.2188
    0.5938    0.2500

    0.5938    0.2188
    0.6250    0.2188

    0.6094    0.2344
    0.5938    0.2500

    0.6094    0.2344
    0.6250    0.2188

    0.6094    0.2344
    0.6250    0.2500

    0.5938    0.2500
    0.6094    0.2656

    0.5938    0.2500
    0.5938    0.2812

    0.5938    0.2500
    0.6250    0.2500

    0.6094    0.2656
    0.5938    0.2812

    0.6094    0.2656
    0.6250    0.2500

    0.6094    0.2656
    0.6250    0.2812

    0.5938    0.2812
    0.6094    0.2969

    0.5938    0.2812
    0.5938    0.3125

    0.5938    0.2812
    0.6250    0.2812

    0.6094    0.2969
    0.5938    0.3125

    0.6094    0.2969
    0.6250    0.2812

    0.6094    0.2969
    0.6250    0.3125

    0.5938    0.3125
    0.6094    0.3281

    0.5938    0.3125
    0.5938    0.3438

    0.5938    0.3125
    0.6250    0.3125

    0.6094    0.3281
    0.5938    0.3438

    0.6094    0.3281
    0.6250    0.3125

    0.6094    0.3281
    0.6250    0.3438

    0.5938    0.3438
    0.6094    0.3594

    0.5938    0.3438
    0.5938    0.3750

    0.5938    0.3438
    0.6250    0.3438

    0.6094    0.3594
    0.5938    0.3750

    0.6094    0.3594
    0.6250    0.3438

    0.6094    0.3594
    0.6250    0.3750

    0.5938    0.3750
    0.6094    0.3906

    0.5938    0.3750
    0.5938    0.4062

    0.5938    0.3750
    0.6250    0.3750

    0.6094    0.3906
    0.5938    0.4062

    0.6094    0.3906
    0.6250    0.3750

    0.6094    0.3906
    0.6250    0.4062

    0.5938    0.4062
    0.6094    0.4219

    0.5938    0.4062
    0.5938    0.4375

    0.5938    0.4062
    0.6250    0.4062

    0.6094    0.4219
    0.5938    0.4375

    0.6094    0.4219
    0.6250    0.4062

    0.6094    0.4219
    0.6250    0.4375

    0.5938    0.4375
    0.6094    0.4531

    0.5938    0.4375
    0.5938    0.4688

    0.5938    0.4375
    0.6250    0.4375

    0.6094    0.4531
    0.5938    0.4688

    0.6094    0.4531
    0.6250    0.4375

    0.6094    0.4531
    0.6250    0.4688

    0.5938    0.4688
    0.6094    0.4844

    0.5938    0.4688
    0.5938    0.5000

    0.5938    0.4688
    0.6250    0.4688

    0.6094    0.4844
    0.5938    0.5000

    0.6094    0.4844
    0.6250    0.4688

    0.6094    0.4844
    0.6250    0.5000

    0.5938    0.5000
    0.6094    0.5156

    0.5938    0.5000
    0.5938    0.5312

    0.5938    0.5000
    0.6250    0.5000

    0.6094    0.5156
    0.5938    0.5312

    0.6094    0.5156
    0.6250    0.5000

    0.6094    0.5156
    0.6250    0.5312

    0.5938    0.5312
    0.6094    0.5469

    0.5938    0.5312
    0.5938    0.5625

    0.5938    0.5312
    0.6250    0.5312

    0.6094    0.5469
    0.5938    0.5625

    0.6094    0.5469
    0.6250    0.5312

    0.6094    0.5469
    0.6250    0.5625

    0.5938    0.5625
    0.6094    0.5781

    0.5938    0.5625
    0.5938    0.5938

    0.5938    0.5625
    0.6250    0.5625

    0.6094    0.5781
    0.5938    0.5938

    0.6094    0.5781
    0.6250    0.5625

    0.6094    0.5781
    0.6250    0.5938

    0.5938    0.5938
    0.6094    0.6094

    0.5938    0.5938
    0.5938    0.6250

    0.5938    0.5938
    0.6250    0.5938

    0.6094    0.6094
    0.5938    0.6250

    0.6094    0.6094
    0.6250    0.5938

    0.6094    0.6094
    0.6250    0.6250

    0.5938    0.6250
    0.6094    0.6406

    0.5938    0.6250
    0.5938    0.6562

    0.5938    0.6250
    0.6250    0.6250

    0.6094    0.6406
    0.5938    0.6562

    0.6094    0.6406
    0.6250    0.6250

    0.6094    0.6406
    0.6250    0.6562

    0.5938    0.6562
    0.6094    0.6719

    0.5938    0.6562
    0.5938    0.6875

    0.5938    0.6562
    0.6250    0.6562

    0.6094    0.6719
    0.5938    0.6875

    0.6094    0.6719
    0.6250    0.6562

    0.6094    0.6719
    0.6250    0.6875

    0.5938    0.6875
    0.6094    0.7031

    0.5938    0.6875
    0.5938    0.7188

    0.5938    0.6875
    0.6250    0.6875

    0.6094    0.7031
    0.5938    0.7188

    0.6094    0.7031
    0.6250    0.6875

    0.6094    0.7031
    0.6250    0.7188

    0.5938    0.7188
    0.6094    0.7344

    0.5938    0.7188
    0.5938    0.7500

    0.5938    0.7188
    0.6250    0.7188

    0.6094    0.7344
    0.5938    0.7500

    0.6094    0.7344
    0.6250    0.7188

    0.6094    0.7344
    0.6250    0.7500

    0.5938    0.7500
    0.6094    0.7656

    0.5938    0.7500
    0.5938    0.7812

    0.5938    0.7500
    0.6250    0.7500

    0.6094    0.7656
    0.5938    0.7812

    0.6094    0.7656
    0.6250    0.7500

    0.6094    0.7656
    0.6250    0.7812

    0.5938    0.7812
    0.6094    0.7969

    0.5938    0.7812
    0.5938    0.8125

    0.5938    0.7812
    0.6250    0.7812

    0.6094    0.7969
    0.5938    0.8125

    0.6094    0.7969
    0.6250    0.7812

    0.6094    0.7969
    0.6250    0.8125

    0.5938    0.8125
    0.6094    0.8281

    0.5938    0.8125
    0.5938    0.8438

    0.5938    0.8125
    0.6250    0.8125

    0.6094    0.8281
    0.5938    0.8438

    0.6094    0.8281
    0.6250    0.8125

    0.6094    0.8281
    0.6250    0.8438

    0.5938    0.8438
    0.6094    0.8594

    0.5938    0.8438
    0.5938    0.8750

    0.5938    0.8438
    0.6250    0.8438

    0.6094    0.8594
    0.5938    0.8750

    0.6094    0.8594
    0.6250    0.8438

    0.6094    0.8594
    0.6250    0.8750

    0.5938    0.8750
    0.6094    0.8906

    0.5938    0.8750
    0.5938    0.9062

    0.5938    0.8750
    0.6250    0.8750

    0.6094    0.8906
    0.5938    0.9062

    0.6094    0.8906
    0.6250    0.8750

    0.6094    0.8906
    0.6250    0.9062

    0.5938    0.9062
    0.6094    0.9219

    0.5938    0.9062
    0.5938    0.9375

    0.5938    0.9062
    0.6250    0.9062

    0.6094    0.9219
    0.5938    0.9375

    0.6094    0.9219
    0.6250    0.9062

    0.6094    0.9219
    0.6250    0.9375

    0.5938    0.9375
    0.6094    0.9531

    0.5938    0.9375
    0.5938    0.9688

    0.5938    0.9375
    0.6250    0.9375

    0.6094    0.9531
    0.5938    0.9688

    0.6094    0.9531
    0.6250    0.9375

    0.6094    0.9531
    0.6250    0.9688

    0.5938    0.9688
    0.6094    0.9844

    0.5938    0.9688
    0.5938    1.0000

    0.5938    0.9688
    0.6250    0.9688

    0.6094    0.9844
    0.5938    1.0000

    0.6094    0.9844
    0.6250    0.9688

    0.6094    0.9844
    0.6250    1.0000

    0.5938    1.0000
    0.6250    1.0000

    0.6250    0.0000
    0.6406    0.0156

    0.6250    0.0000
    0.6250    0.0312

    0.6250    0.0000
    0.6562    0.0000

    0.6406    0.0156
    0.6250    0.0312

    0.6406    0.0156
    0.6562    0.0000

    0.6406    0.0156
    0.6562    0.0312

    0.6250    0.0312
    0.6406    0.0469

    0.6250    0.0312
    0.6250    0.0625

    0.6250    0.0312
    0.6562    0.0312

    0.6406    0.0469
    0.6250    0.0625

    0.6406    0.0469
    0.6562    0.0312

    0.6406    0.0469
    0.6562    0.0625

    0.6250    0.0625
    0.6406    0.0781

    0.6250    0.0625
    0.6250    0.0938

    0.6250    0.0625
    0.6562    0.0625

    0.6406    0.0781
    0.6250    0.0938

    0.6406    0.0781
    0.6562    0.0625

    0.6406    0.0781
    0.6562    0.0938

    0.6250    0.0938
    0.6406    0.1094

    0.6250    0.0938
    0.6250    0.1250

    0.6250    0.0938
    0.6562    0.0938

    0.6406    0.1094
    0.6250    0.1250

    0.6406    0.1094
    0.6562    0.0938

    0.6406    0.1094
    0.6562    0.1250

    0.6250    0.1250
    0.6406    0.1406

    0.6250    0.1250
    0.6250    0.1562

    0.6250    0.1250
    0.6562    0.1250

    0.6406    0.1406
    0.6250    0.1562

    0.6406    0.1406
    0.6562    0.1250

    0.6406    0.1406
    0.6562    0.1562

    0.6250    0.1562
    0.6406    0.1719

    0.6250    0.1562
    0.6250    0.1875

    0.6250    0.1562
    0.6562    0.1562

    0.6406    0.1719
    0.6250    0.1875

    0.6406    0.1719
    0.6562    0.1562

    0.6406    0.1719
    0.6562    0.1875

    0.6250    0.1875
    0.6406    0.2031

    0.6250    0.1875
    0.6250    0.2188

    0.6250    0.1875
    0.6562    0.1875

    0.6406    0.2031
    0.6250    0.2188

    0.6406    0.2031
    0.6562    0.1875

    0.6406    0.2031
    0.6562    0.2188

    0.6250    0.2188
    0.6406    0.2344

    0.6250    0.2188
    0.6250    0.2500

    0.6250    0.2188
    0.6562    0.2188

    0.6406    0.2344
    0.6250    0.2500

    0.6406    0.2344
    0.6562    0.2188

    0.6406    0.2344
    0.6562    0.2500

    0.6250    0.2500
    0.6406    0.2656

    0.6250    0.2500
    0.6250    0.2812

    0.6250    0.2500
    0.6562    0.2500

    0.6406    0.2656
    0.6250    0.2812

    0.6406    0.2656
    0.6562    0.2500

    0.6406    0.2656
    0.6562    0.2812

    0.6250    0.2812
    0.6406    0.2969

    0.6250    0.2812
    0.6250    0.3125

    0.6250    0.2812
    0.6562    0.2812

    0.6406    0.2969
    0.6250    0.3125

    0.6406    0.2969
    0.6562    0.2812

    0.6406    0.2969
    0.6562    0.3125

    0.6250    0.3125
    0.6406    0.3281

    0.6250    0.3125
    0.6250    0.3438

    0.6250    0.3125
    0.6562    0.3125

    0.6406    0.3281
    0.6250    0.3438

    0.6406    0.3281
    0.6562    0.3125

    0.6406    0.3281
    0.6562    0.3438

    0.6250    0.3438
    0.6406    0.3594

    0.6250    0.3438
    0.6250    0.3750

    0.6250    0.3438
    0.6562    0.3438

    0.6406    0.3594
    0.6250    0.3750

    0.6406    0.3594
    0.6562    0.3438

    0.6406    0.3594
    0.6562    0.3750

    0.6250    0.3750
    0.6406    0.3906

    0.6250    0.3750
    0.6250    0.4062

    0.6250    0.3750
    0.6562    0.3750

    0.6406    0.3906
    0.6250    0.4062

    0.6406    0.3906
    0.6562    0.3750

    0.6406    0.3906
    0.6562    0.4062

    0.6250    0.4062
    0.6406    0.4219

    0.6250    0.4062
    0.6250    0.4375

    0.6250    0.4062
    0.6562    0.4062

    0.6406    0.4219
    0.6250    0.4375

    0.6406    0.4219
    0.6562    0.4062

    0.6406    0.4219
    0.6562    0.4375

    0.6250    0.4375
    0.6406    0.4531

    0.6250    0.4375
    0.6250    0.4688

    0.6250    0.4375
    0.6562    0.4375

    0.6406    0.4531
    0.6250    0.4688

    0.6406    0.4531
    0.6562    0.4375

    0.6406    0.4531
    0.6562    0.4688

    0.6250    0.4688
    0.6406    0.4844

    0.6250    0.4688
    0.6250    0.5000

    0.6250    0.4688
    0.6562    0.4688

    0.6406    0.4844
    0.6250    0.5000

    0.6406    0.4844
    0.6562    0.4688

    0.6406    0.4844
    0.6562    0.5000

    0.6250    0.5000
    0.6406    0.5156

    0.6250    0.5000
    0.6250    0.5312

    0.6250    0.5000
    0.6562    0.5000

    0.6406    0.5156
    0.6250    0.5312

    0.6406    0.5156
    0.6562    0.5000

    0.6406    0.5156
    0.6562    0.5312

    0.6250    0.5312
    0.6406    0.5469

    0.6250    0.5312
    0.6250    0.5625

    0.6250    0.5312
    0.6562    0.5312

    0.6406    0.5469
    0.6250    0.5625

    0.6406    0.5469
    0.6562    0.5312

    0.6406    0.5469
    0.6562    0.5625

    0.6250    0.5625
    0.6406    0.5781

    0.6250    0.5625
    0.6250    0.5938

    0.6250    0.5625
    0.6562    0.5625

    0.6406    0.5781
    0.6250    0.5938

    0.6406    0.5781
    0.6562    0.5625

    0.6406    0.5781
    0.6562    0.5938

    0.6250    0.5938
    0.6406    0.6094

    0.6250    0.5938
    0.6250    0.6250

    0.6250    0.5938
    0.6562    0.5938

    0.6406    0.6094
    0.6250    0.6250

    0.6406    0.6094
    0.6562    0.5938

    0.6406    0.6094
    0.6562    0.6250

    0.6250    0.6250
    0.6406    0.6406

    0.6250    0.6250
    0.6250    0.6562

    0.6250    0.6250
    0.6562    0.6250

    0.6406    0.6406
    0.6250    0.6562

    0.6406    0.6406
    0.6562    0.6250

    0.6406    0.6406
    0.6562    0.6562

    0.6250    0.6562
    0.6406    0.6719

    0.6250    0.6562
    0.6250    0.6875

    0.6250    0.6562
    0.6562    0.6562

    0.6406    0.6719
    0.6250    0.6875

    0.6406    0.6719
    0.6562    0.6562

    0.6406    0.6719
    0.6562    0.6875

    0.6250    0.6875
    0.6406    0.7031

    0.6250    0.6875
    0.6250    0.7188

    0.6250    0.6875
    0.6562    0.6875

    0.6406    0.7031
    0.6250    0.7188

    0.6406    0.7031
    0.6562    0.6875

    0.6406    0.7031
    0.6562    0.7188

    0.6250    0.7188
    0.6406    0.7344

    0.6250    0.7188
    0.6250    0.7500

    0.6250    0.7188
    0.6562    0.7188

    0.6406    0.7344
    0.6250    0.7500

    0.6406    0.7344
    0.6562    0.7188

    0.6406    0.7344
    0.6562    0.7500

    0.6250    0.7500
    0.6406    0.7656

    0.6250    0.7500
    0.6250    0.7812

    0.6250    0.7500
    0.6562    0.7500

    0.6406    0.7656
    0.6250    0.7812

    0.6406    0.7656
    0.6562    0.7500

    0.6406    0.7656
    0.6562    0.7812

    0.6250    0.7812
    0.6406    0.7969

    0.6250    0.7812
    0.6250    0.8125

    0.6250    0.7812
    0.6562    0.7812

    0.6406    0.7969
    0.6250    0.8125

    0.6406    0.7969
    0.6562    0.7812

    0.6406    0.7969
    0.6562    0.8125

    0.6250    0.8125
    0.6406    0.8281

    0.6250    0.8125
    0.6250    0.8438

    0.6250    0.8125
    0.6562    0.8125

    0.6406    0.8281
    0.6250    0.8438

    0.6406    0.8281
    0.6562    0.8125

    0.6406    0.8281
    0.6562    0.8438

    0.6250    0.8438
    0.6406    0.8594

    0.6250    0.8438
    0.6250    0.8750

    0.6250    0.8438
    0.6562    0.8438

    0.6406    0.8594
    0.6250    0.8750

    0.6406    0.8594
    0.6562    0.8438

    0.6406    0.8594
    0.6562    0.8750

    0.6250    0.8750
    0.6406    0.8906

    0.6250    0.8750
    0.6250    0.9062

    0.6250    0.8750
    0.6562    0.8750

    0.6406    0.8906
    0.6250    0.9062

    0.6406    0.8906
    0.6562    0.8750

    0.6406    0.8906
    0.6562    0.9062

    0.6250    0.9062
    0.6406    0.9219

    0.6250    0.9062
    0.6250    0.9375

    0.6250    0.9062
    0.6562    0.9062

    0.6406    0.9219
    0.6250    0.9375

    0.6406    0.9219
    0.6562    0.9062

    0.6406    0.9219
    0.6562    0.9375

    0.6250    0.9375
    0.6406    0.9531

    0.6250    0.9375
    0.6250    0.9688

    0.6250    0.9375
    0.6562    0.9375

    0.6406    0.9531
    0.6250    0.9688

    0.6406    0.9531
    0.6562    0.9375

    0.6406    0.9531
    0.6562    0.9688

    0.6250    0.9688
    0.6406    0.9844

    0.6250    0.9688
    0.6250    1.0000

    0.6250    0.9688
    0.6562    0.9688

    0.6406    0.9844
    0.6250    1.0000

    0.6406    0.9844
    0.6562    0.9688

    0.6406    0.9844
    0.6562    1.0000

    0.6250    1.0000
    0.6562    1.0000

    0.6562    0.0000
    0.6719    0.0156

    0.6562    0.0000
    0.6562    0.0312

    0.6562    0.0000
    0.6875    0.0000

    0.6719    0.0156
    0.6562    0.0312

    0.6719    0.0156
    0.6875    0.0000

    0.6719    0.0156
    0.6875    0.0312

    0.6562    0.0312
    0.6719    0.0469

    0.6562    0.0312
    0.6562    0.0625

    0.6562    0.0312
    0.6875    0.0312

    0.6719    0.0469
    0.6562    0.0625

    0.6719    0.0469
    0.6875    0.0312

    0.6719    0.0469
    0.6875    0.0625

    0.6562    0.0625
    0.6719    0.0781

    0.6562    0.0625
    0.6562    0.0938

    0.6562    0.0625
    0.6875    0.0625

    0.6719    0.0781
    0.6562    0.0938

    0.6719    0.0781
    0.6875    0.0625

    0.6719    0.0781
    0.6875    0.0938

    0.6562    0.0938
    0.6719    0.1094

    0.6562    0.0938
    0.6562    0.1250

    0.6562    0.0938
    0.6875    0.0938

    0.6719    0.1094
    0.6562    0.1250

    0.6719    0.1094
    0.6875    0.0938

    0.6719    0.1094
    0.6875    0.1250

    0.6562    0.1250
    0.6719    0.1406

    0.6562    0.1250
    0.6562    0.1562

    0.6562    0.1250
    0.6875    0.1250

    0.6719    0.1406
    0.6562    0.1562

    0.6719    0.1406
    0.6875    0.1250

    0.6719    0.1406
    0.6875    0.1562

    0.6562    0.1562
    0.6719    0.1719

    0.6562    0.1562
    0.6562    0.1875

    0.6562    0.1562
    0.6875    0.1562

    0.6719    0.1719
    0.6562    0.1875

    0.6719    0.1719
    0.6875    0.1562

    0.6719    0.1719
    0.6875    0.1875

    0.6562    0.1875
    0.6719    0.2031

    0.6562    0.1875
    0.6562    0.2188

    0.6562    0.1875
    0.6875    0.1875

    0.6719    0.2031
    0.6562    0.2188

    0.6719    0.2031
    0.6875    0.1875

    0.6719    0.2031
    0.6875    0.2188

    0.6562    0.2188
    0.6719    0.2344

    0.6562    0.2188
    0.6562    0.2500

    0.6562    0.2188
    0.6875    0.2188

    0.6719    0.2344
    0.6562    0.2500

    0.6719    0.2344
    0.6875    0.2188

    0.6719    0.2344
    0.6875    0.2500

    0.6562    0.2500
    0.6719    0.2656

    0.6562    0.2500
    0.6562    0.2812

    0.6562    0.2500
    0.6875    0.2500

    0.6719    0.2656
    0.6562    0.2812

    0.6719    0.2656
    0.6875    0.2500

    0.6719    0.2656
    0.6875    0.2812

    0.6562    0.2812
    0.6719    0.2969

    0.6562    0.2812
    0.6562    0.3125

    0.6562    0.2812
    0.6875    0.2812

    0.6719    0.2969
    0.6562    0.3125

    0.6719    0.2969
    0.6875    0.2812

    0.6719    0.2969
    0.6875    0.3125

    0.6562    0.3125
    0.6719    0.3281

    0.6562    0.3125
    0.6562    0.3438

    0.6562    0.3125
    0.6875    0.3125

    0.6719    0.3281
    0.6562    0.3438

    0.6719    0.3281
    0.6875    0.3125

    0.6719    0.3281
    0.6875    0.3438

    0.6562    0.3438
    0.6719    0.3594

    0.6562    0.3438
    0.6562    0.3750

    0.6562    0.3438
    0.6875    0.3438

    0.6719    0.3594
    0.6562    0.3750

    0.6719    0.3594
    0.6875    0.3438

    0.6719    0.3594
    0.6875    0.3750

    0.6562    0.3750
    0.6719    0.3906

    0.6562    0.3750
    0.6562    0.4062

    0.6562    0.3750
    0.6875    0.3750

    0.6719    0.3906
    0.6562    0.4062

    0.6719    0.3906
    0.6875    0.3750

    0.6719    0.3906
    0.6875    0.4062

    0.6562    0.4062
    0.6719    0.4219

    0.6562    0.4062
    0.6562    0.4375

    0.6562    0.4062
    0.6875    0.4062

    0.6719    0.4219
    0.6562    0.4375

    0.6719    0.4219
    0.6875    0.4062

    0.6719    0.4219
    0.6875    0.4375

    0.6562    0.4375
    0.6719    0.4531

    0.6562    0.4375
    0.6562    0.4688

    0.6562    0.4375
    0.6875    0.4375

    0.6719    0.4531
    0.6562    0.4688

    0.6719    0.4531
    0.6875    0.4375

    0.6719    0.4531
    0.6875    0.4688

    0.6562    0.4688
    0.6719    0.4844

    0.6562    0.4688
    0.6562    0.5000

    0.6562    0.4688
    0.6875    0.4688

    0.6719    0.4844
    0.6562    0.5000

    0.6719    0.4844
    0.6875    0.4688

    0.6719    0.4844
    0.6875    0.5000

    0.6562    0.5000
    0.6719    0.5156

    0.6562    0.5000
    0.6562    0.5312

    0.6562    0.5000
    0.6875    0.5000

    0.6719    0.5156
    0.6562    0.5312

    0.6719    0.5156
    0.6875    0.5000

    0.6719    0.5156
    0.6875    0.5312

    0.6562    0.5312
    0.6719    0.5469

    0.6562    0.5312
    0.6562    0.5625

    0.6562    0.5312
    0.6875    0.5312

    0.6719    0.5469
    0.6562    0.5625

    0.6719    0.5469
    0.6875    0.5312

    0.6719    0.5469
    0.6875    0.5625

    0.6562    0.5625
    0.6719    0.5781

    0.6562    0.5625
    0.6562    0.5938

    0.6562    0.5625
    0.6875    0.5625

    0.6719    0.5781
    0.6562    0.5938

    0.6719    0.5781
    0.6875    0.5625

    0.6719    0.5781
    0.6875    0.5938

    0.6562    0.5938
    0.6719    0.6094

    0.6562    0.5938
    0.6562    0.6250

    0.6562    0.5938
    0.6875    0.5938

    0.6719    0.6094
    0.6562    0.6250

    0.6719    0.6094
    0.6875    0.5938

    0.6719    0.6094
    0.6875    0.6250

    0.6562    0.6250
    0.6719    0.6406

    0.6562    0.6250
    0.6562    0.6562

    0.6562    0.6250
    0.6875    0.6250

    0.6719    0.6406
    0.6562    0.6562

    0.6719    0.6406
    0.6875    0.6250

    0.6719    0.6406
    0.6875    0.6562

    0.6562    0.6562
    0.6719    0.6719

    0.6562    0.6562
    0.6562    0.6875

    0.6562    0.6562
    0.6875    0.6562

    0.6719    0.6719
    0.6562    0.6875

    0.6719    0.6719
    0.6875    0.6562

    0.6719    0.6719
    0.6875    0.6875

    0.6562    0.6875
    0.6719    0.7031

    0.6562    0.6875
    0.6562    0.7188

    0.6562    0.6875
    0.6875    0.6875

    0.6719    0.7031
    0.6562    0.7188

    0.6719    0.7031
    0.6875    0.6875

    0.6719    0.7031
    0.6875    0.7188

    0.6562    0.7188
    0.6719    0.7344

    0.6562    0.7188
    0.6562    0.7500

    0.6562    0.7188
    0.6875    0.7188

    0.6719    0.7344
    0.6562    0.7500

    0.6719    0.7344
    0.6875    0.7188

    0.6719    0.7344
    0.6875    0.7500

    0.6562    0.7500
    0.6719    0.7656

    0.6562    0.7500
    0.6562    0.7812

    0.6562    0.7500
    0.6875    0.7500

    0.6719    0.7656
    0.6562    0.7812

    0.6719    0.7656
    0.6875    0.7500

    0.6719    0.7656
    0.6875    0.7812

    0.6562    0.7812
    0.6719    0.7969

    0.6562    0.7812
    0.6562    0.8125

    0.6562    0.7812
    0.6875    0.7812

    0.6719    0.7969
    0.6562    0.8125

    0.6719    0.7969
    0.6875    0.7812

    0.6719    0.7969
    0.6875    0.8125

    0.6562    0.8125
    0.6719    0.8281

    0.6562    0.8125
    0.6562    0.8438

    0.6562    0.8125
    0.6875    0.8125

    0.6719    0.8281
    0.6562    0.8438

    0.6719    0.8281
    0.6875    0.8125

    0.6719    0.8281
    0.6875    0.8438

    0.6562    0.8438
    0.6719    0.8594

    0.6562    0.8438
    0.6562    0.8750

    0.6562    0.8438
    0.6875    0.8438

    0.6719    0.8594
    0.6562    0.8750

    0.6719    0.8594
    0.6875    0.8438

    0.6719    0.8594
    0.6875    0.8750

    0.6562    0.8750
    0.6719    0.8906

    0.6562    0.8750
    0.6562    0.9062

    0.6562    0.8750
    0.6875    0.8750

    0.6719    0.8906
    0.6562    0.9062

    0.6719    0.8906
    0.6875    0.8750

    0.6719    0.8906
    0.6875    0.9062

    0.6562    0.9062
    0.6719    0.9219

    0.6562    0.9062
    0.6562    0.9375

    0.6562    0.9062
    0.6875    0.9062

    0.6719    0.9219
    0.6562    0.9375

    0.6719    0.9219
    0.6875    0.9062

    0.6719    0.9219
    0.6875    0.9375

    0.6562    0.9375
    0.6719    0.9531

    0.6562    0.9375
    0.6562    0.9688

    0.6562    0.9375
    0.6875    0.9375

    0.6719    0.9531
    0.6562    0.9688

    0.6719    0.9531
    0.6875    0.9375

    0.6719    0.9531
    0.6875    0.9688

    0.6562    0.9688
    0.6719    0.9844

    0.6562    0.9688
    0.6562    1.0000

    0.6562    0.9688
    0.6875    0.9688

    0.6719    0.9844
    0.6562    1.0000

    0.6719    0.9844
    0.6875    0.9688

    0.6719    0.9844
    0.6875    1.0000

    0.6562    1.0000
    0.6875    1.0000

    0.6875    0.0000
    0.7031    0.0156

    0.6875    0.0000
    0.6875    0.0312

    0.6875    0.0000
    0.7188    0.0000

    0.7031    0.0156
    0.6875    0.0312

    0.7031    0.0156
    0.7188    0.0000

    0.7031    0.0156
    0.7188    0.0312

    0.6875    0.0312
    0.7031    0.0469

    0.6875    0.0312
    0.6875    0.0625

    0.6875    0.0312
    0.7188    0.0312

    0.7031    0.0469
    0.6875    0.0625

    0.7031    0.0469
    0.7188    0.0312

    0.7031    0.0469
    0.7188    0.0625

    0.6875    0.0625
    0.7031    0.0781

    0.6875    0.0625
    0.6875    0.0938

    0.6875    0.0625
    0.7188    0.0625

    0.7031    0.0781
    0.6875    0.0938

    0.7031    0.0781
    0.7188    0.0625

    0.7031    0.0781
    0.7188    0.0938

    0.6875    0.0938
    0.7031    0.1094

    0.6875    0.0938
    0.6875    0.1250

    0.6875    0.0938
    0.7188    0.0938

    0.7031    0.1094
    0.6875    0.1250

    0.7031    0.1094
    0.7188    0.0938

    0.7031    0.1094
    0.7188    0.1250

    0.6875    0.1250
    0.7031    0.1406

    0.6875    0.1250
    0.6875    0.1562

    0.6875    0.1250
    0.7188    0.1250

    0.7031    0.1406
    0.6875    0.1562

    0.7031    0.1406
    0.7188    0.1250

    0.7031    0.1406
    0.7188    0.1562

    0.6875    0.1562
    0.7031    0.1719

    0.6875    0.1562
    0.6875    0.1875

    0.6875    0.1562
    0.7188    0.1562

    0.7031    0.1719
    0.6875    0.1875

    0.7031    0.1719
    0.7188    0.1562

    0.7031    0.1719
    0.7188    0.1875

    0.6875    0.1875
    0.7031    0.2031

    0.6875    0.1875
    0.6875    0.2188

    0.6875    0.1875
    0.7188    0.1875

    0.7031    0.2031
    0.6875    0.2188

    0.7031    0.2031
    0.7188    0.1875

    0.7031    0.2031
    0.7188    0.2188

    0.6875    0.2188
    0.7031    0.2344

    0.6875    0.2188
    0.6875    0.2500

    0.6875    0.2188
    0.7188    0.2188

    0.7031    0.2344
    0.6875    0.2500

    0.7031    0.2344
    0.7188    0.2188

    0.7031    0.2344
    0.7188    0.2500

    0.6875    0.2500
    0.7031    0.2656

    0.6875    0.2500
    0.6875    0.2812

    0.6875    0.2500
    0.7188    0.2500

    0.7031    0.2656
    0.6875    0.2812

    0.7031    0.2656
    0.7188    0.2500

    0.7031    0.2656
    0.7188    0.2812

    0.6875    0.2812
    0.7031    0.2969

    0.6875    0.2812
    0.6875    0.3125

    0.6875    0.2812
    0.7188    0.2812

    0.7031    0.2969
    0.6875    0.3125

    0.7031    0.2969
    0.7188    0.2812

    0.7031    0.2969
    0.7188    0.3125

    0.6875    0.3125
    0.7031    0.3281

    0.6875    0.3125
    0.6875    0.3438

    0.6875    0.3125
    0.7188    0.3125

    0.7031    0.3281
    0.6875    0.3438

    0.7031    0.3281
    0.7188    0.3125

    0.7031    0.3281
    0.7188    0.3438

    0.6875    0.3438
    0.7031    0.3594

    0.6875    0.3438
    0.6875    0.3750

    0.6875    0.3438
    0.7188    0.3438

    0.7031    0.3594
    0.6875    0.3750

    0.7031    0.3594
    0.7188    0.3438

    0.7031    0.3594
    0.7188    0.3750

    0.6875    0.3750
    0.7031    0.3906

    0.6875    0.3750
    0.6875    0.4062

    0.6875    0.3750
    0.7188    0.3750

    0.7031    0.3906
    0.6875    0.4062

    0.7031    0.3906
    0.7188    0.3750

    0.7031    0.3906
    0.7188    0.4062

    0.6875    0.4062
    0.7031    0.4219

    0.6875    0.4062
    0.6875    0.4375

    0.6875    0.4062
    0.7188    0.4062

    0.7031    0.4219
    0.6875    0.4375

    0.7031    0.4219
    0.7188    0.4062

    0.7031    0.4219
    0.7188    0.4375

    0.6875    0.4375
    0.7031    0.4531

    0.6875    0.4375
    0.6875    0.4688

    0.6875    0.4375
    0.7188    0.4375

    0.7031    0.4531
    0.6875    0.4688

    0.7031    0.4531
    0.7188    0.4375

    0.7031    0.4531
    0.7188    0.4688

    0.6875    0.4688
    0.7031    0.4844

    0.6875    0.4688
    0.6875    0.5000

    0.6875    0.4688
    0.7188    0.4688

    0.7031    0.4844
    0.6875    0.5000

    0.7031    0.4844
    0.7188    0.4688

    0.7031    0.4844
    0.7188    0.5000

    0.6875    0.5000
    0.7031    0.5156

    0.6875    0.5000
    0.6875    0.5312

    0.6875    0.5000
    0.7188    0.5000

    0.7031    0.5156
    0.6875    0.5312

    0.7031    0.5156
    0.7188    0.5000

    0.7031    0.5156
    0.7188    0.5312

    0.6875    0.5312
    0.7031    0.5469

    0.6875    0.5312
    0.6875    0.5625

    0.6875    0.5312
    0.7188    0.5312

    0.7031    0.5469
    0.6875    0.5625

    0.7031    0.5469
    0.7188    0.5312

    0.7031    0.5469
    0.7188    0.5625

    0.6875    0.5625
    0.7031    0.5781

    0.6875    0.5625
    0.6875    0.5938

    0.6875    0.5625
    0.7188    0.5625

    0.7031    0.5781
    0.6875    0.5938

    0.7031    0.5781
    0.7188    0.5625

    0.7031    0.5781
    0.7188    0.5938

    0.6875    0.5938
    0.7031    0.6094

    0.6875    0.5938
    0.6875    0.6250

    0.6875    0.5938
    0.7188    0.5938

    0.7031    0.6094
    0.6875    0.6250

    0.7031    0.6094
    0.7188    0.5938

    0.7031    0.6094
    0.7188    0.6250

    0.6875    0.6250
    0.7031    0.6406

    0.6875    0.6250
    0.6875    0.6562

    0.6875    0.6250
    0.7188    0.6250

    0.7031    0.6406
    0.6875    0.6562

    0.7031    0.6406
    0.7188    0.6250

    0.7031    0.6406
    0.7188    0.6562

    0.6875    0.6562
    0.7031    0.6719

    0.6875    0.6562
    0.6875    0.6875

    0.6875    0.6562
    0.7188    0.6562

    0.7031    0.6719
    0.6875    0.6875

    0.7031    0.6719
    0.7188    0.6562

    0.7031    0.6719
    0.7188    0.6875

    0.6875    0.6875
    0.7031    0.7031

    0.6875    0.6875
    0.6875    0.7188

    0.6875    0.6875
    0.7188    0.6875

    0.7031    0.7031
    0.6875    0.7188

    0.7031    0.7031
    0.7188    0.6875

    0.7031    0.7031
    0.7188    0.7188

    0.6875    0.7188
    0.7031    0.7344

    0.6875    0.7188
    0.6875    0.7500

    0.6875    0.7188
    0.7188    0.7188

    0.7031    0.7344
    0.6875    0.7500

    0.7031    0.7344
    0.7188    0.7188

    0.7031    0.7344
    0.7188    0.7500

    0.6875    0.7500
    0.7031    0.7656

    0.6875    0.7500
    0.6875    0.7812

    0.6875    0.7500
    0.7188    0.7500

    0.7031    0.7656
    0.6875    0.7812

    0.7031    0.7656
    0.7188    0.7500

    0.7031    0.7656
    0.7188    0.7812

    0.6875    0.7812
    0.7031    0.7969

    0.6875    0.7812
    0.6875    0.8125

    0.6875    0.7812
    0.7188    0.7812

    0.7031    0.7969
    0.6875    0.8125

    0.7031    0.7969
    0.7188    0.7812

    0.7031    0.7969
    0.7188    0.8125

    0.6875    0.8125
    0.7031    0.8281

    0.6875    0.8125
    0.6875    0.8438

    0.6875    0.8125
    0.7188    0.8125

    0.7031    0.8281
    0.6875    0.8438

    0.7031    0.8281
    0.7188    0.8125

    0.7031    0.8281
    0.7188    0.8438

    0.6875    0.8438
    0.7031    0.8594

    0.6875    0.8438
    0.6875    0.8750

    0.6875    0.8438
    0.7188    0.8438

    0.7031    0.8594
    0.6875    0.8750

    0.7031    0.8594
    0.7188    0.8438

    0.7031    0.8594
    0.7188    0.8750

    0.6875    0.8750
    0.7031    0.8906

    0.6875    0.8750
    0.6875    0.9062

    0.6875    0.8750
    0.7188    0.8750

    0.7031    0.8906
    0.6875    0.9062

    0.7031    0.8906
    0.7188    0.8750

    0.7031    0.8906
    0.7188    0.9062

    0.6875    0.9062
    0.7031    0.9219

    0.6875    0.9062
    0.6875    0.9375

    0.6875    0.9062
    0.7188    0.9062

    0.7031    0.9219
    0.6875    0.9375

    0.7031    0.9219
    0.7188    0.9062

    0.7031    0.9219
    0.7188    0.9375

    0.6875    0.9375
    0.7031    0.9531

    0.6875    0.9375
    0.6875    0.9688

    0.6875    0.9375
    0.7188    0.9375

    0.7031    0.9531
    0.6875    0.9688

    0.7031    0.9531
    0.7188    0.9375

    0.7031    0.9531
    0.7188    0.9688

    0.6875    0.9688
    0.7031    0.9844

    0.6875    0.9688
    0.6875    1.0000

    0.6875    0.9688
    0.7188    0.9688

    0.7031    0.9844
    0.6875    1.0000

    0.7031    0.9844
    0.7188    0.9688

    0.7031    0.9844
    0.7188    1.0000

    0.6875    1.0000
    0.7188    1.0000

    0.7188    0.0000
    0.7344    0.0156

    0.7188    0.0000
    0.7188    0.0312

    0.7188    0.0000
    0.7500    0.0000

    0.7344    0.0156
    0.7188    0.0312

    0.7344    0.0156
    0.7500    0.0000

    0.7344    0.0156
    0.7500    0.0312

    0.7188    0.0312
    0.7344    0.0469

    0.7188    0.0312
    0.7188    0.0625

    0.7188    0.0312
    0.7500    0.0312

    0.7344    0.0469
    0.7188    0.0625

    0.7344    0.0469
    0.7500    0.0312

    0.7344    0.0469
    0.7500    0.0625

    0.7188    0.0625
    0.7344    0.0781

    0.7188    0.0625
    0.7188    0.0938

    0.7188    0.0625
    0.7500    0.0625

    0.7344    0.0781
    0.7188    0.0938

    0.7344    0.0781
    0.7500    0.0625

    0.7344    0.0781
    0.7500    0.0938

    0.7188    0.0938
    0.7344    0.1094

    0.7188    0.0938
    0.7188    0.1250

    0.7188    0.0938
    0.7500    0.0938

    0.7344    0.1094
    0.7188    0.1250

    0.7344    0.1094
    0.7500    0.0938

    0.7344    0.1094
    0.7500    0.1250

    0.7188    0.1250
    0.7344    0.1406

    0.7188    0.1250
    0.7188    0.1562

    0.7188    0.1250
    0.7500    0.1250

    0.7344    0.1406
    0.7188    0.1562

    0.7344    0.1406
    0.7500    0.1250

    0.7344    0.1406
    0.7500    0.1562

    0.7188    0.1562
    0.7344    0.1719

    0.7188    0.1562
    0.7188    0.1875

    0.7188    0.1562
    0.7500    0.1562

    0.7344    0.1719
    0.7188    0.1875

    0.7344    0.1719
    0.7500    0.1562

    0.7344    0.1719
    0.7500    0.1875

    0.7188    0.1875
    0.7344    0.2031

    0.7188    0.1875
    0.7188    0.2188

    0.7188    0.1875
    0.7500    0.1875

    0.7344    0.2031
    0.7188    0.2188

    0.7344    0.2031
    0.7500    0.1875

    0.7344    0.2031
    0.7500    0.2188

    0.7188    0.2188
    0.7344    0.2344

    0.7188    0.2188
    0.7188    0.2500

    0.7188    0.2188
    0.7500    0.2188

    0.7344    0.2344
    0.7188    0.2500

    0.7344    0.2344
    0.7500    0.2188

    0.7344    0.2344
    0.7500    0.2500

    0.7188    0.2500
    0.7344    0.2656

    0.7188    0.2500
    0.7188    0.2812

    0.7188    0.2500
    0.7500    0.2500

    0.7344    0.2656
    0.7188    0.2812

    0.7344    0.2656
    0.7500    0.2500

    0.7344    0.2656
    0.7500    0.2812

    0.7188    0.2812
    0.7344    0.2969

    0.7188    0.2812
    0.7188    0.3125

    0.7188    0.2812
    0.7500    0.2812

    0.7344    0.2969
    0.7188    0.3125

    0.7344    0.2969
    0.7500    0.2812

    0.7344    0.2969
    0.7500    0.3125

    0.7188    0.3125
    0.7344    0.3281

    0.7188    0.3125
    0.7188    0.3438

    0.7188    0.3125
    0.7500    0.3125

    0.7344    0.3281
    0.7188    0.3438

    0.7344    0.3281
    0.7500    0.3125

    0.7344    0.3281
    0.7500    0.3438

    0.7188    0.3438
    0.7344    0.3594

    0.7188    0.3438
    0.7188    0.3750

    0.7188    0.3438
    0.7500    0.3438

    0.7344    0.3594
    0.7188    0.3750

    0.7344    0.3594
    0.7500    0.3438

    0.7344    0.3594
    0.7500    0.3750

    0.7188    0.3750
    0.7344    0.3906

    0.7188    0.3750
    0.7188    0.4062

    0.7188    0.3750
    0.7500    0.3750

    0.7344    0.3906
    0.7188    0.4062

    0.7344    0.3906
    0.7500    0.3750

    0.7344    0.3906
    0.7500    0.4062

    0.7188    0.4062
    0.7344    0.4219

    0.7188    0.4062
    0.7188    0.4375

    0.7188    0.4062
    0.7500    0.4062

    0.7344    0.4219
    0.7188    0.4375

    0.7344    0.4219
    0.7500    0.4062

    0.7344    0.4219
    0.7500    0.4375

    0.7188    0.4375
    0.7344    0.4531

    0.7188    0.4375
    0.7188    0.4688

    0.7188    0.4375
    0.7500    0.4375

    0.7344    0.4531
    0.7188    0.4688

    0.7344    0.4531
    0.7500    0.4375

    0.7344    0.4531
    0.7500    0.4688

    0.7188    0.4688
    0.7344    0.4844

    0.7188    0.4688
    0.7188    0.5000

    0.7188    0.4688
    0.7500    0.4688

    0.7344    0.4844
    0.7188    0.5000

    0.7344    0.4844
    0.7500    0.4688

    0.7344    0.4844
    0.7500    0.5000

    0.7188    0.5000
    0.7344    0.5156

    0.7188    0.5000
    0.7188    0.5312

    0.7188    0.5000
    0.7500    0.5000

    0.7344    0.5156
    0.7188    0.5312

    0.7344    0.5156
    0.7500    0.5000

    0.7344    0.5156
    0.7500    0.5312

    0.7188    0.5312
    0.7344    0.5469

    0.7188    0.5312
    0.7188    0.5625

    0.7188    0.5312
    0.7500    0.5312

    0.7344    0.5469
    0.7188    0.5625

    0.7344    0.5469
    0.7500    0.5312

    0.7344    0.5469
    0.7500    0.5625

    0.7188    0.5625
    0.7344    0.5781

    0.7188    0.5625
    0.7188    0.5938

    0.7188    0.5625
    0.7500    0.5625

    0.7344    0.5781
    0.7188    0.5938

    0.7344    0.5781
    0.7500    0.5625

    0.7344    0.5781
    0.7500    0.5938

    0.7188    0.5938
    0.7344    0.6094

    0.7188    0.5938
    0.7188    0.6250

    0.7188    0.5938
    0.7500    0.5938

    0.7344    0.6094
    0.7188    0.6250

    0.7344    0.6094
    0.7500    0.5938

    0.7344    0.6094
    0.7500    0.6250

    0.7188    0.6250
    0.7344    0.6406

    0.7188    0.6250
    0.7188    0.6562

    0.7188    0.6250
    0.7500    0.6250

    0.7344    0.6406
    0.7188    0.6562

    0.7344    0.6406
    0.7500    0.6250

    0.7344    0.6406
    0.7500    0.6562

    0.7188    0.6562
    0.7344    0.6719

    0.7188    0.6562
    0.7188    0.6875

    0.7188    0.6562
    0.7500    0.6562

    0.7344    0.6719
    0.7188    0.6875

    0.7344    0.6719
    0.7500    0.6562

    0.7344    0.6719
    0.7500    0.6875

    0.7188    0.6875
    0.7344    0.7031

    0.7188    0.6875
    0.7188    0.7188

    0.7188    0.6875
    0.7500    0.6875

    0.7344    0.7031
    0.7188    0.7188

    0.7344    0.7031
    0.7500    0.6875

    0.7344    0.7031
    0.7500    0.7188

    0.7188    0.7188
    0.7344    0.7344

    0.7188    0.7188
    0.7188    0.7500

    0.7188    0.7188
    0.7500    0.7188

    0.7344    0.7344
    0.7188    0.7500

    0.7344    0.7344
    0.7500    0.7188

    0.7344    0.7344
    0.7500    0.7500

    0.7188    0.7500
    0.7344    0.7656

    0.7188    0.7500
    0.7188    0.7812

    0.7188    0.7500
    0.7500    0.7500

    0.7344    0.7656
    0.7188    0.7812

    0.7344    0.7656
    0.7500    0.7500

    0.7344    0.7656
    0.7500    0.7812

    0.7188    0.7812
    0.7344    0.7969

    0.7188    0.7812
    0.7188    0.8125

    0.7188    0.7812
    0.7500    0.7812

    0.7344    0.7969
    0.7188    0.8125

    0.7344    0.7969
    0.7500    0.7812

    0.7344    0.7969
    0.7500    0.8125

    0.7188    0.8125
    0.7344    0.8281

    0.7188    0.8125
    0.7188    0.8438

    0.7188    0.8125
    0.7500    0.8125

    0.7344    0.8281
    0.7188    0.8438

    0.7344    0.8281
    0.7500    0.8125

    0.7344    0.8281
    0.7500    0.8438

    0.7188    0.8438
    0.7344    0.8594

    0.7188    0.8438
    0.7188    0.8750

    0.7188    0.8438
    0.7500    0.8438

    0.7344    0.8594
    0.7188    0.8750

    0.7344    0.8594
    0.7500    0.8438

    0.7344    0.8594
    0.7500    0.8750

    0.7188    0.8750
    0.7344    0.8906

    0.7188    0.8750
    0.7188    0.9062

    0.7188    0.8750
    0.7500    0.8750

    0.7344    0.8906
    0.7188    0.9062

    0.7344    0.8906
    0.7500    0.8750

    0.7344    0.8906
    0.7500    0.9062

    0.7188    0.9062
    0.7344    0.9219

    0.7188    0.9062
    0.7188    0.9375

    0.7188    0.9062
    0.7500    0.9062

    0.7344    0.9219
    0.7188    0.9375

    0.7344    0.9219
    0.7500    0.9062

    0.7344    0.9219
    0.7500    0.9375

    0.7188    0.9375
    0.7344    0.9531

    0.7188    0.9375
    0.7188    0.9688

    0.7188    0.9375
    0.7500    0.9375

    0.7344    0.9531
    0.7188    0.9688

    0.7344    0.9531
    0.7500    0.9375

    0.7344    0.9531
    0.7500    0.9688

    0.7188    0.9688
    0.7344    0.9844

    0.7188    0.9688
    0.7188    1.0000

    0.7188    0.9688
    0.7500    0.9688

    0.7344    0.9844
    0.7188    1.0000

    0.7344    0.9844
    0.7500    0.9688

    0.7344    0.9844
    0.7500    1.0000

    0.7188    1.0000
    0.7500    1.0000

    0.7500    0.0000
    0.7656    0.0156

    0.7500    0.0000
    0.7500    0.0312

    0.7500    0.0000
    0.7812    0.0000

    0.7656    0.0156
    0.7500    0.0312

    0.7656    0.0156
    0.7812    0.0000

    0.7656    0.0156
    0.7812    0.0312

    0.7500    0.0312
    0.7656    0.0469

    0.7500    0.0312
    0.7500    0.0625

    0.7500    0.0312
    0.7812    0.0312

    0.7656    0.0469
    0.7500    0.0625

    0.7656    0.0469
    0.7812    0.0312

    0.7656    0.0469
    0.7812    0.0625

    0.7500    0.0625
    0.7656    0.0781

    0.7500    0.0625
    0.7500    0.0938

    0.7500    0.0625
    0.7812    0.0625

    0.7656    0.0781
    0.7500    0.0938

    0.7656    0.0781
    0.7812    0.0625

    0.7656    0.0781
    0.7812    0.0938

    0.7500    0.0938
    0.7656    0.1094

    0.7500    0.0938
    0.7500    0.1250

    0.7500    0.0938
    0.7812    0.0938

    0.7656    0.1094
    0.7500    0.1250

    0.7656    0.1094
    0.7812    0.0938

    0.7656    0.1094
    0.7812    0.1250

    0.7500    0.1250
    0.7656    0.1406

    0.7500    0.1250
    0.7500    0.1562

    0.7500    0.1250
    0.7812    0.1250

    0.7656    0.1406
    0.7500    0.1562

    0.7656    0.1406
    0.7812    0.1250

    0.7656    0.1406
    0.7812    0.1562

    0.7500    0.1562
    0.7656    0.1719

    0.7500    0.1562
    0.7500    0.1875

    0.7500    0.1562
    0.7812    0.1562

    0.7656    0.1719
    0.7500    0.1875

    0.7656    0.1719
    0.7812    0.1562

    0.7656    0.1719
    0.7812    0.1875

    0.7500    0.1875
    0.7656    0.2031

    0.7500    0.1875
    0.7500    0.2188

    0.7500    0.1875
    0.7812    0.1875

    0.7656    0.2031
    0.7500    0.2188

    0.7656    0.2031
    0.7812    0.1875

    0.7656    0.2031
    0.7812    0.2188

    0.7500    0.2188
    0.7656    0.2344

    0.7500    0.2188
    0.7500    0.2500

    0.7500    0.2188
    0.7812    0.2188

    0.7656    0.2344
    0.7500    0.2500

    0.7656    0.2344
    0.7812    0.2188

    0.7656    0.2344
    0.7812    0.2500

    0.7500    0.2500
    0.7656    0.2656

    0.7500    0.2500
    0.7500    0.2812

    0.7500    0.2500
    0.7812    0.2500

    0.7656    0.2656
    0.7500    0.2812

    0.7656    0.2656
    0.7812    0.2500

    0.7656    0.2656
    0.7812    0.2812

    0.7500    0.2812
    0.7656    0.2969

    0.7500    0.2812
    0.7500    0.3125

    0.7500    0.2812
    0.7812    0.2812

    0.7656    0.2969
    0.7500    0.3125

    0.7656    0.2969
    0.7812    0.2812

    0.7656    0.2969
    0.7812    0.3125

    0.7500    0.3125
    0.7656    0.3281

    0.7500    0.3125
    0.7500    0.3438

    0.7500    0.3125
    0.7812    0.3125

    0.7656    0.3281
    0.7500    0.3438

    0.7656    0.3281
    0.7812    0.3125

    0.7656    0.3281
    0.7812    0.3438

    0.7500    0.3438
    0.7656    0.3594

    0.7500    0.3438
    0.7500    0.3750

    0.7500    0.3438
    0.7812    0.3438

    0.7656    0.3594
    0.7500    0.3750

    0.7656    0.3594
    0.7812    0.3438

    0.7656    0.3594
    0.7812    0.3750

    0.7500    0.3750
    0.7656    0.3906

    0.7500    0.3750
    0.7500    0.4062

    0.7500    0.3750
    0.7812    0.3750

    0.7656    0.3906
    0.7500    0.4062

    0.7656    0.3906
    0.7812    0.3750

    0.7656    0.3906
    0.7812    0.4062

    0.7500    0.4062
    0.7656    0.4219

    0.7500    0.4062
    0.7500    0.4375

    0.7500    0.4062
    0.7812    0.4062

    0.7656    0.4219
    0.7500    0.4375

    0.7656    0.4219
    0.7812    0.4062

    0.7656    0.4219
    0.7812    0.4375

    0.7500    0.4375
    0.7656    0.4531

    0.7500    0.4375
    0.7500    0.4688

    0.7500    0.4375
    0.7812    0.4375

    0.7656    0.4531
    0.7500    0.4688

    0.7656    0.4531
    0.7812    0.4375

    0.7656    0.4531
    0.7812    0.4688

    0.7500    0.4688
    0.7656    0.4844

    0.7500    0.4688
    0.7500    0.5000

    0.7500    0.4688
    0.7812    0.4688

    0.7656    0.4844
    0.7500    0.5000

    0.7656    0.4844
    0.7812    0.4688

    0.7656    0.4844
    0.7812    0.5000

    0.7500    0.5000
    0.7656    0.5156

    0.7500    0.5000
    0.7500    0.5312

    0.7500    0.5000
    0.7812    0.5000

    0.7656    0.5156
    0.7500    0.5312

    0.7656    0.5156
    0.7812    0.5000

    0.7656    0.5156
    0.7812    0.5312

    0.7500    0.5312
    0.7656    0.5469

    0.7500    0.5312
    0.7500    0.5625

    0.7500    0.5312
    0.7812    0.5312

    0.7656    0.5469
    0.7500    0.5625

    0.7656    0.5469
    0.7812    0.5312

    0.7656    0.5469
    0.7812    0.5625

    0.7500    0.5625
    0.7656    0.5781

    0.7500    0.5625
    0.7500    0.5938

    0.7500    0.5625
    0.7812    0.5625

    0.7656    0.5781
    0.7500    0.5938

    0.7656    0.5781
    0.7812    0.5625

    0.7656    0.5781
    0.7812    0.5938

    0.7500    0.5938
    0.7656    0.6094

    0.7500    0.5938
    0.7500    0.6250

    0.7500    0.5938
    0.7812    0.5938

    0.7656    0.6094
    0.7500    0.6250

    0.7656    0.6094
    0.7812    0.5938

    0.7656    0.6094
    0.7812    0.6250

    0.7500    0.6250
    0.7656    0.6406

    0.7500    0.6250
    0.7500    0.6562

    0.7500    0.6250
    0.7812    0.6250

    0.7656    0.6406
    0.7500    0.6562

    0.7656    0.6406
    0.7812    0.6250

    0.7656    0.6406
    0.7812    0.6562

    0.7500    0.6562
    0.7656    0.6719

    0.7500    0.6562
    0.7500    0.6875

    0.7500    0.6562
    0.7812    0.6562

    0.7656    0.6719
    0.7500    0.6875

    0.7656    0.6719
    0.7812    0.6562

    0.7656    0.6719
    0.7812    0.6875

    0.7500    0.6875
    0.7656    0.7031

    0.7500    0.6875
    0.7500    0.7188

    0.7500    0.6875
    0.7812    0.6875

    0.7656    0.7031
    0.7500    0.7188

    0.7656    0.7031
    0.7812    0.6875

    0.7656    0.7031
    0.7812    0.7188

    0.7500    0.7188
    0.7656    0.7344

    0.7500    0.7188
    0.7500    0.7500

    0.7500    0.7188
    0.7812    0.7188

    0.7656    0.7344
    0.7500    0.7500

    0.7656    0.7344
    0.7812    0.7188

    0.7656    0.7344
    0.7812    0.7500

    0.7500    0.7500
    0.7656    0.7656

    0.7500    0.7500
    0.7500    0.7812

    0.7500    0.7500
    0.7812    0.7500

    0.7656    0.7656
    0.7500    0.7812

    0.7656    0.7656
    0.7812    0.7500

    0.7656    0.7656
    0.7812    0.7812

    0.7500    0.7812
    0.7656    0.7969

    0.7500    0.7812
    0.7500    0.8125

    0.7500    0.7812
    0.7812    0.7812

    0.7656    0.7969
    0.7500    0.8125

    0.7656    0.7969
    0.7812    0.7812

    0.7656    0.7969
    0.7812    0.8125

    0.7500    0.8125
    0.7656    0.8281

    0.7500    0.8125
    0.7500    0.8438

    0.7500    0.8125
    0.7812    0.8125

    0.7656    0.8281
    0.7500    0.8438

    0.7656    0.8281
    0.7812    0.8125

    0.7656    0.8281
    0.7812    0.8438

    0.7500    0.8438
    0.7656    0.8594

    0.7500    0.8438
    0.7500    0.8750

    0.7500    0.8438
    0.7812    0.8438

    0.7656    0.8594
    0.7500    0.8750

    0.7656    0.8594
    0.7812    0.8438

    0.7656    0.8594
    0.7812    0.8750

    0.7500    0.8750
    0.7656    0.8906

    0.7500    0.8750
    0.7500    0.9062

    0.7500    0.8750
    0.7812    0.8750

    0.7656    0.8906
    0.7500    0.9062

    0.7656    0.8906
    0.7812    0.8750

    0.7656    0.8906
    0.7812    0.9062

    0.7500    0.9062
    0.7656    0.9219

    0.7500    0.9062
    0.7500    0.9375

    0.7500    0.9062
    0.7812    0.9062

    0.7656    0.9219
    0.7500    0.9375

    0.7656    0.9219
    0.7812    0.9062

    0.7656    0.9219
    0.7812    0.9375

    0.7500    0.9375
    0.7656    0.9531

    0.7500    0.9375
    0.7500    0.9688

    0.7500    0.9375
    0.7812    0.9375

    0.7656    0.9531
    0.7500    0.9688

    0.7656    0.9531
    0.7812    0.9375

    0.7656    0.9531
    0.7812    0.9688

    0.7500    0.9688
    0.7656    0.9844

    0.7500    0.9688
    0.7500    1.0000

    0.7500    0.9688
    0.7812    0.9688

    0.7656    0.9844
    0.7500    1.0000

    0.7656    0.9844
    0.7812    0.9688

    0.7656    0.9844
    0.7812    1.0000

    0.7500    1.0000
    0.7812    1.0000

    0.7812    0.0000
    0.7969    0.0156

    0.7812    0.0000
    0.7812    0.0312

    0.7812    0.0000
    0.8125    0.0000

    0.7969    0.0156
    0.7812    0.0312

    0.7969    0.0156
    0.8125    0.0000

    0.7969    0.0156
    0.8125    0.0312

    0.7812    0.0312
    0.7969    0.0469

    0.7812    0.0312
    0.7812    0.0625

    0.7812    0.0312
    0.8125    0.0312

    0.7969    0.0469
    0.7812    0.0625

    0.7969    0.0469
    0.8125    0.0312

    0.7969    0.0469
    0.8125    0.0625

    0.7812    0.0625
    0.7969    0.0781

    0.7812    0.0625
    0.7812    0.0938

    0.7812    0.0625
    0.8125    0.0625

    0.7969    0.0781
    0.7812    0.0938

    0.7969    0.0781
    0.8125    0.0625

    0.7969    0.0781
    0.8125    0.0938

    0.7812    0.0938
    0.7969    0.1094

    0.7812    0.0938
    0.7812    0.1250

    0.7812    0.0938
    0.8125    0.0938

    0.7969    0.1094
    0.7812    0.1250

    0.7969    0.1094
    0.8125    0.0938

    0.7969    0.1094
    0.8125    0.1250

    0.7812    0.1250
    0.7969    0.1406

    0.7812    0.1250
    0.7812    0.1562

    0.7812    0.1250
    0.8125    0.1250

    0.7969    0.1406
    0.7812    0.1562

    0.7969    0.1406
    0.8125    0.1250

    0.7969    0.1406
    0.8125    0.1562

    0.7812    0.1562
    0.7969    0.1719

    0.7812    0.1562
    0.7812    0.1875

    0.7812    0.1562
    0.8125    0.1562

    0.7969    0.1719
    0.7812    0.1875

    0.7969    0.1719
    0.8125    0.1562

    0.7969    0.1719
    0.8125    0.1875

    0.7812    0.1875
    0.7969    0.2031

    0.7812    0.1875
    0.7812    0.2188

    0.7812    0.1875
    0.8125    0.1875

    0.7969    0.2031
    0.7812    0.2188

    0.7969    0.2031
    0.8125    0.1875

    0.7969    0.2031
    0.8125    0.2188

    0.7812    0.2188
    0.7969    0.2344

    0.7812    0.2188
    0.7812    0.2500

    0.7812    0.2188
    0.8125    0.2188

    0.7969    0.2344
    0.7812    0.2500

    0.7969    0.2344
    0.8125    0.2188

    0.7969    0.2344
    0.8125    0.2500

    0.7812    0.2500
    0.7969    0.2656

    0.7812    0.2500
    0.7812    0.2812

    0.7812    0.2500
    0.8125    0.2500

    0.7969    0.2656
    0.7812    0.2812

    0.7969    0.2656
    0.8125    0.2500

    0.7969    0.2656
    0.8125    0.2812

    0.7812    0.2812
    0.7969    0.2969

    0.7812    0.2812
    0.7812    0.3125

    0.7812    0.2812
    0.8125    0.2812

    0.7969    0.2969
    0.7812    0.3125

    0.7969    0.2969
    0.8125    0.2812

    0.7969    0.2969
    0.8125    0.3125

    0.7812    0.3125
    0.7969    0.3281

    0.7812    0.3125
    0.7812    0.3438

    0.7812    0.3125
    0.8125    0.3125

    0.7969    0.3281
    0.7812    0.3438

    0.7969    0.3281
    0.8125    0.3125

    0.7969    0.3281
    0.8125    0.3438

    0.7812    0.3438
    0.7969    0.3594

    0.7812    0.3438
    0.7812    0.3750

    0.7812    0.3438
    0.8125    0.3438

    0.7969    0.3594
    0.7812    0.3750

    0.7969    0.3594
    0.8125    0.3438

    0.7969    0.3594
    0.8125    0.3750

    0.7812    0.3750
    0.7969    0.3906

    0.7812    0.3750
    0.7812    0.4062

    0.7812    0.3750
    0.8125    0.3750

    0.7969    0.3906
    0.7812    0.4062

    0.7969    0.3906
    0.8125    0.3750

    0.7969    0.3906
    0.8125    0.4062

    0.7812    0.4062
    0.7969    0.4219

    0.7812    0.4062
    0.7812    0.4375

    0.7812    0.4062
    0.8125    0.4062

    0.7969    0.4219
    0.7812    0.4375

    0.7969    0.4219
    0.8125    0.4062

    0.7969    0.4219
    0.8125    0.4375

    0.7812    0.4375
    0.7969    0.4531

    0.7812    0.4375
    0.7812    0.4688

    0.7812    0.4375
    0.8125    0.4375

    0.7969    0.4531
    0.7812    0.4688

    0.7969    0.4531
    0.8125    0.4375

    0.7969    0.4531
    0.8125    0.4688

    0.7812    0.4688
    0.7969    0.4844

    0.7812    0.4688
    0.7812    0.5000

    0.7812    0.4688
    0.8125    0.4688

    0.7969    0.4844
    0.7812    0.5000

    0.7969    0.4844
    0.8125    0.4688

    0.7969    0.4844
    0.8125    0.5000

    0.7812    0.5000
    0.7969    0.5156

    0.7812    0.5000
    0.7812    0.5312

    0.7812    0.5000
    0.8125    0.5000

    0.7969    0.5156
    0.7812    0.5312

    0.7969    0.5156
    0.8125    0.5000

    0.7969    0.5156
    0.8125    0.5312

    0.7812    0.5312
    0.7969    0.5469

    0.7812    0.5312
    0.7812    0.5625

    0.7812    0.5312
    0.8125    0.5312

    0.7969    0.5469
    0.7812    0.5625

    0.7969    0.5469
    0.8125    0.5312

    0.7969    0.5469
    0.8125    0.5625

    0.7812    0.5625
    0.7969    0.5781

    0.7812    0.5625
    0.7812    0.5938

    0.7812    0.5625
    0.8125    0.5625

    0.7969    0.5781
    0.7812    0.5938

    0.7969    0.5781
    0.8125    0.5625

    0.7969    0.5781
    0.8125    0.5938

    0.7812    0.5938
    0.7969    0.6094

    0.7812    0.5938
    0.7812    0.6250

    0.7812    0.5938
    0.8125    0.5938

    0.7969    0.6094
    0.7812    0.6250

    0.7969    0.6094
    0.8125    0.5938

    0.7969    0.6094
    0.8125    0.6250

    0.7812    0.6250
    0.7969    0.6406

    0.7812    0.6250
    0.7812    0.6562

    0.7812    0.6250
    0.8125    0.6250

    0.7969    0.6406
    0.7812    0.6562

    0.7969    0.6406
    0.8125    0.6250

    0.7969    0.6406
    0.8125    0.6562

    0.7812    0.6562
    0.7969    0.6719

    0.7812    0.6562
    0.7812    0.6875

    0.7812    0.6562
    0.8125    0.6562

    0.7969    0.6719
    0.7812    0.6875

    0.7969    0.6719
    0.8125    0.6562

    0.7969    0.6719
    0.8125    0.6875

    0.7812    0.6875
    0.7969    0.7031

    0.7812    0.6875
    0.7812    0.7188

    0.7812    0.6875
    0.8125    0.6875

    0.7969    0.7031
    0.7812    0.7188

    0.7969    0.7031
    0.8125    0.6875

    0.7969    0.7031
    0.8125    0.7188

    0.7812    0.7188
    0.7969    0.7344

    0.7812    0.7188
    0.7812    0.7500

    0.7812    0.7188
    0.8125    0.7188

    0.7969    0.7344
    0.7812    0.7500

    0.7969    0.7344
    0.8125    0.7188

    0.7969    0.7344
    0.8125    0.7500

    0.7812    0.7500
    0.7969    0.7656

    0.7812    0.7500
    0.7812    0.7812

    0.7812    0.7500
    0.8125    0.7500

    0.7969    0.7656
    0.7812    0.7812

    0.7969    0.7656
    0.8125    0.7500

    0.7969    0.7656
    0.8125    0.7812

    0.7812    0.7812
    0.7969    0.7969

    0.7812    0.7812
    0.7812    0.8125

    0.7812    0.7812
    0.8125    0.7812

    0.7969    0.7969
    0.7812    0.8125

    0.7969    0.7969
    0.8125    0.7812

    0.7969    0.7969
    0.8125    0.8125

    0.7812    0.8125
    0.7969    0.8281

    0.7812    0.8125
    0.7812    0.8438

    0.7812    0.8125
    0.8125    0.8125

    0.7969    0.8281
    0.7812    0.8438

    0.7969    0.8281
    0.8125    0.8125

    0.7969    0.8281
    0.8125    0.8438

    0.7812    0.8438
    0.7969    0.8594

    0.7812    0.8438
    0.7812    0.8750

    0.7812    0.8438
    0.8125    0.8438

    0.7969    0.8594
    0.7812    0.8750

    0.7969    0.8594
    0.8125    0.8438

    0.7969    0.8594
    0.8125    0.8750

    0.7812    0.8750
    0.7969    0.8906

    0.7812    0.8750
    0.7812    0.9062

    0.7812    0.8750
    0.8125    0.8750

    0.7969    0.8906
    0.7812    0.9062

    0.7969    0.8906
    0.8125    0.8750

    0.7969    0.8906
    0.8125    0.9062

    0.7812    0.9062
    0.7969    0.9219

    0.7812    0.9062
    0.7812    0.9375

    0.7812    0.9062
    0.8125    0.9062

    0.7969    0.9219
    0.7812    0.9375

    0.7969    0.9219
    0.8125    0.9062

    0.7969    0.9219
    0.8125    0.9375

    0.7812    0.9375
    0.7969    0.9531

    0.7812    0.9375
    0.7812    0.9688

    0.7812    0.9375
    0.8125    0.9375

    0.7969    0.9531
    0.7812    0.9688

    0.7969    0.9531
    0.8125    0.9375

    0.7969    0.9531
    0.8125    0.9688

    0.7812    0.9688
    0.7969    0.9844

    0.7812    0.9688
    0.7812    1.0000

    0.7812    0.9688
    0.8125    0.9688

    0.7969    0.9844
    0.7812    1.0000

    0.7969    0.9844
    0.8125    0.9688

    0.7969    0.9844
    0.8125    1.0000

    0.7812    1.0000
    0.8125    1.0000

    0.8125    0.0000
    0.8281    0.0156

    0.8125    0.0000
    0.8125    0.0312

    0.8125    0.0000
    0.8438    0.0000

    0.8281    0.0156
    0.8125    0.0312

    0.8281    0.0156
    0.8438    0.0000

    0.8281    0.0156
    0.8438    0.0312

    0.8125    0.0312
    0.8281    0.0469

    0.8125    0.0312
    0.8125    0.0625

    0.8125    0.0312
    0.8438    0.0312

    0.8281    0.0469
    0.8125    0.0625

    0.8281    0.0469
    0.8438    0.0312

    0.8281    0.0469
    0.8438    0.0625

    0.8125    0.0625
    0.8281    0.0781

    0.8125    0.0625
    0.8125    0.0938

    0.8125    0.0625
    0.8438    0.0625

    0.8281    0.0781
    0.8125    0.0938

    0.8281    0.0781
    0.8438    0.0625

    0.8281    0.0781
    0.8438    0.0938

    0.8125    0.0938
    0.8281    0.1094

    0.8125    0.0938
    0.8125    0.1250

    0.8125    0.0938
    0.8438    0.0938

    0.8281    0.1094
    0.8125    0.1250

    0.8281    0.1094
    0.8438    0.0938

    0.8281    0.1094
    0.8438    0.1250

    0.8125    0.1250
    0.8281    0.1406

    0.8125    0.1250
    0.8125    0.1562

    0.8125    0.1250
    0.8438    0.1250

    0.8281    0.1406
    0.8125    0.1562

    0.8281    0.1406
    0.8438    0.1250

    0.8281    0.1406
    0.8438    0.1562

    0.8125    0.1562
    0.8281    0.1719

    0.8125    0.1562
    0.8125    0.1875

    0.8125    0.1562
    0.8438    0.1562

    0.8281    0.1719
    0.8125    0.1875

    0.8281    0.1719
    0.8438    0.1562

    0.8281    0.1719
    0.8438    0.1875

    0.8125    0.1875
    0.8281    0.2031

    0.8125    0.1875
    0.8125    0.2188

    0.8125    0.1875
    0.8438    0.1875

    0.8281    0.2031
    0.8125    0.2188

    0.8281    0.2031
    0.8438    0.1875

    0.8281    0.2031
    0.8438    0.2188

    0.8125    0.2188
    0.8281    0.2344

    0.8125    0.2188
    0.8125    0.2500

    0.8125    0.2188
    0.8438    0.2188

    0.8281    0.2344
    0.8125    0.2500

    0.8281    0.2344
    0.8438    0.2188

    0.8281    0.2344
    0.8438    0.2500

    0.8125    0.2500
    0.8281    0.2656

    0.8125    0.2500
    0.8125    0.2812

    0.8125    0.2500
    0.8438    0.2500

    0.8281    0.2656
    0.8125    0.2812

    0.8281    0.2656
    0.8438    0.2500

    0.8281    0.2656
    0.8438    0.2812

    0.8125    0.2812
    0.8281    0.2969

    0.8125    0.2812
    0.8125    0.3125

    0.8125    0.2812
    0.8438    0.2812

    0.8281    0.2969
    0.8125    0.3125

    0.8281    0.2969
    0.8438    0.2812

    0.8281    0.2969
    0.8438    0.3125

    0.8125    0.3125
    0.8281    0.3281

    0.8125    0.3125
    0.8125    0.3438

    0.8125    0.3125
    0.8438    0.3125

    0.8281    0.3281
    0.8125    0.3438

    0.8281    0.3281
    0.8438    0.3125

    0.8281    0.3281
    0.8438    0.3438

    0.8125    0.3438
    0.8281    0.3594

    0.8125    0.3438
    0.8125    0.3750

    0.8125    0.3438
    0.8438    0.3438

    0.8281    0.3594
    0.8125    0.3750

    0.8281    0.3594
    0.8438    0.3438

    0.8281    0.3594
    0.8438    0.3750

    0.8125    0.3750
    0.8281    0.3906

    0.8125    0.3750
    0.8125    0.4062

    0.8125    0.3750
    0.8438    0.3750

    0.8281    0.3906
    0.8125    0.4062

    0.8281    0.3906
    0.8438    0.3750

    0.8281    0.3906
    0.8438    0.4062

    0.8125    0.4062
    0.8281    0.4219

    0.8125    0.4062
    0.8125    0.4375

    0.8125    0.4062
    0.8438    0.4062

    0.8281    0.4219
    0.8125    0.4375

    0.8281    0.4219
    0.8438    0.4062

    0.8281    0.4219
    0.8438    0.4375

    0.8125    0.4375
    0.8281    0.4531

    0.8125    0.4375
    0.8125    0.4688

    0.8125    0.4375
    0.8438    0.4375

    0.8281    0.4531
    0.8125    0.4688

    0.8281    0.4531
    0.8438    0.4375

    0.8281    0.4531
    0.8438    0.4688

    0.8125    0.4688
    0.8281    0.4844

    0.8125    0.4688
    0.8125    0.5000

    0.8125    0.4688
    0.8438    0.4688

    0.8281    0.4844
    0.8125    0.5000

    0.8281    0.4844
    0.8438    0.4688

    0.8281    0.4844
    0.8438    0.5000

    0.8125    0.5000
    0.8281    0.5156

    0.8125    0.5000
    0.8125    0.5312

    0.8125    0.5000
    0.8438    0.5000

    0.8281    0.5156
    0.8125    0.5312

    0.8281    0.5156
    0.8438    0.5000

    0.8281    0.5156
    0.8438    0.5312

    0.8125    0.5312
    0.8281    0.5469

    0.8125    0.5312
    0.8125    0.5625

    0.8125    0.5312
    0.8438    0.5312

    0.8281    0.5469
    0.8125    0.5625

    0.8281    0.5469
    0.8438    0.5312

    0.8281    0.5469
    0.8438    0.5625

    0.8125    0.5625
    0.8281    0.5781

    0.8125    0.5625
    0.8125    0.5938

    0.8125    0.5625
    0.8438    0.5625

    0.8281    0.5781
    0.8125    0.5938

    0.8281    0.5781
    0.8438    0.5625

    0.8281    0.5781
    0.8438    0.5938

    0.8125    0.5938
    0.8281    0.6094

    0.8125    0.5938
    0.8125    0.6250

    0.8125    0.5938
    0.8438    0.5938

    0.8281    0.6094
    0.8125    0.6250

    0.8281    0.6094
    0.8438    0.5938

    0.8281    0.6094
    0.8438    0.6250

    0.8125    0.6250
    0.8281    0.6406

    0.8125    0.6250
    0.8125    0.6562

    0.8125    0.6250
    0.8438    0.6250

    0.8281    0.6406
    0.8125    0.6562

    0.8281    0.6406
    0.8438    0.6250

    0.8281    0.6406
    0.8438    0.6562

    0.8125    0.6562
    0.8281    0.6719

    0.8125    0.6562
    0.8125    0.6875

    0.8125    0.6562
    0.8438    0.6562

    0.8281    0.6719
    0.8125    0.6875

    0.8281    0.6719
    0.8438    0.6562

    0.8281    0.6719
    0.8438    0.6875

    0.8125    0.6875
    0.8281    0.7031

    0.8125    0.6875
    0.8125    0.7188

    0.8125    0.6875
    0.8438    0.6875

    0.8281    0.7031
    0.8125    0.7188

    0.8281    0.7031
    0.8438    0.6875

    0.8281    0.7031
    0.8438    0.7188

    0.8125    0.7188
    0.8281    0.7344

    0.8125    0.7188
    0.8125    0.7500

    0.8125    0.7188
    0.8438    0.7188

    0.8281    0.7344
    0.8125    0.7500

    0.8281    0.7344
    0.8438    0.7188

    0.8281    0.7344
    0.8438    0.7500

    0.8125    0.7500
    0.8281    0.7656

    0.8125    0.7500
    0.8125    0.7812

    0.8125    0.7500
    0.8438    0.7500

    0.8281    0.7656
    0.8125    0.7812

    0.8281    0.7656
    0.8438    0.7500

    0.8281    0.7656
    0.8438    0.7812

    0.8125    0.7812
    0.8281    0.7969

    0.8125    0.7812
    0.8125    0.8125

    0.8125    0.7812
    0.8438    0.7812

    0.8281    0.7969
    0.8125    0.8125

    0.8281    0.7969
    0.8438    0.7812

    0.8281    0.7969
    0.8438    0.8125

    0.8125    0.8125
    0.8281    0.8281

    0.8125    0.8125
    0.8125    0.8438

    0.8125    0.8125
    0.8438    0.8125

    0.8281    0.8281
    0.8125    0.8438

    0.8281    0.8281
    0.8438    0.8125

    0.8281    0.8281
    0.8438    0.8438

    0.8125    0.8438
    0.8281    0.8594

    0.8125    0.8438
    0.8125    0.8750

    0.8125    0.8438
    0.8438    0.8438

    0.8281    0.8594
    0.8125    0.8750

    0.8281    0.8594
    0.8438    0.8438

    0.8281    0.8594
    0.8438    0.8750

    0.8125    0.8750
    0.8281    0.8906

    0.8125    0.8750
    0.8125    0.9062

    0.8125    0.8750
    0.8438    0.8750

    0.8281    0.8906
    0.8125    0.9062

    0.8281    0.8906
    0.8438    0.8750

    0.8281    0.8906
    0.8438    0.9062

    0.8125    0.9062
    0.8281    0.9219

    0.8125    0.9062
    0.8125    0.9375

    0.8125    0.9062
    0.8438    0.9062

    0.8281    0.9219
    0.8125    0.9375

    0.8281    0.9219
    0.8438    0.9062

    0.8281    0.9219
    0.8438    0.9375

    0.8125    0.9375
    0.8281    0.9531

    0.8125    0.9375
    0.8125    0.9688

    0.8125    0.9375
    0.8438    0.9375

    0.8281    0.9531
    0.8125    0.9688

    0.8281    0.9531
    0.8438    0.9375

    0.8281    0.9531
    0.8438    0.9688

    0.8125    0.9688
    0.8281    0.9844

    0.8125    0.9688
    0.8125    1.0000

    0.8125    0.9688
    0.8438    0.9688

    0.8281    0.9844
    0.8125    1.0000

    0.8281    0.9844
    0.8438    0.9688

    0.8281    0.9844
    0.8438    1.0000

    0.8125    1.0000
    0.8438    1.0000

    0.8438    0.0000
    0.8594    0.0156

    0.8438    0.0000
    0.8438    0.0312

    0.8438    0.0000
    0.8750    0.0000

    0.8594    0.0156
    0.8438    0.0312

    0.8594    0.0156
    0.8750    0.0000

    0.8594    0.0156
    0.8750    0.0312

    0.8438    0.0312
    0.8594    0.0469

    0.8438    0.0312
    0.8438    0.0625

    0.8438    0.0312
    0.8750    0.0312

    0.8594    0.0469
    0.8438    0.0625

    0.8594    0.0469
    0.8750    0.0312

    0.8594    0.0469
    0.8750    0.0625

    0.8438    0.0625
    0.8594    0.0781

    0.8438    0.0625
    0.8438    0.0938

    0.8438    0.0625
    0.8750    0.0625

    0.8594    0.0781
    0.8438    0.0938

    0.8594    0.0781
    0.8750    0.0625

    0.8594    0.0781
    0.8750    0.0938

    0.8438    0.0938
    0.8594    0.1094

    0.8438    0.0938
    0.8438    0.1250

    0.8438    0.0938
    0.8750    0.0938

    0.8594    0.1094
    0.8438    0.1250

    0.8594    0.1094
    0.8750    0.0938

    0.8594    0.1094
    0.8750    0.1250

    0.8438    0.1250
    0.8594    0.1406

    0.8438    0.1250
    0.8438    0.1562

    0.8438    0.1250
    0.8750    0.1250

    0.8594    0.1406
    0.8438    0.1562

    0.8594    0.1406
    0.8750    0.1250

    0.8594    0.1406
    0.8750    0.1562

    0.8438    0.1562
    0.8594    0.1719

    0.8438    0.1562
    0.8438    0.1875

    0.8438    0.1562
    0.8750    0.1562

    0.8594    0.1719
    0.8438    0.1875

    0.8594    0.1719
    0.8750    0.1562

    0.8594    0.1719
    0.8750    0.1875

    0.8438    0.1875
    0.8594    0.2031

    0.8438    0.1875
    0.8438    0.2188

    0.8438    0.1875
    0.8750    0.1875

    0.8594    0.2031
    0.8438    0.2188

    0.8594    0.2031
    0.8750    0.1875

    0.8594    0.2031
    0.8750    0.2188

    0.8438    0.2188
    0.8594    0.2344

    0.8438    0.2188
    0.8438    0.2500

    0.8438    0.2188
    0.8750    0.2188

    0.8594    0.2344
    0.8438    0.2500

    0.8594    0.2344
    0.8750    0.2188

    0.8594    0.2344
    0.8750    0.2500

    0.8438    0.2500
    0.8594    0.2656

    0.8438    0.2500
    0.8438    0.2812

    0.8438    0.2500
    0.8750    0.2500

    0.8594    0.2656
    0.8438    0.2812

    0.8594    0.2656
    0.8750    0.2500

    0.8594    0.2656
    0.8750    0.2812

    0.8438    0.2812
    0.8594    0.2969

    0.8438    0.2812
    0.8438    0.3125

    0.8438    0.2812
    0.8750    0.2812

    0.8594    0.2969
    0.8438    0.3125

    0.8594    0.2969
    0.8750    0.2812

    0.8594    0.2969
    0.8750    0.3125

    0.8438    0.3125
    0.8594    0.3281

    0.8438    0.3125
    0.8438    0.3438

    0.8438    0.3125
    0.8750    0.3125

    0.8594    0.3281
    0.8438    0.3438

    0.8594    0.3281
    0.8750    0.3125

    0.8594    0.3281
    0.8750    0.3438

    0.8438    0.3438
    0.8594    0.3594

    0.8438    0.3438
    0.8438    0.3750

    0.8438    0.3438
    0.8750    0.3438

    0.8594    0.3594
    0.8438    0.3750

    0.8594    0.3594
    0.8750    0.3438

    0.8594    0.3594
    0.8750    0.3750

    0.8438    0.3750
    0.8594    0.3906

    0.8438    0.3750
    0.8438    0.4062

    0.8438    0.3750
    0.8750    0.3750

    0.8594    0.3906
    0.8438    0.4062

    0.8594    0.3906
    0.8750    0.3750

    0.8594    0.3906
    0.8750    0.4062

    0.8438    0.4062
    0.8594    0.4219

    0.8438    0.4062
    0.8438    0.4375

    0.8438    0.4062
    0.8750    0.4062

    0.8594    0.4219
    0.8438    0.4375

    0.8594    0.4219
    0.8750    0.4062

    0.8594    0.4219
    0.8750    0.4375

    0.8438    0.4375
    0.8594    0.4531

    0.8438    0.4375
    0.8438    0.4688

    0.8438    0.4375
    0.8750    0.4375

    0.8594    0.4531
    0.8438    0.4688

    0.8594    0.4531
    0.8750    0.4375

    0.8594    0.4531
    0.8750    0.4688

    0.8438    0.4688
    0.8594    0.4844

    0.8438    0.4688
    0.8438    0.5000

    0.8438    0.4688
    0.8750    0.4688

    0.8594    0.4844
    0.8438    0.5000

    0.8594    0.4844
    0.8750    0.4688

    0.8594    0.4844
    0.8750    0.5000

    0.8438    0.5000
    0.8594    0.5156

    0.8438    0.5000
    0.8438    0.5312

    0.8438    0.5000
    0.8750    0.5000

    0.8594    0.5156
    0.8438    0.5312

    0.8594    0.5156
    0.8750    0.5000

    0.8594    0.5156
    0.8750    0.5312

    0.8438    0.5312
    0.8594    0.5469

    0.8438    0.5312
    0.8438    0.5625

    0.8438    0.5312
    0.8750    0.5312

    0.8594    0.5469
    0.8438    0.5625

    0.8594    0.5469
    0.8750    0.5312

    0.8594    0.5469
    0.8750    0.5625

    0.8438    0.5625
    0.8594    0.5781

    0.8438    0.5625
    0.8438    0.5938

    0.8438    0.5625
    0.8750    0.5625

    0.8594    0.5781
    0.8438    0.5938

    0.8594    0.5781
    0.8750    0.5625

    0.8594    0.5781
    0.8750    0.5938

    0.8438    0.5938
    0.8594    0.6094

    0.8438    0.5938
    0.8438    0.6250

    0.8438    0.5938
    0.8750    0.5938

    0.8594    0.6094
    0.8438    0.6250

    0.8594    0.6094
    0.8750    0.5938

    0.8594    0.6094
    0.8750    0.6250

    0.8438    0.6250
    0.8594    0.6406

    0.8438    0.6250
    0.8438    0.6562

    0.8438    0.6250
    0.8750    0.6250

    0.8594    0.6406
    0.8438    0.6562

    0.8594    0.6406
    0.8750    0.6250

    0.8594    0.6406
    0.8750    0.6562

    0.8438    0.6562
    0.8594    0.6719

    0.8438    0.6562
    0.8438    0.6875

    0.8438    0.6562
    0.8750    0.6562

    0.8594    0.6719
    0.8438    0.6875

    0.8594    0.6719
    0.8750    0.6562

    0.8594    0.6719
    0.8750    0.6875

    0.8438    0.6875
    0.8594    0.7031

    0.8438    0.6875
    0.8438    0.7188

    0.8438    0.6875
    0.8750    0.6875

    0.8594    0.7031
    0.8438    0.7188

    0.8594    0.7031
    0.8750    0.6875

    0.8594    0.7031
    0.8750    0.7188

    0.8438    0.7188
    0.8594    0.7344

    0.8438    0.7188
    0.8438    0.7500

    0.8438    0.7188
    0.8750    0.7188

    0.8594    0.7344
    0.8438    0.7500

    0.8594    0.7344
    0.8750    0.7188

    0.8594    0.7344
    0.8750    0.7500

    0.8438    0.7500
    0.8594    0.7656

    0.8438    0.7500
    0.8438    0.7812

    0.8438    0.7500
    0.8750    0.7500

    0.8594    0.7656
    0.8438    0.7812

    0.8594    0.7656
    0.8750    0.7500

    0.8594    0.7656
    0.8750    0.7812

    0.8438    0.7812
    0.8594    0.7969

    0.8438    0.7812
    0.8438    0.8125

    0.8438    0.7812
    0.8750    0.7812

    0.8594    0.7969
    0.8438    0.8125

    0.8594    0.7969
    0.8750    0.7812

    0.8594    0.7969
    0.8750    0.8125

    0.8438    0.8125
    0.8594    0.8281

    0.8438    0.8125
    0.8438    0.8438

    0.8438    0.8125
    0.8750    0.8125

    0.8594    0.8281
    0.8438    0.8438

    0.8594    0.8281
    0.8750    0.8125

    0.8594    0.8281
    0.8750    0.8438

    0.8438    0.8438
    0.8594    0.8594

    0.8438    0.8438
    0.8438    0.8750

    0.8438    0.8438
    0.8750    0.8438

    0.8594    0.8594
    0.8438    0.8750

    0.8594    0.8594
    0.8750    0.8438

    0.8594    0.8594
    0.8750    0.8750

    0.8438    0.8750
    0.8594    0.8906

    0.8438    0.8750
    0.8438    0.9062

    0.8438    0.8750
    0.8750    0.8750

    0.8594    0.8906
    0.8438    0.9062

    0.8594    0.8906
    0.8750    0.8750

    0.8594    0.8906
    0.8750    0.9062

    0.8438    0.9062
    0.8594    0.9219

    0.8438    0.9062
    0.8438    0.9375

    0.8438    0.9062
    0.8750    0.9062

    0.8594    0.9219
    0.8438    0.9375

    0.8594    0.9219
    0.8750    0.9062

    0.8594    0.9219
    0.8750    0.9375

    0.8438    0.9375
    0.8594    0.9531

    0.8438    0.9375
    0.8438    0.9688

    0.8438    0.9375
    0.8750    0.9375

    0.8594    0.9531
    0.8438    0.9688

    0.8594    0.9531
    0.8750    0.9375

    0.8594    0.9531
    0.8750    0.9688

    0.8438    0.9688
    0.8594    0.9844

    0.8438    0.9688
    0.8438    1.0000

    0.8438    0.9688
    0.8750    0.9688

    0.8594    0.9844
    0.8438    1.0000

    0.8594    0.9844
    0.8750    0.9688

    0.8594    0.9844
    0.8750    1.0000

    0.8438    1.0000
    0.8750    1.0000

    0.8750    0.0000
    0.8906    0.0156

    0.8750    0.0000
    0.8750    0.0312

    0.8750    0.0000
    0.9062    0.0000

    0.8906    0.0156
    0.8750    0.0312

    0.8906    0.0156
    0.9062    0.0000

    0.8906    0.0156
    0.9062    0.0312

    0.8750    0.0312
    0.8906    0.0469

    0.8750    0.0312
    0.8750    0.0625

    0.8750    0.0312
    0.9062    0.0312

    0.8906    0.0469
    0.8750    0.0625

    0.8906    0.0469
    0.9062    0.0312

    0.8906    0.0469
    0.9062    0.0625

    0.8750    0.0625
    0.8906    0.0781

    0.8750    0.0625
    0.8750    0.0938

    0.8750    0.0625
    0.9062    0.0625

    0.8906    0.0781
    0.8750    0.0938

    0.8906    0.0781
    0.9062    0.0625

    0.8906    0.0781
    0.9062    0.0938

    0.8750    0.0938
    0.8906    0.1094

    0.8750    0.0938
    0.8750    0.1250

    0.8750    0.0938
    0.9062    0.0938

    0.8906    0.1094
    0.8750    0.1250

    0.8906    0.1094
    0.9062    0.0938

    0.8906    0.1094
    0.9062    0.1250

    0.8750    0.1250
    0.8906    0.1406

    0.8750    0.1250
    0.8750    0.1562

    0.8750    0.1250
    0.9062    0.1250

    0.8906    0.1406
    0.8750    0.1562

    0.8906    0.1406
    0.9062    0.1250

    0.8906    0.1406
    0.9062    0.1562

    0.8750    0.1562
    0.8906    0.1719

    0.8750    0.1562
    0.8750    0.1875

    0.8750    0.1562
    0.9062    0.1562

    0.8906    0.1719
    0.8750    0.1875

    0.8906    0.1719
    0.9062    0.1562

    0.8906    0.1719
    0.9062    0.1875

    0.8750    0.1875
    0.8906    0.2031

    0.8750    0.1875
    0.8750    0.2188

    0.8750    0.1875
    0.9062    0.1875

    0.8906    0.2031
    0.8750    0.2188

    0.8906    0.2031
    0.9062    0.1875

    0.8906    0.2031
    0.9062    0.2188

    0.8750    0.2188
    0.8906    0.2344

    0.8750    0.2188
    0.8750    0.2500

    0.8750    0.2188
    0.9062    0.2188

    0.8906    0.2344
    0.8750    0.2500

    0.8906    0.2344
    0.9062    0.2188

    0.8906    0.2344
    0.9062    0.2500

    0.8750    0.2500
    0.8906    0.2656

    0.8750    0.2500
    0.8750    0.2812

    0.8750    0.2500
    0.9062    0.2500

    0.8906    0.2656
    0.8750    0.2812

    0.8906    0.2656
    0.9062    0.2500

    0.8906    0.2656
    0.9062    0.2812

    0.8750    0.2812
    0.8906    0.2969

    0.8750    0.2812
    0.8750    0.3125

    0.8750    0.2812
    0.9062    0.2812

    0.8906    0.2969
    0.8750    0.3125

    0.8906    0.2969
    0.9062    0.2812

    0.8906    0.2969
    0.9062    0.3125

    0.8750    0.3125
    0.8906    0.3281

    0.8750    0.3125
    0.8750    0.3438

    0.8750    0.3125
    0.9062    0.3125

    0.8906    0.3281
    0.8750    0.3438

    0.8906    0.3281
    0.9062    0.3125

    0.8906    0.3281
    0.9062    0.3438

    0.8750    0.3438
    0.8906    0.3594

    0.8750    0.3438
    0.8750    0.3750

    0.8750    0.3438
    0.9062    0.3438

    0.8906    0.3594
    0.8750    0.3750

    0.8906    0.3594
    0.9062    0.3438

    0.8906    0.3594
    0.9062    0.3750

    0.8750    0.3750
    0.8906    0.3906

    0.8750    0.3750
    0.8750    0.4062

    0.8750    0.3750
    0.9062    0.3750

    0.8906    0.3906
    0.8750    0.4062

    0.8906    0.3906
    0.9062    0.3750

    0.8906    0.3906
    0.9062    0.4062

    0.8750    0.4062
    0.8906    0.4219

    0.8750    0.4062
    0.8750    0.4375

    0.8750    0.4062
    0.9062    0.4062

    0.8906    0.4219
    0.8750    0.4375

    0.8906    0.4219
    0.9062    0.4062

    0.8906    0.4219
    0.9062    0.4375

    0.8750    0.4375
    0.8906    0.4531

    0.8750    0.4375
    0.8750    0.4688

    0.8750    0.4375
    0.9062    0.4375

    0.8906    0.4531
    0.8750    0.4688

    0.8906    0.4531
    0.9062    0.4375

    0.8906    0.4531
    0.9062    0.4688

    0.8750    0.4688
    0.8906    0.4844

    0.8750    0.4688
    0.8750    0.5000

    0.8750    0.4688
    0.9062    0.4688

    0.8906    0.4844
    0.8750    0.5000

    0.8906    0.4844
    0.9062    0.4688

    0.8906    0.4844
    0.9062    0.5000

    0.8750    0.5000
    0.8906    0.5156

    0.8750    0.5000
    0.8750    0.5312

    0.8750    0.5000
    0.9062    0.5000

    0.8906    0.5156
    0.8750    0.5312

    0.8906    0.5156
    0.9062    0.5000

    0.8906    0.5156
    0.9062    0.5312

    0.8750    0.5312
    0.8906    0.5469

    0.8750    0.5312
    0.8750    0.5625

    0.8750    0.5312
    0.9062    0.5312

    0.8906    0.5469
    0.8750    0.5625

    0.8906    0.5469
    0.9062    0.5312

    0.8906    0.5469
    0.9062    0.5625

    0.8750    0.5625
    0.8906    0.5781

    0.8750    0.5625
    0.8750    0.5938

    0.8750    0.5625
    0.9062    0.5625

    0.8906    0.5781
    0.8750    0.5938

    0.8906    0.5781
    0.9062    0.5625

    0.8906    0.5781
    0.9062    0.5938

    0.8750    0.5938
    0.8906    0.6094

    0.8750    0.5938
    0.8750    0.6250

    0.8750    0.5938
    0.9062    0.5938

    0.8906    0.6094
    0.8750    0.6250

    0.8906    0.6094
    0.9062    0.5938

    0.8906    0.6094
    0.9062    0.6250

    0.8750    0.6250
    0.8906    0.6406

    0.8750    0.6250
    0.8750    0.6562

    0.8750    0.6250
    0.9062    0.6250

    0.8906    0.6406
    0.8750    0.6562

    0.8906    0.6406
    0.9062    0.6250

    0.8906    0.6406
    0.9062    0.6562

    0.8750    0.6562
    0.8906    0.6719

    0.8750    0.6562
    0.8750    0.6875

    0.8750    0.6562
    0.9062    0.6562

    0.8906    0.6719
    0.8750    0.6875

    0.8906    0.6719
    0.9062    0.6562

    0.8906    0.6719
    0.9062    0.6875

    0.8750    0.6875
    0.8906    0.7031

    0.8750    0.6875
    0.8750    0.7188

    0.8750    0.6875
    0.9062    0.6875

    0.8906    0.7031
    0.8750    0.7188

    0.8906    0.7031
    0.9062    0.6875

    0.8906    0.7031
    0.9062    0.7188

    0.8750    0.7188
    0.8906    0.7344

    0.8750    0.7188
    0.8750    0.7500

    0.8750    0.7188
    0.9062    0.7188

    0.8906    0.7344
    0.8750    0.7500

    0.8906    0.7344
    0.9062    0.7188

    0.8906    0.7344
    0.9062    0.7500

    0.8750    0.7500
    0.8906    0.7656

    0.8750    0.7500
    0.8750    0.7812

    0.8750    0.7500
    0.9062    0.7500

    0.8906    0.7656
    0.8750    0.7812

    0.8906    0.7656
    0.9062    0.7500

    0.8906    0.7656
    0.9062    0.7812

    0.8750    0.7812
    0.8906    0.7969

    0.8750    0.7812
    0.8750    0.8125

    0.8750    0.7812
    0.9062    0.7812

    0.8906    0.7969
    0.8750    0.8125

    0.8906    0.7969
    0.9062    0.7812

    0.8906    0.7969
    0.9062    0.8125

    0.8750    0.8125
    0.8906    0.8281

    0.8750    0.8125
    0.8750    0.8438

    0.8750    0.8125
    0.9062    0.8125

    0.8906    0.8281
    0.8750    0.8438

    0.8906    0.8281
    0.9062    0.8125

    0.8906    0.8281
    0.9062    0.8438

    0.8750    0.8438
    0.8906    0.8594

    0.8750    0.8438
    0.8750    0.8750

    0.8750    0.8438
    0.9062    0.8438

    0.8906    0.8594
    0.8750    0.8750

    0.8906    0.8594
    0.9062    0.8438

    0.8906    0.8594
    0.9062    0.8750

    0.8750    0.8750
    0.8906    0.8906

    0.8750    0.8750
    0.8750    0.9062

    0.8750    0.8750
    0.9062    0.8750

    0.8906    0.8906
    0.8750    0.9062

    0.8906    0.8906
    0.9062    0.8750

    0.8906    0.8906
    0.9062    0.9062

    0.8750    0.9062
    0.8906    0.9219

    0.8750    0.9062
    0.8750    0.9375

    0.8750    0.9062
    0.9062    0.9062

    0.8906    0.9219
    0.8750    0.9375

    0.8906    0.9219
    0.9062    0.9062

    0.8906    0.9219
    0.9062    0.9375

    0.8750    0.9375
    0.8906    0.9531

    0.8750    0.9375
    0.8750    0.9688

    0.8750    0.9375
    0.9062    0.9375

    0.8906    0.9531
    0.8750    0.9688

    0.8906    0.9531
    0.9062    0.9375

    0.8906    0.9531
    0.9062    0.9688

    0.8750    0.9688
    0.8906    0.9844

    0.8750    0.9688
    0.8750    1.0000

    0.8750    0.9688
    0.9062    0.9688

    0.8906    0.9844
    0.8750    1.0000

    0.8906    0.9844
    0.9062    0.9688

    0.8906    0.9844
    0.9062    1.0000

    0.8750    1.0000
    0.9062    1.0000

    0.9062    0.0000
    0.9219    0.0156

    0.9062    0.0000
    0.9062    0.0312

    0.9062    0.0000
    0.9375    0.0000

    0.9219    0.0156
    0.9062    0.0312

    0.9219    0.0156
    0.9375    0.0000

    0.9219    0.0156
    0.9375    0.0312

    0.9062    0.0312
    0.9219    0.0469

    0.9062    0.0312
    0.9062    0.0625

    0.9062    0.0312
    0.9375    0.0312

    0.9219    0.0469
    0.9062    0.0625

    0.9219    0.0469
    0.9375    0.0312

    0.9219    0.0469
    0.9375    0.0625

    0.9062    0.0625
    0.9219    0.0781

    0.9062    0.0625
    0.9062    0.0938

    0.9062    0.0625
    0.9375    0.0625

    0.9219    0.0781
    0.9062    0.0938

    0.9219    0.0781
    0.9375    0.0625

    0.9219    0.0781
    0.9375    0.0938

    0.9062    0.0938
    0.9219    0.1094

    0.9062    0.0938
    0.9062    0.1250

    0.9062    0.0938
    0.9375    0.0938

    0.9219    0.1094
    0.9062    0.1250

    0.9219    0.1094
    0.9375    0.0938

    0.9219    0.1094
    0.9375    0.1250

    0.9062    0.1250
    0.9219    0.1406

    0.9062    0.1250
    0.9062    0.1562

    0.9062    0.1250
    0.9375    0.1250

    0.9219    0.1406
    0.9062    0.1562

    0.9219    0.1406
    0.9375    0.1250

    0.9219    0.1406
    0.9375    0.1562

    0.9062    0.1562
    0.9219    0.1719

    0.9062    0.1562
    0.9062    0.1875

    0.9062    0.1562
    0.9375    0.1562

    0.9219    0.1719
    0.9062    0.1875

    0.9219    0.1719
    0.9375    0.1562

    0.9219    0.1719
    0.9375    0.1875

    0.9062    0.1875
    0.9219    0.2031

    0.9062    0.1875
    0.9062    0.2188

    0.9062    0.1875
    0.9375    0.1875

    0.9219    0.2031
    0.9062    0.2188

    0.9219    0.2031
    0.9375    0.1875

    0.9219    0.2031
    0.9375    0.2188

    0.9062    0.2188
    0.9219    0.2344

    0.9062    0.2188
    0.9062    0.2500

    0.9062    0.2188
    0.9375    0.2188

    0.9219    0.2344
    0.9062    0.2500

    0.9219    0.2344
    0.9375    0.2188

    0.9219    0.2344
    0.9375    0.2500

    0.9062    0.2500
    0.9219    0.2656

    0.9062    0.2500
    0.9062    0.2812

    0.9062    0.2500
    0.9375    0.2500

    0.9219    0.2656
    0.9062    0.2812

    0.9219    0.2656
    0.9375    0.2500

    0.9219    0.2656
    0.9375    0.2812

    0.9062    0.2812
    0.9219    0.2969

    0.9062    0.2812
    0.9062    0.3125

    0.9062    0.2812
    0.9375    0.2812

    0.9219    0.2969
    0.9062    0.3125

    0.9219    0.2969
    0.9375    0.2812

    0.9219    0.2969
    0.9375    0.3125

    0.9062    0.3125
    0.9219    0.3281

    0.9062    0.3125
    0.9062    0.3438

    0.9062    0.3125
    0.9375    0.3125

    0.9219    0.3281
    0.9062    0.3438

    0.9219    0.3281
    0.9375    0.3125

    0.9219    0.3281
    0.9375    0.3438

    0.9062    0.3438
    0.9219    0.3594

    0.9062    0.3438
    0.9062    0.3750

    0.9062    0.3438
    0.9375    0.3438

    0.9219    0.3594
    0.9062    0.3750

    0.9219    0.3594
    0.9375    0.3438

    0.9219    0.3594
    0.9375    0.3750

    0.9062    0.3750
    0.9219    0.3906

    0.9062    0.3750
    0.9062    0.4062

    0.9062    0.3750
    0.9375    0.3750

    0.9219    0.3906
    0.9062    0.4062

    0.9219    0.3906
    0.9375    0.3750

    0.9219    0.3906
    0.9375    0.4062

    0.9062    0.4062
    0.9219    0.4219

    0.9062    0.4062
    0.9062    0.4375

    0.9062    0.4062
    0.9375    0.4062

    0.9219    0.4219
    0.9062    0.4375

    0.9219    0.4219
    0.9375    0.4062

    0.9219    0.4219
    0.9375    0.4375

    0.9062    0.4375
    0.9219    0.4531

    0.9062    0.4375
    0.9062    0.4688

    0.9062    0.4375
    0.9375    0.4375

    0.9219    0.4531
    0.9062    0.4688

    0.9219    0.4531
    0.9375    0.4375

    0.9219    0.4531
    0.9375    0.4688

    0.9062    0.4688
    0.9219    0.4844

    0.9062    0.4688
    0.9062    0.5000

    0.9062    0.4688
    0.9375    0.4688

    0.9219    0.4844
    0.9062    0.5000

    0.9219    0.4844
    0.9375    0.4688

    0.9219    0.4844
    0.9375    0.5000

    0.9062    0.5000
    0.9219    0.5156

    0.9062    0.5000
    0.9062    0.5312

    0.9062    0.5000
    0.9375    0.5000

    0.9219    0.5156
    0.9062    0.5312

    0.9219    0.5156
    0.9375    0.5000

    0.9219    0.5156
    0.9375    0.5312

    0.9062    0.5312
    0.9219    0.5469

    0.9062    0.5312
    0.9062    0.5625

    0.9062    0.5312
    0.9375    0.5312

    0.9219    0.5469
    0.9062    0.5625

    0.9219    0.5469
    0.9375    0.5312

    0.9219    0.5469
    0.9375    0.5625

    0.9062    0.5625
    0.9219    0.5781

    0.9062    0.5625
    0.9062    0.5938

    0.9062    0.5625
    0.9375    0.5625

    0.9219    0.5781
    0.9062    0.5938

    0.9219    0.5781
    0.9375    0.5625

    0.9219    0.5781
    0.9375    0.5938

    0.9062    0.5938
    0.9219    0.6094

    0.9062    0.5938
    0.9062    0.6250

    0.9062    0.5938
    0.9375    0.5938

    0.9219    0.6094
    0.9062    0.6250

    0.9219    0.6094
    0.9375    0.5938

    0.9219    0.6094
    0.9375    0.6250

    0.9062    0.6250
    0.9219    0.6406

    0.9062    0.6250
    0.9062    0.6562

    0.9062    0.6250
    0.9375    0.6250

    0.9219    0.6406
    0.9062    0.6562

    0.9219    0.6406
    0.9375    0.6250

    0.9219    0.6406
    0.9375    0.6562

    0.9062    0.6562
    0.9219    0.6719

    0.9062    0.6562
    0.9062    0.6875

    0.9062    0.6562
    0.9375    0.6562

    0.9219    0.6719
    0.9062    0.6875

    0.9219    0.6719
    0.9375    0.6562

    0.9219    0.6719
    0.9375    0.6875

    0.9062    0.6875
    0.9219    0.7031

    0.9062    0.6875
    0.9062    0.7188

    0.9062    0.6875
    0.9375    0.6875

    0.9219    0.7031
    0.9062    0.7188

    0.9219    0.7031
    0.9375    0.6875

    0.9219    0.7031
    0.9375    0.7188

    0.9062    0.7188
    0.9219    0.7344

    0.9062    0.7188
    0.9062    0.7500

    0.9062    0.7188
    0.9375    0.7188

    0.9219    0.7344
    0.9062    0.7500

    0.9219    0.7344
    0.9375    0.7188

    0.9219    0.7344
    0.9375    0.7500

    0.9062    0.7500
    0.9219    0.7656

    0.9062    0.7500
    0.9062    0.7812

    0.9062    0.7500
    0.9375    0.7500

    0.9219    0.7656
    0.9062    0.7812

    0.9219    0.7656
    0.9375    0.7500

    0.9219    0.7656
    0.9375    0.7812

    0.9062    0.7812
    0.9219    0.7969

    0.9062    0.7812
    0.9062    0.8125

    0.9062    0.7812
    0.9375    0.7812

    0.9219    0.7969
    0.9062    0.8125

    0.9219    0.7969
    0.9375    0.7812

    0.9219    0.7969
    0.9375    0.8125

    0.9062    0.8125
    0.9219    0.8281

    0.9062    0.8125
    0.9062    0.8438

    0.9062    0.8125
    0.9375    0.8125

    0.9219    0.8281
    0.9062    0.8438

    0.9219    0.8281
    0.9375    0.8125

    0.9219    0.8281
    0.9375    0.8438

    0.9062    0.8438
    0.9219    0.8594

    0.9062    0.8438
    0.9062    0.8750

    0.9062    0.8438
    0.9375    0.8438

    0.9219    0.8594
    0.9062    0.8750

    0.9219    0.8594
    0.9375    0.8438

    0.9219    0.8594
    0.9375    0.8750

    0.9062    0.8750
    0.9219    0.8906

    0.9062    0.8750
    0.9062    0.9062

    0.9062    0.8750
    0.9375    0.8750

    0.9219    0.8906
    0.9062    0.9062

    0.9219    0.8906
    0.9375    0.8750

    0.9219    0.8906
    0.9375    0.9062

    0.9062    0.9062
    0.9219    0.9219

    0.9062    0.9062
    0.9062    0.9375

    0.9062    0.9062
    0.9375    0.9062

    0.9219    0.9219
    0.9062    0.9375

    0.9219    0.9219
    0.9375    0.9062

    0.9219    0.9219
    0.9375    0.9375

    0.9062    0.9375
    0.9219    0.9531

    0.9062    0.9375
    0.9062    0.9688

    0.9062    0.9375
    0.9375    0.9375

    0.9219    0.9531
    0.9062    0.9688

    0.9219    0.9531
    0.9375    0.9375

    0.9219    0.9531
    0.9375    0.9688

    0.9062    0.9688
    0.9219    0.9844

    0.9062    0.9688
    0.9062    1.0000

    0.9062    0.9688
    0.9375    0.9688

    0.9219    0.9844
    0.9062    1.0000

    0.9219    0.9844
    0.9375    0.9688

    0.9219    0.9844
    0.9375    1.0000

    0.9062    1.0000
    0.9375    1.0000

    0.9375    0.0000
    0.9531    0.0156

    0.9375    0.0000
    0.9375    0.0312

    0.9375    0.0000
    0.9688    0.0000

    0.9531    0.0156
    0.9375    0.0312

    0.9531    0.0156
    0.9688    0.0000

    0.9531    0.0156
    0.9688    0.0312

    0.9375    0.0312
    0.9531    0.0469

    0.9375    0.0312
    0.9375    0.0625

    0.9375    0.0312
    0.9688    0.0312

    0.9531    0.0469
    0.9375    0.0625

    0.9531    0.0469
    0.9688    0.0312

    0.9531    0.0469
    0.9688    0.0625

    0.9375    0.0625
    0.9531    0.0781

    0.9375    0.0625
    0.9375    0.0938

    0.9375    0.0625
    0.9688    0.0625

    0.9531    0.0781
    0.9375    0.0938

    0.9531    0.0781
    0.9688    0.0625

    0.9531    0.0781
    0.9688    0.0938

    0.9375    0.0938
    0.9531    0.1094

    0.9375    0.0938
    0.9375    0.1250

    0.9375    0.0938
    0.9688    0.0938

    0.9531    0.1094
    0.9375    0.1250

    0.9531    0.1094
    0.9688    0.0938

    0.9531    0.1094
    0.9688    0.1250

    0.9375    0.1250
    0.9531    0.1406

    0.9375    0.1250
    0.9375    0.1562

    0.9375    0.1250
    0.9688    0.1250

    0.9531    0.1406
    0.9375    0.1562

    0.9531    0.1406
    0.9688    0.1250

    0.9531    0.1406
    0.9688    0.1562

    0.9375    0.1562
    0.9531    0.1719

    0.9375    0.1562
    0.9375    0.1875

    0.9375    0.1562
    0.9688    0.1562

    0.9531    0.1719
    0.9375    0.1875

    0.9531    0.1719
    0.9688    0.1562

    0.9531    0.1719
    0.9688    0.1875

    0.9375    0.1875
    0.9531    0.2031

    0.9375    0.1875
    0.9375    0.2188

    0.9375    0.1875
    0.9688    0.1875

    0.9531    0.2031
    0.9375    0.2188

    0.9531    0.2031
    0.9688    0.1875

    0.9531    0.2031
    0.9688    0.2188

    0.9375    0.2188
    0.9531    0.2344

    0.9375    0.2188
    0.9375    0.2500

    0.9375    0.2188
    0.9688    0.2188

    0.9531    0.2344
    0.9375    0.2500

    0.9531    0.2344
    0.9688    0.2188

    0.9531    0.2344
    0.9688    0.2500

    0.9375    0.2500
    0.9531    0.2656

    0.9375    0.2500
    0.9375    0.2812

    0.9375    0.2500
    0.9688    0.2500

    0.9531    0.2656
    0.9375    0.2812

    0.9531    0.2656
    0.9688    0.2500

    0.9531    0.2656
    0.9688    0.2812

    0.9375    0.2812
    0.9531    0.2969

    0.9375    0.2812
    0.9375    0.3125

    0.9375    0.2812
    0.9688    0.2812

    0.9531    0.2969
    0.9375    0.3125

    0.9531    0.2969
    0.9688    0.2812

    0.9531    0.2969
    0.9688    0.3125

    0.9375    0.3125
    0.9531    0.3281

    0.9375    0.3125
    0.9375    0.3438

    0.9375    0.3125
    0.9688    0.3125

    0.9531    0.3281
    0.9375    0.3438

    0.9531    0.3281
    0.9688    0.3125

    0.9531    0.3281
    0.9688    0.3438

    0.9375    0.3438
    0.9531    0.3594

    0.9375    0.3438
    0.9375    0.3750

    0.9375    0.3438
    0.9688    0.3438

    0.9531    0.3594
    0.9375    0.3750

    0.9531    0.3594
    0.9688    0.3438

    0.9531    0.3594
    0.9688    0.3750

    0.9375    0.3750
    0.9531    0.3906

    0.9375    0.3750
    0.9375    0.4062

    0.9375    0.3750
    0.9688    0.3750

    0.9531    0.3906
    0.9375    0.4062

    0.9531    0.3906
    0.9688    0.3750

    0.9531    0.3906
    0.9688    0.4062

    0.9375    0.4062
    0.9531    0.4219

    0.9375    0.4062
    0.9375    0.4375

    0.9375    0.4062
    0.9688    0.4062

    0.9531    0.4219
    0.9375    0.4375

    0.9531    0.4219
    0.9688    0.4062

    0.9531    0.4219
    0.9688    0.4375

    0.9375    0.4375
    0.9531    0.4531

    0.9375    0.4375
    0.9375    0.4688

    0.9375    0.4375
    0.9688    0.4375

    0.9531    0.4531
    0.9375    0.4688

    0.9531    0.4531
    0.9688    0.4375

    0.9531    0.4531
    0.9688    0.4688

    0.9375    0.4688
    0.9531    0.4844

    0.9375    0.4688
    0.9375    0.5000

    0.9375    0.4688
    0.9688    0.4688

    0.9531    0.4844
    0.9375    0.5000

    0.9531    0.4844
    0.9688    0.4688

    0.9531    0.4844
    0.9688    0.5000

    0.9375    0.5000
    0.9531    0.5156

    0.9375    0.5000
    0.9375    0.5312

    0.9375    0.5000
    0.9688    0.5000

    0.9531    0.5156
    0.9375    0.5312

    0.9531    0.5156
    0.9688    0.5000

    0.9531    0.5156
    0.9688    0.5312

    0.9375    0.5312
    0.9531    0.5469

    0.9375    0.5312
    0.9375    0.5625

    0.9375    0.5312
    0.9688    0.5312

    0.9531    0.5469
    0.9375    0.5625

    0.9531    0.5469
    0.9688    0.5312

    0.9531    0.5469
    0.9688    0.5625

    0.9375    0.5625
    0.9531    0.5781

    0.9375    0.5625
    0.9375    0.5938

    0.9375    0.5625
    0.9688    0.5625

    0.9531    0.5781
    0.9375    0.5938

    0.9531    0.5781
    0.9688    0.5625

    0.9531    0.5781
    0.9688    0.5938

    0.9375    0.5938
    0.9531    0.6094

    0.9375    0.5938
    0.9375    0.6250

    0.9375    0.5938
    0.9688    0.5938

    0.9531    0.6094
    0.9375    0.6250

    0.9531    0.6094
    0.9688    0.5938

    0.9531    0.6094
    0.9688    0.6250

    0.9375    0.6250
    0.9531    0.6406

    0.9375    0.6250
    0.9375    0.6562

    0.9375    0.6250
    0.9688    0.6250

    0.9531    0.6406
    0.9375    0.6562

    0.9531    0.6406
    0.9688    0.6250

    0.9531    0.6406
    0.9688    0.6562

    0.9375    0.6562
    0.9531    0.6719

    0.9375    0.6562
    0.9375    0.6875

    0.9375    0.6562
    0.9688    0.6562

    0.9531    0.6719
    0.9375    0.6875

    0.9531    0.6719
    0.9688    0.6562

    0.9531    0.6719
    0.9688    0.6875

    0.9375    0.6875
    0.9531    0.7031

    0.9375    0.6875
    0.9375    0.7188

    0.9375    0.6875
    0.9688    0.6875

    0.9531    0.7031
    0.9375    0.7188

    0.9531    0.7031
    0.9688    0.6875

    0.9531    0.7031
    0.9688    0.7188

    0.9375    0.7188
    0.9531    0.7344

    0.9375    0.7188
    0.9375    0.7500

    0.9375    0.7188
    0.9688    0.7188

    0.9531    0.7344
    0.9375    0.7500

    0.9531    0.7344
    0.9688    0.7188

    0.9531    0.7344
    0.9688    0.7500

    0.9375    0.7500
    0.9531    0.7656

    0.9375    0.7500
    0.9375    0.7812

    0.9375    0.7500
    0.9688    0.7500

    0.9531    0.7656
    0.9375    0.7812

    0.9531    0.7656
    0.9688    0.7500

    0.9531    0.7656
    0.9688    0.7812

    0.9375    0.7812
    0.9531    0.7969

    0.9375    0.7812
    0.9375    0.8125

    0.9375    0.7812
    0.9688    0.7812

    0.9531    0.7969
    0.9375    0.8125

    0.9531    0.7969
    0.9688    0.7812

    0.9531    0.7969
    0.9688    0.8125

    0.9375    0.8125
    0.9531    0.8281

    0.9375    0.8125
    0.9375    0.8438

    0.9375    0.8125
    0.9688    0.8125

    0.9531    0.8281
    0.9375    0.8438

    0.9531    0.8281
    0.9688    0.8125

    0.9531    0.8281
    0.9688    0.8438

    0.9375    0.8438
    0.9531    0.8594

    0.9375    0.8438
    0.9375    0.8750

    0.9375    0.8438
    0.9688    0.8438

    0.9531    0.8594
    0.9375    0.8750

    0.9531    0.8594
    0.9688    0.8438

    0.9531    0.8594
    0.9688    0.8750

    0.9375    0.8750
    0.9531    0.8906

    0.9375    0.8750
    0.9375    0.9062

    0.9375    0.8750
    0.9688    0.8750

    0.9531    0.8906
    0.9375    0.9062

    0.9531    0.8906
    0.9688    0.8750

    0.9531    0.8906
    0.9688    0.9062

    0.9375    0.9062
    0.9531    0.9219

    0.9375    0.9062
    0.9375    0.9375

    0.9375    0.9062
    0.9688    0.9062

    0.9531    0.9219
    0.9375    0.9375

    0.9531    0.9219
    0.9688    0.9062

    0.9531    0.9219
    0.9688    0.9375

    0.9375    0.9375
    0.9531    0.9531

    0.9375    0.9375
    0.9375    0.9688

    0.9375    0.9375
    0.9688    0.9375

    0.9531    0.9531
    0.9375    0.9688

    0.9531    0.9531
    0.9688    0.9375

    0.9531    0.9531
    0.9688    0.9688

    0.9375    0.9688
    0.9531    0.9844

    0.9375    0.9688
    0.9375    1.0000

    0.9375    0.9688
    0.9688    0.9688

    0.9531    0.9844
    0.9375    1.0000

    0.9531    0.9844
    0.9688    0.9688

    0.9531    0.9844
    0.9688    1.0000

    0.9375    1.0000
    0.9688    1.0000

    0.9688    0.0000
    0.9844    0.0156

    0.9688    0.0000
    0.9688    0.0312

    0.9688    0.0000
    1.0000    0.0000

    0.9844    0.0156
    0.9688    0.0312

    0.9844    0.0156
    1.0000    0.0000

    0.9844    0.0156
    1.0000    0.0312

    0.9688    0.0312
    0.9844    0.0469

    0.9688    0.0312
    0.9688    0.0625

    0.9688    0.0312
    1.0000    0.0312

    0.9844    0.0469
    0.9688    0.0625

    0.9844    0.0469
    1.0000    0.0312

    0.9844    0.0469
    1.0000    0.0625

    0.9688    0.0625
    0.9844    0.0781

    0.9688    0.0625
    0.9688    0.0938

    0.9688    0.0625
    1.0000    0.0625

    0.9844    0.0781
    0.9688    0.0938

    0.9844    0.0781
    1.0000    0.0625

    0.9844    0.0781
    1.0000    0.0938

    0.9688    0.0938
    0.9844    0.1094

    0.9688    0.0938
    0.9688    0.1250

    0.9688    0.0938
    1.0000    0.0938

    0.9844    0.1094
    0.9688    0.1250

    0.9844    0.1094
    1.0000    0.0938

    0.9844    0.1094
    1.0000    0.1250

    0.9688    0.1250
    0.9844    0.1406

    0.9688    0.1250
    0.9688    0.1562

    0.9688    0.1250
    1.0000    0.1250

    0.9844    0.1406
    0.9688    0.1562

    0.9844    0.1406
    1.0000    0.1250

    0.9844    0.1406
    1.0000    0.1562

    0.9688    0.1562
    0.9844    0.1719

    0.9688    0.1562
    0.9688    0.1875

    0.9688    0.1562
    1.0000    0.1562

    0.9844    0.1719
    0.9688    0.1875

    0.9844    0.1719
    1.0000    0.1562

    0.9844    0.1719
    1.0000    0.1875

    0.9688    0.1875
    0.9844    0.2031

    0.9688    0.1875
    0.9688    0.2188

    0.9688    0.1875
    1.0000    0.1875

    0.9844    0.2031
    0.9688    0.2188

    0.9844    0.2031
    1.0000    0.1875

    0.9844    0.2031
    1.0000    0.2188

    0.9688    0.2188
    0.9844    0.2344

    0.9688    0.2188
    0.9688    0.2500

    0.9688    0.2188
    1.0000    0.2188

    0.9844    0.2344
    0.9688    0.2500

    0.9844    0.2344
    1.0000    0.2188

    0.9844    0.2344
    1.0000    0.2500

    0.9688    0.2500
    0.9844    0.2656

    0.9688    0.2500
    0.9688    0.2812

    0.9688    0.2500
    1.0000    0.2500

    0.9844    0.2656
    0.9688    0.2812

    0.9844    0.2656
    1.0000    0.2500

    0.9844    0.2656
    1.0000    0.2812

    0.9688    0.2812
    0.9844    0.2969

    0.9688    0.2812
    0.9688    0.3125

    0.9688    0.2812
    1.0000    0.2812

    0.9844    0.2969
    0.9688    0.3125

    0.9844    0.2969
    1.0000    0.2812

    0.9844    0.2969
    1.0000    0.3125

    0.9688    0.3125
    0.9844    0.3281

    0.9688    0.3125
    0.9688    0.3438

    0.9688    0.3125
    1.0000    0.3125

    0.9844    0.3281
    0.9688    0.3438

    0.9844    0.3281
    1.0000    0.3125

    0.9844    0.3281
    1.0000    0.3438

    0.9688    0.3438
    0.9844    0.3594

    0.9688    0.3438
    0.9688    0.3750

    0.9688    0.3438
    1.0000    0.3438

    0.9844    0.3594
    0.9688    0.3750

    0.9844    0.3594
    1.0000    0.3438

    0.9844    0.3594
    1.0000    0.3750

    0.9688    0.3750
    0.9844    0.3906

    0.9688    0.3750
    0.9688    0.4062

    0.9688    0.3750
    1.0000    0.3750

    0.9844    0.3906
    0.9688    0.4062

    0.9844    0.3906
    1.0000    0.3750

    0.9844    0.3906
    1.0000    0.4062

    0.9688    0.4062
    0.9844    0.4219

    0.9688    0.4062
    0.9688    0.4375

    0.9688    0.4062
    1.0000    0.4062

    0.9844    0.4219
    0.9688    0.4375

    0.9844    0.4219
    1.0000    0.4062

    0.9844    0.4219
    1.0000    0.4375

    0.9688    0.4375
    0.9844    0.4531

    0.9688    0.4375
    0.9688    0.4688

    0.9688    0.4375
    1.0000    0.4375

    0.9844    0.4531
    0.9688    0.4688

    0.9844    0.4531
    1.0000    0.4375

    0.9844    0.4531
    1.0000    0.4688

    0.9688    0.4688
    0.9844    0.4844

    0.9688    0.4688
    0.9688    0.5000

    0.9688    0.4688
    1.0000    0.4688

    0.9844    0.4844
    0.9688    0.5000

    0.9844    0.4844
    1.0000    0.4688

    0.9844    0.4844
    1.0000    0.5000

    0.9688    0.5000
    0.9844    0.5156

    0.9688    0.5000
    0.9688    0.5312

    0.9688    0.5000
    1.0000    0.5000

    0.9844    0.5156
    0.9688    0.5312

    0.9844    0.5156
    1.0000    0.5000

    0.9844    0.5156
    1.0000    0.5312

    0.9688    0.5312
    0.9844    0.5469

    0.9688    0.5312
    0.9688    0.5625

    0.9688    0.5312
    1.0000    0.5312

    0.9844    0.5469
    0.9688    0.5625

    0.9844    0.5469
    1.0000    0.5312

    0.9844    0.5469
    1.0000    0.5625

    0.9688    0.5625
    0.9844    0.5781

    0.9688    0.5625
    0.9688    0.5938

    0.9688    0.5625
    1.0000    0.5625

    0.9844    0.5781
    0.9688    0.5938

    0.9844    0.5781
    1.0000    0.5625

    0.9844    0.5781
    1.0000    0.5938

    0.9688    0.5938
    0.9844    0.6094

    0.9688    0.5938
    0.9688    0.6250

    0.9688    0.5938
    1.0000    0.5938

    0.9844    0.6094
    0.9688    0.6250

    0.9844    0.6094
    1.0000    0.5938

    0.9844    0.6094
    1.0000    0.6250

    0.9688    0.6250
    0.9844    0.6406

    0.9688    0.6250
    0.9688    0.6562

    0.9688    0.6250
    1.0000    0.6250

    0.9844    0.6406
    0.9688    0.6562

    0.9844    0.6406
    1.0000    0.6250

    0.9844    0.6406
    1.0000    0.6562

    0.9688    0.6562
    0.9844    0.6719

    0.9688    0.6562
    0.9688    0.6875

    0.9688    0.6562
    1.0000    0.6562

    0.9844    0.6719
    0.9688    0.6875

    0.9844    0.6719
    1.0000    0.6562

    0.9844    0.6719
    1.0000    0.6875

    0.9688    0.6875
    0.9844    0.7031

    0.9688    0.6875
    0.9688    0.7188

    0.9688    0.6875
    1.0000    0.6875

    0.9844    0.7031
    0.9688    0.7188

    0.9844    0.7031
    1.0000    0.6875

    0.9844    0.7031
    1.0000    0.7188

    0.9688    0.7188
    0.9844    0.7344

    0.9688    0.7188
    0.9688    0.7500

    0.9688    0.7188
    1.0000    0.7188

    0.9844    0.7344
    0.9688    0.7500

    0.9844    0.7344
    1.0000    0.7188

    0.9844    0.7344
    1.0000    0.7500

    0.9688    0.7500
    0.9844    0.7656

    0.9688    0.7500
    0.9688    0.7812

    0.9688    0.7500
    1.0000    0.7500

    0.9844    0.7656
    0.9688    0.7812

    0.9844    0.7656
    1.0000    0.7500

    0.9844    0.7656
    1.0000    0.7812

    0.9688    0.7812
    0.9844    0.7969

    0.9688    0.7812
    0.9688    0.8125

    0.9688    0.7812
    1.0000    0.7812

    0.9844    0.7969
    0.9688    0.8125

    0.9844    0.7969
    1.0000    0.7812

    0.9844    0.7969
    1.0000    0.8125

    0.9688    0.8125
    0.9844    0.8281

    0.9688    0.8125
    0.9688    0.8438

    0.9688    0.8125
    1.0000    0.8125

    0.9844    0.8281
    0.9688    0.8438

    0.9844    0.8281
    1.0000    0.8125

    0.9844    0.8281
    1.0000    0.8438

    0.9688    0.8438
    0.9844    0.8594

    0.9688    0.8438
    0.9688    0.8750

    0.9688    0.8438
    1.0000    0.8438

    0.9844    0.8594
    0.9688    0.8750

    0.9844    0.8594
    1.0000    0.8438

    0.9844    0.8594
    1.0000    0.8750

    0.9688    0.8750
    0.9844    0.8906

    0.9688    0.8750
    0.9688    0.9062

    0.9688    0.8750
    1.0000    0.8750

    0.9844    0.8906
    0.9688    0.9062

    0.9844    0.8906
    1.0000    0.8750

    0.9844    0.8906
    1.0000    0.9062

    0.9688    0.9062
    0.9844    0.9219

    0.9688    0.9062
    0.9688    0.9375

    0.9688    0.9062
    1.0000    0.9062

    0.9844    0.9219
    0.9688    0.9375

    0.9844    0.9219
    1.0000    0.9062

    0.9844    0.9219
    1.0000    0.9375

    0.9688    0.9375
    0.9844    0.9531

    0.9688    0.9375
    0.9688    0.9688

    0.9688    0.9375
    1.0000    0.9375

    0.9844    0.9531
    0.9688    0.9688

    0.9844    0.9531
    1.0000    0.9375

    0.9844    0.9531
    1.0000    0.9688

    0.9688    0.9688
    0.9844    0.9844

    0.9688    0.9688
    0.9688    1.0000

    0.9688    0.9688
    1.0000    0.9688

    0.9844    0.9844
    0.9688    1.0000

    0.9844    0.9844
    1.0000    0.9688

    0.9844    0.9844
    1.0000    1.0000

    0.9688    1.0000
    1.0000    1.0000

    1.0000    0.0000
    1.0000    0.0312

    1.0000    0.0312
    1.0000    0.0625

    1.0000    0.0625
    1.0000    0.0938

    1.0000    0.0938
    1.0000    0.1250

    1.0000    0.1250
    1.0000    0.1562

    1.0000    0.1562
    1.0000    0.1875

    1.0000    0.1875
    1.0000    0.2188

    1.0000    0.2188
    1.0000    0.2500

    1.0000    0.2500
    1.0000    0.2812

    1.0000    0.2812
    1.0000    0.3125

    1.0000    0.3125
    1.0000    0.3438

    1.0000    0.3438
    1.0000    0.3750

    1.0000    0.3750
    1.0000    0.4062

    1.0000    0.4062
    1.0000    0.4375

    1.0000    0.4375
    1.0000    0.4688

    1.0000    0.4688
    1.0000    0.5000

    1.0000    0.5000
    1.0000    0.5312

    1.0000    0.5312
    1.0000    0.5625

    1.0000    0.5625
    1.0000    0.5938

    1.0000    0.5938
    1.0000    0.6250

    1.0000    0.6250
    1.0000    0.6562

    1.0000    0.6562
    1.0000    0.6875

    1.0000    0.6875
    1.0000    0.7188

    1.0000    0.7188
    1.0000    0.7500

    1.0000    0.7500
    1.0000    0.7812

    1.0000    0.7812
    1.0000    0.8125

    1.0000    0.8125
    1.0000    0.8438

    1.0000    0.8438
    1.0000    0.8750

    1.0000    0.8750
    1.0000    0.9062

    1.0000    0.9062
    1.0000    0.9375

    1.0000    0.9375
    1.0000    0.9688

    1.0000    0.9688
    1.0000    1.0000
};


==> tikz/r_ref/twoD/ref_6/rRefinementfinal_mesh.tikz <==
\addplot[] table{
    0.0000    0.0000
    0.0080    0.0080

    0.0000    0.0000
    0.0000    0.0156

    0.0000    0.0000
    0.0156    0.0000

    0.0080    0.0080
    0.0000    0.0156

    0.0080    0.0080
    0.0156    0.0000

    0.0080    0.0080
    0.0165    0.0164

    0.0000    0.0156
    0.0084    0.0240

    0.0000    0.0156
    0.0000    0.0312

    0.0000    0.0156
    0.0165    0.0164

    0.0084    0.0240
    0.0000    0.0312

    0.0084    0.0240
    0.0165    0.0164

    0.0084    0.0240
    0.0171    0.0327

    0.0000    0.0312
    0.0087    0.0400

    0.0000    0.0312
    0.0000    0.0469

    0.0000    0.0312
    0.0171    0.0327

    0.0087    0.0400
    0.0000    0.0469

    0.0087    0.0400
    0.0171    0.0327

    0.0087    0.0400
    0.0177    0.0489

    0.0000    0.0469
    0.0089    0.0559

    0.0000    0.0469
    0.0000    0.0625

    0.0000    0.0469
    0.0177    0.0489

    0.0089    0.0559
    0.0000    0.0625

    0.0089    0.0559
    0.0177    0.0489

    0.0089    0.0559
    0.0182    0.0650

    0.0000    0.0625
    0.0092    0.0717

    0.0000    0.0625
    0.0000    0.0781

    0.0000    0.0625
    0.0182    0.0650

    0.0092    0.0717
    0.0000    0.0781

    0.0092    0.0717
    0.0182    0.0650

    0.0092    0.0717
    0.0186    0.0810

    0.0000    0.0781
    0.0094    0.0875

    0.0000    0.0781
    0.0000    0.0938

    0.0000    0.0781
    0.0186    0.0810

    0.0094    0.0875
    0.0000    0.0938

    0.0094    0.0875
    0.0186    0.0810

    0.0094    0.0875
    0.0191    0.0970

    0.0000    0.0938
    0.0096    0.1033

    0.0000    0.0938
    0.0000    0.1094

    0.0000    0.0938
    0.0191    0.0970

    0.0096    0.1033
    0.0000    0.1094

    0.0096    0.1033
    0.0191    0.0970

    0.0096    0.1033
    0.0195    0.1130

    0.0000    0.1094
    0.0097    0.1191

    0.0000    0.1094
    0.0000    0.1250

    0.0000    0.1094
    0.0195    0.1130

    0.0097    0.1191
    0.0000    0.1250

    0.0097    0.1191
    0.0195    0.1130

    0.0097    0.1191
    0.0198    0.1288

    0.0000    0.1250
    0.0099    0.1348

    0.0000    0.1250
    0.0000    0.1406

    0.0000    0.1250
    0.0198    0.1288

    0.0099    0.1348
    0.0000    0.1406

    0.0099    0.1348
    0.0198    0.1288

    0.0099    0.1348
    0.0201    0.1446

    0.0000    0.1406
    0.0101    0.1506

    0.0000    0.1406
    0.0000    0.1562

    0.0000    0.1406
    0.0201    0.1446

    0.0101    0.1506
    0.0000    0.1562

    0.0101    0.1506
    0.0201    0.1446

    0.0101    0.1506
    0.0205    0.1604

    0.0000    0.1562
    0.0102    0.1662

    0.0000    0.1562
    0.0000    0.1719

    0.0000    0.1562
    0.0205    0.1604

    0.0102    0.1662
    0.0000    0.1719

    0.0102    0.1662
    0.0205    0.1604

    0.0102    0.1662
    0.0209    0.1762

    0.0000    0.1719
    0.0104    0.1820

    0.0000    0.1719
    0.0000    0.1875

    0.0000    0.1719
    0.0209    0.1762

    0.0104    0.1820
    0.0000    0.1875

    0.0104    0.1820
    0.0209    0.1762

    0.0104    0.1820
    0.0212    0.1920

    0.0000    0.1875
    0.0106    0.1977

    0.0000    0.1875
    0.0000    0.2031

    0.0000    0.1875
    0.0212    0.1920

    0.0106    0.1977
    0.0000    0.2031

    0.0106    0.1977
    0.0212    0.1920

    0.0106    0.1977
    0.0217    0.2079

    0.0000    0.2031
    0.0109    0.2134

    0.0000    0.2031
    0.0000    0.2188

    0.0000    0.2031
    0.0217    0.2079

    0.0109    0.2134
    0.0000    0.2188

    0.0109    0.2134
    0.0217    0.2079

    0.0109    0.2134
    0.0224    0.2238

    0.0000    0.2188
    0.0112    0.2293

    0.0000    0.2188
    0.0000    0.2344

    0.0000    0.2188
    0.0224    0.2238

    0.0112    0.2293
    0.0000    0.2344

    0.0112    0.2293
    0.0224    0.2238

    0.0112    0.2293
    0.0232    0.2398

    0.0000    0.2344
    0.0117    0.2451

    0.0000    0.2344
    0.0000    0.2500

    0.0000    0.2344
    0.0232    0.2398

    0.0117    0.2451
    0.0000    0.2500

    0.0117    0.2451
    0.0232    0.2398

    0.0117    0.2451
    0.0241    0.2558

    0.0000    0.2500
    0.0121    0.2609

    0.0000    0.2500
    0.0000    0.2656

    0.0000    0.2500
    0.0241    0.2558

    0.0121    0.2609
    0.0000    0.2656

    0.0121    0.2609
    0.0241    0.2558

    0.0121    0.2609
    0.0248    0.2718

    0.0000    0.2656
    0.0124    0.2766

    0.0000    0.2656
    0.0000    0.2812

    0.0000    0.2656
    0.0248    0.2718

    0.0124    0.2766
    0.0000    0.2812

    0.0124    0.2766
    0.0248    0.2718

    0.0124    0.2766
    0.0254    0.2876

    0.0000    0.2812
    0.0127    0.2923

    0.0000    0.2812
    0.0000    0.2969

    0.0000    0.2812
    0.0254    0.2876

    0.0127    0.2923
    0.0000    0.2969

    0.0127    0.2923
    0.0254    0.2876

    0.0127    0.2923
    0.0259    0.3031

    0.0000    0.2969
    0.0129    0.3078

    0.0000    0.2969
    0.0000    0.3125

    0.0000    0.2969
    0.0259    0.3031

    0.0129    0.3078
    0.0000    0.3125

    0.0129    0.3078
    0.0259    0.3031

    0.0129    0.3078
    0.0261    0.3183

    0.0000    0.3125
    0.0130    0.3231

    0.0000    0.3125
    0.0000    0.3281

    0.0000    0.3125
    0.0261    0.3183

    0.0130    0.3231
    0.0000    0.3281

    0.0130    0.3231
    0.0261    0.3183

    0.0130    0.3231
    0.0260    0.3329

    0.0000    0.3281
    0.0129    0.3382

    0.0000    0.3281
    0.0000    0.3438

    0.0000    0.3281
    0.0260    0.3329

    0.0129    0.3382
    0.0000    0.3438

    0.0129    0.3382
    0.0260    0.3329

    0.0129    0.3382
    0.0257    0.3472

    0.0000    0.3438
    0.0128    0.3531

    0.0000    0.3438
    0.0000    0.3594

    0.0000    0.3438
    0.0257    0.3472

    0.0128    0.3531
    0.0000    0.3594

    0.0128    0.3531
    0.0257    0.3472

    0.0128    0.3531
    0.0253    0.3613

    0.0000    0.3594
    0.0127    0.3680

    0.0000    0.3594
    0.0000    0.3750

    0.0000    0.3594
    0.0253    0.3613

    0.0127    0.3680
    0.0000    0.3750

    0.0127    0.3680
    0.0253    0.3613

    0.0127    0.3680
    0.0251    0.3758

    0.0000    0.3750
    0.0126    0.3832

    0.0000    0.3750
    0.0000    0.3906

    0.0000    0.3750
    0.0251    0.3758

    0.0126    0.3832
    0.0000    0.3906

    0.0126    0.3832
    0.0251    0.3758

    0.0126    0.3832
    0.0254    0.3911

    0.0000    0.3906
    0.0127    0.3989

    0.0000    0.3906
    0.0000    0.4062

    0.0000    0.3906
    0.0254    0.3911

    0.0127    0.3989
    0.0000    0.4062

    0.0127    0.3989
    0.0254    0.3911

    0.0127    0.3989
    0.0258    0.4069

    0.0000    0.4062
    0.0130    0.4147

    0.0000    0.4062
    0.0000    0.4219

    0.0000    0.4062
    0.0258    0.4069

    0.0130    0.4147
    0.0000    0.4219

    0.0130    0.4147
    0.0258    0.4069

    0.0130    0.4147
    0.0264    0.4225

    0.0000    0.4219
    0.0133    0.4305

    0.0000    0.4219
    0.0000    0.4375

    0.0000    0.4219
    0.0264    0.4225

    0.0133    0.4305
    0.0000    0.4375

    0.0133    0.4305
    0.0264    0.4225

    0.0133    0.4305
    0.0272    0.4381

    0.0000    0.4375
    0.0137    0.4464

    0.0000    0.4375
    0.0000    0.4531

    0.0000    0.4375
    0.0272    0.4381

    0.0137    0.4464
    0.0000    0.4531

    0.0137    0.4464
    0.0272    0.4381

    0.0137    0.4464
    0.0285    0.4539

    0.0000    0.4531
    0.0143    0.4626

    0.0000    0.4531
    0.0000    0.4688

    0.0000    0.4531
    0.0285    0.4539

    0.0143    0.4626
    0.0000    0.4688

    0.0143    0.4626
    0.0285    0.4539

    0.0143    0.4626
    0.0313    0.4717

    0.0000    0.4688
    0.0158    0.4803

    0.0000    0.4688
    0.0000    0.4844

    0.0000    0.4688
    0.0313    0.4717

    0.0158    0.4803
    0.0000    0.4844

    0.0158    0.4803
    0.0313    0.4717

    0.0158    0.4803
    0.0361    0.4946

    0.0000    0.4844
    0.0182    0.4988

    0.0000    0.4844
    0.0000    0.5000

    0.0000    0.4844
    0.0361    0.4946

    0.0182    0.4988
    0.0000    0.5000

    0.0182    0.4988
    0.0361    0.4946

    0.0182    0.4988
    0.0385    0.5146

    0.0000    0.5000
    0.0192    0.5144

    0.0000    0.5000
    0.0000    0.5156

    0.0000    0.5000
    0.0385    0.5146

    0.0192    0.5144
    0.0000    0.5156

    0.0192    0.5144
    0.0385    0.5146

    0.0192    0.5144
    0.0372    0.5270

    0.0000    0.5156
    0.0190    0.5283

    0.0000    0.5156
    0.0000    0.5312

    0.0000    0.5156
    0.0372    0.5270

    0.0190    0.5283
    0.0000    0.5312

    0.0190    0.5283
    0.0372    0.5270

    0.0190    0.5283
    0.0344    0.5363

    0.0000    0.5312
    0.0172    0.5401

    0.0000    0.5312
    0.0000    0.5469

    0.0000    0.5312
    0.0344    0.5363

    0.0172    0.5401
    0.0000    0.5469

    0.0172    0.5401
    0.0344    0.5363

    0.0172    0.5401
    0.0323    0.5465

    0.0000    0.5469
    0.0161    0.5535

    0.0000    0.5469
    0.0000    0.5625

    0.0000    0.5469
    0.0323    0.5465

    0.0161    0.5535
    0.0000    0.5625

    0.0161    0.5535
    0.0323    0.5465

    0.0161    0.5535
    0.0309    0.5591

    0.0000    0.5625
    0.0156    0.5681

    0.0000    0.5625
    0.0000    0.5781

    0.0000    0.5625
    0.0309    0.5591

    0.0156    0.5681
    0.0000    0.5781

    0.0156    0.5681
    0.0309    0.5591

    0.0156    0.5681
    0.0309    0.5740

    0.0000    0.5781
    0.0157    0.5839

    0.0000    0.5781
    0.0000    0.5938

    0.0000    0.5781
    0.0309    0.5740

    0.0157    0.5839
    0.0000    0.5938

    0.0157    0.5839
    0.0309    0.5740

    0.0157    0.5839
    0.0316    0.5904

    0.0000    0.5938
    0.0161    0.5996

    0.0000    0.5938
    0.0000    0.6094

    0.0000    0.5938
    0.0316    0.5904

    0.0161    0.5996
    0.0000    0.6094

    0.0161    0.5996
    0.0316    0.5904

    0.0161    0.5996
    0.0320    0.6051

    0.0000    0.6094
    0.0160    0.6146

    0.0000    0.6094
    0.0000    0.6250

    0.0000    0.6094
    0.0320    0.6051

    0.0160    0.6146
    0.0000    0.6250

    0.0160    0.6146
    0.0320    0.6051

    0.0160    0.6146
    0.0316    0.6193

    0.0000    0.6250
    0.0158    0.6293

    0.0000    0.6250
    0.0000    0.6406

    0.0000    0.6250
    0.0316    0.6193

    0.0158    0.6293
    0.0000    0.6406

    0.0158    0.6293
    0.0316    0.6193

    0.0158    0.6293
    0.0312    0.6327

    0.0000    0.6406
    0.0158    0.6436

    0.0000    0.6406
    0.0000    0.6562

    0.0000    0.6406
    0.0312    0.6327

    0.0158    0.6436
    0.0000    0.6562

    0.0158    0.6436
    0.0312    0.6327

    0.0158    0.6436
    0.0311    0.6455

    0.0000    0.6562
    0.0155    0.6580

    0.0000    0.6562
    0.0000    0.6719

    0.0000    0.6562
    0.0311    0.6455

    0.0155    0.6580
    0.0000    0.6719

    0.0155    0.6580
    0.0311    0.6455

    0.0155    0.6580
    0.0304    0.6594

    0.0000    0.6719
    0.0149    0.6733

    0.0000    0.6719
    0.0000    0.6875

    0.0000    0.6719
    0.0304    0.6594

    0.0149    0.6733
    0.0000    0.6875

    0.0149    0.6733
    0.0304    0.6594

    0.0149    0.6733
    0.0288    0.6764

    0.0000    0.6875
    0.0138    0.6902

    0.0000    0.6875
    0.0000    0.7031

    0.0000    0.6875
    0.0288    0.6764

    0.0138    0.6902
    0.0000    0.7031

    0.0138    0.6902
    0.0288    0.6764

    0.0138    0.6902
    0.0271    0.6956

    0.0000    0.7031
    0.0125    0.7070

    0.0000    0.7031
    0.0000    0.7188

    0.0000    0.7031
    0.0271    0.6956

    0.0125    0.7070
    0.0000    0.7188

    0.0125    0.7070
    0.0271    0.6956

    0.0125    0.7070
    0.0233    0.7108

    0.0000    0.7188
    0.0109    0.7243

    0.0000    0.7188
    0.0000    0.7344

    0.0000    0.7188
    0.0233    0.7108

    0.0109    0.7243
    0.0000    0.7344

    0.0109    0.7243
    0.0233    0.7108

    0.0109    0.7243
    0.0179    0.7502

    0.0000    0.7344
    0.0089    0.7518

    0.0000    0.7344
    0.0000    0.7500

    0.0000    0.7344
    0.0179    0.7502

    0.0089    0.7518
    0.0000    0.7500

    0.0089    0.7518
    0.0179    0.7502

    0.0089    0.7518
    0.0247    0.7796

    0.0000    0.7500
    0.0124    0.7738

    0.0000    0.7500
    0.0000    0.7656

    0.0000    0.7500
    0.0247    0.7796

    0.0124    0.7738
    0.0000    0.7656

    0.0124    0.7738
    0.0247    0.7796

    0.0124    0.7738
    0.0342    0.8002

    0.0000    0.7656
    0.0155    0.7925

    0.0000    0.7656
    0.0000    0.7812

    0.0000    0.7656
    0.0342    0.8002

    0.0155    0.7925
    0.0000    0.7812

    0.0155    0.7925
    0.0342    0.8002

    0.0155    0.7925
    0.0348    0.8099

    0.0000    0.7812
    0.0175    0.8065

    0.0000    0.7812
    0.0000    0.7969

    0.0000    0.7812
    0.0348    0.8099

    0.0175    0.8065
    0.0000    0.7969

    0.0175    0.8065
    0.0348    0.8099

    0.0175    0.8065
    0.0458    0.8248

    0.0000    0.7969
    0.0229    0.8194

    0.0000    0.7969
    0.0000    0.8125

    0.0000    0.7969
    0.0458    0.8248

    0.0229    0.8194
    0.0000    0.8125

    0.0229    0.8194
    0.0458    0.8248

    0.0229    0.8194
    0.0424    0.8356

    0.0000    0.8125
    0.0208    0.8285

    0.0000    0.8125
    0.0000    0.8281

    0.0000    0.8125
    0.0424    0.8356

    0.0208    0.8285
    0.0000    0.8281

    0.0208    0.8285
    0.0424    0.8356

    0.0208    0.8285
    0.0344    0.8456

    0.0000    0.8281
    0.0174    0.8411

    0.0000    0.8281
    0.0000    0.8438

    0.0000    0.8281
    0.0344    0.8456

    0.0174    0.8411
    0.0000    0.8438

    0.0174    0.8411
    0.0344    0.8456

    0.0174    0.8411
    0.0288    0.8565

    0.0000    0.8438
    0.0144    0.8568

    0.0000    0.8438
    0.0000    0.8594

    0.0000    0.8438
    0.0288    0.8565

    0.0144    0.8568
    0.0000    0.8594

    0.0144    0.8568
    0.0288    0.8565

    0.0144    0.8568
    0.0270    0.8691

    0.0000    0.8594
    0.0129    0.8715

    0.0000    0.8594
    0.0000    0.8750

    0.0000    0.8594
    0.0270    0.8691

    0.0129    0.8715
    0.0000    0.8750

    0.0129    0.8715
    0.0270    0.8691

    0.0129    0.8715
    0.0240    0.8830

    0.0000    0.8750
    0.0118    0.8866

    0.0000    0.8750
    0.0000    0.8906

    0.0000    0.8750
    0.0240    0.8830

    0.0118    0.8866
    0.0000    0.8906

    0.0118    0.8866
    0.0240    0.8830

    0.0118    0.8866
    0.0229    0.8983

    0.0000    0.8906
    0.0112    0.9022

    0.0000    0.8906
    0.0000    0.9062

    0.0000    0.8906
    0.0229    0.8983

    0.0112    0.9022
    0.0000    0.9062

    0.0112    0.9022
    0.0229    0.8983

    0.0112    0.9022
    0.0210    0.9133

    0.0000    0.9062
    0.0101    0.9180

    0.0000    0.9062
    0.0000    0.9219

    0.0000    0.9062
    0.0210    0.9133

    0.0101    0.9180
    0.0000    0.9219

    0.0101    0.9180
    0.0210    0.9133

    0.0101    0.9180
    0.0200    0.9281

    0.0000    0.9219
    0.0096    0.9329

    0.0000    0.9219
    0.0000    0.9375

    0.0000    0.9219
    0.0200    0.9281

    0.0096    0.9329
    0.0000    0.9375

    0.0096    0.9329
    0.0200    0.9281

    0.0096    0.9329
    0.0185    0.9426

    0.0000    0.9375
    0.0092    0.9476

    0.0000    0.9375
    0.0000    0.9531

    0.0000    0.9375
    0.0185    0.9426

    0.0092    0.9476
    0.0000    0.9531

    0.0092    0.9476
    0.0185    0.9426

    0.0092    0.9476
    0.0184    0.9571

    0.0000    0.9531
    0.0090    0.9628

    0.0000    0.9531
    0.0000    0.9688

    0.0000    0.9531
    0.0184    0.9571

    0.0090    0.9628
    0.0000    0.9688

    0.0090    0.9628
    0.0184    0.9571

    0.0090    0.9628
    0.0175    0.9713

    0.0000    0.9688
    0.0085    0.9774

    0.0000    0.9688
    0.0000    0.9844

    0.0000    0.9688
    0.0175    0.9713

    0.0085    0.9774
    0.0000    0.9844

    0.0085    0.9774
    0.0175    0.9713

    0.0085    0.9774
    0.0166    0.9859

    0.0000    0.9844
    0.0082    0.9928

    0.0000    0.9844
    0.0000    1.0000

    0.0000    0.9844
    0.0166    0.9859

    0.0082    0.9928
    0.0000    1.0000

    0.0082    0.9928
    0.0166    0.9859

    0.0082    0.9928
    0.0156    1.0000

    0.0000    1.0000
    0.0156    1.0000

    0.0156    0.0000
    0.0241    0.0084

    0.0156    0.0000
    0.0165    0.0164

    0.0156    0.0000
    0.0312    0.0000

    0.0241    0.0084
    0.0165    0.0164

    0.0241    0.0084
    0.0312    0.0000

    0.0241    0.0084
    0.0328    0.0171

    0.0165    0.0164
    0.0251    0.0250

    0.0165    0.0164
    0.0171    0.0327

    0.0165    0.0164
    0.0328    0.0171

    0.0251    0.0250
    0.0171    0.0327

    0.0251    0.0250
    0.0328    0.0171

    0.0251    0.0250
    0.0340    0.0339

    0.0171    0.0327
    0.0260    0.0415

    0.0171    0.0327
    0.0177    0.0489

    0.0171    0.0327
    0.0340    0.0339

    0.0260    0.0415
    0.0177    0.0489

    0.0260    0.0415
    0.0340    0.0339

    0.0260    0.0415
    0.0351    0.0506

    0.0177    0.0489
    0.0267    0.0579

    0.0177    0.0489
    0.0182    0.0650

    0.0177    0.0489
    0.0351    0.0506

    0.0267    0.0579
    0.0182    0.0650

    0.0267    0.0579
    0.0351    0.0506

    0.0267    0.0579
    0.0360    0.0671

    0.0182    0.0650
    0.0274    0.0742

    0.0182    0.0650
    0.0186    0.0810

    0.0182    0.0650
    0.0360    0.0671

    0.0274    0.0742
    0.0186    0.0810

    0.0274    0.0742
    0.0360    0.0671

    0.0274    0.0742
    0.0369    0.0835

    0.0186    0.0810
    0.0280    0.0904

    0.0186    0.0810
    0.0191    0.0970

    0.0186    0.0810
    0.0369    0.0835

    0.0280    0.0904
    0.0191    0.0970

    0.0280    0.0904
    0.0369    0.0835

    0.0280    0.0904
    0.0377    0.0999

    0.0191    0.0970
    0.0286    0.1065

    0.0191    0.0970
    0.0195    0.1130

    0.0191    0.0970
    0.0377    0.0999

    0.0286    0.1065
    0.0195    0.1130

    0.0286    0.1065
    0.0377    0.0999

    0.0286    0.1065
    0.0385    0.1161

    0.0195    0.1130
    0.0292    0.1226

    0.0195    0.1130
    0.0198    0.1288

    0.0195    0.1130
    0.0385    0.1161

    0.0292    0.1226
    0.0198    0.1288

    0.0292    0.1226
    0.0385    0.1161

    0.0292    0.1226
    0.0391    0.1322

    0.0198    0.1288
    0.0296    0.1385

    0.0198    0.1288
    0.0201    0.1446

    0.0198    0.1288
    0.0391    0.1322

    0.0296    0.1385
    0.0201    0.1446

    0.0296    0.1385
    0.0391    0.1322

    0.0296    0.1385
    0.0397    0.1483

    0.0201    0.1446
    0.0301    0.1544

    0.0201    0.1446
    0.0205    0.1604

    0.0201    0.1446
    0.0397    0.1483

    0.0301    0.1544
    0.0205    0.1604

    0.0301    0.1544
    0.0397    0.1483

    0.0301    0.1544
    0.0404    0.1643

    0.0205    0.1604
    0.0307    0.1703

    0.0205    0.1604
    0.0209    0.1762

    0.0205    0.1604
    0.0404    0.1643

    0.0307    0.1703
    0.0209    0.1762

    0.0307    0.1703
    0.0404    0.1643

    0.0307    0.1703
    0.0411    0.1802

    0.0209    0.1762
    0.0312    0.1862

    0.0209    0.1762
    0.0212    0.1920

    0.0209    0.1762
    0.0411    0.1802

    0.0312    0.1862
    0.0212    0.1920

    0.0312    0.1862
    0.0411    0.1802

    0.0312    0.1862
    0.0418    0.1961

    0.0212    0.1920
    0.0317    0.2021

    0.0212    0.1920
    0.0217    0.2079

    0.0212    0.1920
    0.0418    0.1961

    0.0317    0.2021
    0.0217    0.2079

    0.0317    0.2021
    0.0418    0.1961

    0.0317    0.2021
    0.0426    0.2121

    0.0217    0.2079
    0.0325    0.2180

    0.0217    0.2079
    0.0224    0.2238

    0.0217    0.2079
    0.0426    0.2121

    0.0325    0.2180
    0.0224    0.2238

    0.0325    0.2180
    0.0426    0.2121

    0.0325    0.2180
    0.0436    0.2280

    0.0224    0.2238
    0.0335    0.2340

    0.0224    0.2238
    0.0232    0.2398

    0.0224    0.2238
    0.0436    0.2280

    0.0335    0.2340
    0.0232    0.2398

    0.0335    0.2340
    0.0436    0.2280

    0.0335    0.2340
    0.0450    0.2441

    0.0232    0.2398
    0.0346    0.2501

    0.0232    0.2398
    0.0241    0.2558

    0.0232    0.2398
    0.0450    0.2441

    0.0346    0.2501
    0.0241    0.2558

    0.0346    0.2501
    0.0450    0.2441

    0.0346    0.2501
    0.0464    0.2602

    0.0241    0.2558
    0.0357    0.2661

    0.0241    0.2558
    0.0248    0.2718

    0.0241    0.2558
    0.0464    0.2602

    0.0357    0.2661
    0.0248    0.2718

    0.0357    0.2661
    0.0464    0.2602

    0.0357    0.2661
    0.0478    0.2763

    0.0248    0.2718
    0.0366    0.2821

    0.0248    0.2718
    0.0254    0.2876

    0.0248    0.2718
    0.0478    0.2763

    0.0366    0.2821
    0.0254    0.2876

    0.0366    0.2821
    0.0478    0.2763

    0.0366    0.2821
    0.0490    0.2922

    0.0254    0.2876
    0.0375    0.2978

    0.0254    0.2876
    0.0259    0.3031

    0.0254    0.2876
    0.0490    0.2922

    0.0375    0.2978
    0.0259    0.3031

    0.0375    0.2978
    0.0490    0.2922

    0.0375    0.2978
    0.0500    0.3079

    0.0259    0.3031
    0.0381    0.3131

    0.0259    0.3031
    0.0261    0.3183

    0.0259    0.3031
    0.0500    0.3079

    0.0381    0.3131
    0.0261    0.3183

    0.0381    0.3131
    0.0500    0.3079

    0.0381    0.3131
    0.0506    0.3229

    0.0261    0.3183
    0.0382    0.3280

    0.0261    0.3183
    0.0260    0.3329

    0.0261    0.3183
    0.0506    0.3229

    0.0382    0.3280
    0.0260    0.3329

    0.0382    0.3280
    0.0506    0.3229

    0.0382    0.3280
    0.0505    0.3372

    0.0260    0.3329
    0.0381    0.3422

    0.0260    0.3329
    0.0257    0.3472

    0.0260    0.3329
    0.0505    0.3372

    0.0381    0.3422
    0.0257    0.3472

    0.0381    0.3422
    0.0505    0.3372

    0.0381    0.3422
    0.0500    0.3508

    0.0257    0.3472
    0.0376    0.3559

    0.0257    0.3472
    0.0253    0.3613

    0.0257    0.3472
    0.0500    0.3508

    0.0376    0.3559
    0.0253    0.3613

    0.0376    0.3559
    0.0500    0.3508

    0.0376    0.3559
    0.0490    0.3636

    0.0253    0.3613
    0.0370    0.3695

    0.0253    0.3613
    0.0251    0.3758

    0.0253    0.3613
    0.0490    0.3636

    0.0370    0.3695
    0.0251    0.3758

    0.0370    0.3695
    0.0490    0.3636

    0.0370    0.3695
    0.0483    0.3767

    0.0251    0.3758
    0.0368    0.3840

    0.0251    0.3758
    0.0254    0.3911

    0.0251    0.3758
    0.0483    0.3767

    0.0368    0.3840
    0.0254    0.3911

    0.0368    0.3840
    0.0483    0.3767

    0.0368    0.3840
    0.0482    0.3919

    0.0254    0.3911
    0.0368    0.3997

    0.0254    0.3911
    0.0258    0.4069

    0.0254    0.3911
    0.0482    0.3919

    0.0368    0.3997
    0.0258    0.4069

    0.0368    0.3997
    0.0482    0.3919

    0.0368    0.3997
    0.0483    0.4080

    0.0258    0.4069
    0.0374    0.4157

    0.0258    0.4069
    0.0264    0.4225

    0.0258    0.4069
    0.0483    0.4080

    0.0374    0.4157
    0.0264    0.4225

    0.0374    0.4157
    0.0483    0.4080

    0.0374    0.4157
    0.0492    0.4239

    0.0264    0.4225
    0.0382    0.4314

    0.0264    0.4225
    0.0272    0.4381

    0.0264    0.4225
    0.0492    0.4239

    0.0382    0.4314
    0.0272    0.4381

    0.0382    0.4314
    0.0492    0.4239

    0.0382    0.4314
    0.0502    0.4398

    0.0272    0.4381
    0.0394    0.4472

    0.0272    0.4381
    0.0285    0.4539

    0.0272    0.4381
    0.0502    0.4398

    0.0394    0.4472
    0.0285    0.4539

    0.0394    0.4472
    0.0502    0.4398

    0.0394    0.4472
    0.0516    0.4562

    0.0285    0.4539
    0.0416    0.4643

    0.0285    0.4539
    0.0313    0.4717

    0.0285    0.4539
    0.0516    0.4562

    0.0416    0.4643
    0.0313    0.4717

    0.0416    0.4643
    0.0516    0.4562

    0.0416    0.4643
    0.0552    0.4745

    0.0313    0.4717
    0.0459    0.4846

    0.0313    0.4717
    0.0361    0.4946

    0.0313    0.4717
    0.0552    0.4745

    0.0459    0.4846
    0.0361    0.4946

    0.0459    0.4846
    0.0552    0.4745

    0.0459    0.4846
    0.0633    0.4959

    0.0361    0.4946
    0.0515    0.5072

    0.0361    0.4946
    0.0385    0.5146

    0.0361    0.4946
    0.0633    0.4959

    0.0515    0.5072
    0.0385    0.5146

    0.0515    0.5072
    0.0633    0.4959

    0.0515    0.5072
    0.0764    0.5182

    0.0385    0.5146
    0.0558    0.5233

    0.0385    0.5146
    0.0372    0.5270

    0.0385    0.5146
    0.0764    0.5182

    0.0558    0.5233
    0.0372    0.5270

    0.0558    0.5233
    0.0764    0.5182

    0.0558    0.5233
    0.0727    0.5339

    0.0372    0.5270
    0.0536    0.5352

    0.0372    0.5270
    0.0344    0.5363

    0.0372    0.5270
    0.0727    0.5339

    0.0536    0.5352
    0.0344    0.5363

    0.0536    0.5352
    0.0727    0.5339

    0.0536    0.5352
    0.0692    0.5436

    0.0344    0.5363
    0.0503    0.5442

    0.0344    0.5363
    0.0323    0.5465

    0.0344    0.5363
    0.0692    0.5436

    0.0503    0.5442
    0.0323    0.5465

    0.0503    0.5442
    0.0692    0.5436

    0.0503    0.5442
    0.0656    0.5521

    0.0323    0.5465
    0.0484    0.5549

    0.0323    0.5465
    0.0309    0.5591

    0.0323    0.5465
    0.0656    0.5521

    0.0484    0.5549
    0.0309    0.5591

    0.0484    0.5549
    0.0656    0.5521

    0.0484    0.5549
    0.0632    0.5619

    0.0309    0.5591
    0.0469    0.5678

    0.0309    0.5591
    0.0309    0.5740

    0.0309    0.5591
    0.0632    0.5619

    0.0469    0.5678
    0.0309    0.5740

    0.0469    0.5678
    0.0632    0.5619

    0.0469    0.5678
    0.0617    0.5760

    0.0309    0.5740
    0.0468    0.5829

    0.0309    0.5740
    0.0316    0.5904

    0.0309    0.5740
    0.0617    0.5760

    0.0468    0.5829
    0.0316    0.5904

    0.0468    0.5829
    0.0617    0.5760

    0.0468    0.5829
    0.0608    0.5911

    0.0316    0.5904
    0.0466    0.5978

    0.0316    0.5904
    0.0320    0.6051

    0.0316    0.5904
    0.0608    0.5911

    0.0466    0.5978
    0.0320    0.6051

    0.0466    0.5978
    0.0608    0.5911

    0.0466    0.5978
    0.0599    0.6053

    0.0320    0.6051
    0.0458    0.6120

    0.0320    0.6051
    0.0316    0.6193

    0.0320    0.6051
    0.0599    0.6053

    0.0458    0.6120
    0.0316    0.6193

    0.0458    0.6120
    0.0599    0.6053

    0.0458    0.6120
    0.0586    0.6182

    0.0316    0.6193
    0.0448    0.6253

    0.0316    0.6193
    0.0312    0.6327

    0.0316    0.6193
    0.0586    0.6182

    0.0448    0.6253
    0.0312    0.6327

    0.0448    0.6253
    0.0586    0.6182

    0.0448    0.6253
    0.0572    0.6310

    0.0312    0.6327
    0.0438    0.6380

    0.0312    0.6327
    0.0311    0.6455

    0.0312    0.6327
    0.0572    0.6310

    0.0438    0.6380
    0.0311    0.6455

    0.0438    0.6380
    0.0572    0.6310

    0.0438    0.6380
    0.0552    0.6444

    0.0311    0.6455
    0.0426    0.6518

    0.0311    0.6455
    0.0304    0.6594

    0.0311    0.6455
    0.0552    0.6444

    0.0426    0.6518
    0.0304    0.6594

    0.0426    0.6518
    0.0552    0.6444

    0.0426    0.6518
    0.0522    0.6600

    0.0304    0.6594
    0.0398    0.6690

    0.0304    0.6594
    0.0288    0.6764

    0.0304    0.6594
    0.0522    0.6600

    0.0398    0.6690
    0.0288    0.6764

    0.0398    0.6690
    0.0522    0.6600

    0.0398    0.6690
    0.0474    0.6809

    0.0288    0.6764
    0.0368    0.6897

    0.0288    0.6764
    0.0271    0.6956

    0.0288    0.6764
    0.0474    0.6809

    0.0368    0.6897
    0.0271    0.6956

    0.0368    0.6897
    0.0474    0.6809

    0.0368    0.6897
    0.0434    0.7170

    0.0271    0.6956
    0.0321    0.7135

    0.0271    0.6956
    0.0233    0.7108

    0.0271    0.6956
    0.0434    0.7170

    0.0321    0.7135
    0.0233    0.7108

    0.0321    0.7135
    0.0434    0.7170

    0.0321    0.7135
    0.0431    0.7575

    0.0233    0.7108
    0.0302    0.7549

    0.0233    0.7108
    0.0179    0.7502

    0.0233    0.7108
    0.0431    0.7575

    0.0302    0.7549
    0.0179    0.7502

    0.0302    0.7549
    0.0431    0.7575

    0.0302    0.7549
    0.0491    0.7850

    0.0179    0.7502
    0.0380    0.7826

    0.0179    0.7502
    0.0247    0.7796

    0.0179    0.7502
    0.0491    0.7850

    0.0380    0.7826
    0.0247    0.7796

    0.0380    0.7826
    0.0491    0.7850

    0.0380    0.7826
    0.0569    0.8012

    0.0247    0.7796
    0.0440    0.8009

    0.0247    0.7796
    0.0342    0.8002

    0.0247    0.7796
    0.0569    0.8012

    0.0440    0.8009
    0.0342    0.8002

    0.0440    0.8009
    0.0569    0.8012

    0.0440    0.8009
    0.0673    0.8170

    0.0342    0.8002
    0.0494    0.8143

    0.0342    0.8002
    0.0348    0.8099

    0.0342    0.8002
    0.0673    0.8170

    0.0494    0.8143
    0.0348    0.8099

    0.0494    0.8143
    0.0673    0.8170

    0.0494    0.8143
    0.0705    0.8260

    0.0348    0.8099
    0.0571    0.8236

    0.0348    0.8099
    0.0458    0.8248

    0.0348    0.8099
    0.0705    0.8260

    0.0571    0.8236
    0.0458    0.8248

    0.0571    0.8236
    0.0705    0.8260

    0.0571    0.8236
    0.0685    0.8363

    0.0458    0.8248
    0.0556    0.8380

    0.0458    0.8248
    0.0424    0.8356

    0.0458    0.8248
    0.0685    0.8363

    0.0556    0.8380
    0.0424    0.8356

    0.0556    0.8380
    0.0685    0.8363

    0.0556    0.8380
    0.0720    0.8508

    0.0424    0.8356
    0.0540    0.8499

    0.0424    0.8356
    0.0344    0.8456

    0.0424    0.8356
    0.0720    0.8508

    0.0540    0.8499
    0.0344    0.8456

    0.0540    0.8499
    0.0720    0.8508

    0.0540    0.8499
    0.0683    0.8598

    0.0344    0.8456
    0.0487    0.8578

    0.0344    0.8456
    0.0288    0.8565

    0.0344    0.8456
    0.0683    0.8598

    0.0487    0.8578
    0.0288    0.8565

    0.0487    0.8578
    0.0683    0.8598

    0.0487    0.8578
    0.0602    0.8682

    0.0288    0.8565
    0.0431    0.8678

    0.0288    0.8565
    0.0270    0.8691

    0.0288    0.8565
    0.0602    0.8682

    0.0431    0.8678
    0.0270    0.8691

    0.0431    0.8678
    0.0602    0.8682

    0.0431    0.8678
    0.0531    0.8786

    0.0270    0.8691
    0.0384    0.8798

    0.0270    0.8691
    0.0240    0.8830

    0.0270    0.8691
    0.0531    0.8786

    0.0384    0.8798
    0.0240    0.8830

    0.0384    0.8798
    0.0531    0.8786

    0.0384    0.8798
    0.0475    0.8906

    0.0240    0.8830
    0.0350    0.8946

    0.0240    0.8830
    0.0229    0.8983

    0.0240    0.8830
    0.0475    0.8906

    0.0350    0.8946
    0.0229    0.8983

    0.0350    0.8946
    0.0475    0.8906

    0.0350    0.8946
    0.0451    0.9049

    0.0229    0.8983
    0.0329    0.9090

    0.0229    0.8983
    0.0210    0.9133

    0.0229    0.8983
    0.0451    0.9049

    0.0329    0.9090
    0.0210    0.9133

    0.0329    0.9090
    0.0451    0.9049

    0.0329    0.9090
    0.0436    0.9183

    0.0210    0.9133
    0.0313    0.9233

    0.0210    0.9133
    0.0200    0.9281

    0.0210    0.9133
    0.0436    0.9183

    0.0313    0.9233
    0.0200    0.9281

    0.0313    0.9233
    0.0436    0.9183

    0.0313    0.9233
    0.0407    0.9326

    0.0200    0.9281
    0.0292    0.9376

    0.0200    0.9281
    0.0185    0.9426

    0.0200    0.9281
    0.0407    0.9326

    0.0292    0.9376
    0.0185    0.9426

    0.0292    0.9376
    0.0407    0.9326

    0.0292    0.9376
    0.0380    0.9469

    0.0185    0.9426
    0.0279    0.9518

    0.0185    0.9426
    0.0184    0.9571

    0.0185    0.9426
    0.0380    0.9469

    0.0279    0.9518
    0.0184    0.9571

    0.0279    0.9518
    0.0380    0.9469

    0.0279    0.9518
    0.0366    0.9604

    0.0184    0.9571
    0.0268    0.9657

    0.0184    0.9571
    0.0175    0.9713

    0.0184    0.9571
    0.0366    0.9604

    0.0268    0.9657
    0.0175    0.9713

    0.0268    0.9657
    0.0366    0.9604

    0.0268    0.9657
    0.0347    0.9735

    0.0175    0.9713
    0.0254    0.9791

    0.0175    0.9713
    0.0166    0.9859

    0.0175    0.9713
    0.0347    0.9735

    0.0254    0.9791
    0.0166    0.9859

    0.0254    0.9791
    0.0347    0.9735

    0.0254    0.9791
    0.0328    0.9862

    0.0166    0.9859
    0.0241    0.9930

    0.0166    0.9859
    0.0156    1.0000

    0.0166    0.9859
    0.0328    0.9862

    0.0241    0.9930
    0.0156    1.0000

    0.0241    0.9930
    0.0328    0.9862

    0.0241    0.9930
    0.0312    1.0000

    0.0156    1.0000
    0.0312    1.0000

    0.0312    0.0000
    0.0400    0.0087

    0.0312    0.0000
    0.0328    0.0171

    0.0312    0.0000
    0.0469    0.0000

    0.0400    0.0087
    0.0328    0.0171

    0.0400    0.0087
    0.0469    0.0000

    0.0400    0.0087
    0.0489    0.0176

    0.0328    0.0171
    0.0416    0.0259

    0.0328    0.0171
    0.0340    0.0339

    0.0328    0.0171
    0.0489    0.0176

    0.0416    0.0259
    0.0340    0.0339

    0.0416    0.0259
    0.0489    0.0176

    0.0416    0.0259
    0.0507    0.0349

    0.0340    0.0339
    0.0430    0.0429

    0.0340    0.0339
    0.0351    0.0506

    0.0340    0.0339
    0.0507    0.0349

    0.0430    0.0429
    0.0351    0.0506

    0.0430    0.0429
    0.0507    0.0349

    0.0430    0.0429
    0.0522    0.0520

    0.0351    0.0506
    0.0442    0.0597

    0.0351    0.0506
    0.0360    0.0671

    0.0351    0.0506
    0.0522    0.0520

    0.0442    0.0597
    0.0360    0.0671

    0.0442    0.0597
    0.0522    0.0520

    0.0442    0.0597
    0.0536    0.0690

    0.0360    0.0671
    0.0453    0.0763

    0.0360    0.0671
    0.0369    0.0835

    0.0360    0.0671
    0.0536    0.0690

    0.0453    0.0763
    0.0369    0.0835

    0.0453    0.0763
    0.0536    0.0690

    0.0453    0.0763
    0.0549    0.0857

    0.0369    0.0835
    0.0464    0.0929

    0.0369    0.0835
    0.0377    0.0999

    0.0369    0.0835
    0.0549    0.0857

    0.0464    0.0929
    0.0377    0.0999

    0.0464    0.0929
    0.0549    0.0857

    0.0464    0.0929
    0.0560    0.1024

    0.0377    0.0999
    0.0473    0.1094

    0.0377    0.0999
    0.0385    0.1161

    0.0377    0.0999
    0.0560    0.1024

    0.0473    0.1094
    0.0385    0.1161

    0.0473    0.1094
    0.0560    0.1024

    0.0473    0.1094
    0.0571    0.1189

    0.0385    0.1161
    0.0481    0.1257

    0.0385    0.1161
    0.0391    0.1322

    0.0385    0.1161
    0.0571    0.1189

    0.0481    0.1257
    0.0391    0.1322

    0.0481    0.1257
    0.0571    0.1189

    0.0481    0.1257
    0.0580    0.1353

    0.0391    0.1322
    0.0489    0.1419

    0.0391    0.1322
    0.0397    0.1483

    0.0391    0.1322
    0.0580    0.1353

    0.0489    0.1419
    0.0397    0.1483

    0.0489    0.1419
    0.0580    0.1353

    0.0489    0.1419
    0.0588    0.1516

    0.0397    0.1483
    0.0496    0.1580

    0.0397    0.1483
    0.0404    0.1643

    0.0397    0.1483
    0.0588    0.1516

    0.0496    0.1580
    0.0404    0.1643

    0.0496    0.1580
    0.0588    0.1516

    0.0496    0.1580
    0.0597    0.1679

    0.0404    0.1643
    0.0504    0.1741

    0.0404    0.1643
    0.0411    0.1802

    0.0404    0.1643
    0.0597    0.1679

    0.0504    0.1741
    0.0411    0.1802

    0.0504    0.1741
    0.0597    0.1679

    0.0504    0.1741
    0.0605    0.1840

    0.0411    0.1802
    0.0511    0.1901

    0.0411    0.1802
    0.0418    0.1961

    0.0411    0.1802
    0.0605    0.1840

    0.0511    0.1901
    0.0418    0.1961

    0.0511    0.1901
    0.0605    0.1840

    0.0511    0.1901
    0.0614    0.2001

    0.0418    0.1961
    0.0520    0.2061

    0.0418    0.1961
    0.0426    0.2121

    0.0418    0.1961
    0.0614    0.2001

    0.0520    0.2061
    0.0426    0.2121

    0.0520    0.2061
    0.0614    0.2001

    0.0520    0.2061
    0.0624    0.2160

    0.0426    0.2121
    0.0530    0.2221

    0.0426    0.2121
    0.0436    0.2280

    0.0426    0.2121
    0.0624    0.2160

    0.0530    0.2221
    0.0436    0.2280

    0.0530    0.2221
    0.0624    0.2160

    0.0530    0.2221
    0.0638    0.2320

    0.0436    0.2280
    0.0544    0.2381

    0.0436    0.2280
    0.0450    0.2441

    0.0436    0.2280
    0.0638    0.2320

    0.0544    0.2381
    0.0450    0.2441

    0.0544    0.2381
    0.0638    0.2320

    0.0544    0.2381
    0.0654    0.2480

    0.0450    0.2441
    0.0560    0.2542

    0.0450    0.2441
    0.0464    0.2602

    0.0450    0.2441
    0.0654    0.2480

    0.0560    0.2542
    0.0464    0.2602

    0.0560    0.2542
    0.0654    0.2480

    0.0560    0.2542
    0.0673    0.2641

    0.0464    0.2602
    0.0576    0.2703

    0.0464    0.2602
    0.0478    0.2763

    0.0464    0.2602
    0.0673    0.2641

    0.0576    0.2703
    0.0478    0.2763

    0.0576    0.2703
    0.0673    0.2641

    0.0576    0.2703
    0.0692    0.2802

    0.0478    0.2763
    0.0592    0.2863

    0.0478    0.2763
    0.0490    0.2922

    0.0478    0.2763
    0.0692    0.2802

    0.0592    0.2863
    0.0490    0.2922

    0.0592    0.2863
    0.0692    0.2802

    0.0592    0.2863
    0.0710    0.2963

    0.0490    0.2922
    0.0606    0.3022

    0.0490    0.2922
    0.0500    0.3079

    0.0490    0.2922
    0.0710    0.2963

    0.0606    0.3022
    0.0500    0.3079

    0.0606    0.3022
    0.0710    0.2963

    0.0606    0.3022
    0.0727    0.3124

    0.0500    0.3079
    0.0617    0.3178

    0.0500    0.3079
    0.0506    0.3229

    0.0500    0.3079
    0.0727    0.3124

    0.0617    0.3178
    0.0506    0.3229

    0.0617    0.3178
    0.0727    0.3124

    0.0617    0.3178
    0.0737    0.3279

    0.0506    0.3229
    0.0621    0.3327

    0.0506    0.3229
    0.0505    0.3372

    0.0506    0.3229
    0.0737    0.3279

    0.0621    0.3327
    0.0505    0.3372

    0.0621    0.3327
    0.0737    0.3279

    0.0621    0.3327
    0.0740    0.3424

    0.0505    0.3372
    0.0620    0.3467

    0.0505    0.3372
    0.0500    0.3508

    0.0505    0.3372
    0.0740    0.3424

    0.0620    0.3467
    0.0500    0.3508

    0.0620    0.3467
    0.0740    0.3424

    0.0620    0.3467
    0.0734    0.3557

    0.0500    0.3508
    0.0610    0.3593

    0.0500    0.3508
    0.0490    0.3636

    0.0500    0.3508
    0.0734    0.3557

    0.0610    0.3593
    0.0490    0.3636

    0.0610    0.3593
    0.0734    0.3557

    0.0610    0.3593
    0.0716    0.3674

    0.0490    0.3636
    0.0594    0.3713

    0.0490    0.3636
    0.0483    0.3767

    0.0490    0.3636
    0.0716    0.3674

    0.0594    0.3713
    0.0483    0.3767

    0.0594    0.3713
    0.0716    0.3674

    0.0594    0.3713
    0.0697    0.3792

    0.0483    0.3767
    0.0584    0.3852

    0.0483    0.3767
    0.0482    0.3919

    0.0483    0.3767
    0.0697    0.3792

    0.0584    0.3852
    0.0482    0.3919

    0.0584    0.3852
    0.0697    0.3792

    0.0584    0.3852
    0.0685    0.3951

    0.0482    0.3919
    0.0581    0.4017

    0.0482    0.3919
    0.0483    0.4080

    0.0482    0.3919
    0.0685    0.3951

    0.0581    0.4017
    0.0483    0.4080

    0.0581    0.4017
    0.0685    0.3951

    0.0581    0.4017
    0.0679    0.4114

    0.0483    0.4080
    0.0584    0.4180

    0.0483    0.4080
    0.0492    0.4239

    0.0483    0.4080
    0.0679    0.4114

    0.0584    0.4180
    0.0492    0.4239

    0.0584    0.4180
    0.0679    0.4114

    0.0584    0.4180
    0.0680    0.4281

    0.0492    0.4239
    0.0590    0.4343

    0.0492    0.4239
    0.0502    0.4398

    0.0492    0.4239
    0.0680    0.4281

    0.0590    0.4343
    0.0502    0.4398

    0.0590    0.4343
    0.0680    0.4281

    0.0590    0.4343
    0.0684    0.4448

    0.0502    0.4398
    0.0601    0.4506

    0.0502    0.4398
    0.0516    0.4562

    0.0502    0.4398
    0.0684    0.4448

    0.0601    0.4506
    0.0516    0.4562

    0.0601    0.4506
    0.0684    0.4448

    0.0601    0.4506
    0.0702    0.4622

    0.0516    0.4562
    0.0629    0.4683

    0.0516    0.4562
    0.0552    0.4745

    0.0516    0.4562
    0.0702    0.4622

    0.0629    0.4683
    0.0552    0.4745

    0.0629    0.4683
    0.0702    0.4622

    0.0629    0.4683
    0.0764    0.4814

    0.0552    0.4745
    0.0700    0.4887

    0.0552    0.4745
    0.0633    0.4959

    0.0552    0.4745
    0.0764    0.4814

    0.0700    0.4887
    0.0633    0.4959

    0.0700    0.4887
    0.0764    0.4814

    0.0700    0.4887
    0.0874    0.5022

    0.0633    0.4959
    0.0818    0.5106

    0.0633    0.4959
    0.0764    0.5182

    0.0633    0.4959
    0.0874    0.5022

    0.0818    0.5106
    0.0764    0.5182

    0.0818    0.5106
    0.0874    0.5022

    0.0818    0.5106
    0.0994    0.5288

    0.0764    0.5182
    0.0857    0.5323

    0.0764    0.5182
    0.0727    0.5339

    0.0764    0.5182
    0.0994    0.5288

    0.0857    0.5323
    0.0727    0.5339

    0.0857    0.5323
    0.0994    0.5288

    0.0857    0.5323
    0.0985    0.5499

    0.0727    0.5339
    0.0833    0.5480

    0.0727    0.5339
    0.0692    0.5436

    0.0727    0.5339
    0.0985    0.5499

    0.0833    0.5480
    0.0692    0.5436

    0.0833    0.5480
    0.0985    0.5499

    0.0833    0.5480
    0.0930    0.5626

    0.0692    0.5436
    0.0792    0.5574

    0.0692    0.5436
    0.0656    0.5521

    0.0692    0.5436
    0.0930    0.5626

    0.0792    0.5574
    0.0656    0.5521

    0.0792    0.5574
    0.0930    0.5626

    0.0792    0.5574
    0.0887    0.5727

    0.0656    0.5521
    0.0760    0.5671

    0.0656    0.5521
    0.0632    0.5619

    0.0656    0.5521
    0.0887    0.5727

    0.0760    0.5671
    0.0632    0.5619

    0.0760    0.5671
    0.0887    0.5727

    0.0760    0.5671
    0.0855    0.5815

    0.0632    0.5619
    0.0736    0.5778

    0.0632    0.5619
    0.0617    0.5760

    0.0632    0.5619
    0.0855    0.5815

    0.0736    0.5778
    0.0617    0.5760

    0.0736    0.5778
    0.0855    0.5815

    0.0736    0.5778
    0.0828    0.5907

    0.0617    0.5760
    0.0720    0.5901

    0.0617    0.5760
    0.0608    0.5911

    0.0617    0.5760
    0.0828    0.5907

    0.0720    0.5901
    0.0608    0.5911

    0.0720    0.5901
    0.0828    0.5907

    0.0720    0.5901
    0.0808    0.6014

    0.0608    0.5911
    0.0704    0.6028

    0.0608    0.5911
    0.0599    0.6053

    0.0608    0.5911
    0.0808    0.6014

    0.0704    0.6028
    0.0599    0.6053

    0.0704    0.6028
    0.0808    0.6014

    0.0704    0.6028
    0.0793    0.6134

    0.0599    0.6053
    0.0690    0.6155

    0.0599    0.6053
    0.0586    0.6182

    0.0599    0.6053
    0.0793    0.6134

    0.0690    0.6155
    0.0586    0.6182

    0.0690    0.6155
    0.0793    0.6134

    0.0690    0.6155
    0.0773    0.6257

    0.0586    0.6182
    0.0672    0.6283

    0.0586    0.6182
    0.0572    0.6310

    0.0586    0.6182
    0.0773    0.6257

    0.0672    0.6283
    0.0572    0.6310

    0.0672    0.6283
    0.0773    0.6257

    0.0672    0.6283
    0.0740    0.6404

    0.0572    0.6310
    0.0645    0.6430

    0.0572    0.6310
    0.0552    0.6444

    0.0572    0.6310
    0.0740    0.6404

    0.0645    0.6430
    0.0552    0.6444

    0.0645    0.6430
    0.0740    0.6404

    0.0645    0.6430
    0.0695    0.6621

    0.0552    0.6444
    0.0603    0.6616

    0.0552    0.6444
    0.0522    0.6600

    0.0552    0.6444
    0.0695    0.6621

    0.0603    0.6616
    0.0522    0.6600

    0.0603    0.6616
    0.0695    0.6621

    0.0603    0.6616
    0.0639    0.6924

    0.0522    0.6600
    0.0552    0.6868

    0.0522    0.6600
    0.0474    0.6809

    0.0522    0.6600
    0.0639    0.6924

    0.0552    0.6868
    0.0474    0.6809

    0.0552    0.6868
    0.0639    0.6924

    0.0552    0.6868
    0.0625    0.7277

    0.0474    0.6809
    0.0515    0.7226

    0.0474    0.6809
    0.0434    0.7170

    0.0474    0.6809
    0.0625    0.7277

    0.0515    0.7226
    0.0434    0.7170

    0.0515    0.7226
    0.0625    0.7277

    0.0515    0.7226
    0.0672    0.7590

    0.0434    0.7170
    0.0568    0.7591

    0.0434    0.7170
    0.0431    0.7575

    0.0434    0.7170
    0.0672    0.7590

    0.0568    0.7591
    0.0431    0.7575

    0.0568    0.7591
    0.0672    0.7590

    0.0568    0.7591
    0.0724    0.7827

    0.0431    0.7575
    0.0624    0.7843

    0.0431    0.7575
    0.0491    0.7850

    0.0431    0.7575
    0.0724    0.7827

    0.0624    0.7843
    0.0491    0.7850

    0.0624    0.7843
    0.0724    0.7827

    0.0624    0.7843
    0.0794    0.8012

    0.0491    0.7850
    0.0678    0.8018

    0.0491    0.7850
    0.0569    0.8012

    0.0491    0.7850
    0.0794    0.8012

    0.0678    0.8018
    0.0569    0.8012

    0.0678    0.8018
    0.0794    0.8012

    0.0678    0.8018
    0.0895    0.8160

    0.0569    0.8012
    0.0774    0.8167

    0.0569    0.8012
    0.0673    0.8170

    0.0569    0.8012
    0.0895    0.8160

    0.0774    0.8167
    0.0673    0.8170

    0.0774    0.8167
    0.0895    0.8160

    0.0774    0.8167
    0.0986    0.8285

    0.0673    0.8170
    0.0837    0.8267

    0.0673    0.8170
    0.0705    0.8260

    0.0673    0.8170
    0.0986    0.8285

    0.0837    0.8267
    0.0705    0.8260

    0.0837    0.8267
    0.0986    0.8285

    0.0837    0.8267
    0.1002    0.8384

    0.0705    0.8260
    0.0833    0.8369

    0.0705    0.8260
    0.0685    0.8363

    0.0705    0.8260
    0.1002    0.8384

    0.0833    0.8369
    0.0685    0.8363

    0.0833    0.8369
    0.1002    0.8384

    0.0833    0.8369
    0.0953    0.8462

    0.0685    0.8363
    0.0833    0.8476

    0.0685    0.8363
    0.0720    0.8508

    0.0685    0.8363
    0.0953    0.8462

    0.0833    0.8476
    0.0720    0.8508

    0.0833    0.8476
    0.0953    0.8462

    0.0833    0.8476
    0.0945    0.8576

    0.0720    0.8508
    0.0815    0.8593

    0.0720    0.8508
    0.0683    0.8598

    0.0720    0.8508
    0.0945    0.8576

    0.0815    0.8593
    0.0683    0.8598

    0.0815    0.8593
    0.0945    0.8576

    0.0815    0.8593
    0.0925    0.8691

    0.0683    0.8598
    0.0766    0.8693

    0.0683    0.8598
    0.0602    0.8682

    0.0683    0.8598
    0.0925    0.8691

    0.0766    0.8693
    0.0602    0.8682

    0.0766    0.8693
    0.0925    0.8691

    0.0766    0.8693
    0.0851    0.8777

    0.0602    0.8682
    0.0688    0.8779

    0.0602    0.8682
    0.0531    0.8786

    0.0602    0.8682
    0.0851    0.8777

    0.0688    0.8779
    0.0531    0.8786

    0.0688    0.8779
    0.0851    0.8777

    0.0688    0.8779
    0.0778    0.8874

    0.0531    0.8786
    0.0628    0.8883

    0.0531    0.8786
    0.0475    0.8906

    0.0531    0.8786
    0.0778    0.8874

    0.0628    0.8883
    0.0475    0.8906

    0.0628    0.8883
    0.0778    0.8874

    0.0628    0.8883
    0.0715    0.8970

    0.0475    0.8906
    0.0580    0.9004

    0.0475    0.8906
    0.0451    0.9049

    0.0475    0.8906
    0.0715    0.8970

    0.0580    0.9004
    0.0451    0.9049

    0.0580    0.9004
    0.0715    0.8970

    0.0580    0.9004
    0.0670    0.9103

    0.0451    0.9049
    0.0548    0.9142

    0.0451    0.9049
    0.0436    0.9183

    0.0451    0.9049
    0.0670    0.9103

    0.0548    0.9142
    0.0436    0.9183

    0.0548    0.9142
    0.0670    0.9103

    0.0548    0.9142
    0.0636    0.9233

    0.0436    0.9183
    0.0522    0.9275

    0.0436    0.9183
    0.0407    0.9326

    0.0436    0.9183
    0.0636    0.9233

    0.0522    0.9275
    0.0407    0.9326

    0.0522    0.9275
    0.0636    0.9233

    0.0522    0.9275
    0.0601    0.9361

    0.0407    0.9326
    0.0489    0.9410

    0.0407    0.9326
    0.0380    0.9469

    0.0407    0.9326
    0.0601    0.9361

    0.0489    0.9410
    0.0380    0.9469

    0.0489    0.9410
    0.0601    0.9361

    0.0489    0.9410
    0.0571    0.9495

    0.0380    0.9469
    0.0464    0.9549

    0.0380    0.9469
    0.0366    0.9604

    0.0380    0.9469
    0.0571    0.9495

    0.0464    0.9549
    0.0366    0.9604

    0.0464    0.9549
    0.0571    0.9495

    0.0464    0.9549
    0.0542    0.9624

    0.0366    0.9604
    0.0444    0.9676

    0.0366    0.9604
    0.0347    0.9735

    0.0366    0.9604
    0.0542    0.9624

    0.0444    0.9676
    0.0347    0.9735

    0.0444    0.9676
    0.0542    0.9624

    0.0444    0.9676
    0.0512    0.9750

    0.0347    0.9735
    0.0420    0.9804

    0.0347    0.9735
    0.0328    0.9862

    0.0347    0.9735
    0.0512    0.9750

    0.0420    0.9804
    0.0328    0.9862

    0.0420    0.9804
    0.0512    0.9750

    0.0420    0.9804
    0.0490    0.9869

    0.0328    0.9862
    0.0401    0.9933

    0.0328    0.9862
    0.0312    1.0000

    0.0328    0.9862
    0.0490    0.9869

    0.0401    0.9933
    0.0312    1.0000

    0.0401    0.9933
    0.0490    0.9869

    0.0401    0.9933
    0.0469    1.0000

    0.0312    1.0000
    0.0469    1.0000

    0.0469    0.0000
    0.0559    0.0089

    0.0469    0.0000
    0.0489    0.0176

    0.0469    0.0000
    0.0625    0.0000

    0.0559    0.0089
    0.0489    0.0176

    0.0559    0.0089
    0.0625    0.0000

    0.0559    0.0089
    0.0651    0.0181

    0.0489    0.0176
    0.0580    0.0266

    0.0489    0.0176
    0.0507    0.0349

    0.0489    0.0176
    0.0651    0.0181

    0.0580    0.0266
    0.0507    0.0349

    0.0580    0.0266
    0.0651    0.0181

    0.0580    0.0266
    0.0673    0.0359

    0.0507    0.0349
    0.0599    0.0440

    0.0507    0.0349
    0.0522    0.0520

    0.0507    0.0349
    0.0673    0.0359

    0.0599    0.0440
    0.0522    0.0520

    0.0599    0.0440
    0.0673    0.0359

    0.0599    0.0440
    0.0692    0.0534

    0.0522    0.0520
    0.0615    0.0613

    0.0522    0.0520
    0.0536    0.0690

    0.0522    0.0520
    0.0692    0.0534

    0.0615    0.0613
    0.0536    0.0690

    0.0615    0.0613
    0.0692    0.0534

    0.0615    0.0613
    0.0710    0.0706

    0.0536    0.0690
    0.0630    0.0783

    0.0536    0.0690
    0.0549    0.0857

    0.0536    0.0690
    0.0710    0.0706

    0.0630    0.0783
    0.0549    0.0857

    0.0630    0.0783
    0.0710    0.0706

    0.0630    0.0783
    0.0726    0.0878

    0.0549    0.0857
    0.0644    0.0952

    0.0549    0.0857
    0.0560    0.1024

    0.0549    0.0857
    0.0726    0.0878

    0.0644    0.0952
    0.0560    0.1024

    0.0644    0.0952
    0.0726    0.0878

    0.0644    0.0952
    0.0741    0.1047

    0.0560    0.1024
    0.0656    0.1119

    0.0560    0.1024
    0.0571    0.1189

    0.0560    0.1024
    0.0741    0.1047

    0.0656    0.1119
    0.0571    0.1189

    0.0656    0.1119
    0.0741    0.1047

    0.0656    0.1119
    0.0753    0.1216

    0.0571    0.1189
    0.0667    0.1286

    0.0571    0.1189
    0.0580    0.1353

    0.0571    0.1189
    0.0753    0.1216

    0.0667    0.1286
    0.0580    0.1353

    0.0667    0.1286
    0.0753    0.1216

    0.0667    0.1286
    0.0765    0.1383

    0.0580    0.1353
    0.0677    0.1451

    0.0580    0.1353
    0.0588    0.1516

    0.0580    0.1353
    0.0765    0.1383

    0.0677    0.1451
    0.0588    0.1516

    0.0677    0.1451
    0.0765    0.1383

    0.0677    0.1451
    0.0775    0.1549

    0.0588    0.1516
    0.0686    0.1615

    0.0588    0.1516
    0.0597    0.1679

    0.0588    0.1516
    0.0775    0.1549

    0.0686    0.1615
    0.0597    0.1679

    0.0686    0.1615
    0.0775    0.1549

    0.0686    0.1615
    0.0784    0.1714

    0.0597    0.1679
    0.0695    0.1778

    0.0597    0.1679
    0.0605    0.1840

    0.0597    0.1679
    0.0784    0.1714

    0.0695    0.1778
    0.0605    0.1840

    0.0695    0.1778
    0.0784    0.1714

    0.0695    0.1778
    0.0793    0.1877

    0.0605    0.1840
    0.0703    0.1940

    0.0605    0.1840
    0.0614    0.2001

    0.0605    0.1840
    0.0793    0.1877

    0.0703    0.1940
    0.0614    0.2001

    0.0703    0.1940
    0.0793    0.1877

    0.0703    0.1940
    0.0803    0.2039

    0.0614    0.2001
    0.0714    0.2101

    0.0614    0.2001
    0.0624    0.2160

    0.0614    0.2001
    0.0803    0.2039

    0.0714    0.2101
    0.0624    0.2160

    0.0714    0.2101
    0.0803    0.2039

    0.0714    0.2101
    0.0815    0.2200

    0.0624    0.2160
    0.0726    0.2261

    0.0624    0.2160
    0.0638    0.2320

    0.0624    0.2160
    0.0815    0.2200

    0.0726    0.2261
    0.0638    0.2320

    0.0726    0.2261
    0.0815    0.2200

    0.0726    0.2261
    0.0830    0.2360

    0.0638    0.2320
    0.0742    0.2421

    0.0638    0.2320
    0.0654    0.2480

    0.0638    0.2320
    0.0830    0.2360

    0.0742    0.2421
    0.0654    0.2480

    0.0742    0.2421
    0.0830    0.2360

    0.0742    0.2421
    0.0848    0.2520

    0.0654    0.2480
    0.0761    0.2581

    0.0654    0.2480
    0.0673    0.2641

    0.0654    0.2480
    0.0848    0.2520

    0.0761    0.2581
    0.0673    0.2641

    0.0761    0.2581
    0.0848    0.2520

    0.0761    0.2581
    0.0869    0.2682

    0.0673    0.2641
    0.0781    0.2743

    0.0673    0.2641
    0.0692    0.2802

    0.0673    0.2641
    0.0869    0.2682

    0.0781    0.2743
    0.0692    0.2802

    0.0781    0.2743
    0.0869    0.2682

    0.0781    0.2743
    0.0891    0.2844

    0.0692    0.2802
    0.0801    0.2905

    0.0692    0.2802
    0.0710    0.2963

    0.0692    0.2802
    0.0891    0.2844

    0.0801    0.2905
    0.0710    0.2963

    0.0801    0.2905
    0.0891    0.2844

    0.0801    0.2905
    0.0913    0.3009

    0.0710    0.2963
    0.0820    0.3068

    0.0710    0.2963
    0.0727    0.3124

    0.0710    0.2963
    0.0913    0.3009

    0.0820    0.3068
    0.0727    0.3124

    0.0820    0.3068
    0.0913    0.3009

    0.0820    0.3068
    0.0935    0.3174

    0.0727    0.3124
    0.0836    0.3228

    0.0727    0.3124
    0.0737    0.3279

    0.0727    0.3124
    0.0935    0.3174

    0.0836    0.3228
    0.0737    0.3279

    0.0836    0.3228
    0.0935    0.3174

    0.0836    0.3228
    0.0950    0.3336

    0.0737    0.3279
    0.0844    0.3382

    0.0737    0.3279
    0.0740    0.3424

    0.0737    0.3279
    0.0950    0.3336

    0.0844    0.3382
    0.0740    0.3424

    0.0844    0.3382
    0.0950    0.3336

    0.0844    0.3382
    0.0954    0.3488

    0.0740    0.3424
    0.0842    0.3525

    0.0740    0.3424
    0.0734    0.3557

    0.0740    0.3424
    0.0954    0.3488

    0.0842    0.3525
    0.0734    0.3557

    0.0842    0.3525
    0.0954    0.3488

    0.0842    0.3525
    0.0946    0.3628

    0.0734    0.3557
    0.0829    0.3652

    0.0734    0.3557
    0.0716    0.3674

    0.0734    0.3557
    0.0946    0.3628

    0.0829    0.3652
    0.0716    0.3674

    0.0829    0.3652
    0.0946    0.3628

    0.0829    0.3652
    0.0921    0.3745

    0.0716    0.3674
    0.0799    0.3761

    0.0716    0.3674
    0.0697    0.3792

    0.0716    0.3674
    0.0921    0.3745

    0.0799    0.3761
    0.0697    0.3792

    0.0799    0.3761
    0.0921    0.3745

    0.0799    0.3761
    0.0889    0.3870

    0.0697    0.3792
    0.0783    0.3910

    0.0697    0.3792
    0.0685    0.3951

    0.0697    0.3792
    0.0889    0.3870

    0.0783    0.3910
    0.0685    0.3951

    0.0783    0.3910
    0.0889    0.3870

    0.0783    0.3910
    0.0864    0.4020

    0.0685    0.3951
    0.0767    0.4068

    0.0685    0.3951
    0.0679    0.4114

    0.0685    0.3951
    0.0864    0.4020

    0.0767    0.4068
    0.0679    0.4114

    0.0767    0.4068
    0.0864    0.4020

    0.0767    0.4068
    0.0845    0.4182

    0.0679    0.4114
    0.0761    0.4234

    0.0679    0.4114
    0.0680    0.4281

    0.0679    0.4114
    0.0845    0.4182

    0.0761    0.4234
    0.0680    0.4281

    0.0761    0.4234
    0.0845    0.4182

    0.0761    0.4234
    0.0837    0.4357

    0.0680    0.4281
    0.0760    0.4404

    0.0680    0.4281
    0.0684    0.4448

    0.0680    0.4281
    0.0837    0.4357

    0.0760    0.4404
    0.0684    0.4448

    0.0760    0.4404
    0.0837    0.4357

    0.0760    0.4404
    0.0837    0.4534

    0.0684    0.4448
    0.0769    0.4579

    0.0684    0.4448
    0.0702    0.4622

    0.0684    0.4448
    0.0837    0.4534

    0.0769    0.4579
    0.0702    0.4622

    0.0769    0.4579
    0.0837    0.4534

    0.0769    0.4579
    0.0865    0.4719

    0.0702    0.4622
    0.0815    0.4768

    0.0702    0.4622
    0.0764    0.4814

    0.0702    0.4622
    0.0865    0.4719

    0.0815    0.4768
    0.0764    0.4814

    0.0815    0.4768
    0.0865    0.4719

    0.0815    0.4768
    0.0955    0.4921

    0.0764    0.4814
    0.0915    0.4974

    0.0764    0.4814
    0.0874    0.5022

    0.0764    0.4814
    0.0955    0.4921

    0.0915    0.4974
    0.0874    0.5022

    0.0915    0.4974
    0.0955    0.4921

    0.0915    0.4974
    0.1067    0.5171

    0.0874    0.5022
    0.1032    0.5232

    0.0874    0.5022
    0.0994    0.5288

    0.0874    0.5022
    0.1067    0.5171

    0.1032    0.5232
    0.0994    0.5288

    0.1032    0.5232
    0.1067    0.5171

    0.1032    0.5232
    0.1166    0.5439

    0.0994    0.5288
    0.1079    0.5473

    0.0994    0.5288
    0.0985    0.5499

    0.0994    0.5288
    0.1166    0.5439

    0.1079    0.5473
    0.0985    0.5499

    0.1079    0.5473
    0.1166    0.5439

    0.1079    0.5473
    0.1200    0.5659

    0.0985    0.5499
    0.1066    0.5645

    0.0985    0.5499
    0.0930    0.5626

    0.0985    0.5499
    0.1200    0.5659

    0.1066    0.5645
    0.0930    0.5626

    0.1066    0.5645
    0.1200    0.5659

    0.1066    0.5645
    0.1153    0.5808

    0.0930    0.5626
    0.1018    0.5772

    0.0930    0.5626
    0.0887    0.5727

    0.0930    0.5626
    0.1153    0.5808

    0.1018    0.5772
    0.0887    0.5727

    0.1018    0.5772
    0.1153    0.5808

    0.1018    0.5772
    0.1106    0.5920

    0.0887    0.5727
    0.0978    0.5870

    0.0887    0.5727
    0.0855    0.5815

    0.0887    0.5727
    0.1106    0.5920

    0.0978    0.5870
    0.0855    0.5815

    0.0978    0.5870
    0.1106    0.5920

    0.0978    0.5870
    0.1064    0.6016

    0.0855    0.5815
    0.0945    0.5962

    0.0855    0.5815
    0.0828    0.5907

    0.0855    0.5815
    0.1064    0.6016

    0.0945    0.5962
    0.0828    0.5907

    0.0945    0.5962
    0.1064    0.6016

    0.0945    0.5962
    0.1025    0.6105

    0.0828    0.5907
    0.0910    0.6058

    0.0828    0.5907
    0.0808    0.6014

    0.0828    0.5907
    0.1025    0.6105

    0.0910    0.6058
    0.0808    0.6014

    0.0910    0.6058
    0.1025    0.6105

    0.0910    0.6058
    0.0986    0.6199

    0.0808    0.6014
    0.0885    0.6169

    0.0808    0.6014
    0.0793    0.6134

    0.0808    0.6014
    0.0986    0.6199

    0.0885    0.6169
    0.0793    0.6134

    0.0885    0.6169
    0.0986    0.6199

    0.0885    0.6169
    0.0941    0.6343

    0.0793    0.6134
    0.0857    0.6307

    0.0793    0.6134
    0.0773    0.6257

    0.0793    0.6134
    0.0941    0.6343

    0.0857    0.6307
    0.0773    0.6257

    0.0857    0.6307
    0.0941    0.6343

    0.0857    0.6307
    0.0901    0.6538

    0.0773    0.6257
    0.0821    0.6479

    0.0773    0.6257
    0.0740    0.6404

    0.0773    0.6257
    0.0901    0.6538

    0.0821    0.6479
    0.0740    0.6404

    0.0821    0.6479
    0.0901    0.6538

    0.0821    0.6479
    0.0863    0.6785

    0.0740    0.6404
    0.0780    0.6708

    0.0740    0.6404
    0.0695    0.6621

    0.0740    0.6404
    0.0863    0.6785

    0.0780    0.6708
    0.0695    0.6621

    0.0780    0.6708
    0.0863    0.6785

    0.0780    0.6708
    0.0844    0.7067

    0.0695    0.6621
    0.0741    0.7001

    0.0695    0.6621
    0.0639    0.6924

    0.0695    0.6621
    0.0844    0.7067

    0.0741    0.7001
    0.0639    0.6924

    0.0741    0.7001
    0.0844    0.7067

    0.0741    0.7001
    0.0849    0.7346

    0.0639    0.6924
    0.0729    0.7314

    0.0639    0.6924
    0.0625    0.7277

    0.0639    0.6924
    0.0849    0.7346

    0.0729    0.7314
    0.0625    0.7277

    0.0729    0.7314
    0.0849    0.7346

    0.0729    0.7314
    0.0887    0.7603

    0.0625    0.7277
    0.0782    0.7596

    0.0625    0.7277
    0.0672    0.7590

    0.0625    0.7277
    0.0887    0.7603

    0.0782    0.7596
    0.0672    0.7590

    0.0782    0.7596
    0.0887    0.7603

    0.0782    0.7596
    0.0951    0.7815

    0.0672    0.7590
    0.0857    0.7822

    0.0672    0.7590
    0.0724    0.7827

    0.0672    0.7590
    0.0951    0.7815

    0.0857    0.7822
    0.0724    0.7827

    0.0857    0.7822
    0.0951    0.7815

    0.0857    0.7822
    0.1022    0.7993

    0.0724    0.7827
    0.0909    0.8002

    0.0724    0.7827
    0.0794    0.8012

    0.0724    0.7827
    0.1022    0.7993

    0.0909    0.8002
    0.0794    0.8012

    0.0909    0.8002
    0.1022    0.7993

    0.0909    0.8002
    0.1090    0.8139

    0.0794    0.8012
    0.0990    0.8147

    0.0794    0.8012
    0.0895    0.8160

    0.0794    0.8012
    0.1090    0.8139

    0.0990    0.8147
    0.0895    0.8160

    0.0990    0.8147
    0.1090    0.8139

    0.0990    0.8147
    0.1178    0.8260

    0.0895    0.8160
    0.1084    0.8272

    0.0895    0.8160
    0.0986    0.8285

    0.0895    0.8160
    0.1178    0.8260

    0.1084    0.8272
    0.0986    0.8285

    0.1084    0.8272
    0.1178    0.8260

    0.1084    0.8272
    0.1242    0.8366

    0.0986    0.8285
    0.1120    0.8376

    0.0986    0.8285
    0.1002    0.8384

    0.0986    0.8285
    0.1242    0.8366

    0.1120    0.8376
    0.1002    0.8384

    0.1120    0.8376
    0.1242    0.8366

    0.1120    0.8376
    0.1259    0.8472

    0.1002    0.8384
    0.1105    0.8474

    0.1002    0.8384
    0.0953    0.8462

    0.1002    0.8384
    0.1259    0.8472

    0.1105    0.8474
    0.0953    0.8462

    0.1105    0.8474
    0.1259    0.8472

    0.1105    0.8474
    0.1233    0.8556

    0.0953    0.8462
    0.1091    0.8560

    0.0953    0.8462
    0.0945    0.8576

    0.0953    0.8462
    0.1233    0.8556

    0.1091    0.8560
    0.0945    0.8576

    0.1091    0.8560
    0.1233    0.8556

    0.1091    0.8560
    0.1194    0.8650

    0.0945    0.8576
    0.1060    0.8666

    0.0945    0.8576
    0.0925    0.8691

    0.0945    0.8576
    0.1194    0.8650

    0.1060    0.8666
    0.0925    0.8691

    0.1060    0.8666
    0.1194    0.8650

    0.1060    0.8666
    0.1160    0.8753

    0.0925    0.8691
    0.1010    0.8774

    0.0925    0.8691
    0.0851    0.8777

    0.0925    0.8691
    0.1160    0.8753

    0.1010    0.8774
    0.0851    0.8777

    0.1010    0.8774
    0.1160    0.8753

    0.1010    0.8774
    0.1099    0.8846

    0.0851    0.8777
    0.0936    0.8857

    0.0851    0.8777
    0.0778    0.8874

    0.0851    0.8777
    0.1099    0.8846

    0.0936    0.8857
    0.0778    0.8874

    0.0936    0.8857
    0.1099    0.8846

    0.0936    0.8857
    0.1024    0.8942

    0.0778    0.8874
    0.0866    0.8955

    0.0778    0.8874
    0.0715    0.8970

    0.0778    0.8874
    0.1024    0.8942

    0.0866    0.8955
    0.0715    0.8970

    0.0866    0.8955
    0.1024    0.8942

    0.0866    0.8955
    0.0952    0.9039

    0.0715    0.8970
    0.0807    0.9064

    0.0715    0.8970
    0.0670    0.9103

    0.0715    0.8970
    0.0952    0.9039

    0.0807    0.9064
    0.0670    0.9103

    0.0807    0.9064
    0.0952    0.9039

    0.0807    0.9064
    0.0890    0.9152

    0.0670    0.9103
    0.0760    0.9185

    0.0670    0.9103
    0.0636    0.9233

    0.0670    0.9103
    0.0890    0.9152

    0.0760    0.9185
    0.0636    0.9233

    0.0760    0.9185
    0.0890    0.9152

    0.0760    0.9185
    0.0836    0.9270

    0.0636    0.9233
    0.0719    0.9313

    0.0636    0.9233
    0.0601    0.9361

    0.0636    0.9233
    0.0836    0.9270

    0.0719    0.9313
    0.0601    0.9361

    0.0719    0.9313
    0.0836    0.9270

    0.0719    0.9313
    0.0790    0.9393

    0.0601    0.9361
    0.0678    0.9440

    0.0601    0.9361
    0.0571    0.9495

    0.0601    0.9361
    0.0790    0.9393

    0.0678    0.9440
    0.0571    0.9495

    0.0678    0.9440
    0.0790    0.9393

    0.0678    0.9440
    0.0754    0.9514

    0.0571    0.9495
    0.0647    0.9569

    0.0571    0.9495
    0.0542    0.9624

    0.0571    0.9495
    0.0754    0.9514

    0.0647    0.9569
    0.0542    0.9624

    0.0647    0.9569
    0.0754    0.9514

    0.0647    0.9569
    0.0717    0.9638

    0.0542    0.9624
    0.0615    0.9693

    0.0542    0.9624
    0.0512    0.9750

    0.0542    0.9624
    0.0717    0.9638

    0.0615    0.9693
    0.0512    0.9750

    0.0615    0.9693
    0.0717    0.9638

    0.0615    0.9693
    0.0685    0.9759

    0.0512    0.9750
    0.0586    0.9816

    0.0512    0.9750
    0.0490    0.9869

    0.0512    0.9750
    0.0685    0.9759

    0.0586    0.9816
    0.0490    0.9869

    0.0586    0.9816
    0.0685    0.9759

    0.0586    0.9816
    0.0649    0.9885

    0.0490    0.9869
    0.0558    0.9939

    0.0490    0.9869
    0.0469    1.0000

    0.0490    0.9869
    0.0649    0.9885

    0.0558    0.9939
    0.0469    1.0000

    0.0558    0.9939
    0.0649    0.9885

    0.0558    0.9939
    0.0625    1.0000

    0.0469    1.0000
    0.0625    1.0000

    0.0625    0.0000
    0.0718    0.0091

    0.0625    0.0000
    0.0651    0.0181

    0.0625    0.0000
    0.0781    0.0000

    0.0718    0.0091
    0.0651    0.0181

    0.0718    0.0091
    0.0781    0.0000

    0.0718    0.0091
    0.0811    0.0186

    0.0651    0.0181
    0.0744    0.0273

    0.0651    0.0181
    0.0673    0.0359

    0.0651    0.0181
    0.0811    0.0186

    0.0744    0.0273
    0.0673    0.0359

    0.0744    0.0273
    0.0811    0.0186

    0.0744    0.0273
    0.0838    0.0367

    0.0673    0.0359
    0.0766    0.0451

    0.0673    0.0359
    0.0692    0.0534

    0.0673    0.0359
    0.0838    0.0367

    0.0766    0.0451
    0.0692    0.0534

    0.0766    0.0451
    0.0838    0.0367

    0.0766    0.0451
    0.0861    0.0546

    0.0692    0.0534
    0.0787    0.0627

    0.0692    0.0534
    0.0710    0.0706

    0.0692    0.0534
    0.0861    0.0546

    0.0787    0.0627
    0.0710    0.0706

    0.0787    0.0627
    0.0861    0.0546

    0.0787    0.0627
    0.0883    0.0722

    0.0710    0.0706
    0.0805    0.0801

    0.0710    0.0706
    0.0726    0.0878

    0.0710    0.0706
    0.0883    0.0722

    0.0805    0.0801
    0.0726    0.0878

    0.0805    0.0801
    0.0883    0.0722

    0.0805    0.0801
    0.0902    0.0896

    0.0726    0.0878
    0.0822    0.0973

    0.0726    0.0878
    0.0741    0.1047

    0.0726    0.0878
    0.0902    0.0896

    0.0822    0.0973
    0.0741    0.1047

    0.0822    0.0973
    0.0902    0.0896

    0.0822    0.0973
    0.0919    0.1068

    0.0741    0.1047
    0.0837    0.1143

    0.0741    0.1047
    0.0753    0.1216

    0.0741    0.1047
    0.0919    0.1068

    0.0837    0.1143
    0.0753    0.1216

    0.0837    0.1143
    0.0919    0.1068

    0.0837    0.1143
    0.0934    0.1240

    0.0753    0.1216
    0.0850    0.1312

    0.0753    0.1216
    0.0765    0.1383

    0.0753    0.1216
    0.0934    0.1240

    0.0850    0.1312
    0.0765    0.1383

    0.0850    0.1312
    0.0934    0.1240

    0.0850    0.1312
    0.0947    0.1410

    0.0765    0.1383
    0.0861    0.1481

    0.0765    0.1383
    0.0775    0.1549

    0.0765    0.1383
    0.0947    0.1410

    0.0861    0.1481
    0.0775    0.1549

    0.0861    0.1481
    0.0947    0.1410

    0.0861    0.1481
    0.0958    0.1580

    0.0775    0.1549
    0.0871    0.1648

    0.0775    0.1549
    0.0784    0.1714

    0.0775    0.1549
    0.0958    0.1580

    0.0871    0.1648
    0.0784    0.1714

    0.0871    0.1648
    0.0958    0.1580

    0.0871    0.1648
    0.0968    0.1748

    0.0784    0.1714
    0.0881    0.1814

    0.0784    0.1714
    0.0793    0.1877

    0.0784    0.1714
    0.0968    0.1748

    0.0881    0.1814
    0.0793    0.1877

    0.0881    0.1814
    0.0968    0.1748

    0.0881    0.1814
    0.0977    0.1914

    0.0793    0.1877
    0.0890    0.1978

    0.0793    0.1877
    0.0803    0.2039

    0.0793    0.1877
    0.0977    0.1914

    0.0890    0.1978
    0.0803    0.2039

    0.0890    0.1978
    0.0977    0.1914

    0.0890    0.1978
    0.0987    0.2079

    0.0803    0.2039
    0.0901    0.2140

    0.0803    0.2039
    0.0815    0.2200

    0.0803    0.2039
    0.0987    0.2079

    0.0901    0.2140
    0.0815    0.2200

    0.0901    0.2140
    0.0987    0.2079

    0.0901    0.2140
    0.0999    0.2241

    0.0815    0.2200
    0.0914    0.2301

    0.0815    0.2200
    0.0830    0.2360

    0.0815    0.2200
    0.0999    0.2241

    0.0914    0.2301
    0.0830    0.2360

    0.0914    0.2301
    0.0999    0.2241

    0.0914    0.2301
    0.1014    0.2403

    0.0830    0.2360
    0.0931    0.2462

    0.0830    0.2360
    0.0848    0.2520

    0.0830    0.2360
    0.1014    0.2403

    0.0931    0.2462
    0.0848    0.2520

    0.0931    0.2462
    0.1014    0.2403

    0.0931    0.2462
    0.1032    0.2564

    0.0848    0.2520
    0.0951    0.2623

    0.0848    0.2520
    0.0869    0.2682

    0.0848    0.2520
    0.1032    0.2564

    0.0951    0.2623
    0.0869    0.2682

    0.0951    0.2623
    0.1032    0.2564

    0.0951    0.2623
    0.1054    0.2727

    0.0869    0.2682
    0.0972    0.2786

    0.0869    0.2682
    0.0891    0.2844

    0.0869    0.2682
    0.1054    0.2727

    0.0972    0.2786
    0.0891    0.2844

    0.0972    0.2786
    0.1054    0.2727

    0.0972    0.2786
    0.1076    0.2892

    0.0891    0.2844
    0.0994    0.2951

    0.0891    0.2844
    0.0913    0.3009

    0.0891    0.2844
    0.1076    0.2892

    0.0994    0.2951
    0.0913    0.3009

    0.0994    0.2951
    0.1076    0.2892

    0.0994    0.2951
    0.1099    0.3059

    0.0913    0.3009
    0.1017    0.3118

    0.0913    0.3009
    0.0935    0.3174

    0.0913    0.3009
    0.1099    0.3059

    0.1017    0.3118
    0.0935    0.3174

    0.1017    0.3118
    0.1099    0.3059

    0.1017    0.3118
    0.1124    0.3229

    0.0935    0.3174
    0.1036    0.3285

    0.0935    0.3174
    0.0950    0.3336

    0.0935    0.3174
    0.1124    0.3229

    0.1036    0.3285
    0.0950    0.3336

    0.1036    0.3285
    0.1124    0.3229

    0.1036    0.3285
    0.1141    0.3397

    0.0950    0.3336
    0.1046    0.3445

    0.0950    0.3336
    0.0954    0.3488

    0.0950    0.3336
    0.1141    0.3397

    0.1046    0.3445
    0.0954    0.3488

    0.1046    0.3445
    0.1141    0.3397

    0.1046    0.3445
    0.1144    0.3558

    0.0954    0.3488
    0.1043    0.3595

    0.0954    0.3488
    0.0946    0.3628

    0.0954    0.3488
    0.1144    0.3558

    0.1043    0.3595
    0.0946    0.3628

    0.1043    0.3595
    0.1144    0.3558

    0.1043    0.3595
    0.1129    0.3705

    0.0946    0.3628
    0.1021    0.3726

    0.0946    0.3628
    0.0921    0.3745

    0.0946    0.3628
    0.1129    0.3705

    0.1021    0.3726
    0.0921    0.3745

    0.1021    0.3726
    0.1129    0.3705

    0.1021    0.3726
    0.1097    0.3841

    0.0921    0.3745
    0.0990    0.3860

    0.0921    0.3745
    0.0889    0.3870

    0.0921    0.3745
    0.1097    0.3841

    0.0990    0.3860
    0.0889    0.3870

    0.0990    0.3860
    0.1097    0.3841

    0.0990    0.3860
    0.1061    0.3984

    0.0889    0.3870
    0.0956    0.3993

    0.0889    0.3870
    0.0864    0.4020

    0.0889    0.3870
    0.1061    0.3984

    0.0956    0.3993
    0.0864    0.4020

    0.0956    0.3993
    0.1061    0.3984

    0.0956    0.3993
    0.1026    0.4117

    0.0864    0.4020
    0.0931    0.4149

    0.0864    0.4020
    0.0845    0.4182

    0.0864    0.4020
    0.1026    0.4117

    0.0931    0.4149
    0.0845    0.4182

    0.0931    0.4149
    0.1026    0.4117

    0.0931    0.4149
    0.0995    0.4274

    0.0845    0.4182
    0.0913    0.4317

    0.0845    0.4182
    0.0837    0.4357

    0.0845    0.4182
    0.0995    0.4274

    0.0913    0.4317
    0.0837    0.4357

    0.0913    0.4317
    0.0995    0.4274

    0.0913    0.4317
    0.0976    0.4456

    0.0837    0.4357
    0.0905    0.4497

    0.0837    0.4357
    0.0837    0.4534

    0.0837    0.4357
    0.0976    0.4456

    0.0905    0.4497
    0.0837    0.4534

    0.0905    0.4497
    0.0976    0.4456

    0.0905    0.4497
    0.0977    0.4641

    0.0837    0.4534
    0.0919    0.4682

    0.0837    0.4534
    0.0865    0.4719

    0.0837    0.4534
    0.0977    0.4641

    0.0919    0.4682
    0.0865    0.4719

    0.0919    0.4682
    0.0977    0.4641

    0.0919    0.4682
    0.1027    0.4843

    0.0865    0.4719
    0.0990    0.4883

    0.0865    0.4719
    0.0955    0.4921

    0.0865    0.4719
    0.1027    0.4843

    0.0990    0.4883
    0.0955    0.4921

    0.0990    0.4883
    0.1027    0.4843

    0.0990    0.4883
    0.1128    0.5084

    0.0955    0.4921
    0.1097    0.5127

    0.0955    0.4921
    0.1067    0.5171

    0.0955    0.4921
    0.1128    0.5084

    0.1097    0.5127
    0.1067    0.5171

    0.1097    0.5127
    0.1128    0.5084

    0.1097    0.5127
    0.1236    0.5345

    0.1067    0.5171
    0.1203    0.5392

    0.1067    0.5171
    0.1166    0.5439

    0.1067    0.5171
    0.1236    0.5345

    0.1203    0.5392
    0.1166    0.5439

    0.1203    0.5392
    0.1236    0.5345

    0.1203    0.5392
    0.1328    0.5594

    0.1166    0.5439
    0.1265    0.5634

    0.1166    0.5439
    0.1200    0.5659

    0.1166    0.5439
    0.1328    0.5594

    0.1265    0.5634
    0.1200    0.5659

    0.1265    0.5634
    0.1328    0.5594

    0.1265    0.5634
    0.1383    0.5826

    0.1200    0.5659
    0.1263    0.5817

    0.1200    0.5659
    0.1153    0.5808

    0.1200    0.5659
    0.1383    0.5826

    0.1263    0.5817
    0.1153    0.5808

    0.1263    0.5817
    0.1383    0.5826

    0.1263    0.5817
    0.1361    0.5982

    0.1153    0.5808
    0.1233    0.5953

    0.1153    0.5808
    0.1106    0.5920

    0.1153    0.5808
    0.1361    0.5982

    0.1233    0.5953
    0.1106    0.5920

    0.1233    0.5953
    0.1361    0.5982

    0.1233    0.5953
    0.1316    0.6110

    0.1106    0.5920
    0.1190    0.6070

    0.1106    0.5920
    0.1064    0.6016

    0.1106    0.5920
    0.1316    0.6110

    0.1190    0.6070
    0.1064    0.6016

    0.1190    0.6070
    0.1316    0.6110

    0.1190    0.6070
    0.1269    0.6228

    0.1064    0.6016
    0.1143    0.6177

    0.1064    0.6016
    0.1025    0.6105

    0.1064    0.6016
    0.1269    0.6228

    0.1143    0.6177
    0.1025    0.6105

    0.1143    0.6177
    0.1269    0.6228

    0.1143    0.6177
    0.1208    0.6365

    0.1025    0.6105
    0.1097    0.6294

    0.1025    0.6105
    0.0986    0.6199

    0.1025    0.6105
    0.1208    0.6365

    0.1097    0.6294
    0.0986    0.6199

    0.1097    0.6294
    0.1208    0.6365

    0.1097    0.6294
    0.1152    0.6537

    0.0986    0.6199
    0.1048    0.6449

    0.0986    0.6199
    0.0941    0.6343

    0.0986    0.6199
    0.1152    0.6537

    0.1048    0.6449
    0.0941    0.6343

    0.1048    0.6449
    0.1152    0.6537

    0.1048    0.6449
    0.1110    0.6737

    0.0941    0.6343
    0.1006    0.6644

    0.0941    0.6343
    0.0901    0.6538

    0.0941    0.6343
    0.1110    0.6737

    0.1006    0.6644
    0.0901    0.6538

    0.1006    0.6644
    0.1110    0.6737

    0.1006    0.6644
    0.1085    0.6958

    0.0901    0.6538
    0.0973    0.6877

    0.0901    0.6538
    0.0863    0.6785

    0.0901    0.6538
    0.1085    0.6958

    0.0973    0.6877
    0.0863    0.6785

    0.0973    0.6877
    0.1085    0.6958

    0.0973    0.6877
    0.1080    0.7183

    0.0863    0.6785
    0.0963    0.7133

    0.0863    0.6785
    0.0844    0.7067

    0.0863    0.6785
    0.1080    0.7183

    0.0963    0.7133
    0.0844    0.7067

    0.0963    0.7133
    0.1080    0.7183

    0.0963    0.7133
    0.1092    0.7407

    0.0844    0.7067
    0.0973    0.7380

    0.0844    0.7067
    0.0849    0.7346

    0.0844    0.7067
    0.1092    0.7407

    0.0973    0.7380
    0.0849    0.7346

    0.0973    0.7380
    0.1092    0.7407

    0.0973    0.7380
    0.1123    0.7618

    0.0849    0.7346
    0.1007    0.7610

    0.0849    0.7346
    0.0887    0.7603

    0.0849    0.7346
    0.1123    0.7618

    0.1007    0.7610
    0.0887    0.7603

    0.1007    0.7610
    0.1123    0.7618

    0.1007    0.7610
    0.1177    0.7805

    0.0887    0.7603
    0.1075    0.7811

    0.0887    0.7603
    0.0951    0.7815

    0.0887    0.7603
    0.1177    0.7805

    0.1075    0.7811
    0.0951    0.7815

    0.1075    0.7811
    0.1177    0.7805

    0.1075    0.7811
    0.1242    0.7971

    0.0951    0.7815
    0.1132    0.7981

    0.0951    0.7815
    0.1022    0.7993

    0.0951    0.7815
    0.1242    0.7971

    0.1132    0.7981
    0.1022    0.7993

    0.1132    0.7981
    0.1242    0.7971

    0.1132    0.7981
    0.1307    0.8111

    0.1022    0.7993
    0.1201    0.8125

    0.1022    0.7993
    0.1090    0.8139

    0.1022    0.7993
    0.1307    0.8111

    0.1201    0.8125
    0.1090    0.8139

    0.1201    0.8125
    0.1307    0.8111

    0.1201    0.8125
    0.1379    0.8232

    0.1090    0.8139
    0.1282    0.8245

    0.1090    0.8139
    0.1178    0.8260

    0.1090    0.8139
    0.1379    0.8232

    0.1282    0.8245
    0.1178    0.8260

    0.1282    0.8245
    0.1379    0.8232

    0.1282    0.8245
    0.1447    0.8338

    0.1178    0.8260
    0.1345    0.8350

    0.1178    0.8260
    0.1242    0.8366

    0.1178    0.8260
    0.1447    0.8338

    0.1345    0.8350
    0.1242    0.8366

    0.1345    0.8350
    0.1447    0.8338

    0.1345    0.8350
    0.1486    0.8440

    0.1242    0.8366
    0.1370    0.8453

    0.1242    0.8366
    0.1259    0.8472

    0.1242    0.8366
    0.1486    0.8440

    0.1370    0.8453
    0.1259    0.8472

    0.1370    0.8453
    0.1486    0.8440

    0.1370    0.8453
    0.1485    0.8532

    0.1259    0.8472
    0.1356    0.8549

    0.1259    0.8472
    0.1233    0.8556

    0.1259    0.8472
    0.1485    0.8532

    0.1356    0.8549
    0.1233    0.8556

    0.1356    0.8549
    0.1485    0.8532

    0.1356    0.8549
    0.1472    0.8622

    0.1233    0.8556
    0.1332    0.8636

    0.1233    0.8556
    0.1194    0.8650

    0.1233    0.8556
    0.1472    0.8622

    0.1332    0.8636
    0.1194    0.8650

    0.1332    0.8636
    0.1472    0.8622

    0.1332    0.8636
    0.1428    0.8713

    0.1194    0.8650
    0.1297    0.8733

    0.1194    0.8650
    0.1160    0.8753

    0.1194    0.8650
    0.1428    0.8713

    0.1297    0.8733
    0.1160    0.8753

    0.1297    0.8733
    0.1428    0.8713

    0.1297    0.8733
    0.1402    0.8805

    0.1160    0.8753
    0.1246    0.8826

    0.1160    0.8753
    0.1099    0.8846

    0.1160    0.8753
    0.1402    0.8805

    0.1246    0.8826
    0.1099    0.8846

    0.1246    0.8826
    0.1402    0.8805

    0.1246    0.8826
    0.1327    0.8898

    0.1099    0.8846
    0.1178    0.8922

    0.1099    0.8846
    0.1024    0.8942

    0.1099    0.8846
    0.1327    0.8898

    0.1178    0.8922
    0.1024    0.8942

    0.1178    0.8922
    0.1327    0.8898

    0.1178    0.8922
    0.1248    0.8992

    0.1024    0.8942
    0.1096    0.9017

    0.1024    0.8942
    0.0952    0.9039

    0.1024    0.8942
    0.1248    0.8992

    0.1096    0.9017
    0.0952    0.9039

    0.1096    0.9017
    0.1248    0.8992

    0.1096    0.9017
    0.1171    0.9090

    0.0952    0.9039
    0.1027    0.9121

    0.0952    0.9039
    0.0890    0.9152

    0.0952    0.9039
    0.1171    0.9090

    0.1027    0.9121
    0.0890    0.9152

    0.1027    0.9121
    0.1171    0.9090

    0.1027    0.9121
    0.1100    0.9194

    0.0890    0.9152
    0.0969    0.9227

    0.0890    0.9152
    0.0836    0.9270

    0.0890    0.9152
    0.1100    0.9194

    0.0969    0.9227
    0.0836    0.9270

    0.0969    0.9227
    0.1100    0.9194

    0.0969    0.9227
    0.1040    0.9304

    0.0836    0.9270
    0.0914    0.9349

    0.0836    0.9270
    0.0790    0.9393

    0.0836    0.9270
    0.1040    0.9304

    0.0914    0.9349
    0.0790    0.9393

    0.0914    0.9349
    0.1040    0.9304

    0.0914    0.9349
    0.0986    0.9422

    0.0790    0.9393
    0.0867    0.9463

    0.0790    0.9393
    0.0754    0.9514

    0.0790    0.9393
    0.0986    0.9422

    0.0867    0.9463
    0.0754    0.9514

    0.0867    0.9463
    0.0986    0.9422

    0.0867    0.9463
    0.0935    0.9533

    0.0754    0.9514
    0.0826    0.9584

    0.0754    0.9514
    0.0717    0.9638

    0.0754    0.9514
    0.0935    0.9533

    0.0826    0.9584
    0.0717    0.9638

    0.0826    0.9584
    0.0935    0.9533

    0.0826    0.9584
    0.0891    0.9650

    0.0717    0.9638
    0.0788    0.9704

    0.0717    0.9638
    0.0685    0.9759

    0.0717    0.9638
    0.0891    0.9650

    0.0788    0.9704
    0.0685    0.9759

    0.0788    0.9704
    0.0891    0.9650

    0.0788    0.9704
    0.0849    0.9767

    0.0685    0.9759
    0.0750    0.9824

    0.0685    0.9759
    0.0649    0.9885

    0.0685    0.9759
    0.0849    0.9767

    0.0750    0.9824
    0.0649    0.9885

    0.0750    0.9824
    0.0849    0.9767

    0.0750    0.9824
    0.0813    0.9886

    0.0649    0.9885
    0.0718    0.9944

    0.0649    0.9885
    0.0625    1.0000

    0.0649    0.9885
    0.0813    0.9886

    0.0718    0.9944
    0.0625    1.0000

    0.0718    0.9944
    0.0813    0.9886

    0.0718    0.9944
    0.0781    1.0000

    0.0625    1.0000
    0.0781    1.0000

    0.0781    0.0000
    0.0876    0.0093

    0.0781    0.0000
    0.0811    0.0186

    0.0781    0.0000
    0.0938    0.0000

    0.0876    0.0093
    0.0811    0.0186

    0.0876    0.0093
    0.0938    0.0000

    0.0876    0.0093
    0.0972    0.0190

    0.0811    0.0186
    0.0906    0.0279

    0.0811    0.0186
    0.0838    0.0367

    0.0811    0.0186
    0.0972    0.0190

    0.0906    0.0279
    0.0838    0.0367

    0.0906    0.0279
    0.0972    0.0190

    0.0906    0.0279
    0.1002    0.0375

    0.0838    0.0367
    0.0933    0.0461

    0.0838    0.0367
    0.0861    0.0546

    0.0838    0.0367
    0.1002    0.0375

    0.0933    0.0461
    0.0861    0.0546

    0.0933    0.0461
    0.1002    0.0375

    0.0933    0.0461
    0.1029    0.0557

    0.0861    0.0546
    0.0957    0.0640

    0.0861    0.0546
    0.0883    0.0722

    0.0861    0.0546
    0.1029    0.0557

    0.0957    0.0640
    0.0883    0.0722

    0.0957    0.0640
    0.1029    0.0557

    0.0957    0.0640
    0.1054    0.0736

    0.0883    0.0722
    0.0979    0.0817

    0.0883    0.0722
    0.0902    0.0896

    0.0883    0.0722
    0.1054    0.0736

    0.0979    0.0817
    0.0902    0.0896

    0.0979    0.0817
    0.1054    0.0736

    0.0979    0.0817
    0.1076    0.0913

    0.0902    0.0896
    0.0998    0.0991

    0.0902    0.0896
    0.0919    0.1068

    0.0902    0.0896
    0.1076    0.0913

    0.0998    0.0991
    0.0919    0.1068

    0.0998    0.0991
    0.1076    0.0913

    0.0998    0.0991
    0.1096    0.1088

    0.0919    0.1068
    0.1016    0.1165

    0.0919    0.1068
    0.0934    0.1240

    0.0919    0.1068
    0.1096    0.1088

    0.1016    0.1165
    0.0934    0.1240

    0.1016    0.1165
    0.1096    0.1088

    0.1016    0.1165
    0.1113    0.1262

    0.0934    0.1240
    0.1031    0.1337

    0.0934    0.1240
    0.0947    0.1410

    0.0934    0.1240
    0.1113    0.1262

    0.1031    0.1337
    0.0947    0.1410

    0.1031    0.1337
    0.1113    0.1262

    0.1031    0.1337
    0.1128    0.1436

    0.0947    0.1410
    0.1044    0.1509

    0.0947    0.1410
    0.0958    0.1580

    0.0947    0.1410
    0.1128    0.1436

    0.1044    0.1509
    0.0958    0.1580

    0.1044    0.1509
    0.1128    0.1436

    0.1044    0.1509
    0.1140    0.1609

    0.0958    0.1580
    0.1054    0.1680

    0.0958    0.1580
    0.0968    0.1748

    0.0958    0.1580
    0.1140    0.1609

    0.1054    0.1680
    0.0968    0.1748

    0.1054    0.1680
    0.1140    0.1609

    0.1054    0.1680
    0.1150    0.1781

    0.0968    0.1748
    0.1064    0.1849

    0.0968    0.1748
    0.0977    0.1914

    0.0968    0.1748
    0.1150    0.1781

    0.1064    0.1849
    0.0977    0.1914

    0.1064    0.1849
    0.1150    0.1781

    0.1064    0.1849
    0.1158    0.1951

    0.0977    0.1914
    0.1073    0.2016

    0.0977    0.1914
    0.0987    0.2079

    0.0977    0.1914
    0.1158    0.1951

    0.1073    0.2016
    0.0987    0.2079

    0.1073    0.2016
    0.1158    0.1951

    0.1073    0.2016
    0.1168    0.2119

    0.0987    0.2079
    0.1083    0.2181

    0.0987    0.2079
    0.0999    0.2241

    0.0987    0.2079
    0.1168    0.2119

    0.1083    0.2181
    0.0999    0.2241

    0.1083    0.2181
    0.1168    0.2119

    0.1083    0.2181
    0.1179    0.2285

    0.0999    0.2241
    0.1096    0.2344

    0.0999    0.2241
    0.1014    0.2403

    0.0999    0.2241
    0.1179    0.2285

    0.1096    0.2344
    0.1014    0.2403

    0.1096    0.2344
    0.1179    0.2285

    0.1096    0.2344
    0.1193    0.2449

    0.1014    0.2403
    0.1112    0.2507

    0.1014    0.2403
    0.1032    0.2564

    0.1014    0.2403
    0.1193    0.2449

    0.1112    0.2507
    0.1032    0.2564

    0.1112    0.2507
    0.1193    0.2449

    0.1112    0.2507
    0.1209    0.2613

    0.1032    0.2564
    0.1131    0.2670

    0.1032    0.2564
    0.1054    0.2727

    0.1032    0.2564
    0.1209    0.2613

    0.1131    0.2670
    0.1054    0.2727

    0.1131    0.2670
    0.1209    0.2613

    0.1131    0.2670
    0.1229    0.2778

    0.1054    0.2727
    0.1152    0.2835

    0.1054    0.2727
    0.1076    0.2892

    0.1054    0.2727
    0.1229    0.2778

    0.1152    0.2835
    0.1076    0.2892

    0.1152    0.2835
    0.1229    0.2778

    0.1152    0.2835
    0.1250    0.2945

    0.1076    0.2892
    0.1174    0.3003

    0.1076    0.2892
    0.1099    0.3059

    0.1076    0.2892
    0.1250    0.2945

    0.1174    0.3003
    0.1099    0.3059

    0.1174    0.3003
    0.1250    0.2945

    0.1174    0.3003
    0.1274    0.3114

    0.1099    0.3059
    0.1198    0.3173

    0.1099    0.3059
    0.1124    0.3229

    0.1099    0.3059
    0.1274    0.3114

    0.1198    0.3173
    0.1124    0.3229

    0.1198    0.3173
    0.1274    0.3114

    0.1198    0.3173
    0.1296    0.3288

    0.1124    0.3229
    0.1218    0.3344

    0.1124    0.3229
    0.1141    0.3397

    0.1124    0.3229
    0.1296    0.3288

    0.1218    0.3344
    0.1141    0.3397

    0.1218    0.3344
    0.1296    0.3288

    0.1218    0.3344
    0.1312    0.3463

    0.1141    0.3397
    0.1227    0.3513

    0.1141    0.3397
    0.1144    0.3558

    0.1141    0.3397
    0.1312    0.3463

    0.1227    0.3513
    0.1144    0.3558

    0.1227    0.3513
    0.1312    0.3463

    0.1227    0.3513
    0.1314    0.3634

    0.1144    0.3558
    0.1220    0.3671

    0.1144    0.3558
    0.1129    0.3705

    0.1144    0.3558
    0.1314    0.3634

    0.1220    0.3671
    0.1129    0.3705

    0.1220    0.3671
    0.1314    0.3634

    0.1220    0.3671
    0.1293    0.3789

    0.1129    0.3705
    0.1194    0.3819

    0.1129    0.3705
    0.1097    0.3841

    0.1129    0.3705
    0.1293    0.3789

    0.1194    0.3819
    0.1097    0.3841

    0.1194    0.3819
    0.1293    0.3789

    0.1194    0.3819
    0.1263    0.3944

    0.1097    0.3841
    0.1159    0.3966

    0.1097    0.3841
    0.1061    0.3984

    0.1097    0.3841
    0.1263    0.3944

    0.1159    0.3966
    0.1061    0.3984

    0.1159    0.3966
    0.1263    0.3944

    0.1159    0.3966
    0.1229    0.4090

    0.1061    0.3984
    0.1127    0.4109

    0.1061    0.3984
    0.1026    0.4117

    0.1061    0.3984
    0.1229    0.4090

    0.1127    0.4109
    0.1026    0.4117

    0.1127    0.4109
    0.1229    0.4090

    0.1127    0.4109
    0.1182    0.4223

    0.1026    0.4117
    0.1083    0.4249

    0.1026    0.4117
    0.0995    0.4274

    0.1026    0.4117
    0.1182    0.4223

    0.1083    0.4249
    0.0995    0.4274

    0.1083    0.4249
    0.1182    0.4223

    0.1083    0.4249
    0.1137    0.4381

    0.0995    0.4274
    0.1052    0.4420

    0.0995    0.4274
    0.0976    0.4456

    0.0995    0.4274
    0.1137    0.4381

    0.1052    0.4420
    0.0976    0.4456

    0.1052    0.4420
    0.1137    0.4381

    0.1052    0.4420
    0.1113    0.4563

    0.0976    0.4456
    0.1043    0.4603

    0.0976    0.4456
    0.0977    0.4641

    0.0976    0.4456
    0.1113    0.4563

    0.1043    0.4603
    0.0977    0.4641

    0.1043    0.4603
    0.1113    0.4563

    0.1043    0.4603
    0.1125    0.4767

    0.0977    0.4641
    0.1075    0.4806

    0.0977    0.4641
    0.1027    0.4843

    0.0977    0.4641
    0.1125    0.4767

    0.1075    0.4806
    0.1027    0.4843

    0.1075    0.4806
    0.1125    0.4767

    0.1075    0.4806
    0.1192    0.5010

    0.1027    0.4843
    0.1158    0.5048

    0.1027    0.4843
    0.1128    0.5084

    0.1027    0.4843
    0.1192    0.5010

    0.1158    0.5048
    0.1128    0.5084

    0.1158    0.5048
    0.1192    0.5010

    0.1158    0.5048
    0.1289    0.5259

    0.1128    0.5084
    0.1262    0.5302

    0.1128    0.5084
    0.1236    0.5345

    0.1128    0.5084
    0.1289    0.5259

    0.1262    0.5302
    0.1236    0.5345

    0.1262    0.5302
    0.1289    0.5259

    0.1262    0.5302
    0.1393    0.5515

    0.1236    0.5345
    0.1364    0.5554

    0.1236    0.5345
    0.1328    0.5594

    0.1236    0.5345
    0.1393    0.5515

    0.1364    0.5554
    0.1328    0.5594

    0.1364    0.5554
    0.1393    0.5515

    0.1364    0.5554
    0.1491    0.5758

    0.1328    0.5594
    0.1439    0.5792

    0.1328    0.5594
    0.1383    0.5826

    0.1328    0.5594
    0.1491    0.5758

    0.1439    0.5792
    0.1383    0.5826

    0.1439    0.5792
    0.1491    0.5758

    0.1439    0.5792
    0.1562    0.5988

    0.1383    0.5826
    0.1464    0.5985

    0.1383    0.5826
    0.1361    0.5982

    0.1383    0.5826
    0.1562    0.5988

    0.1464    0.5985
    0.1361    0.5982

    0.1464    0.5985
    0.1562    0.5988

    0.1464    0.5985
    0.1559    0.6176

    0.1361    0.5982
    0.1439    0.6150

    0.1361    0.5982
    0.1316    0.6110

    0.1361    0.5982
    0.1559    0.6176

    0.1439    0.6150
    0.1316    0.6110

    0.1439    0.6150
    0.1559    0.6176

    0.1439    0.6150
    0.1515    0.6317

    0.1316    0.6110
    0.1392    0.6289

    0.1316    0.6110
    0.1269    0.6228

    0.1316    0.6110
    0.1515    0.6317

    0.1392    0.6289
    0.1269    0.6228

    0.1392    0.6289
    0.1515    0.6317

    0.1392    0.6289
    0.1451    0.6532

    0.1269    0.6228
    0.1331    0.6460

    0.1269    0.6228
    0.1208    0.6365

    0.1269    0.6228
    0.1451    0.6532

    0.1331    0.6460
    0.1208    0.6365

    0.1331    0.6460
    0.1451    0.6532

    0.1331    0.6460
    0.1396    0.6730

    0.1208    0.6365
    0.1275    0.6643

    0.1208    0.6365
    0.1152    0.6537

    0.1208    0.6365
    0.1396    0.6730

    0.1275    0.6643
    0.1152    0.6537

    0.1275    0.6643
    0.1396    0.6730

    0.1275    0.6643
    0.1354    0.6906

    0.1152    0.6537
    0.1231    0.6829

    0.1152    0.6537
    0.1110    0.6737

    0.1152    0.6537
    0.1354    0.6906

    0.1231    0.6829
    0.1110    0.6737

    0.1231    0.6829
    0.1354    0.6906

    0.1231    0.6829
    0.1329    0.7076

    0.1110    0.6737
    0.1207    0.7024

    0.1110    0.6737
    0.1085    0.6958

    0.1110    0.6737
    0.1329    0.7076

    0.1207    0.7024
    0.1085    0.6958

    0.1207    0.7024
    0.1329    0.7076

    0.1207    0.7024
    0.1322    0.7265

    0.1085    0.6958
    0.1202    0.7227

    0.1085    0.6958
    0.1080    0.7183

    0.1085    0.6958
    0.1322    0.7265

    0.1202    0.7227
    0.1080    0.7183

    0.1202    0.7227
    0.1322    0.7265

    0.1202    0.7227
    0.1339    0.7455

    0.1080    0.7183
    0.1218    0.7431

    0.1080    0.7183
    0.1092    0.7407

    0.1080    0.7183
    0.1339    0.7455

    0.1218    0.7431
    0.1092    0.7407

    0.1218    0.7431
    0.1339    0.7455

    0.1218    0.7431
    0.1372    0.7634

    0.1092    0.7407
    0.1248    0.7627

    0.1092    0.7407
    0.1123    0.7618

    0.1092    0.7407
    0.1372    0.7634

    0.1248    0.7627
    0.1123    0.7618

    0.1248    0.7627
    0.1372    0.7634

    0.1248    0.7627
    0.1415    0.7800

    0.1123    0.7618
    0.1298    0.7803

    0.1123    0.7618
    0.1177    0.7805

    0.1123    0.7618
    0.1415    0.7800

    0.1298    0.7803
    0.1177    0.7805

    0.1298    0.7803
    0.1415    0.7800

    0.1298    0.7803
    0.1466    0.7948

    0.1177    0.7805
    0.1355    0.7959

    0.1177    0.7805
    0.1242    0.7971

    0.1177    0.7805
    0.1466    0.7948

    0.1355    0.7959
    0.1242    0.7971

    0.1355    0.7959
    0.1466    0.7948

    0.1355    0.7959
    0.1521    0.8082

    0.1242    0.7971
    0.1415    0.8097

    0.1242    0.7971
    0.1307    0.8111

    0.1242    0.7971
    0.1521    0.8082

    0.1415    0.8097
    0.1307    0.8111

    0.1415    0.8097
    0.1521    0.8082

    0.1415    0.8097
    0.1578    0.8203

    0.1307    0.8111
    0.1478    0.8217

    0.1307    0.8111
    0.1379    0.8232

    0.1307    0.8111
    0.1578    0.8203

    0.1478    0.8217
    0.1379    0.8232

    0.1478    0.8217
    0.1578    0.8203

    0.1478    0.8217
    0.1638    0.8312

    0.1379    0.8232
    0.1542    0.8324

    0.1379    0.8232
    0.1447    0.8338

    0.1379    0.8232
    0.1638    0.8312

    0.1542    0.8324
    0.1447    0.8338

    0.1542    0.8324
    0.1638    0.8312

    0.1542    0.8324
    0.1689    0.8412

    0.1447    0.8338
    0.1583    0.8426

    0.1447    0.8338
    0.1486    0.8440

    0.1447    0.8338
    0.1689    0.8412

    0.1583    0.8426
    0.1486    0.8440

    0.1583    0.8426
    0.1689    0.8412

    0.1583    0.8426
    0.1712    0.8510

    0.1486    0.8440
    0.1596    0.8518

    0.1486    0.8440
    0.1485    0.8532

    0.1486    0.8440
    0.1712    0.8510

    0.1596    0.8518
    0.1485    0.8532

    0.1596    0.8518
    0.1712    0.8510

    0.1596    0.8518
    0.1686    0.8595

    0.1485    0.8532
    0.1576    0.8609

    0.1485    0.8532
    0.1472    0.8622

    0.1485    0.8532
    0.1686    0.8595

    0.1576    0.8609
    0.1472    0.8622

    0.1576    0.8609
    0.1686    0.8595

    0.1576    0.8609
    0.1673    0.8682

    0.1472    0.8622
    0.1555    0.8700

    0.1472    0.8622
    0.1428    0.8713

    0.1472    0.8622
    0.1673    0.8682

    0.1555    0.8700
    0.1428    0.8713

    0.1555    0.8700
    0.1673    0.8682

    0.1555    0.8700
    0.1654    0.8767

    0.1428    0.8713
    0.1530    0.8785

    0.1428    0.8713
    0.1402    0.8805

    0.1428    0.8713
    0.1654    0.8767

    0.1530    0.8785
    0.1402    0.8805

    0.1530    0.8785
    0.1654    0.8767

    0.1530    0.8785
    0.1629    0.8850

    0.1402    0.8805
    0.1479    0.8875

    0.1402    0.8805
    0.1327    0.8898

    0.1402    0.8805
    0.1629    0.8850

    0.1479    0.8875
    0.1327    0.8898

    0.1479    0.8875
    0.1629    0.8850

    0.1479    0.8875
    0.1554    0.8939

    0.1327    0.8898
    0.1397    0.8969

    0.1327    0.8898
    0.1248    0.8992

    0.1327    0.8898
    0.1554    0.8939

    0.1397    0.8969
    0.1248    0.8992

    0.1397    0.8969
    0.1554    0.8939

    0.1397    0.8969
    0.1467    0.9033

    0.1248    0.8992
    0.1316    0.9063

    0.1248    0.8992
    0.1171    0.9090

    0.1248    0.8992
    0.1467    0.9033

    0.1316    0.9063
    0.1171    0.9090

    0.1316    0.9063
    0.1467    0.9033

    0.1316    0.9063
    0.1384    0.9135

    0.1171    0.9090
    0.1241    0.9162

    0.1171    0.9090
    0.1100    0.9194

    0.1171    0.9090
    0.1384    0.9135

    0.1241    0.9162
    0.1100    0.9194

    0.1241    0.9162
    0.1384    0.9135

    0.1241    0.9162
    0.1307    0.9238

    0.1100    0.9194
    0.1171    0.9272

    0.1100    0.9194
    0.1040    0.9304

    0.1100    0.9194
    0.1307    0.9238

    0.1171    0.9272
    0.1040    0.9304

    0.1171    0.9272
    0.1307    0.9238

    0.1171    0.9272
    0.1241    0.9341

    0.1040    0.9304
    0.1110    0.9377

    0.1040    0.9304
    0.0986    0.9422

    0.1040    0.9304
    0.1241    0.9341

    0.1110    0.9377
    0.0986    0.9422

    0.1110    0.9377
    0.1241    0.9341

    0.1110    0.9377
    0.1177    0.9448

    0.0986    0.9422
    0.1055    0.9491

    0.0986    0.9422
    0.0935    0.9533

    0.0986    0.9422
    0.1177    0.9448

    0.1055    0.9491
    0.0935    0.9533

    0.1055    0.9491
    0.1177    0.9448

    0.1055    0.9491
    0.1119    0.9560

    0.0935    0.9533
    0.1003    0.9603

    0.0935    0.9533
    0.0891    0.9650

    0.0935    0.9533
    0.1119    0.9560

    0.1003    0.9603
    0.0891    0.9650

    0.1003    0.9603
    0.1119    0.9560

    0.1003    0.9603
    0.1067    0.9673

    0.0891    0.9650
    0.0957    0.9720

    0.0891    0.9650
    0.0849    0.9767

    0.0891    0.9650
    0.1067    0.9673

    0.0957    0.9720
    0.0849    0.9767

    0.0957    0.9720
    0.1067    0.9673

    0.0957    0.9720
    0.1021    0.9782

    0.0849    0.9767
    0.0916    0.9832

    0.0849    0.9767
    0.0813    0.9886

    0.0849    0.9767
    0.1021    0.9782

    0.0916    0.9832
    0.0813    0.9886

    0.0916    0.9832
    0.1021    0.9782

    0.0916    0.9832
    0.0980    0.9894

    0.0813    0.9886
    0.0877    0.9944

    0.0813    0.9886
    0.0781    1.0000

    0.0813    0.9886
    0.0980    0.9894

    0.0877    0.9944
    0.0781    1.0000

    0.0877    0.9944
    0.0980    0.9894

    0.0877    0.9944
    0.0938    1.0000

    0.0781    1.0000
    0.0938    1.0000

    0.0938    0.0000
    0.1034    0.0095

    0.0938    0.0000
    0.0972    0.0190

    0.0938    0.0000
    0.1094    0.0000

    0.1034    0.0095
    0.0972    0.0190

    0.1034    0.0095
    0.1094    0.0000

    0.1034    0.0095
    0.1132    0.0194

    0.0972    0.0190
    0.1068    0.0285

    0.0972    0.0190
    0.1002    0.0375

    0.0972    0.0190
    0.1132    0.0194

    0.1068    0.0285
    0.1002    0.0375

    0.1068    0.0285
    0.1132    0.0194

    0.1068    0.0285
    0.1165    0.0383

    0.1002    0.0375
    0.1098    0.0471

    0.1002    0.0375
    0.1029    0.0557

    0.1002    0.0375
    0.1165    0.0383

    0.1098    0.0471
    0.1029    0.0557

    0.1098    0.0471
    0.1165    0.0383

    0.1098    0.0471
    0.1196    0.0568

    0.1029    0.0557
    0.1126    0.0653

    0.1029    0.0557
    0.1054    0.0736

    0.1029    0.0557
    0.1196    0.0568

    0.1126    0.0653
    0.1054    0.0736

    0.1126    0.0653
    0.1196    0.0568

    0.1126    0.0653
    0.1224    0.0749

    0.1054    0.0736
    0.1151    0.0831

    0.1054    0.0736
    0.1076    0.0913

    0.1054    0.0736
    0.1224    0.0749

    0.1151    0.0831
    0.1076    0.0913

    0.1151    0.0831
    0.1224    0.0749

    0.1151    0.0831
    0.1250    0.0928

    0.1076    0.0913
    0.1174    0.1008

    0.1076    0.0913
    0.1096    0.1088

    0.1076    0.0913
    0.1250    0.0928

    0.1174    0.1008
    0.1096    0.1088

    0.1174    0.1008
    0.1250    0.0928

    0.1174    0.1008
    0.1273    0.1105

    0.1096    0.1088
    0.1194    0.1184

    0.1096    0.1088
    0.1113    0.1262

    0.1096    0.1088
    0.1273    0.1105

    0.1194    0.1184
    0.1113    0.1262

    0.1194    0.1184
    0.1273    0.1105

    0.1194    0.1184
    0.1293    0.1282

    0.1113    0.1262
    0.1211    0.1360

    0.1113    0.1262
    0.1128    0.1436

    0.1113    0.1262
    0.1293    0.1282

    0.1211    0.1360
    0.1128    0.1436

    0.1211    0.1360
    0.1293    0.1282

    0.1211    0.1360
    0.1310    0.1459

    0.1128    0.1436
    0.1226    0.1535

    0.1128    0.1436
    0.1140    0.1609

    0.1128    0.1436
    0.1310    0.1459

    0.1226    0.1535
    0.1140    0.1609

    0.1226    0.1535
    0.1310    0.1459

    0.1226    0.1535
    0.1322    0.1636

    0.1140    0.1609
    0.1236    0.1710

    0.1140    0.1609
    0.1150    0.1781

    0.1140    0.1609
    0.1322    0.1636

    0.1236    0.1710
    0.1150    0.1781

    0.1236    0.1710
    0.1322    0.1636

    0.1236    0.1710
    0.1332    0.1813

    0.1150    0.1781
    0.1245    0.1883

    0.1150    0.1781
    0.1158    0.1951

    0.1150    0.1781
    0.1332    0.1813

    0.1245    0.1883
    0.1158    0.1951

    0.1245    0.1883
    0.1332    0.1813

    0.1245    0.1883
    0.1339    0.1988

    0.1158    0.1951
    0.1253    0.2055

    0.1158    0.1951
    0.1168    0.2119

    0.1158    0.1951
    0.1339    0.1988

    0.1253    0.2055
    0.1168    0.2119

    0.1253    0.2055
    0.1339    0.1988

    0.1253    0.2055
    0.1346    0.2160

    0.1168    0.2119
    0.1262    0.2224

    0.1168    0.2119
    0.1179    0.2285

    0.1168    0.2119
    0.1346    0.2160

    0.1262    0.2224
    0.1179    0.2285

    0.1262    0.2224
    0.1346    0.2160

    0.1262    0.2224
    0.1355    0.2330

    0.1179    0.2285
    0.1273    0.2391

    0.1179    0.2285
    0.1193    0.2449

    0.1179    0.2285
    0.1355    0.2330

    0.1273    0.2391
    0.1193    0.2449

    0.1273    0.2391
    0.1355    0.2330

    0.1273    0.2391
    0.1367    0.2498

    0.1193    0.2449
    0.1288    0.2556

    0.1193    0.2449
    0.1209    0.2613

    0.1193    0.2449
    0.1367    0.2498

    0.1288    0.2556
    0.1209    0.2613

    0.1288    0.2556
    0.1367    0.2498

    0.1288    0.2556
    0.1382    0.2665

    0.1209    0.2613
    0.1305    0.2722

    0.1209    0.2613
    0.1229    0.2778

    0.1209    0.2613
    0.1382    0.2665

    0.1305    0.2722
    0.1229    0.2778

    0.1305    0.2722
    0.1382    0.2665

    0.1305    0.2722
    0.1399    0.2833

    0.1229    0.2778
    0.1324    0.2889

    0.1229    0.2778
    0.1250    0.2945

    0.1229    0.2778
    0.1399    0.2833

    0.1324    0.2889
    0.1250    0.2945

    0.1324    0.2889
    0.1399    0.2833

    0.1324    0.2889
    0.1419    0.3002

    0.1250    0.2945
    0.1345    0.3059

    0.1250    0.2945
    0.1274    0.3114

    0.1250    0.2945
    0.1419    0.3002

    0.1345    0.3059
    0.1274    0.3114

    0.1345    0.3059
    0.1419    0.3002

    0.1345    0.3059
    0.1439    0.3175

    0.1274    0.3114
    0.1367    0.3232

    0.1274    0.3114
    0.1296    0.3288

    0.1274    0.3114
    0.1439    0.3175

    0.1367    0.3232
    0.1296    0.3288

    0.1367    0.3232
    0.1439    0.3175

    0.1367    0.3232
    0.1457    0.3352

    0.1296    0.3288
    0.1384    0.3409

    0.1296    0.3288
    0.1312    0.3463

    0.1296    0.3288
    0.1457    0.3352

    0.1384    0.3409
    0.1312    0.3463

    0.1384    0.3409
    0.1457    0.3352

    0.1384    0.3409
    0.1470    0.3534

    0.1312    0.3463
    0.1392    0.3585

    0.1312    0.3463
    0.1314    0.3634

    0.1312    0.3463
    0.1470    0.3534

    0.1392    0.3585
    0.1314    0.3634

    0.1392    0.3585
    0.1470    0.3534

    0.1392    0.3585
    0.1472    0.3713

    0.1314    0.3634
    0.1382    0.3752

    0.1314    0.3634
    0.1293    0.3789

    0.1314    0.3634
    0.1472    0.3713

    0.1382    0.3752
    0.1293    0.3789

    0.1382    0.3752
    0.1472    0.3713

    0.1382    0.3752
    0.1450    0.3876

    0.1293    0.3789
    0.1357    0.3914

    0.1293    0.3789
    0.1263    0.3944

    0.1293    0.3789
    0.1450    0.3876

    0.1357    0.3914
    0.1263    0.3944

    0.1357    0.3914
    0.1450    0.3876

    0.1357    0.3914
    0.1423    0.4041

    0.1263    0.3944
    0.1325    0.4069

    0.1263    0.3944
    0.1229    0.4090

    0.1263    0.3944
    0.1423    0.4041

    0.1325    0.4069
    0.1229    0.4090

    0.1325    0.4069
    0.1423    0.4041

    0.1325    0.4069
    0.1380    0.4185

    0.1229    0.4090
    0.1283    0.4207

    0.1229    0.4090
    0.1182    0.4223

    0.1229    0.4090
    0.1380    0.4185

    0.1283    0.4207
    0.1182    0.4223

    0.1283    0.4207
    0.1380    0.4185

    0.1283    0.4207
    0.1332    0.4323

    0.1182    0.4223
    0.1230    0.4355

    0.1182    0.4223
    0.1137    0.4381

    0.1182    0.4223
    0.1332    0.4323

    0.1230    0.4355
    0.1137    0.4381

    0.1230    0.4355
    0.1332    0.4323

    0.1230    0.4355
    0.1278    0.4487

    0.1137    0.4381
    0.1190    0.4527

    0.1137    0.4381
    0.1113    0.4563

    0.1137    0.4381
    0.1278    0.4487

    0.1190    0.4527
    0.1113    0.4563

    0.1190    0.4527
    0.1278    0.4487

    0.1190    0.4527
    0.1253    0.4680

    0.1113    0.4563
    0.1188    0.4724

    0.1113    0.4563
    0.1125    0.4767

    0.1113    0.4563
    0.1253    0.4680

    0.1188    0.4724
    0.1125    0.4767

    0.1188    0.4724
    0.1253    0.4680

    0.1188    0.4724
    0.1285    0.4924

    0.1125    0.4767
    0.1237    0.4968

    0.1125    0.4767
    0.1192    0.5010

    0.1125    0.4767
    0.1285    0.4924

    0.1237    0.4968
    0.1192    0.5010

    0.1237    0.4968
    0.1285    0.4924

    0.1237    0.4968
    0.1357    0.5166

    0.1192    0.5010
    0.1321    0.5214

    0.1192    0.5010
    0.1289    0.5259

    0.1192    0.5010
    0.1357    0.5166

    0.1321    0.5214
    0.1289    0.5259

    0.1321    0.5214
    0.1357    0.5166

    0.1321    0.5214
    0.1448    0.5428

    0.1289    0.5259
    0.1421    0.5472

    0.1289    0.5259
    0.1393    0.5515

    0.1289    0.5259
    0.1448    0.5428

    0.1421    0.5472
    0.1393    0.5515

    0.1421    0.5472
    0.1448    0.5428

    0.1421    0.5472
    0.1550    0.5677

    0.1393    0.5515
    0.1520    0.5717

    0.1393    0.5515
    0.1491    0.5758

    0.1393    0.5515
    0.1550    0.5677

    0.1520    0.5717
    0.1491    0.5758

    0.1520    0.5717
    0.1550    0.5677

    0.1520    0.5717
    0.1659    0.5934

    0.1491    0.5758
    0.1610    0.5961

    0.1491    0.5758
    0.1562    0.5988

    0.1491    0.5758
    0.1659    0.5934

    0.1610    0.5961
    0.1562    0.5988

    0.1610    0.5961
    0.1659    0.5934

    0.1610    0.5961
    0.1737    0.6198

    0.1562    0.5988
    0.1650    0.6191

    0.1562    0.5988
    0.1559    0.6176

    0.1562    0.5988
    0.1737    0.6198

    0.1650    0.6191
    0.1559    0.6176

    0.1650    0.6191
    0.1737    0.6198

    0.1650    0.6191
    0.1735    0.6415

    0.1559    0.6176
    0.1627    0.6375

    0.1559    0.6176
    0.1515    0.6317

    0.1559    0.6176
    0.1735    0.6415

    0.1627    0.6375
    0.1515    0.6317

    0.1627    0.6375
    0.1735    0.6415

    0.1627    0.6375
    0.1697    0.6661

    0.1515    0.6317
    0.1580    0.6607

    0.1515    0.6317
    0.1451    0.6532

    0.1515    0.6317
    0.1697    0.6661

    0.1580    0.6607
    0.1451    0.6532

    0.1580    0.6607
    0.1697    0.6661

    0.1580    0.6607
    0.1667    0.6846

    0.1451    0.6532
    0.1534    0.6791

    0.1451    0.6532
    0.1396    0.6730

    0.1451    0.6532
    0.1667    0.6846

    0.1534    0.6791
    0.1396    0.6730

    0.1534    0.6791
    0.1667    0.6846

    0.1534    0.6791
    0.1635    0.7003

    0.1396    0.6730
    0.1497    0.6962

    0.1396    0.6730
    0.1354    0.6906

    0.1396    0.6730
    0.1635    0.7003

    0.1497    0.6962
    0.1354    0.6906

    0.1497    0.6962
    0.1635    0.7003

    0.1497    0.6962
    0.1609    0.7161

    0.1354    0.6906
    0.1471    0.7126

    0.1354    0.6906
    0.1329    0.7076

    0.1354    0.6906
    0.1609    0.7161

    0.1471    0.7126
    0.1329    0.7076

    0.1471    0.7126
    0.1609    0.7161

    0.1471    0.7126
    0.1599    0.7320

    0.1329    0.7076
    0.1463    0.7296

    0.1329    0.7076
    0.1322    0.7265

    0.1329    0.7076
    0.1599    0.7320

    0.1463    0.7296
    0.1322    0.7265

    0.1463    0.7296
    0.1599    0.7320

    0.1463    0.7296
    0.1607    0.7477

    0.1322    0.7265
    0.1472    0.7468

    0.1322    0.7265
    0.1339    0.7455

    0.1322    0.7265
    0.1607    0.7477

    0.1472    0.7468
    0.1339    0.7455

    0.1472    0.7468
    0.1607    0.7477

    0.1472    0.7468
    0.1628    0.7631

    0.1339    0.7455
    0.1500    0.7633

    0.1339    0.7455
    0.1372    0.7634

    0.1339    0.7455
    0.1628    0.7631

    0.1500    0.7633
    0.1372    0.7634

    0.1500    0.7633
    0.1628    0.7631

    0.1500    0.7633
    0.1660    0.7780

    0.1372    0.7634
    0.1539    0.7790

    0.1372    0.7634
    0.1415    0.7800

    0.1372    0.7634
    0.1660    0.7780

    0.1539    0.7790
    0.1415    0.7800

    0.1539    0.7790
    0.1660    0.7780

    0.1539    0.7790
    0.1699    0.7921

    0.1415    0.7800
    0.1583    0.7934

    0.1415    0.7800
    0.1466    0.7948

    0.1415    0.7800
    0.1699    0.7921

    0.1583    0.7934
    0.1466    0.7948

    0.1583    0.7934
    0.1699    0.7921

    0.1583    0.7934
    0.1744    0.8050

    0.1466    0.7948
    0.1633    0.8065

    0.1466    0.7948
    0.1521    0.8082

    0.1466    0.7948
    0.1744    0.8050

    0.1633    0.8065
    0.1521    0.8082

    0.1633    0.8065
    0.1744    0.8050

    0.1633    0.8065
    0.1789    0.8170

    0.1521    0.8082
    0.1685    0.8185

    0.1521    0.8082
    0.1578    0.8203

    0.1521    0.8082
    0.1789    0.8170

    0.1685    0.8185
    0.1578    0.8203

    0.1685    0.8185
    0.1789    0.8170

    0.1685    0.8185
    0.1842    0.8279

    0.1578    0.8203
    0.1741    0.8294

    0.1578    0.8203
    0.1638    0.8312

    0.1578    0.8203
    0.1842    0.8279

    0.1741    0.8294
    0.1638    0.8312

    0.1741    0.8294
    0.1842    0.8279

    0.1741    0.8294
    0.1882    0.8383

    0.1638    0.8312
    0.1784    0.8397

    0.1638    0.8312
    0.1689    0.8412

    0.1638    0.8312
    0.1882    0.8383

    0.1784    0.8397
    0.1689    0.8412

    0.1784    0.8397
    0.1882    0.8383

    0.1784    0.8397
    0.1905    0.8477

    0.1689    0.8412
    0.1803    0.8498

    0.1689    0.8412
    0.1712    0.8510

    0.1689    0.8412
    0.1905    0.8477

    0.1803    0.8498
    0.1712    0.8510

    0.1803    0.8498
    0.1905    0.8477

    0.1803    0.8498
    0.1906    0.8564

    0.1712    0.8510
    0.1795    0.8582

    0.1712    0.8510
    0.1686    0.8595

    0.1712    0.8510
    0.1906    0.8564

    0.1795    0.8582
    0.1686    0.8595

    0.1795    0.8582
    0.1906    0.8564

    0.1795    0.8582
    0.1891    0.8656

    0.1686    0.8595
    0.1786    0.8666

    0.1686    0.8595
    0.1673    0.8682

    0.1686    0.8595
    0.1891    0.8656

    0.1786    0.8666
    0.1673    0.8682

    0.1786    0.8666
    0.1891    0.8656

    0.1786    0.8666
    0.1884    0.8728

    0.1673    0.8682
    0.1773    0.8745

    0.1673    0.8682
    0.1654    0.8767

    0.1673    0.8682
    0.1884    0.8728

    0.1773    0.8745
    0.1654    0.8767

    0.1773    0.8745
    0.1884    0.8728

    0.1773    0.8745
    0.1877    0.8806

    0.1654    0.8767
    0.1752    0.8827

    0.1654    0.8767
    0.1629    0.8850

    0.1654    0.8767
    0.1877    0.8806

    0.1752    0.8827
    0.1629    0.8850

    0.1752    0.8827
    0.1877    0.8806

    0.1752    0.8827
    0.1844    0.8886

    0.1629    0.8850
    0.1699    0.8915

    0.1629    0.8850
    0.1554    0.8939

    0.1629    0.8850
    0.1844    0.8886

    0.1699    0.8915
    0.1554    0.8939

    0.1699    0.8915
    0.1844    0.8886

    0.1699    0.8915
    0.1776    0.8975

    0.1554    0.8939
    0.1617    0.9003

    0.1554    0.8939
    0.1467    0.9033

    0.1554    0.8939
    0.1776    0.8975

    0.1617    0.9003
    0.1467    0.9033

    0.1617    0.9003
    0.1776    0.8975

    0.1617    0.9003
    0.1677    0.9070

    0.1467    0.9033
    0.1531    0.9102

    0.1467    0.9033
    0.1384    0.9135

    0.1467    0.9033
    0.1677    0.9070

    0.1531    0.9102
    0.1384    0.9135

    0.1531    0.9102
    0.1677    0.9070

    0.1531    0.9102
    0.1588    0.9170

    0.1384    0.9135
    0.1444    0.9202

    0.1384    0.9135
    0.1307    0.9238

    0.1384    0.9135
    0.1588    0.9170

    0.1444    0.9202
    0.1307    0.9238

    0.1444    0.9202
    0.1588    0.9170

    0.1444    0.9202
    0.1506    0.9267

    0.1307    0.9238
    0.1372    0.9303

    0.1307    0.9238
    0.1241    0.9341

    0.1307    0.9238
    0.1506    0.9267

    0.1372    0.9303
    0.1241    0.9341

    0.1372    0.9303
    0.1506    0.9267

    0.1372    0.9303
    0.1428    0.9367

    0.1241    0.9341
    0.1302    0.9407

    0.1241    0.9341
    0.1177    0.9448

    0.1241    0.9341
    0.1428    0.9367

    0.1302    0.9407
    0.1177    0.9448

    0.1302    0.9407
    0.1428    0.9367

    0.1302    0.9407
    0.1362    0.9469

    0.1177    0.9448
    0.1239    0.9513

    0.1177    0.9448
    0.1119    0.9560

    0.1177    0.9448
    0.1362    0.9469

    0.1239    0.9513
    0.1119    0.9560

    0.1239    0.9513
    0.1362    0.9469

    0.1239    0.9513
    0.1299    0.9577

    0.1119    0.9560
    0.1182    0.9624

    0.1119    0.9560
    0.1067    0.9673

    0.1119    0.9560
    0.1299    0.9577

    0.1182    0.9624
    0.1067    0.9673

    0.1182    0.9624
    0.1299    0.9577

    0.1182    0.9624
    0.1241    0.9683

    0.1067    0.9673
    0.1131    0.9733

    0.1067    0.9673
    0.1021    0.9782

    0.1067    0.9673
    0.1241    0.9683

    0.1131    0.9733
    0.1021    0.9782

    0.1131    0.9733
    0.1241    0.9683

    0.1131    0.9733
    0.1189    0.9793

    0.1021    0.9782
    0.1083    0.9840

    0.1021    0.9782
    0.0980    0.9894

    0.1021    0.9782
    0.1189    0.9793

    0.1083    0.9840
    0.0980    0.9894

    0.1083    0.9840
    0.1189    0.9793

    0.1083    0.9840
    0.1140    0.9897

    0.0980    0.9894
    0.1039    0.9947

    0.0980    0.9894
    0.0938    1.0000

    0.0980    0.9894
    0.1140    0.9897

    0.1039    0.9947
    0.0938    1.0000

    0.1039    0.9947
    0.1140    0.9897

    0.1039    0.9947
    0.1094    1.0000

    0.0938    1.0000
    0.1094    1.0000

    0.1094    0.0000
    0.1192    0.0097

    0.1094    0.0000
    0.1132    0.0194

    0.1094    0.0000
    0.1250    0.0000

    0.1192    0.0097
    0.1132    0.0194

    0.1192    0.0097
    0.1250    0.0000

    0.1192    0.0097
    0.1291    0.0197

    0.1132    0.0194
    0.1229    0.0290

    0.1132    0.0194
    0.1165    0.0383

    0.1132    0.0194
    0.1291    0.0197

    0.1229    0.0290
    0.1165    0.0383

    0.1229    0.0290
    0.1291    0.0197

    0.1229    0.0290
    0.1328    0.0389

    0.1165    0.0383
    0.1263    0.0479

    0.1165    0.0383
    0.1196    0.0568

    0.1165    0.0383
    0.1328    0.0389

    0.1263    0.0479
    0.1196    0.0568

    0.1263    0.0479
    0.1328    0.0389

    0.1263    0.0479
    0.1362    0.0577

    0.1196    0.0568
    0.1294    0.0663

    0.1196    0.0568
    0.1224    0.0749

    0.1196    0.0568
    0.1362    0.0577

    0.1294    0.0663
    0.1224    0.0749

    0.1294    0.0663
    0.1362    0.0577

    0.1294    0.0663
    0.1394    0.0761

    0.1224    0.0749
    0.1323    0.0844

    0.1224    0.0749
    0.1250    0.0928

    0.1224    0.0749
    0.1394    0.0761

    0.1323    0.0844
    0.1250    0.0928

    0.1323    0.0844
    0.1394    0.0761

    0.1323    0.0844
    0.1423    0.0941

    0.1250    0.0928
    0.1349    0.1024

    0.1250    0.0928
    0.1273    0.1105

    0.1250    0.0928
    0.1423    0.0941

    0.1349    0.1024
    0.1273    0.1105

    0.1349    0.1024
    0.1423    0.0941

    0.1349    0.1024
    0.1450    0.1120

    0.1273    0.1105
    0.1373    0.1202

    0.1273    0.1105
    0.1293    0.1282

    0.1273    0.1105
    0.1450    0.1120

    0.1373    0.1202
    0.1293    0.1282

    0.1373    0.1202
    0.1450    0.1120

    0.1373    0.1202
    0.1474    0.1299

    0.1293    0.1282
    0.1393    0.1380

    0.1293    0.1282
    0.1310    0.1459

    0.1293    0.1282
    0.1474    0.1299

    0.1393    0.1380
    0.1310    0.1459

    0.1393    0.1380
    0.1474    0.1299

    0.1393    0.1380
    0.1493    0.1478

    0.1310    0.1459
    0.1408    0.1558

    0.1310    0.1459
    0.1322    0.1636

    0.1310    0.1459
    0.1493    0.1478

    0.1408    0.1558
    0.1322    0.1636

    0.1408    0.1558
    0.1493    0.1478

    0.1408    0.1558
    0.1506    0.1659

    0.1322    0.1636
    0.1419    0.1737

    0.1322    0.1636
    0.1332    0.1813

    0.1322    0.1636
    0.1506    0.1659

    0.1419    0.1737
    0.1332    0.1813

    0.1419    0.1737
    0.1506    0.1659

    0.1419    0.1737
    0.1515    0.1840

    0.1332    0.1813
    0.1427    0.1915

    0.1332    0.1813
    0.1339    0.1988

    0.1332    0.1813
    0.1515    0.1840

    0.1427    0.1915
    0.1339    0.1988

    0.1427    0.1915
    0.1515    0.1840

    0.1427    0.1915
    0.1521    0.2021

    0.1339    0.1988
    0.1433    0.2092

    0.1339    0.1988
    0.1346    0.2160

    0.1339    0.1988
    0.1521    0.2021

    0.1433    0.2092
    0.1346    0.2160

    0.1433    0.2092
    0.1521    0.2021

    0.1433    0.2092
    0.1526    0.2200

    0.1346    0.2160
    0.1440    0.2267

    0.1346    0.2160
    0.1355    0.2330

    0.1346    0.2160
    0.1526    0.2200

    0.1440    0.2267
    0.1355    0.2330

    0.1440    0.2267
    0.1526    0.2200

    0.1440    0.2267
    0.1532    0.2376

    0.1355    0.2330
    0.1449    0.2438

    0.1355    0.2330
    0.1367    0.2498

    0.1355    0.2330
    0.1532    0.2376

    0.1449    0.2438
    0.1367    0.2498

    0.1449    0.2438
    0.1532    0.2376

    0.1449    0.2438
    0.1540    0.2548

    0.1367    0.2498
    0.1460    0.2608

    0.1367    0.2498
    0.1382    0.2665

    0.1367    0.2498
    0.1540    0.2548

    0.1460    0.2608
    0.1382    0.2665

    0.1460    0.2608
    0.1540    0.2548

    0.1460    0.2608
    0.1552    0.2719

    0.1382    0.2665
    0.1475    0.2777

    0.1382    0.2665
    0.1399    0.2833

    0.1382    0.2665
    0.1552    0.2719

    0.1475    0.2777
    0.1399    0.2833

    0.1475    0.2777
    0.1552    0.2719

    0.1475    0.2777
    0.1566    0.2890

    0.1399    0.2833
    0.1492    0.2947

    0.1399    0.2833
    0.1419    0.3002

    0.1399    0.2833
    0.1566    0.2890

    0.1492    0.2947
    0.1419    0.3002

    0.1492    0.2947
    0.1566    0.2890

    0.1492    0.2947
    0.1582    0.3063

    0.1419    0.3002
    0.1509    0.3120

    0.1419    0.3002
    0.1439    0.3175

    0.1419    0.3002
    0.1582    0.3063

    0.1509    0.3120
    0.1439    0.3175

    0.1509    0.3120
    0.1582    0.3063

    0.1509    0.3120
    0.1597    0.3239

    0.1439    0.3175
    0.1527    0.3297

    0.1439    0.3175
    0.1457    0.3352

    0.1439    0.3175
    0.1597    0.3239

    0.1527    0.3297
    0.1457    0.3352

    0.1527    0.3297
    0.1597    0.3239

    0.1527    0.3297
    0.1611    0.3421

    0.1457    0.3352
    0.1540    0.3478

    0.1457    0.3352
    0.1470    0.3534

    0.1457    0.3352
    0.1611    0.3421

    0.1540    0.3478
    0.1470    0.3534

    0.1540    0.3478
    0.1611    0.3421

    0.1540    0.3478
    0.1622    0.3608

    0.1470    0.3534
    0.1547    0.3661

    0.1470    0.3534
    0.1472    0.3713

    0.1470    0.3534
    0.1622    0.3608

    0.1547    0.3661
    0.1472    0.3713

    0.1547    0.3661
    0.1622    0.3608

    0.1547    0.3661
    0.1625    0.3793

    0.1472    0.3713
    0.1538    0.3835

    0.1472    0.3713
    0.1450    0.3876

    0.1472    0.3713
    0.1625    0.3793

    0.1538    0.3835
    0.1450    0.3876

    0.1538    0.3835
    0.1625    0.3793

    0.1538    0.3835
    0.1607    0.3959

    0.1450    0.3876
    0.1514    0.4000

    0.1450    0.3876
    0.1423    0.4041

    0.1450    0.3876
    0.1607    0.3959

    0.1514    0.4000
    0.1423    0.4041

    0.1514    0.4000
    0.1607    0.3959

    0.1514    0.4000
    0.1577    0.4124

    0.1423    0.4041
    0.1479    0.4158

    0.1423    0.4041
    0.1380    0.4185

    0.1423    0.4041
    0.1577    0.4124

    0.1479    0.4158
    0.1380    0.4185

    0.1479    0.4158
    0.1577    0.4124

    0.1479    0.4158
    0.1536    0.4281

    0.1380    0.4185
    0.1429    0.4303

    0.1380    0.4185
    0.1332    0.4323

    0.1380    0.4185
    0.1536    0.4281

    0.1429    0.4303
    0.1332    0.4323

    0.1429    0.4303
    0.1536    0.4281

    0.1429    0.4303
    0.1481    0.4429

    0.1332    0.4323
    0.1377    0.4457

    0.1332    0.4323
    0.1278    0.4487

    0.1332    0.4323
    0.1481    0.4429

    0.1377    0.4457
    0.1278    0.4487

    0.1377    0.4457
    0.1481    0.4429

    0.1377    0.4457
    0.1422    0.4583

    0.1278    0.4487
    0.1336    0.4637

    0.1278    0.4487
    0.1253    0.4680

    0.1278    0.4487
    0.1422    0.4583

    0.1336    0.4637
    0.1253    0.4680

    0.1336    0.4637
    0.1422    0.4583

    0.1336    0.4637
    0.1412    0.4808

    0.1253    0.4680
    0.1347    0.4865

    0.1253    0.4680
    0.1285    0.4924

    0.1253    0.4680
    0.1412    0.4808

    0.1347    0.4865
    0.1285    0.4924

    0.1347    0.4865
    0.1412    0.4808

    0.1347    0.4865
    0.1454    0.5056

    0.1285    0.4924
    0.1404    0.5113

    0.1285    0.4924
    0.1357    0.5166

    0.1285    0.4924
    0.1454    0.5056

    0.1404    0.5113
    0.1357    0.5166

    0.1404    0.5113
    0.1454    0.5056

    0.1404    0.5113
    0.1524    0.5322

    0.1357    0.5166
    0.1485    0.5376

    0.1357    0.5166
    0.1448    0.5428

    0.1357    0.5166
    0.1524    0.5322

    0.1485    0.5376
    0.1448    0.5428

    0.1485    0.5376
    0.1524    0.5322

    0.1485    0.5376
    0.1617    0.5575

    0.1448    0.5428
    0.1583    0.5634

    0.1448    0.5428
    0.1550    0.5677

    0.1448    0.5428
    0.1617    0.5575

    0.1583    0.5634
    0.1550    0.5677

    0.1583    0.5634
    0.1617    0.5575

    0.1583    0.5634
    0.1720    0.5829

    0.1550    0.5677
    0.1688    0.5886

    0.1550    0.5677
    0.1659    0.5934

    0.1550    0.5677
    0.1720    0.5829

    0.1688    0.5886
    0.1659    0.5934

    0.1688    0.5886
    0.1720    0.5829

    0.1688    0.5886
    0.1824    0.6144

    0.1659    0.5934
    0.1782    0.6180

    0.1659    0.5934
    0.1737    0.6198

    0.1659    0.5934
    0.1824    0.6144

    0.1782    0.6180
    0.1737    0.6198

    0.1782    0.6180
    0.1824    0.6144

    0.1782    0.6180
    0.1896    0.6448

    0.1737    0.6198
    0.1818    0.6441

    0.1737    0.6198
    0.1735    0.6415

    0.1737    0.6198
    0.1896    0.6448

    0.1818    0.6441
    0.1735    0.6415

    0.1818    0.6441
    0.1896    0.6448

    0.1818    0.6441
    0.1923    0.6710

    0.1735    0.6415
    0.1810    0.6691

    0.1735    0.6415
    0.1697    0.6661

    0.1735    0.6415
    0.1923    0.6710

    0.1810    0.6691
    0.1697    0.6661

    0.1810    0.6691
    0.1923    0.6710

    0.1810    0.6691
    0.1919    0.6885

    0.1697    0.6661
    0.1794    0.6868

    0.1697    0.6661
    0.1667    0.6846

    0.1697    0.6661
    0.1919    0.6885

    0.1794    0.6868
    0.1667    0.6846

    0.1794    0.6868
    0.1919    0.6885

    0.1794    0.6868
    0.1916    0.7039

    0.1667    0.6846
    0.1780    0.7023

    0.1667    0.6846
    0.1635    0.7003

    0.1667    0.6846
    0.1916    0.7039

    0.1780    0.7023
    0.1635    0.7003

    0.1780    0.7023
    0.1916    0.7039

    0.1780    0.7023
    0.1905    0.7191

    0.1635    0.7003
    0.1759    0.7181

    0.1635    0.7003
    0.1609    0.7161

    0.1635    0.7003
    0.1905    0.7191

    0.1759    0.7181
    0.1609    0.7161

    0.1759    0.7181
    0.1905    0.7191

    0.1759    0.7181
    0.1890    0.7339

    0.1609    0.7161
    0.1746    0.7332

    0.1609    0.7161
    0.1599    0.7320

    0.1609    0.7161
    0.1890    0.7339

    0.1746    0.7332
    0.1599    0.7320

    0.1746    0.7332
    0.1890    0.7339

    0.1746    0.7332
    0.1882    0.7484

    0.1599    0.7320
    0.1747    0.7483

    0.1599    0.7320
    0.1607    0.7477

    0.1599    0.7320
    0.1882    0.7484

    0.1747    0.7483
    0.1607    0.7477

    0.1747    0.7483
    0.1882    0.7484

    0.1747    0.7483
    0.1895    0.7625

    0.1607    0.7477
    0.1763    0.7630

    0.1607    0.7477
    0.1628    0.7631

    0.1607    0.7477
    0.1895    0.7625

    0.1763    0.7630
    0.1628    0.7631

    0.1763    0.7630
    0.1895    0.7625

    0.1763    0.7630
    0.1919    0.7767

    0.1628    0.7631
    0.1790    0.7774

    0.1628    0.7631
    0.1660    0.7780

    0.1628    0.7631
    0.1919    0.7767

    0.1790    0.7774
    0.1660    0.7780

    0.1790    0.7774
    0.1919    0.7767

    0.1790    0.7774
    0.1950    0.7894

    0.1660    0.7780
    0.1824    0.7906

    0.1660    0.7780
    0.1699    0.7921

    0.1660    0.7780
    0.1950    0.7894

    0.1824    0.7906
    0.1699    0.7921

    0.1824    0.7906
    0.1950    0.7894

    0.1824    0.7906
    0.1982    0.8016

    0.1699    0.7921
    0.1861    0.8031

    0.1699    0.7921
    0.1744    0.8050

    0.1699    0.7921
    0.1982    0.8016

    0.1861    0.8031
    0.1744    0.8050

    0.1861    0.8031
    0.1982    0.8016

    0.1861    0.8031
    0.2020    0.8133

    0.1744    0.8050
    0.1907    0.8149

    0.1744    0.8050
    0.1789    0.8170

    0.1744    0.8050
    0.2020    0.8133

    0.1907    0.8149
    0.1789    0.8170

    0.1907    0.8149
    0.2020    0.8133

    0.1907    0.8149
    0.2045    0.8241

    0.1789    0.8170
    0.1942    0.8259

    0.1789    0.8170
    0.1842    0.8279

    0.1789    0.8170
    0.2045    0.8241

    0.1942    0.8259
    0.1842    0.8279

    0.1942    0.8259
    0.2045    0.8241

    0.1942    0.8259
    0.2074    0.8340

    0.1842    0.8279
    0.1973    0.8362

    0.1842    0.8279
    0.1882    0.8383

    0.1842    0.8279
    0.2074    0.8340

    0.1973    0.8362
    0.1882    0.8383

    0.1973    0.8362
    0.2074    0.8340

    0.1973    0.8362
    0.2099    0.8443

    0.1882    0.8383
    0.2003    0.8455

    0.1882    0.8383
    0.1905    0.8477

    0.1882    0.8383
    0.2099    0.8443

    0.2003    0.8455
    0.1905    0.8477

    0.2003    0.8455
    0.2099    0.8443

    0.2003    0.8455
    0.2105    0.8529

    0.1905    0.8477
    0.2006    0.8546

    0.1905    0.8477
    0.1906    0.8564

    0.1905    0.8477
    0.2105    0.8529

    0.2006    0.8546
    0.1906    0.8564

    0.2006    0.8546
    0.2105    0.8529

    0.2006    0.8546
    0.2103    0.8611

    0.1906    0.8564
    0.1999    0.8636

    0.1906    0.8564
    0.1891    0.8656

    0.1906    0.8564
    0.2103    0.8611

    0.1999    0.8636
    0.1891    0.8656

    0.1999    0.8636
    0.2103    0.8611

    0.1999    0.8636
    0.2104    0.8694

    0.1891    0.8656
    0.1994    0.8712

    0.1891    0.8656
    0.1884    0.8728

    0.1891    0.8656
    0.2104    0.8694

    0.1994    0.8712
    0.1884    0.8728

    0.1994    0.8712
    0.2104    0.8694

    0.1994    0.8712
    0.2102    0.8764

    0.1884    0.8728
    0.1988    0.8787

    0.1884    0.8728
    0.1877    0.8806

    0.1884    0.8728
    0.2102    0.8764

    0.1988    0.8787
    0.1877    0.8806

    0.1988    0.8787
    0.2102    0.8764

    0.1988    0.8787
    0.2098    0.8840

    0.1877    0.8806
    0.1969    0.8865

    0.1877    0.8806
    0.1844    0.8886

    0.1877    0.8806
    0.2098    0.8840

    0.1969    0.8865
    0.1844    0.8886

    0.1969    0.8865
    0.2098    0.8840

    0.1969    0.8865
    0.2065    0.8916

    0.1844    0.8886
    0.1916    0.8945

    0.1844    0.8886
    0.1776    0.8975

    0.1844    0.8886
    0.2065    0.8916

    0.1916    0.8945
    0.1776    0.8975

    0.1916    0.8945
    0.2065    0.8916

    0.1916    0.8945
    0.1986    0.9004

    0.1776    0.8975
    0.1830    0.9037

    0.1776    0.8975
    0.1677    0.9070

    0.1776    0.8975
    0.1986    0.9004

    0.1830    0.9037
    0.1677    0.9070

    0.1830    0.9037
    0.1986    0.9004

    0.1830    0.9037
    0.1884    0.9097

    0.1677    0.9070
    0.1735    0.9134

    0.1677    0.9070
    0.1588    0.9170

    0.1677    0.9070
    0.1884    0.9097

    0.1735    0.9134
    0.1588    0.9170

    0.1735    0.9134
    0.1884    0.9097

    0.1735    0.9134
    0.1791    0.9197

    0.1588    0.9170
    0.1647    0.9232

    0.1588    0.9170
    0.1506    0.9267

    0.1588    0.9170
    0.1791    0.9197

    0.1647    0.9232
    0.1506    0.9267

    0.1647    0.9232
    0.1791    0.9197

    0.1647    0.9232
    0.1702    0.9290

    0.1506    0.9267
    0.1563    0.9328

    0.1506    0.9267
    0.1428    0.9367

    0.1506    0.9267
    0.1702    0.9290

    0.1563    0.9328
    0.1428    0.9367

    0.1563    0.9328
    0.1702    0.9290

    0.1563    0.9328
    0.1621    0.9388

    0.1428    0.9367
    0.1489    0.9429

    0.1428    0.9367
    0.1362    0.9469

    0.1428    0.9367
    0.1621    0.9388

    0.1489    0.9429
    0.1362    0.9469

    0.1489    0.9429
    0.1621    0.9388

    0.1489    0.9429
    0.1544    0.9487

    0.1362    0.9469
    0.1422    0.9528

    0.1362    0.9469
    0.1299    0.9577

    0.1362    0.9469
    0.1544    0.9487

    0.1422    0.9528
    0.1299    0.9577

    0.1422    0.9528
    0.1544    0.9487

    0.1422    0.9528
    0.1477    0.9588

    0.1299    0.9577
    0.1357    0.9637

    0.1299    0.9577
    0.1241    0.9683

    0.1299    0.9577
    0.1477    0.9588

    0.1357    0.9637
    0.1241    0.9683

    0.1357    0.9637
    0.1477    0.9588

    0.1357    0.9637
    0.1414    0.9692

    0.1241    0.9683
    0.1300    0.9742

    0.1241    0.9683
    0.1189    0.9793

    0.1241    0.9683
    0.1414    0.9692

    0.1300    0.9742
    0.1189    0.9793

    0.1300    0.9742
    0.1414    0.9692

    0.1300    0.9742
    0.1357    0.9800

    0.1189    0.9793
    0.1246    0.9850

    0.1189    0.9793
    0.1140    0.9897

    0.1189    0.9793
    0.1357    0.9800

    0.1246    0.9850
    0.1140    0.9897

    0.1246    0.9850
    0.1357    0.9800

    0.1246    0.9850
    0.1301    0.9903

    0.1140    0.9897
    0.1197    0.9949

    0.1140    0.9897
    0.1094    1.0000

    0.1140    0.9897
    0.1301    0.9903

    0.1197    0.9949
    0.1094    1.0000

    0.1197    0.9949
    0.1301    0.9903

    0.1197    0.9949
    0.1250    1.0000

    0.1094    1.0000
    0.1250    1.0000

    0.1250    0.0000
    0.1350    0.0099

    0.1250    0.0000
    0.1291    0.0197

    0.1250    0.0000
    0.1406    0.0000

    0.1350    0.0099
    0.1291    0.0197

    0.1350    0.0099
    0.1406    0.0000

    0.1350    0.0099
    0.1450    0.0200

    0.1291    0.0197
    0.1390    0.0295

    0.1291    0.0197
    0.1328    0.0389

    0.1291    0.0197
    0.1450    0.0200

    0.1390    0.0295
    0.1328    0.0389

    0.1390    0.0295
    0.1450    0.0200

    0.1390    0.0295
    0.1490    0.0396

    0.1328    0.0389
    0.1427    0.0487

    0.1328    0.0389
    0.1362    0.0577

    0.1328    0.0389
    0.1490    0.0396

    0.1427    0.0487
    0.1362    0.0577

    0.1427    0.0487
    0.1490    0.0396

    0.1427    0.0487
    0.1527    0.0586

    0.1362    0.0577
    0.1461    0.0674

    0.1362    0.0577
    0.1394    0.0761

    0.1362    0.0577
    0.1527    0.0586

    0.1461    0.0674
    0.1394    0.0761

    0.1461    0.0674
    0.1527    0.0586

    0.1461    0.0674
    0.1562    0.0772

    0.1394    0.0761
    0.1494    0.0857

    0.1394    0.0761
    0.1423    0.0941

    0.1394    0.0761
    0.1562    0.0772

    0.1494    0.0857
    0.1423    0.0941

    0.1494    0.0857
    0.1562    0.0772

    0.1494    0.0857
    0.1596    0.0954

    0.1423    0.0941
    0.1525    0.1037

    0.1423    0.0941
    0.1450    0.1120

    0.1423    0.0941
    0.1596    0.0954

    0.1525    0.1037
    0.1450    0.1120

    0.1525    0.1037
    0.1596    0.0954

    0.1525    0.1037
    0.1628    0.1133

    0.1450    0.1120
    0.1552    0.1217

    0.1450    0.1120
    0.1474    0.1299

    0.1450    0.1120
    0.1628    0.1133

    0.1552    0.1217
    0.1474    0.1299

    0.1552    0.1217
    0.1628    0.1133

    0.1552    0.1217
    0.1655    0.1313

    0.1474    0.1299
    0.1575    0.1396

    0.1474    0.1299
    0.1493    0.1478

    0.1474    0.1299
    0.1655    0.1313

    0.1575    0.1396
    0.1493    0.1478

    0.1575    0.1396
    0.1655    0.1313

    0.1575    0.1396
    0.1678    0.1493

    0.1493    0.1478
    0.1593    0.1576

    0.1493    0.1478
    0.1506    0.1659

    0.1493    0.1478
    0.1678    0.1493

    0.1593    0.1576
    0.1506    0.1659

    0.1593    0.1576
    0.1678    0.1493

    0.1593    0.1576
    0.1694    0.1676

    0.1506    0.1659
    0.1605    0.1759

    0.1506    0.1659
    0.1515    0.1840

    0.1506    0.1659
    0.1694    0.1676

    0.1605    0.1759
    0.1515    0.1840

    0.1605    0.1759
    0.1694    0.1676

    0.1605    0.1759
    0.1703    0.1861

    0.1515    0.1840
    0.1612    0.1943

    0.1515    0.1840
    0.1521    0.2021

    0.1515    0.1840
    0.1703    0.1861

    0.1612    0.1943
    0.1521    0.2021

    0.1612    0.1943
    0.1703    0.1861

    0.1612    0.1943
    0.1707    0.2049

    0.1521    0.2021
    0.1616    0.2126

    0.1521    0.2021
    0.1526    0.2200

    0.1521    0.2021
    0.1707    0.2049

    0.1616    0.2126
    0.1526    0.2200

    0.1616    0.2126
    0.1707    0.2049

    0.1616    0.2126
    0.1708    0.2235

    0.1526    0.2200
    0.1619    0.2307

    0.1526    0.2200
    0.1532    0.2376

    0.1526    0.2200
    0.1708    0.2235

    0.1619    0.2307
    0.1532    0.2376

    0.1619    0.2307
    0.1708    0.2235

    0.1619    0.2307
    0.1710    0.2417

    0.1532    0.2376
    0.1624    0.2484

    0.1532    0.2376
    0.1540    0.2548

    0.1532    0.2376
    0.1710    0.2417

    0.1624    0.2484
    0.1540    0.2548

    0.1624    0.2484
    0.1710    0.2417

    0.1624    0.2484
    0.1715    0.2596

    0.1540    0.2548
    0.1633    0.2658

    0.1540    0.2548
    0.1552    0.2719

    0.1540    0.2548
    0.1715    0.2596

    0.1633    0.2658
    0.1552    0.2719

    0.1633    0.2658
    0.1715    0.2596

    0.1633    0.2658
    0.1722    0.2772

    0.1552    0.2719
    0.1643    0.2832

    0.1552    0.2719
    0.1566    0.2890

    0.1552    0.2719
    0.1722    0.2772

    0.1643    0.2832
    0.1566    0.2890

    0.1643    0.2832
    0.1722    0.2772

    0.1643    0.2832
    0.1732    0.2948

    0.1566    0.2890
    0.1656    0.3006

    0.1566    0.2890
    0.1582    0.3063

    0.1566    0.2890
    0.1732    0.2948

    0.1656    0.3006
    0.1582    0.3063

    0.1656    0.3006
    0.1732    0.2948

    0.1656    0.3006
    0.1742    0.3125

    0.1582    0.3063
    0.1669    0.3183

    0.1582    0.3063
    0.1597    0.3239

    0.1582    0.3063
    0.1742    0.3125

    0.1669    0.3183
    0.1597    0.3239

    0.1669    0.3183
    0.1742    0.3125

    0.1669    0.3183
    0.1752    0.3305

    0.1597    0.3239
    0.1681    0.3364

    0.1597    0.3239
    0.1611    0.3421

    0.1597    0.3239
    0.1752    0.3305

    0.1681    0.3364
    0.1611    0.3421

    0.1681    0.3364
    0.1752    0.3305

    0.1681    0.3364
    0.1761    0.3491

    0.1611    0.3421
    0.1691    0.3551

    0.1611    0.3421
    0.1622    0.3608

    0.1611    0.3421
    0.1761    0.3491

    0.1691    0.3551
    0.1622    0.3608

    0.1691    0.3551
    0.1761    0.3491

    0.1691    0.3551
    0.1770    0.3681

    0.1622    0.3608
    0.1698    0.3738

    0.1622    0.3608
    0.1625    0.3793

    0.1622    0.3608
    0.1770    0.3681

    0.1698    0.3738
    0.1625    0.3793

    0.1698    0.3738
    0.1770    0.3681

    0.1698    0.3738
    0.1777    0.3870

    0.1625    0.3793
    0.1693    0.3914

    0.1625    0.3793
    0.1607    0.3959

    0.1625    0.3793
    0.1777    0.3870

    0.1693    0.3914
    0.1607    0.3959

    0.1693    0.3914
    0.1777    0.3870

    0.1693    0.3914
    0.1763    0.4035

    0.1607    0.3959
    0.1670    0.4081

    0.1607    0.3959
    0.1577    0.4124

    0.1607    0.3959
    0.1763    0.4035

    0.1670    0.4081
    0.1577    0.4124

    0.1670    0.4081
    0.1763    0.4035

    0.1670    0.4081
    0.1731    0.4197

    0.1577    0.4124
    0.1631    0.4239

    0.1577    0.4124
    0.1536    0.4281

    0.1577    0.4124
    0.1731    0.4197

    0.1631    0.4239
    0.1536    0.4281

    0.1631    0.4239
    0.1731    0.4197

    0.1631    0.4239
    0.1685    0.4358

    0.1536    0.4281
    0.1579    0.4390

    0.1536    0.4281
    0.1481    0.4429

    0.1536    0.4281
    0.1685    0.4358

    0.1579    0.4390
    0.1481    0.4429

    0.1579    0.4390
    0.1685    0.4358

    0.1579    0.4390
    0.1625    0.4499

    0.1481    0.4429
    0.1522    0.4538

    0.1481    0.4429
    0.1422    0.4583

    0.1481    0.4429
    0.1625    0.4499

    0.1522    0.4538
    0.1422    0.4583

    0.1522    0.4538
    0.1625    0.4499

    0.1522    0.4538
    0.1575    0.4668

    0.1422    0.4583
    0.1494    0.4740

    0.1422    0.4583
    0.1412    0.4808

    0.1422    0.4583
    0.1575    0.4668

    0.1494    0.4740
    0.1412    0.4808

    0.1494    0.4740
    0.1575    0.4668

    0.1494    0.4740
    0.1580    0.4928

    0.1412    0.4808
    0.1516    0.5000

    0.1412    0.4808
    0.1454    0.5056

    0.1412    0.4808
    0.1580    0.4928

    0.1516    0.5000
    0.1454    0.5056

    0.1516    0.5000
    0.1580    0.4928

    0.1516    0.5000
    0.1624    0.5193

    0.1454    0.5056
    0.1573    0.5259

    0.1454    0.5056
    0.1524    0.5322

    0.1454    0.5056
    0.1624    0.5193

    0.1573    0.5259
    0.1524    0.5322

    0.1573    0.5259
    0.1624    0.5193

    0.1573    0.5259
    0.1702    0.5434

    0.1524    0.5322
    0.1659    0.5511

    0.1524    0.5322
    0.1617    0.5575

    0.1524    0.5322
    0.1702    0.5434

    0.1659    0.5511
    0.1617    0.5575

    0.1659    0.5511
    0.1702    0.5434

    0.1659    0.5511
    0.1787    0.5709

    0.1617    0.5575
    0.1753    0.5769

    0.1617    0.5575
    0.1720    0.5829

    0.1617    0.5575
    0.1787    0.5709

    0.1753    0.5769
    0.1720    0.5829

    0.1753    0.5769
    0.1787    0.5709

    0.1753    0.5769
    0.1884    0.6010

    0.1720    0.5829
    0.1850    0.6062

    0.1720    0.5829
    0.1824    0.6144

    0.1720    0.5829
    0.1884    0.6010

    0.1850    0.6062
    0.1824    0.6144

    0.1850    0.6062
    0.1884    0.6010

    0.1850    0.6062
    0.1984    0.6392

    0.1824    0.6144
    0.1941    0.6417

    0.1824    0.6144
    0.1896    0.6448

    0.1824    0.6144
    0.1984    0.6392

    0.1941    0.6417
    0.1896    0.6448

    0.1941    0.6417
    0.1984    0.6392

    0.1941    0.6417
    0.2088    0.6678

    0.1896    0.6448
    0.2006    0.6693

    0.1896    0.6448
    0.1923    0.6710

    0.1896    0.6448
    0.2088    0.6678

    0.2006    0.6693
    0.1923    0.6710

    0.2006    0.6693
    0.2088    0.6678

    0.2006    0.6693
    0.2123    0.6868

    0.1923    0.6710
    0.2024    0.6877

    0.1923    0.6710
    0.1919    0.6885

    0.1923    0.6710
    0.2123    0.6868

    0.2024    0.6877
    0.1919    0.6885

    0.2024    0.6877
    0.2123    0.6868

    0.2024    0.6877
    0.2144    0.7026

    0.1919    0.6885
    0.2032    0.7035

    0.1919    0.6885
    0.1916    0.7039

    0.1919    0.6885
    0.2144    0.7026

    0.2032    0.7035
    0.1916    0.7039

    0.2032    0.7035
    0.2144    0.7026

    0.2032    0.7035
    0.2159    0.7174

    0.1916    0.7039
    0.2037    0.7183

    0.1916    0.7039
    0.1905    0.7191

    0.1916    0.7039
    0.2159    0.7174

    0.2037    0.7183
    0.1905    0.7191

    0.2037    0.7183
    0.2159    0.7174

    0.2037    0.7183
    0.2169    0.7318

    0.1905    0.7191
    0.2039    0.7327

    0.1905    0.7191
    0.1890    0.7339

    0.1905    0.7191
    0.2169    0.7318

    0.2039    0.7327
    0.1890    0.7339

    0.2039    0.7327
    0.2169    0.7318

    0.2039    0.7327
    0.2168    0.7460

    0.1890    0.7339
    0.2027    0.7474

    0.1890    0.7339
    0.1882    0.7484

    0.1890    0.7339
    0.2168    0.7460

    0.2027    0.7474
    0.1882    0.7484

    0.2027    0.7474
    0.2168    0.7460

    0.2027    0.7474
    0.2163    0.7596

    0.1882    0.7484
    0.2034    0.7608

    0.1882    0.7484
    0.1895    0.7625

    0.1882    0.7484
    0.2163    0.7596

    0.2034    0.7608
    0.1895    0.7625

    0.2034    0.7608
    0.2163    0.7596

    0.2034    0.7608
    0.2185    0.7729

    0.1895    0.7625
    0.2054    0.7747

    0.1895    0.7625
    0.1919    0.7767

    0.1895    0.7625
    0.2185    0.7729

    0.2054    0.7747
    0.1919    0.7767

    0.2054    0.7747
    0.2185    0.7729

    0.2054    0.7747
    0.2208    0.7862

    0.1919    0.7767
    0.2083    0.7878

    0.1919    0.7767
    0.1950    0.7894

    0.1919    0.7767
    0.2208    0.7862

    0.2083    0.7878
    0.1950    0.7894

    0.2083    0.7878
    0.2208    0.7862

    0.2083    0.7878
    0.2234    0.7977

    0.1950    0.7894
    0.2107    0.7998

    0.1950    0.7894
    0.1982    0.8016

    0.1950    0.7894
    0.2234    0.7977

    0.2107    0.7998
    0.1982    0.8016

    0.2107    0.7998
    0.2234    0.7977

    0.2107    0.7998
    0.2257    0.8088

    0.1982    0.8016
    0.2139    0.8107

    0.1982    0.8016
    0.2020    0.8133

    0.1982    0.8016
    0.2257    0.8088

    0.2139    0.8107
    0.2020    0.8133

    0.2139    0.8107
    0.2257    0.8088

    0.2139    0.8107
    0.2270    0.8191

    0.2020    0.8133
    0.2153    0.8216

    0.2020    0.8133
    0.2045    0.8241

    0.2020    0.8133
    0.2270    0.8191

    0.2153    0.8216
    0.2045    0.8241

    0.2153    0.8216
    0.2270    0.8191

    0.2153    0.8216
    0.2285    0.8293

    0.2045    0.8241
    0.2182    0.8308

    0.2045    0.8241
    0.2074    0.8340

    0.2045    0.8241
    0.2285    0.8293

    0.2182    0.8308
    0.2074    0.8340

    0.2182    0.8308
    0.2285    0.8293

    0.2182    0.8308
    0.2287    0.8391

    0.2074    0.8340
    0.2194    0.8415

    0.2074    0.8340
    0.2099    0.8443

    0.2074    0.8340
    0.2287    0.8391

    0.2194    0.8415
    0.2099    0.8443

    0.2194    0.8415
    0.2287    0.8391

    0.2194    0.8415
    0.2300    0.8484

    0.2099    0.8443
    0.2202    0.8509

    0.2099    0.8443
    0.2105    0.8529

    0.2099    0.8443
    0.2300    0.8484

    0.2202    0.8509
    0.2105    0.8529

    0.2202    0.8509
    0.2300    0.8484

    0.2202    0.8509
    0.2308    0.8570

    0.2105    0.8529
    0.2204    0.8596

    0.2105    0.8529
    0.2103    0.8611

    0.2105    0.8529
    0.2308    0.8570

    0.2204    0.8596
    0.2103    0.8611

    0.2204    0.8596
    0.2308    0.8570

    0.2204    0.8596
    0.2320    0.8645

    0.2103    0.8611
    0.2210    0.8674

    0.2103    0.8611
    0.2104    0.8694

    0.2103    0.8611
    0.2320    0.8645

    0.2210    0.8674
    0.2104    0.8694

    0.2210    0.8674
    0.2320    0.8645

    0.2210    0.8674
    0.2331    0.8723

    0.2104    0.8694
    0.2217    0.8748

    0.2104    0.8694
    0.2102    0.8764

    0.2104    0.8694
    0.2331    0.8723

    0.2217    0.8748
    0.2102    0.8764

    0.2217    0.8748
    0.2331    0.8723

    0.2217    0.8748
    0.2335    0.8790

    0.2102    0.8764
    0.2214    0.8816

    0.2102    0.8764
    0.2098    0.8840

    0.2102    0.8764
    0.2335    0.8790

    0.2214    0.8816
    0.2098    0.8840

    0.2214    0.8816
    0.2335    0.8790

    0.2214    0.8816
    0.2320    0.8864

    0.2098    0.8840
    0.2187    0.8890

    0.2098    0.8840
    0.2065    0.8916

    0.2098    0.8840
    0.2320    0.8864

    0.2187    0.8890
    0.2065    0.8916

    0.2187    0.8890
    0.2320    0.8864

    0.2187    0.8890
    0.2274    0.8944

    0.2065    0.8916
    0.2130    0.8975

    0.2065    0.8916
    0.1986    0.9004

    0.2065    0.8916
    0.2274    0.8944

    0.2130    0.8975
    0.1986    0.9004

    0.2130    0.8975
    0.2274    0.8944

    0.2130    0.8975
    0.2196    0.9031

    0.1986    0.9004
    0.2037    0.9062

    0.1986    0.9004
    0.1884    0.9097

    0.1986    0.9004
    0.2196    0.9031

    0.2037    0.9062
    0.1884    0.9097

    0.2037    0.9062
    0.2196    0.9031

    0.2037    0.9062
    0.2084    0.9117

    0.1884    0.9097
    0.1934    0.9159

    0.1884    0.9097
    0.1791    0.9197

    0.1884    0.9097
    0.2084    0.9117

    0.1934    0.9159
    0.1791    0.9197

    0.1934    0.9159
    0.2084    0.9117

    0.1934    0.9159
    0.1985    0.9220

    0.1791    0.9197
    0.1844    0.9256

    0.1791    0.9197
    0.1702    0.9290

    0.1791    0.9197
    0.1985    0.9220

    0.1844    0.9256
    0.1702    0.9290

    0.1844    0.9256
    0.1985    0.9220

    0.1844    0.9256
    0.1896    0.9313

    0.1702    0.9290
    0.1759    0.9347

    0.1702    0.9290
    0.1621    0.9388

    0.1702    0.9290
    0.1896    0.9313

    0.1759    0.9347
    0.1621    0.9388

    0.1759    0.9347
    0.1896    0.9313

    0.1759    0.9347
    0.1809    0.9406

    0.1621    0.9388
    0.1673    0.9447

    0.1621    0.9388
    0.1544    0.9487

    0.1621    0.9388
    0.1809    0.9406

    0.1673    0.9447
    0.1544    0.9487

    0.1673    0.9447
    0.1809    0.9406

    0.1673    0.9447
    0.1728    0.9505

    0.1544    0.9487
    0.1600    0.9547

    0.1544    0.9487
    0.1477    0.9588

    0.1544    0.9487
    0.1728    0.9505

    0.1600    0.9547
    0.1477    0.9588

    0.1600    0.9547
    0.1728    0.9505

    0.1600    0.9547
    0.1654    0.9606

    0.1477    0.9588
    0.1534    0.9648

    0.1477    0.9588
    0.1414    0.9692

    0.1477    0.9588
    0.1654    0.9606

    0.1534    0.9648
    0.1414    0.9692

    0.1534    0.9648
    0.1654    0.9606

    0.1534    0.9648
    0.1588    0.9704

    0.1414    0.9692
    0.1467    0.9751

    0.1414    0.9692
    0.1357    0.9800

    0.1414    0.9692
    0.1588    0.9704

    0.1467    0.9751
    0.1357    0.9800

    0.1467    0.9751
    0.1588    0.9704

    0.1467    0.9751
    0.1522    0.9806

    0.1357    0.9800
    0.1413    0.9852

    0.1357    0.9800
    0.1301    0.9903

    0.1357    0.9800
    0.1522    0.9806

    0.1413    0.9852
    0.1301    0.9903

    0.1413    0.9852
    0.1522    0.9806

    0.1413    0.9852
    0.1463    0.9903

    0.1301    0.9903
    0.1355    0.9952

    0.1301    0.9903
    0.1250    1.0000

    0.1301    0.9903
    0.1463    0.9903

    0.1355    0.9952
    0.1250    1.0000

    0.1355    0.9952
    0.1463    0.9903

    0.1355    0.9952
    0.1406    1.0000

    0.1250    1.0000
    0.1406    1.0000

    0.1406    0.0000
    0.1507    0.0100

    0.1406    0.0000
    0.1450    0.0200

    0.1406    0.0000
    0.1562    0.0000

    0.1507    0.0100
    0.1450    0.0200

    0.1507    0.0100
    0.1562    0.0000

    0.1507    0.0100
    0.1608    0.0204

    0.1450    0.0200
    0.1550    0.0300

    0.1450    0.0200
    0.1490    0.0396

    0.1450    0.0200
    0.1608    0.0204

    0.1550    0.0300
    0.1490    0.0396

    0.1550    0.0300
    0.1608    0.0204

    0.1550    0.0300
    0.1651    0.0403

    0.1490    0.0396
    0.1590    0.0495

    0.1490    0.0396
    0.1527    0.0586

    0.1490    0.0396
    0.1651    0.0403

    0.1590    0.0495
    0.1527    0.0586

    0.1590    0.0495
    0.1651    0.0403

    0.1590    0.0495
    0.1692    0.0596

    0.1527    0.0586
    0.1628    0.0684

    0.1527    0.0586
    0.1562    0.0772

    0.1527    0.0586
    0.1692    0.0596

    0.1628    0.0684
    0.1562    0.0772

    0.1628    0.0684
    0.1692    0.0596

    0.1628    0.0684
    0.1731    0.0782

    0.1562    0.0772
    0.1665    0.0868

    0.1562    0.0772
    0.1596    0.0954

    0.1562    0.0772
    0.1731    0.0782

    0.1665    0.0868
    0.1596    0.0954

    0.1665    0.0868
    0.1731    0.0782

    0.1665    0.0868
    0.1768    0.0965

    0.1596    0.0954
    0.1699    0.1049

    0.1596    0.0954
    0.1628    0.1133

    0.1596    0.0954
    0.1768    0.0965

    0.1699    0.1049
    0.1628    0.1133

    0.1699    0.1049
    0.1768    0.0965

    0.1699    0.1049
    0.1804    0.1145

    0.1628    0.1133
    0.1731    0.1229

    0.1628    0.1133
    0.1655    0.1313

    0.1628    0.1133
    0.1804    0.1145

    0.1731    0.1229
    0.1655    0.1313

    0.1731    0.1229
    0.1804    0.1145

    0.1731    0.1229
    0.1837    0.1324

    0.1655    0.1313
    0.1759    0.1408

    0.1655    0.1313
    0.1678    0.1493

    0.1655    0.1313
    0.1837    0.1324

    0.1759    0.1408
    0.1678    0.1493

    0.1759    0.1408
    0.1837    0.1324

    0.1759    0.1408
    0.1865    0.1504

    0.1678    0.1493
    0.1781    0.1590

    0.1678    0.1493
    0.1694    0.1676

    0.1678    0.1493
    0.1865    0.1504

    0.1781    0.1590
    0.1694    0.1676

    0.1781    0.1590
    0.1865    0.1504

    0.1781    0.1590
    0.1886    0.1687

    0.1694    0.1676
    0.1795    0.1775

    0.1694    0.1676
    0.1703    0.1861

    0.1694    0.1676
    0.1886    0.1687

    0.1795    0.1775
    0.1703    0.1861

    0.1795    0.1775
    0.1886    0.1687

    0.1795    0.1775
    0.1897    0.1875

    0.1703    0.1861
    0.1802    0.1963

    0.1703    0.1861
    0.1707    0.2049

    0.1703    0.1861
    0.1897    0.1875

    0.1802    0.1963
    0.1707    0.2049

    0.1802    0.1963
    0.1897    0.1875

    0.1802    0.1963
    0.1900    0.2067

    0.1707    0.2049
    0.1803    0.2153

    0.1707    0.2049
    0.1708    0.2235

    0.1707    0.2049
    0.1900    0.2067

    0.1803    0.2153
    0.1708    0.2235

    0.1803    0.2153
    0.1900    0.2067

    0.1803    0.2153
    0.1897    0.2261

    0.1708    0.2235
    0.1802    0.2341

    0.1708    0.2235
    0.1710    0.2417

    0.1708    0.2235
    0.1897    0.2261

    0.1802    0.2341
    0.1710    0.2417

    0.1802    0.2341
    0.1897    0.2261

    0.1802    0.2341
    0.1893    0.2452

    0.1710    0.2417
    0.1803    0.2526

    0.1710    0.2417
    0.1715    0.2596

    0.1710    0.2417
    0.1893    0.2452

    0.1803    0.2526
    0.1715    0.2596

    0.1803    0.2526
    0.1893    0.2452

    0.1803    0.2526
    0.1892    0.2638

    0.1715    0.2596
    0.1806    0.2707

    0.1715    0.2596
    0.1722    0.2772

    0.1715    0.2596
    0.1892    0.2638

    0.1806    0.2707
    0.1722    0.2772

    0.1806    0.2707
    0.1892    0.2638

    0.1806    0.2707
    0.1893    0.2821

    0.1722    0.2772
    0.1811    0.2886

    0.1722    0.2772
    0.1732    0.2948

    0.1722    0.2772
    0.1893    0.2821

    0.1811    0.2886
    0.1732    0.2948

    0.1811    0.2886
    0.1893    0.2821

    0.1811    0.2886
    0.1897    0.3003

    0.1732    0.2948
    0.1818    0.3065

    0.1732    0.2948
    0.1742    0.3125

    0.1732    0.2948
    0.1897    0.3003

    0.1818    0.3065
    0.1742    0.3125

    0.1818    0.3065
    0.1897    0.3003

    0.1818    0.3065
    0.1901    0.3185

    0.1742    0.3125
    0.1826    0.3246

    0.1742    0.3125
    0.1752    0.3305

    0.1742    0.3125
    0.1901    0.3185

    0.1826    0.3246
    0.1752    0.3305

    0.1826    0.3246
    0.1901    0.3185

    0.1826    0.3246
    0.1904    0.3371

    0.1752    0.3305
    0.1832    0.3432

    0.1752    0.3305
    0.1761    0.3491

    0.1752    0.3305
    0.1904    0.3371

    0.1832    0.3432
    0.1761    0.3491

    0.1832    0.3432
    0.1904    0.3371

    0.1832    0.3432
    0.1909    0.3559

    0.1761    0.3491
    0.1839    0.3621

    0.1761    0.3491
    0.1770    0.3681

    0.1761    0.3491
    0.1909    0.3559

    0.1839    0.3621
    0.1770    0.3681

    0.1839    0.3621
    0.1909    0.3559

    0.1839    0.3621
    0.1915    0.3751

    0.1770    0.3681
    0.1846    0.3811

    0.1770    0.3681
    0.1777    0.3870

    0.1770    0.3681
    0.1915    0.3751

    0.1846    0.3811
    0.1777    0.3870

    0.1846    0.3811
    0.1915    0.3751

    0.1846    0.3811
    0.1920    0.3943

    0.1777    0.3870
    0.1841    0.3990

    0.1777    0.3870
    0.1763    0.4035

    0.1777    0.3870
    0.1920    0.3943

    0.1841    0.3990
    0.1763    0.4035

    0.1841    0.3990
    0.1920    0.3943

    0.1841    0.3990
    0.1905    0.4117

    0.1763    0.4035
    0.1818    0.4156

    0.1763    0.4035
    0.1731    0.4197

    0.1763    0.4035
    0.1905    0.4117

    0.1818    0.4156
    0.1731    0.4197

    0.1818    0.4156
    0.1905    0.4117

    0.1818    0.4156
    0.1868    0.4280

    0.1731    0.4197
    0.1779    0.4319

    0.1731    0.4197
    0.1685    0.4358

    0.1731    0.4197
    0.1868    0.4280

    0.1779    0.4319
    0.1685    0.4358

    0.1779    0.4319
    0.1868    0.4280

    0.1779    0.4319
    0.1819    0.4448

    0.1685    0.4358
    0.1723    0.4469

    0.1685    0.4358
    0.1625    0.4499

    0.1685    0.4358
    0.1819    0.4448

    0.1723    0.4469
    0.1625    0.4499

    0.1723    0.4469
    0.1819    0.4448

    0.1723    0.4469
    0.1756    0.4604

    0.1625    0.4499
    0.1666    0.4635

    0.1625    0.4499
    0.1575    0.4668

    0.1625    0.4499
    0.1756    0.4604

    0.1666    0.4635
    0.1575    0.4668

    0.1666    0.4635
    0.1756    0.4604

    0.1666    0.4635
    0.1718    0.4813

    0.1575    0.4668
    0.1650    0.4866

    0.1575    0.4668
    0.1580    0.4928

    0.1575    0.4668
    0.1718    0.4813

    0.1650    0.4866
    0.1580    0.4928

    0.1650    0.4866
    0.1718    0.4813

    0.1650    0.4866
    0.1742    0.5064

    0.1580    0.4928
    0.1685    0.5117

    0.1580    0.4928
    0.1624    0.5193

    0.1580    0.4928
    0.1742    0.5064

    0.1685    0.5117
    0.1624    0.5193

    0.1685    0.5117
    0.1742    0.5064

    0.1685    0.5117
    0.1794    0.5323

    0.1624    0.5193
    0.1748    0.5379

    0.1624    0.5193
    0.1702    0.5434

    0.1624    0.5193
    0.1794    0.5323

    0.1748    0.5379
    0.1702    0.5434

    0.1748    0.5379
    0.1794    0.5323

    0.1748    0.5379
    0.1865    0.5583

    0.1702    0.5434
    0.1825    0.5650

    0.1702    0.5434
    0.1787    0.5709

    0.1702    0.5434
    0.1865    0.5583

    0.1825    0.5650
    0.1787    0.5709

    0.1825    0.5650
    0.1865    0.5583

    0.1825    0.5650
    0.1951    0.5877

    0.1787    0.5709
    0.1922    0.5944

    0.1787    0.5709
    0.1884    0.6010

    0.1787    0.5709
    0.1951    0.5877

    0.1922    0.5944
    0.1884    0.6010

    0.1922    0.5944
    0.1951    0.5877

    0.1922    0.5944
    0.2056    0.6239

    0.1884    0.6010
    0.2020    0.6303

    0.1884    0.6010
    0.1984    0.6392

    0.1884    0.6010
    0.2056    0.6239

    0.2020    0.6303
    0.1984    0.6392

    0.2020    0.6303
    0.2056    0.6239

    0.2020    0.6303
    0.2182    0.6580

    0.1984    0.6392
    0.2134    0.6623

    0.1984    0.6392
    0.2088    0.6678

    0.1984    0.6392
    0.2182    0.6580

    0.2134    0.6623
    0.2088    0.6678

    0.2134    0.6623
    0.2182    0.6580

    0.2134    0.6623
    0.2287    0.6832

    0.2088    0.6678
    0.2207    0.6853

    0.2088    0.6678
    0.2123    0.6868

    0.2088    0.6678
    0.2287    0.6832

    0.2207    0.6853
    0.2123    0.6868

    0.2207    0.6853
    0.2287    0.6832

    0.2207    0.6853
    0.2327    0.6993

    0.2123    0.6868
    0.2239    0.7008

    0.2123    0.6868
    0.2144    0.7026

    0.2123    0.6868
    0.2327    0.6993

    0.2239    0.7008
    0.2144    0.7026

    0.2239    0.7008
    0.2327    0.6993

    0.2239    0.7008
    0.2369    0.7146

    0.2144    0.7026
    0.2270    0.7154

    0.2144    0.7026
    0.2159    0.7174

    0.2144    0.7026
    0.2369    0.7146

    0.2270    0.7154
    0.2159    0.7174

    0.2270    0.7154
    0.2369    0.7146

    0.2270    0.7154
    0.2397    0.7302

    0.2159    0.7174
    0.2291    0.7301

    0.2159    0.7174
    0.2169    0.7318

    0.2159    0.7174
    0.2397    0.7302

    0.2291    0.7301
    0.2169    0.7318

    0.2291    0.7301
    0.2397    0.7302

    0.2291    0.7301
    0.2419    0.7434

    0.2169    0.7318
    0.2302    0.7440

    0.2169    0.7318
    0.2168    0.7460

    0.2169    0.7318
    0.2419    0.7434

    0.2302    0.7440
    0.2168    0.7460

    0.2302    0.7440
    0.2419    0.7434

    0.2302    0.7440
    0.2423    0.7557

    0.2168    0.7460
    0.2300    0.7570

    0.2168    0.7460
    0.2163    0.7596

    0.2168    0.7460
    0.2423    0.7557

    0.2300    0.7570
    0.2163    0.7596

    0.2300    0.7570
    0.2423    0.7557

    0.2300    0.7570
    0.2424    0.7691

    0.2163    0.7596
    0.2305    0.7714

    0.2163    0.7596
    0.2185    0.7729

    0.2163    0.7596
    0.2424    0.7691

    0.2305    0.7714
    0.2185    0.7729

    0.2305    0.7714
    0.2424    0.7691

    0.2305    0.7714
    0.2439    0.7804

    0.2185    0.7729
    0.2330    0.7824

    0.2185    0.7729
    0.2208    0.7862

    0.2185    0.7729
    0.2439    0.7804

    0.2330    0.7824
    0.2208    0.7862

    0.2330    0.7824
    0.2439    0.7804

    0.2330    0.7824
    0.2461    0.7931

    0.2208    0.7862
    0.2356    0.7948

    0.2208    0.7862
    0.2234    0.7977

    0.2208    0.7862
    0.2461    0.7931

    0.2356    0.7948
    0.2234    0.7977

    0.2356    0.7948
    0.2461    0.7931

    0.2356    0.7948
    0.2482    0.8039

    0.2234    0.7977
    0.2369    0.8069

    0.2234    0.7977
    0.2257    0.8088

    0.2234    0.7977
    0.2482    0.8039

    0.2369    0.8069
    0.2257    0.8088

    0.2369    0.8069
    0.2482    0.8039

    0.2369    0.8069
    0.2484    0.8147

    0.2257    0.8088
    0.2375    0.8166

    0.2257    0.8088
    0.2270    0.8191

    0.2257    0.8088
    0.2484    0.8147

    0.2375    0.8166
    0.2270    0.8191

    0.2375    0.8166
    0.2484    0.8147

    0.2375    0.8166
    0.2483    0.8247

    0.2270    0.8191
    0.2377    0.8277

    0.2270    0.8191
    0.2285    0.8293

    0.2270    0.8191
    0.2483    0.8247

    0.2377    0.8277
    0.2285    0.8293

    0.2377    0.8277
    0.2483    0.8247

    0.2377    0.8277
    0.2497    0.8344

    0.2285    0.8293
    0.2392    0.8370

    0.2285    0.8293
    0.2287    0.8391

    0.2285    0.8293
    0.2497    0.8344

    0.2392    0.8370
    0.2287    0.8391

    0.2392    0.8370
    0.2497    0.8344

    0.2392    0.8370
    0.2509    0.8435

    0.2287    0.8391
    0.2406    0.8458

    0.2287    0.8391
    0.2300    0.8484

    0.2287    0.8391
    0.2509    0.8435

    0.2406    0.8458
    0.2300    0.8484

    0.2406    0.8458
    0.2509    0.8435

    0.2406    0.8458
    0.2526    0.8520

    0.2300    0.8484
    0.2421    0.8544

    0.2300    0.8484
    0.2308    0.8570

    0.2300    0.8484
    0.2526    0.8520

    0.2421    0.8544
    0.2308    0.8570

    0.2421    0.8544
    0.2526    0.8520

    0.2421    0.8544
    0.2542    0.8597

    0.2308    0.8570
    0.2432    0.8621

    0.2308    0.8570
    0.2320    0.8645

    0.2308    0.8570
    0.2542    0.8597

    0.2432    0.8621
    0.2320    0.8645

    0.2432    0.8621
    0.2542    0.8597

    0.2432    0.8621
    0.2559    0.8670

    0.2320    0.8645
    0.2448    0.8698

    0.2320    0.8645
    0.2331    0.8723

    0.2320    0.8645
    0.2559    0.8670

    0.2448    0.8698
    0.2331    0.8723

    0.2448    0.8698
    0.2559    0.8670

    0.2448    0.8698
    0.2572    0.8741

    0.2331    0.8723
    0.2448    0.8771

    0.2331    0.8723
    0.2335    0.8790

    0.2331    0.8723
    0.2572    0.8741

    0.2448    0.8771
    0.2335    0.8790

    0.2448    0.8771
    0.2572    0.8741

    0.2448    0.8771
    0.2578    0.8809

    0.2335    0.8790
    0.2442    0.8839

    0.2335    0.8790
    0.2320    0.8864

    0.2335    0.8790
    0.2578    0.8809

    0.2442    0.8839
    0.2320    0.8864

    0.2442    0.8839
    0.2578    0.8809

    0.2442    0.8839
    0.2547    0.8886

    0.2320    0.8864
    0.2400    0.8920

    0.2320    0.8864
    0.2274    0.8944

    0.2320    0.8864
    0.2547    0.8886

    0.2400    0.8920
    0.2274    0.8944

    0.2400    0.8920
    0.2547    0.8886

    0.2400    0.8920
    0.2483    0.8971

    0.2274    0.8944
    0.2335    0.8999

    0.2274    0.8944
    0.2196    0.9031

    0.2274    0.8944
    0.2483    0.8971

    0.2335    0.8999
    0.2196    0.9031

    0.2335    0.8999
    0.2483    0.8971

    0.2335    0.8999
    0.2386    0.9058

    0.2196    0.9031
    0.2236    0.9092

    0.2196    0.9031
    0.2084    0.9117

    0.2196    0.9031
    0.2386    0.9058

    0.2236    0.9092
    0.2084    0.9117

    0.2236    0.9092
    0.2386    0.9058

    0.2236    0.9092
    0.2276    0.9152

    0.2084    0.9117
    0.2133    0.9186

    0.2084    0.9117
    0.1985    0.9220

    0.2084    0.9117
    0.2276    0.9152

    0.2133    0.9186
    0.1985    0.9220

    0.2133    0.9186
    0.2276    0.9152

    0.2133    0.9186
    0.2178    0.9249

    0.1985    0.9220
    0.2036    0.9277

    0.1985    0.9220
    0.1896    0.9313

    0.1985    0.9220
    0.2178    0.9249

    0.2036    0.9277
    0.1896    0.9313

    0.2036    0.9277
    0.2178    0.9249

    0.2036    0.9277
    0.2085    0.9335

    0.1896    0.9313
    0.1946    0.9369

    0.1896    0.9313
    0.1809    0.9406

    0.1896    0.9313
    0.2085    0.9335

    0.1946    0.9369
    0.1809    0.9406

    0.1946    0.9369
    0.2085    0.9335

    0.1946    0.9369
    0.1993    0.9418

    0.1809    0.9406
    0.1861    0.9460

    0.1809    0.9406
    0.1728    0.9505

    0.1809    0.9406
    0.1993    0.9418

    0.1861    0.9460
    0.1728    0.9505

    0.1861    0.9460
    0.1993    0.9418

    0.1861    0.9460
    0.1910    0.9515

    0.1728    0.9505
    0.1780    0.9561

    0.1728    0.9505
    0.1654    0.9606

    0.1728    0.9505
    0.1910    0.9515

    0.1780    0.9561
    0.1654    0.9606

    0.1780    0.9561
    0.1910    0.9515

    0.1780    0.9561
    0.1831    0.9615

    0.1654    0.9606
    0.1705    0.9661

    0.1654    0.9606
    0.1588    0.9704

    0.1654    0.9606
    0.1831    0.9615

    0.1705    0.9661
    0.1588    0.9704

    0.1705    0.9661
    0.1831    0.9615

    0.1705    0.9661
    0.1756    0.9714

    0.1588    0.9704
    0.1639    0.9758

    0.1588    0.9704
    0.1522    0.9806

    0.1588    0.9704
    0.1756    0.9714

    0.1639    0.9758
    0.1522    0.9806

    0.1639    0.9758
    0.1756    0.9714

    0.1639    0.9758
    0.1687    0.9812

    0.1522    0.9806
    0.1574    0.9856

    0.1522    0.9806
    0.1463    0.9903

    0.1522    0.9806
    0.1687    0.9812

    0.1574    0.9856
    0.1463    0.9903

    0.1574    0.9856
    0.1687    0.9812

    0.1574    0.9856
    0.1623    0.9906

    0.1463    0.9903
    0.1514    0.9952

    0.1463    0.9903
    0.1406    1.0000

    0.1463    0.9903
    0.1623    0.9906

    0.1514    0.9952
    0.1406    1.0000

    0.1514    0.9952
    0.1623    0.9906

    0.1514    0.9952
    0.1562    1.0000

    0.1406    1.0000
    0.1562    1.0000

    0.1562    0.0000
    0.1665    0.0102

    0.1562    0.0000
    0.1608    0.0204

    0.1562    0.0000
    0.1719    0.0000

    0.1665    0.0102
    0.1608    0.0204

    0.1665    0.0102
    0.1719    0.0000

    0.1665    0.0102
    0.1767    0.0208

    0.1608    0.0204
    0.1710    0.0306

    0.1608    0.0204
    0.1651    0.0403

    0.1608    0.0204
    0.1767    0.0208

    0.1710    0.0306
    0.1651    0.0403

    0.1710    0.0306
    0.1767    0.0208

    0.1710    0.0306
    0.1813    0.0411

    0.1651    0.0403
    0.1753    0.0503

    0.1651    0.0403
    0.1692    0.0596

    0.1651    0.0403
    0.1813    0.0411

    0.1753    0.0503
    0.1692    0.0596

    0.1753    0.0503
    0.1813    0.0411

    0.1753    0.0503
    0.1856    0.0605

    0.1692    0.0596
    0.1794    0.0694

    0.1692    0.0596
    0.1731    0.0782

    0.1692    0.0596
    0.1856    0.0605

    0.1794    0.0694
    0.1731    0.0782

    0.1794    0.0694
    0.1856    0.0605

    0.1794    0.0694
    0.1898    0.0793

    0.1731    0.0782
    0.1834    0.0879

    0.1731    0.0782
    0.1768    0.0965

    0.1731    0.0782
    0.1898    0.0793

    0.1834    0.0879
    0.1768    0.0965

    0.1834    0.0879
    0.1898    0.0793

    0.1834    0.0879
    0.1939    0.0976

    0.1768    0.0965
    0.1873    0.1061

    0.1768    0.0965
    0.1804    0.1145

    0.1768    0.0965
    0.1939    0.0976

    0.1873    0.1061
    0.1804    0.1145

    0.1873    0.1061
    0.1939    0.0976

    0.1873    0.1061
    0.1980    0.1156

    0.1804    0.1145
    0.1910    0.1240

    0.1804    0.1145
    0.1837    0.1324

    0.1804    0.1145
    0.1980    0.1156

    0.1910    0.1240
    0.1837    0.1324

    0.1910    0.1240
    0.1980    0.1156

    0.1910    0.1240
    0.2018    0.1334

    0.1837    0.1324
    0.1943    0.1419

    0.1837    0.1324
    0.1865    0.1504

    0.1837    0.1324
    0.2018    0.1334

    0.1943    0.1419
    0.1865    0.1504

    0.1943    0.1419
    0.2018    0.1334

    0.1943    0.1419
    0.2052    0.1513

    0.1865    0.1504
    0.1971    0.1599

    0.1865    0.1504
    0.1886    0.1687

    0.1865    0.1504
    0.2052    0.1513

    0.1971    0.1599
    0.1886    0.1687

    0.1971    0.1599
    0.2052    0.1513

    0.1971    0.1599
    0.2080    0.1694

    0.1886    0.1687
    0.1990    0.1784

    0.1886    0.1687
    0.1897    0.1875

    0.1886    0.1687
    0.2080    0.1694

    0.1990    0.1784
    0.1897    0.1875

    0.1990    0.1784
    0.2080    0.1694

    0.1990    0.1784
    0.2097    0.1881

    0.1897    0.1875
    0.1999    0.1975

    0.1897    0.1875
    0.1900    0.2067

    0.1897    0.1875
    0.2097    0.1881

    0.1999    0.1975
    0.1900    0.2067

    0.1999    0.1975
    0.2097    0.1881

    0.1999    0.1975
    0.2101    0.2075

    0.1900    0.2067
    0.1998    0.2170

    0.1900    0.2067
    0.1897    0.2261

    0.1900    0.2067
    0.2101    0.2075

    0.1998    0.2170
    0.1897    0.2261

    0.1998    0.2170
    0.2101    0.2075

    0.1998    0.2170
    0.2095    0.2275

    0.1897    0.2261
    0.1993    0.2366

    0.1897    0.2261
    0.1893    0.2452

    0.1897    0.2261
    0.2095    0.2275

    0.1993    0.2366
    0.1893    0.2452

    0.1993    0.2366
    0.2095    0.2275

    0.1993    0.2366
    0.2085    0.2475

    0.1893    0.2452
    0.1987    0.2559

    0.1893    0.2452
    0.1892    0.2638

    0.1893    0.2452
    0.2085    0.2475

    0.1987    0.2559
    0.1892    0.2638

    0.1987    0.2559
    0.2085    0.2475

    0.1987    0.2559
    0.2076    0.2670

    0.1892    0.2638
    0.1983    0.2748

    0.1892    0.2638
    0.1893    0.2821

    0.1892    0.2638
    0.2076    0.2670

    0.1983    0.2748
    0.1893    0.2821

    0.1983    0.2748
    0.2076    0.2670

    0.1983    0.2748
    0.2069    0.2862

    0.1893    0.2821
    0.1982    0.2934

    0.1893    0.2821
    0.1897    0.3003

    0.1893    0.2821
    0.2069    0.2862

    0.1982    0.2934
    0.1897    0.3003

    0.1982    0.2934
    0.2069    0.2862

    0.1982    0.2934
    0.2065    0.3051

    0.1897    0.3003
    0.1982    0.3120

    0.1897    0.3003
    0.1901    0.3185

    0.1897    0.3003
    0.2065    0.3051

    0.1982    0.3120
    0.1901    0.3185

    0.1982    0.3120
    0.2065    0.3051

    0.1982    0.3120
    0.2061    0.3240

    0.1901    0.3185
    0.1981    0.3307

    0.1901    0.3185
    0.1904    0.3371

    0.1901    0.3185
    0.2061    0.3240

    0.1981    0.3307
    0.1904    0.3371

    0.1981    0.3307
    0.2061    0.3240

    0.1981    0.3307
    0.2058    0.3431

    0.1904    0.3371
    0.1982    0.3496

    0.1904    0.3371
    0.1909    0.3559

    0.1904    0.3371
    0.2058    0.3431

    0.1982    0.3496
    0.1909    0.3559

    0.1982    0.3496
    0.2058    0.3431

    0.1982    0.3496
    0.2057    0.3621

    0.1909    0.3559
    0.1985    0.3686

    0.1909    0.3559
    0.1915    0.3751

    0.1909    0.3559
    0.2057    0.3621

    0.1985    0.3686
    0.1915    0.3751

    0.1985    0.3686
    0.2057    0.3621

    0.1985    0.3686
    0.2058    0.3816

    0.1915    0.3751
    0.1988    0.3880

    0.1915    0.3751
    0.1920    0.3943

    0.1915    0.3751
    0.2058    0.3816

    0.1988    0.3880
    0.1920    0.3943

    0.1988    0.3880
    0.2058    0.3816

    0.1988    0.3880
    0.2055    0.4012

    0.1920    0.3943
    0.1981    0.4066

    0.1920    0.3943
    0.1905    0.4117

    0.1920    0.3943
    0.2055    0.4012

    0.1981    0.4066
    0.1905    0.4117

    0.1981    0.4066
    0.2055    0.4012

    0.1981    0.4066
    0.2040    0.4198

    0.1905    0.4117
    0.1955    0.4235

    0.1905    0.4117
    0.1868    0.4280

    0.1905    0.4117
    0.2040    0.4198

    0.1955    0.4235
    0.1868    0.4280

    0.1955    0.4235
    0.2040    0.4198

    0.1955    0.4235
    0.2003    0.4367

    0.1868    0.4280
    0.1912    0.4403

    0.1868    0.4280
    0.1819    0.4448

    0.1868    0.4280
    0.2003    0.4367

    0.1912    0.4403
    0.1819    0.4448

    0.1912    0.4403
    0.2003    0.4367

    0.1912    0.4403
    0.1953    0.4548

    0.1819    0.4448
    0.1855    0.4570

    0.1819    0.4448
    0.1756    0.4604

    0.1819    0.4448
    0.1953    0.4548

    0.1855    0.4570
    0.1756    0.4604

    0.1855    0.4570
    0.1953    0.4548

    0.1855    0.4570
    0.1894    0.4716

    0.1756    0.4604
    0.1809    0.4767

    0.1756    0.4604
    0.1718    0.4813

    0.1756    0.4604
    0.1894    0.4716

    0.1809    0.4767
    0.1718    0.4813

    0.1809    0.4767
    0.1894    0.4716

    0.1809    0.4767
    0.1879    0.4942

    0.1718    0.4813
    0.1810    0.4999

    0.1718    0.4813
    0.1742    0.5064

    0.1718    0.4813
    0.1879    0.4942

    0.1810    0.4999
    0.1742    0.5064

    0.1810    0.4999
    0.1879    0.4942

    0.1810    0.4999
    0.1910    0.5191

    0.1742    0.5064
    0.1852    0.5256

    0.1742    0.5064
    0.1794    0.5323

    0.1742    0.5064
    0.1910    0.5191

    0.1852    0.5256
    0.1794    0.5323

    0.1852    0.5256
    0.1910    0.5191

    0.1852    0.5256
    0.1961    0.5454

    0.1794    0.5323
    0.1914    0.5515

    0.1794    0.5323
    0.1865    0.5583

    0.1794    0.5323
    0.1961    0.5454

    0.1914    0.5515
    0.1865    0.5583

    0.1914    0.5515
    0.1961    0.5454

    0.1914    0.5515
    0.2019    0.5723

    0.1865    0.5583
    0.1986    0.5803

    0.1865    0.5583
    0.1951    0.5877

    0.1865    0.5583
    0.2019    0.5723

    0.1986    0.5803
    0.1951    0.5877

    0.1986    0.5803
    0.2019    0.5723

    0.1986    0.5803
    0.2127    0.6059

    0.1951    0.5877
    0.2098    0.6151

    0.1951    0.5877
    0.2056    0.6239

    0.1951    0.5877
    0.2127    0.6059

    0.2098    0.6151
    0.2056    0.6239

    0.2098    0.6151
    0.2127    0.6059

    0.2098    0.6151
    0.2256    0.6448

    0.2056    0.6239
    0.2218    0.6508

    0.2056    0.6239
    0.2182    0.6580

    0.2056    0.6239
    0.2256    0.6448

    0.2218    0.6508
    0.2182    0.6580

    0.2218    0.6508
    0.2256    0.6448

    0.2218    0.6508
    0.2389    0.6742

    0.2182    0.6580
    0.2334    0.6797

    0.2182    0.6580
    0.2287    0.6832

    0.2182    0.6580
    0.2389    0.6742

    0.2334    0.6797
    0.2287    0.6832

    0.2334    0.6797
    0.2389    0.6742

    0.2334    0.6797
    0.2482    0.6931

    0.2287    0.6832
    0.2410    0.6961

    0.2287    0.6832
    0.2327    0.6993

    0.2287    0.6832
    0.2482    0.6931

    0.2410    0.6961
    0.2327    0.6993

    0.2410    0.6961
    0.2482    0.6931

    0.2410    0.6961
    0.2539    0.7137

    0.2327    0.6993
    0.2456    0.7140

    0.2327    0.6993
    0.2369    0.7146

    0.2327    0.6993
    0.2539    0.7137

    0.2456    0.7140
    0.2369    0.7146

    0.2456    0.7140
    0.2539    0.7137

    0.2456    0.7140
    0.2593    0.7285

    0.2369    0.7146
    0.2499    0.7292

    0.2369    0.7146
    0.2397    0.7302

    0.2369    0.7146
    0.2593    0.7285

    0.2499    0.7292
    0.2397    0.7302

    0.2499    0.7292
    0.2593    0.7285

    0.2499    0.7292
    0.2622    0.7428

    0.2397    0.7302
    0.2517    0.7447

    0.2397    0.7302
    0.2419    0.7434

    0.2397    0.7302
    0.2622    0.7428

    0.2517    0.7447
    0.2419    0.7434

    0.2517    0.7447
    0.2622    0.7428

    0.2517    0.7447
    0.2643    0.7555

    0.2419    0.7434
    0.2540    0.7559

    0.2419    0.7434
    0.2423    0.7557

    0.2419    0.7434
    0.2643    0.7555

    0.2540    0.7559
    0.2423    0.7557

    0.2540    0.7559
    0.2643    0.7555

    0.2540    0.7559
    0.2654    0.7683

    0.2423    0.7557
    0.2545    0.7670

    0.2423    0.7557
    0.2424    0.7691

    0.2423    0.7557
    0.2654    0.7683

    0.2545    0.7670
    0.2424    0.7691

    0.2545    0.7670
    0.2654    0.7683

    0.2545    0.7670
    0.2657    0.7789

    0.2424    0.7691
    0.2548    0.7799

    0.2424    0.7691
    0.2439    0.7804

    0.2424    0.7691
    0.2657    0.7789

    0.2548    0.7799
    0.2439    0.7804

    0.2548    0.7799
    0.2657    0.7789

    0.2548    0.7799
    0.2678    0.7894

    0.2439    0.7804
    0.2568    0.7910

    0.2439    0.7804
    0.2461    0.7931

    0.2439    0.7804
    0.2678    0.7894

    0.2568    0.7910
    0.2461    0.7931

    0.2568    0.7910
    0.2678    0.7894

    0.2568    0.7910
    0.2699    0.7992

    0.2461    0.7931
    0.2588    0.8016

    0.2461    0.7931
    0.2482    0.8039

    0.2461    0.7931
    0.2699    0.7992

    0.2588    0.8016
    0.2482    0.8039

    0.2588    0.8016
    0.2699    0.7992

    0.2588    0.8016
    0.2702    0.8097

    0.2482    0.8039
    0.2599    0.8120

    0.2482    0.8039
    0.2484    0.8147

    0.2482    0.8039
    0.2702    0.8097

    0.2599    0.8120
    0.2484    0.8147

    0.2599    0.8120
    0.2702    0.8097

    0.2599    0.8120
    0.2703    0.8201

    0.2484    0.8147
    0.2584    0.8233

    0.2484    0.8147
    0.2483    0.8247

    0.2484    0.8147
    0.2703    0.8201

    0.2584    0.8233
    0.2483    0.8247

    0.2584    0.8233
    0.2703    0.8201

    0.2584    0.8233
    0.2717    0.8293

    0.2483    0.8247
    0.2605    0.8317

    0.2483    0.8247
    0.2497    0.8344

    0.2483    0.8247
    0.2717    0.8293

    0.2605    0.8317
    0.2497    0.8344

    0.2605    0.8317
    0.2717    0.8293

    0.2605    0.8317
    0.2729    0.8380

    0.2497    0.8344
    0.2621    0.8408

    0.2497    0.8344
    0.2509    0.8435

    0.2497    0.8344
    0.2729    0.8380

    0.2621    0.8408
    0.2509    0.8435

    0.2621    0.8408
    0.2729    0.8380

    0.2621    0.8408
    0.2747    0.8463

    0.2509    0.8435
    0.2638    0.8492

    0.2509    0.8435
    0.2526    0.8520

    0.2509    0.8435
    0.2747    0.8463

    0.2638    0.8492
    0.2526    0.8520

    0.2638    0.8492
    0.2747    0.8463

    0.2638    0.8492
    0.2770    0.8543

    0.2526    0.8520
    0.2655    0.8572

    0.2526    0.8520
    0.2542    0.8597

    0.2526    0.8520
    0.2770    0.8543

    0.2655    0.8572
    0.2542    0.8597

    0.2655    0.8572
    0.2770    0.8543

    0.2655    0.8572
    0.2792    0.8615

    0.2542    0.8597
    0.2671    0.8645

    0.2542    0.8597
    0.2559    0.8670

    0.2542    0.8597
    0.2792    0.8615

    0.2671    0.8645
    0.2559    0.8670

    0.2671    0.8645
    0.2792    0.8615

    0.2671    0.8645
    0.2809    0.8685

    0.2559    0.8670
    0.2690    0.8710

    0.2559    0.8670
    0.2572    0.8741

    0.2559    0.8670
    0.2809    0.8685

    0.2690    0.8710
    0.2572    0.8741

    0.2690    0.8710
    0.2809    0.8685

    0.2690    0.8710
    0.2814    0.8753

    0.2572    0.8741
    0.2690    0.8781

    0.2572    0.8741
    0.2578    0.8809

    0.2572    0.8741
    0.2814    0.8753

    0.2690    0.8781
    0.2578    0.8809

    0.2690    0.8781
    0.2814    0.8753

    0.2690    0.8781
    0.2802    0.8826

    0.2578    0.8809
    0.2676    0.8853

    0.2578    0.8809
    0.2547    0.8886

    0.2578    0.8809
    0.2802    0.8826

    0.2676    0.8853
    0.2547    0.8886

    0.2676    0.8853
    0.2802    0.8826

    0.2676    0.8853
    0.2756    0.8902

    0.2547    0.8886
    0.2612    0.8938

    0.2547    0.8886
    0.2483    0.8971

    0.2547    0.8886
    0.2756    0.8902

    0.2612    0.8938
    0.2483    0.8971

    0.2612    0.8938
    0.2756    0.8902

    0.2612    0.8938
    0.2677    0.8991

    0.2483    0.8971
    0.2522    0.9032

    0.2483    0.8971
    0.2386    0.9058

    0.2483    0.8971
    0.2677    0.8991

    0.2522    0.9032
    0.2386    0.9058

    0.2522    0.9032
    0.2677    0.8991

    0.2522    0.9032
    0.2567    0.9088

    0.2386    0.9058
    0.2424    0.9120

    0.2386    0.9058
    0.2276    0.9152

    0.2386    0.9058
    0.2567    0.9088

    0.2424    0.9120
    0.2276    0.9152

    0.2424    0.9120
    0.2567    0.9088

    0.2424    0.9120
    0.2463    0.9178

    0.2276    0.9152
    0.2318    0.9217

    0.2276    0.9152
    0.2178    0.9249

    0.2276    0.9152
    0.2463    0.9178

    0.2318    0.9217
    0.2178    0.9249

    0.2318    0.9217
    0.2463    0.9178

    0.2318    0.9217
    0.2360    0.9273

    0.2178    0.9249
    0.2223    0.9299

    0.2178    0.9249
    0.2085    0.9335

    0.2178    0.9249
    0.2360    0.9273

    0.2223    0.9299
    0.2085    0.9335

    0.2223    0.9299
    0.2360    0.9273

    0.2223    0.9299
    0.2268    0.9353

    0.2085    0.9335
    0.2130    0.9388

    0.2085    0.9335
    0.1993    0.9418

    0.2085    0.9335
    0.2268    0.9353

    0.2130    0.9388
    0.1993    0.9418

    0.2130    0.9388
    0.2268    0.9353

    0.2130    0.9388
    0.2176    0.9440

    0.1993    0.9418
    0.2040    0.9474

    0.1993    0.9418
    0.1910    0.9515

    0.1993    0.9418
    0.2176    0.9440

    0.2040    0.9474
    0.1910    0.9515

    0.2040    0.9474
    0.2176    0.9440

    0.2040    0.9474
    0.2087    0.9530

    0.1910    0.9515
    0.1958    0.9571

    0.1910    0.9515
    0.1831    0.9615

    0.1910    0.9515
    0.2087    0.9530

    0.1958    0.9571
    0.1831    0.9615

    0.1958    0.9571
    0.2087    0.9530

    0.1958    0.9571
    0.2005    0.9626

    0.1831    0.9615
    0.1880    0.9669

    0.1831    0.9615
    0.1756    0.9714

    0.1831    0.9615
    0.2005    0.9626

    0.1880    0.9669
    0.1756    0.9714

    0.1880    0.9669
    0.2005    0.9626

    0.1880    0.9669
    0.1927    0.9719

    0.1756    0.9714
    0.1806    0.9763

    0.1756    0.9714
    0.1687    0.9812

    0.1756    0.9714
    0.1927    0.9719

    0.1806    0.9763
    0.1687    0.9812

    0.1806    0.9763
    0.1927    0.9719

    0.1806    0.9763
    0.1852    0.9815

    0.1687    0.9812
    0.1734    0.9860

    0.1687    0.9812
    0.1623    0.9906

    0.1687    0.9812
    0.1852    0.9815

    0.1734    0.9860
    0.1623    0.9906

    0.1734    0.9860
    0.1852    0.9815

    0.1734    0.9860
    0.1782    0.9909

    0.1623    0.9906
    0.1671    0.9952

    0.1623    0.9906
    0.1562    1.0000

    0.1623    0.9906
    0.1782    0.9909

    0.1671    0.9952
    0.1562    1.0000

    0.1671    0.9952
    0.1782    0.9909

    0.1671    0.9952
    0.1719    1.0000

    0.1562    1.0000
    0.1719    1.0000

    0.1719    0.0000
    0.1822    0.0104

    0.1719    0.0000
    0.1767    0.0208

    0.1719    0.0000
    0.1875    0.0000

    0.1822    0.0104
    0.1767    0.0208

    0.1822    0.0104
    0.1875    0.0000

    0.1822    0.0104
    0.1926    0.0213

    0.1767    0.0208
    0.1870    0.0312

    0.1767    0.0208
    0.1813    0.0411

    0.1767    0.0208
    0.1926    0.0213

    0.1870    0.0312
    0.1813    0.0411

    0.1870    0.0312
    0.1926    0.0213

    0.1870    0.0312
    0.1974    0.0418

    0.1813    0.0411
    0.1916    0.0512

    0.1813    0.0411
    0.1856    0.0605

    0.1813    0.0411
    0.1974    0.0418

    0.1916    0.0512
    0.1856    0.0605

    0.1916    0.0512
    0.1974    0.0418

    0.1916    0.0512
    0.2020    0.0615

    0.1856    0.0605
    0.1960    0.0704

    0.1856    0.0605
    0.1898    0.0793

    0.1856    0.0605
    0.2020    0.0615

    0.1960    0.0704
    0.1898    0.0793

    0.1960    0.0704
    0.2020    0.0615

    0.1960    0.0704
    0.2065    0.0805

    0.1898    0.0793
    0.2003    0.0891

    0.1898    0.0793
    0.1939    0.0976

    0.1898    0.0793
    0.2065    0.0805

    0.2003    0.0891
    0.1939    0.0976

    0.2003    0.0891
    0.2065    0.0805

    0.2003    0.0891
    0.2109    0.0989

    0.1939    0.0976
    0.2046    0.1073

    0.1939    0.0976
    0.1980    0.1156

    0.1939    0.0976
    0.2109    0.0989

    0.2046    0.1073
    0.1980    0.1156

    0.2046    0.1073
    0.2109    0.0989

    0.2046    0.1073
    0.2154    0.1169

    0.1980    0.1156
    0.2088    0.1251

    0.1980    0.1156
    0.2018    0.1334

    0.1980    0.1156
    0.2154    0.1169

    0.2088    0.1251
    0.2018    0.1334

    0.2088    0.1251
    0.2154    0.1169

    0.2088    0.1251
    0.2198    0.1346

    0.2018    0.1334
    0.2127    0.1429

    0.2018    0.1334
    0.2052    0.1513

    0.2018    0.1334
    0.2198    0.1346

    0.2127    0.1429
    0.2052    0.1513

    0.2127    0.1429
    0.2198    0.1346

    0.2127    0.1429
    0.2239    0.1522

    0.2052    0.1513
    0.2161    0.1607

    0.2052    0.1513
    0.2080    0.1694

    0.2052    0.1513
    0.2239    0.1522

    0.2161    0.1607
    0.2080    0.1694

    0.2161    0.1607
    0.2239    0.1522

    0.2161    0.1607
    0.2274    0.1700

    0.2080    0.1694
    0.2188    0.1790

    0.2080    0.1694
    0.2097    0.1881

    0.2080    0.1694
    0.2274    0.1700

    0.2188    0.1790
    0.2097    0.1881

    0.2188    0.1790
    0.2274    0.1700

    0.2188    0.1790
    0.2299    0.1883

    0.2097    0.1881
    0.2202    0.1978

    0.2097    0.1881
    0.2101    0.2075

    0.2097    0.1881
    0.2299    0.1883

    0.2202    0.1978
    0.2101    0.2075

    0.2202    0.1978
    0.2299    0.1883

    0.2202    0.1978
    0.2309    0.2074

    0.2101    0.2075
    0.2202    0.2174

    0.2101    0.2075
    0.2095    0.2275

    0.2101    0.2075
    0.2309    0.2074

    0.2202    0.2174
    0.2095    0.2275

    0.2202    0.2174
    0.2309    0.2074

    0.2202    0.2174
    0.2304    0.2274

    0.2095    0.2275
    0.2194    0.2376

    0.2095    0.2275
    0.2085    0.2475

    0.2095    0.2275
    0.2304    0.2274

    0.2194    0.2376
    0.2085    0.2475

    0.2194    0.2376
    0.2304    0.2274

    0.2194    0.2376
    0.2289    0.2480

    0.2085    0.2475
    0.2181    0.2578

    0.2085    0.2475
    0.2076    0.2670

    0.2085    0.2475
    0.2289    0.2480

    0.2181    0.2578
    0.2076    0.2670

    0.2181    0.2578
    0.2289    0.2480

    0.2181    0.2578
    0.2272    0.2685

    0.2076    0.2670
    0.2168    0.2776

    0.2076    0.2670
    0.2069    0.2862

    0.2076    0.2670
    0.2272    0.2685

    0.2168    0.2776
    0.2069    0.2862

    0.2168    0.2776
    0.2272    0.2685

    0.2168    0.2776
    0.2255    0.2887

    0.2069    0.2862
    0.2158    0.2971

    0.2069    0.2862
    0.2065    0.3051

    0.2069    0.2862
    0.2255    0.2887

    0.2158    0.2971
    0.2065    0.3051

    0.2158    0.2971
    0.2255    0.2887

    0.2158    0.2971
    0.2240    0.3085

    0.2065    0.3051
    0.2149    0.3165

    0.2065    0.3051
    0.2061    0.3240

    0.2065    0.3051
    0.2240    0.3085

    0.2149    0.3165
    0.2061    0.3240

    0.2149    0.3165
    0.2240    0.3085

    0.2149    0.3165
    0.2227    0.3283

    0.2061    0.3240
    0.2142    0.3359

    0.2061    0.3240
    0.2058    0.3431

    0.2061    0.3240
    0.2227    0.3283

    0.2142    0.3359
    0.2058    0.3431

    0.2142    0.3359
    0.2227    0.3283

    0.2142    0.3359
    0.2217    0.3480

    0.2058    0.3431
    0.2136    0.3551

    0.2058    0.3431
    0.2057    0.3621

    0.2058    0.3431
    0.2217    0.3480

    0.2136    0.3551
    0.2057    0.3621

    0.2136    0.3551
    0.2217    0.3480

    0.2136    0.3551
    0.2208    0.3676

    0.2057    0.3621
    0.2132    0.3746

    0.2057    0.3621
    0.2058    0.3816

    0.2057    0.3621
    0.2208    0.3676

    0.2132    0.3746
    0.2058    0.3816

    0.2132    0.3746
    0.2208    0.3676

    0.2132    0.3746
    0.2199    0.3876

    0.2058    0.3816
    0.2126    0.3944

    0.2058    0.3816
    0.2055    0.4012

    0.2058    0.3816
    0.2199    0.3876

    0.2126    0.3944
    0.2055    0.4012

    0.2126    0.3944
    0.2199    0.3876

    0.2126    0.3944
    0.2189    0.4077

    0.2055    0.4012
    0.2115    0.4139

    0.2055    0.4012
    0.2040    0.4198

    0.2055    0.4012
    0.2189    0.4077

    0.2115    0.4139
    0.2040    0.4198

    0.2115    0.4139
    0.2189    0.4077

    0.2115    0.4139
    0.2174    0.4274

    0.2040    0.4198
    0.2089    0.4320

    0.2040    0.4198
    0.2003    0.4367

    0.2040    0.4198
    0.2174    0.4274

    0.2089    0.4320
    0.2003    0.4367

    0.2089    0.4320
    0.2174    0.4274

    0.2089    0.4320
    0.2141    0.4452

    0.2003    0.4367
    0.2047    0.4503

    0.2003    0.4367
    0.1953    0.4548

    0.2003    0.4367
    0.2141    0.4452

    0.2047    0.4503
    0.1953    0.4548

    0.2047    0.4503
    0.2141    0.4452

    0.2047    0.4503
    0.2097    0.4639

    0.1953    0.4548
    0.1997    0.4683

    0.1953    0.4548
    0.1894    0.4716

    0.1953    0.4548
    0.2097    0.4639

    0.1997    0.4683
    0.1894    0.4716

    0.1997    0.4683
    0.2097    0.4639

    0.1997    0.4683
    0.2053    0.4823

    0.1894    0.4716
    0.1966    0.4887

    0.1894    0.4716
    0.1879    0.4942

    0.1894    0.4716
    0.2053    0.4823

    0.1966    0.4887
    0.1879    0.4942

    0.1966    0.4887
    0.2053    0.4823

    0.1966    0.4887
    0.2051    0.5053

    0.1879    0.4942
    0.1981    0.5122

    0.1879    0.4942
    0.1910    0.5191

    0.1879    0.4942
    0.2051    0.5053

    0.1981    0.5122
    0.1910    0.5191

    0.1981    0.5122
    0.2051    0.5053

    0.1981    0.5122
    0.2083    0.5311

    0.1910    0.5191
    0.2021    0.5381

    0.1910    0.5191
    0.1961    0.5454

    0.1910    0.5191
    0.2083    0.5311

    0.2021    0.5381
    0.1961    0.5454

    0.2021    0.5381
    0.2083    0.5311

    0.2021    0.5381
    0.2119    0.5573

    0.1961    0.5454
    0.2073    0.5647

    0.1961    0.5454
    0.2019    0.5723

    0.1961    0.5454
    0.2119    0.5573

    0.2073    0.5647
    0.2019    0.5723

    0.2073    0.5647
    0.2119    0.5573

    0.2073    0.5647
    0.2182    0.5865

    0.2019    0.5723
    0.2156    0.5963

    0.2019    0.5723
    0.2127    0.6059

    0.2019    0.5723
    0.2182    0.5865

    0.2156    0.5963
    0.2127    0.6059

    0.2156    0.5963
    0.2182    0.5865

    0.2156    0.5963
    0.2299    0.6273

    0.2127    0.6059
    0.2282    0.6367

    0.2127    0.6059
    0.2256    0.6448

    0.2127    0.6059
    0.2299    0.6273

    0.2282    0.6367
    0.2256    0.6448

    0.2282    0.6367
    0.2299    0.6273

    0.2282    0.6367
    0.2451    0.6604

    0.2256    0.6448
    0.2423    0.6673

    0.2256    0.6448
    0.2389    0.6742

    0.2256    0.6448
    0.2451    0.6604

    0.2423    0.6673
    0.2389    0.6742

    0.2423    0.6673
    0.2451    0.6604

    0.2423    0.6673
    0.2597    0.6859

    0.2389    0.6742
    0.2544    0.6892

    0.2389    0.6742
    0.2482    0.6931

    0.2389    0.6742
    0.2597    0.6859

    0.2544    0.6892
    0.2482    0.6931

    0.2544    0.6892
    0.2597    0.6859

    0.2544    0.6892
    0.2697    0.7069

    0.2482    0.6931
    0.2613    0.7105

    0.2482    0.6931
    0.2539    0.7137

    0.2482    0.6931
    0.2697    0.7069

    0.2613    0.7105
    0.2539    0.7137

    0.2613    0.7105
    0.2697    0.7069

    0.2613    0.7105
    0.2780    0.7246

    0.2539    0.7137
    0.2684    0.7261

    0.2539    0.7137
    0.2593    0.7285

    0.2539    0.7137
    0.2780    0.7246

    0.2684    0.7261
    0.2593    0.7285

    0.2684    0.7261
    0.2780    0.7246

    0.2684    0.7261
    0.2820    0.7387

    0.2593    0.7285
    0.2717    0.7419

    0.2593    0.7285
    0.2622    0.7428

    0.2593    0.7285
    0.2820    0.7387

    0.2717    0.7419
    0.2622    0.7428

    0.2717    0.7419
    0.2820    0.7387

    0.2717    0.7419
    0.2838    0.7533

    0.2622    0.7428
    0.2739    0.7544

    0.2622    0.7428
    0.2643    0.7555

    0.2622    0.7428
    0.2838    0.7533

    0.2739    0.7544
    0.2643    0.7555

    0.2739    0.7544
    0.2838    0.7533

    0.2739    0.7544
    0.2857    0.7649

    0.2643    0.7555
    0.2763    0.7658

    0.2643    0.7555
    0.2654    0.7683

    0.2643    0.7555
    0.2857    0.7649

    0.2763    0.7658
    0.2654    0.7683

    0.2763    0.7658
    0.2857    0.7649

    0.2763    0.7658
    0.2871    0.7755

    0.2654    0.7683
    0.2768    0.7777

    0.2654    0.7683
    0.2657    0.7789

    0.2654    0.7683
    0.2871    0.7755

    0.2768    0.7777
    0.2657    0.7789

    0.2768    0.7777
    0.2871    0.7755

    0.2768    0.7777
    0.2884    0.7862

    0.2657    0.7789
    0.2782    0.7878

    0.2657    0.7789
    0.2678    0.7894

    0.2657    0.7789
    0.2884    0.7862

    0.2782    0.7878
    0.2678    0.7894

    0.2782    0.7878
    0.2884    0.7862

    0.2782    0.7878
    0.2902    0.7961

    0.2678    0.7894
    0.2805    0.7972

    0.2678    0.7894
    0.2699    0.7992

    0.2678    0.7894
    0.2902    0.7961

    0.2805    0.7972
    0.2699    0.7992

    0.2805    0.7972
    0.2902    0.7961

    0.2805    0.7972
    0.2918    0.8057

    0.2699    0.7992
    0.2806    0.8080

    0.2699    0.7992
    0.2702    0.8097

    0.2699    0.7992
    0.2918    0.8057

    0.2806    0.8080
    0.2702    0.8097

    0.2806    0.8080
    0.2918    0.8057

    0.2806    0.8080
    0.2928    0.8152

    0.2702    0.8097
    0.2814    0.8183

    0.2702    0.8097
    0.2703    0.8201

    0.2702    0.8097
    0.2928    0.8152

    0.2814    0.8183
    0.2703    0.8201

    0.2814    0.8183
    0.2928    0.8152

    0.2814    0.8183
    0.2947    0.8240

    0.2703    0.8201
    0.2832    0.8269

    0.2703    0.8201
    0.2717    0.8293

    0.2703    0.8201
    0.2947    0.8240

    0.2832    0.8269
    0.2717    0.8293

    0.2832    0.8269
    0.2947    0.8240

    0.2832    0.8269
    0.2964    0.8318

    0.2717    0.8293
    0.2846    0.8353

    0.2717    0.8293
    0.2729    0.8380

    0.2717    0.8293
    0.2964    0.8318

    0.2846    0.8353
    0.2729    0.8380

    0.2846    0.8353
    0.2964    0.8318

    0.2846    0.8353
    0.2983    0.8398

    0.2729    0.8380
    0.2862    0.8432

    0.2729    0.8380
    0.2747    0.8463

    0.2729    0.8380
    0.2983    0.8398

    0.2862    0.8432
    0.2747    0.8463

    0.2862    0.8432
    0.2983    0.8398

    0.2862    0.8432
    0.3005    0.8473

    0.2747    0.8463
    0.2883    0.8510

    0.2747    0.8463
    0.2770    0.8543

    0.2747    0.8463
    0.3005    0.8473

    0.2883    0.8510
    0.2770    0.8543

    0.2883    0.8510
    0.3005    0.8473

    0.2883    0.8510
    0.3026    0.8546

    0.2770    0.8543
    0.2905    0.8582

    0.2770    0.8543
    0.2792    0.8615

    0.2770    0.8543
    0.3026    0.8546

    0.2905    0.8582
    0.2792    0.8615

    0.2905    0.8582
    0.3026    0.8546

    0.2905    0.8582
    0.3047    0.8616

    0.2792    0.8615
    0.2924    0.8649

    0.2792    0.8615
    0.2809    0.8685

    0.2792    0.8615
    0.3047    0.8616

    0.2924    0.8649
    0.2809    0.8685

    0.2924    0.8649
    0.3047    0.8616

    0.2924    0.8649
    0.3051    0.8686

    0.2809    0.8685
    0.2930    0.8721

    0.2809    0.8685
    0.2814    0.8753

    0.2809    0.8685
    0.3051    0.8686

    0.2930    0.8721
    0.2814    0.8753

    0.2930    0.8721
    0.3051    0.8686

    0.2930    0.8721
    0.3039    0.8758

    0.2814    0.8753
    0.2914    0.8790

    0.2814    0.8753
    0.2802    0.8826

    0.2814    0.8753
    0.3039    0.8758

    0.2914    0.8790
    0.2802    0.8826

    0.2914    0.8790
    0.3039    0.8758

    0.2914    0.8790
    0.2999    0.8830

    0.2802    0.8826
    0.2874    0.8872

    0.2802    0.8826
    0.2756    0.8902

    0.2802    0.8826
    0.2999    0.8830

    0.2874    0.8872
    0.2756    0.8902

    0.2874    0.8872
    0.2999    0.8830

    0.2874    0.8872
    0.2968    0.8909

    0.2756    0.8902
    0.2811    0.8951

    0.2756    0.8902
    0.2677    0.8991

    0.2756    0.8902
    0.2968    0.8909

    0.2811    0.8951
    0.2677    0.8991

    0.2811    0.8951
    0.2968    0.8909

    0.2811    0.8951
    0.2847    0.9011

    0.2677    0.8991
    0.2709    0.9053

    0.2677    0.8991
    0.2567    0.9088

    0.2677    0.8991
    0.2847    0.9011

    0.2709    0.9053
    0.2567    0.9088

    0.2709    0.9053
    0.2847    0.9011

    0.2709    0.9053
    0.2743    0.9111

    0.2567    0.9088
    0.2605    0.9147

    0.2567    0.9088
    0.2463    0.9178

    0.2567    0.9088
    0.2743    0.9111

    0.2605    0.9147
    0.2463    0.9178

    0.2605    0.9147
    0.2743    0.9111

    0.2605    0.9147
    0.2643    0.9203

    0.2463    0.9178
    0.2502    0.9239

    0.2463    0.9178
    0.2360    0.9273

    0.2463    0.9178
    0.2643    0.9203

    0.2502    0.9239
    0.2360    0.9273

    0.2502    0.9239
    0.2643    0.9203

    0.2502    0.9239
    0.2542    0.9292

    0.2360    0.9273
    0.2401    0.9325

    0.2360    0.9273
    0.2268    0.9353

    0.2360    0.9273
    0.2542    0.9292

    0.2401    0.9325
    0.2268    0.9353

    0.2401    0.9325
    0.2542    0.9292

    0.2401    0.9325
    0.2443    0.9376

    0.2268    0.9353
    0.2312    0.9407

    0.2268    0.9353
    0.2176    0.9440

    0.2268    0.9353
    0.2443    0.9376

    0.2312    0.9407
    0.2176    0.9440

    0.2312    0.9407
    0.2443    0.9376

    0.2312    0.9407
    0.2354    0.9459

    0.2176    0.9440
    0.2222    0.9494

    0.2176    0.9440
    0.2087    0.9530

    0.2176    0.9440
    0.2354    0.9459

    0.2222    0.9494
    0.2087    0.9530

    0.2222    0.9494
    0.2354    0.9459

    0.2222    0.9494
    0.2265    0.9549

    0.2087    0.9530
    0.2133    0.9583

    0.2087    0.9530
    0.2005    0.9626

    0.2087    0.9530
    0.2265    0.9549

    0.2133    0.9583
    0.2005    0.9626

    0.2133    0.9583
    0.2265    0.9549

    0.2133    0.9583
    0.2178    0.9637

    0.2005    0.9626
    0.2051    0.9679

    0.2005    0.9626
    0.1927    0.9719

    0.2005    0.9626
    0.2178    0.9637

    0.2051    0.9679
    0.1927    0.9719

    0.2051    0.9679
    0.2178    0.9637

    0.2051    0.9679
    0.2095    0.9730

    0.1927    0.9719
    0.1973    0.9770

    0.1927    0.9719
    0.1852    0.9815

    0.1927    0.9719
    0.2095    0.9730

    0.1973    0.9770
    0.1852    0.9815

    0.1973    0.9770
    0.2095    0.9730

    0.1973    0.9770
    0.2018    0.9820

    0.1852    0.9815
    0.1898    0.9862

    0.1852    0.9815
    0.1782    0.9909

    0.1852    0.9815
    0.2018    0.9820

    0.1898    0.9862
    0.1782    0.9909

    0.1898    0.9862
    0.2018    0.9820

    0.1898    0.9862
    0.1943    0.9911

    0.1782    0.9909
    0.1831    0.9955

    0.1782    0.9909
    0.1719    1.0000

    0.1782    0.9909
    0.1943    0.9911

    0.1831    0.9955
    0.1719    1.0000

    0.1831    0.9955
    0.1943    0.9911

    0.1831    0.9955
    0.1875    1.0000

    0.1719    1.0000
    0.1875    1.0000

    0.1875    0.0000
    0.1980    0.0107

    0.1875    0.0000
    0.1926    0.0213

    0.1875    0.0000
    0.2031    0.0000

    0.1980    0.0107
    0.1926    0.0213

    0.1980    0.0107
    0.2031    0.0000

    0.1980    0.0107
    0.2086    0.0218

    0.1926    0.0213
    0.2031    0.0318

    0.1926    0.0213
    0.1974    0.0418

    0.1926    0.0213
    0.2086    0.0218

    0.2031    0.0318
    0.1974    0.0418

    0.2031    0.0318
    0.2086    0.0218

    0.2031    0.0318
    0.2136    0.0428

    0.1974    0.0418
    0.2079    0.0522

    0.1974    0.0418
    0.2020    0.0615

    0.1974    0.0418
    0.2136    0.0428

    0.2079    0.0522
    0.2020    0.0615

    0.2079    0.0522
    0.2136    0.0428

    0.2079    0.0522
    0.2184    0.0628

    0.2020    0.0615
    0.2125    0.0717

    0.2020    0.0615
    0.2065    0.0805

    0.2020    0.0615
    0.2184    0.0628

    0.2125    0.0717
    0.2065    0.0805

    0.2125    0.0717
    0.2184    0.0628

    0.2125    0.0717
    0.2231    0.0820

    0.2065    0.0805
    0.2171    0.0905

    0.2065    0.0805
    0.2109    0.0989

    0.2065    0.0805
    0.2231    0.0820

    0.2171    0.0905
    0.2109    0.0989

    0.2171    0.0905
    0.2231    0.0820

    0.2171    0.0905
    0.2279    0.1005

    0.2109    0.0989
    0.2217    0.1087

    0.2109    0.0989
    0.2154    0.1169

    0.2109    0.0989
    0.2279    0.1005

    0.2217    0.1087
    0.2154    0.1169

    0.2217    0.1087
    0.2279    0.1005

    0.2217    0.1087
    0.2327    0.1184

    0.2154    0.1169
    0.2264    0.1265

    0.2154    0.1169
    0.2198    0.1346

    0.2154    0.1169
    0.2327    0.1184

    0.2264    0.1265
    0.2198    0.1346

    0.2264    0.1265
    0.2327    0.1184

    0.2264    0.1265
    0.2376    0.1359

    0.2198    0.1346
    0.2309    0.1440

    0.2198    0.1346
    0.2239    0.1522

    0.2198    0.1346
    0.2376    0.1359

    0.2309    0.1440
    0.2239    0.1522

    0.2309    0.1440
    0.2376    0.1359

    0.2309    0.1440
    0.2423    0.1533

    0.2239    0.1522
    0.2350    0.1616

    0.2239    0.1522
    0.2274    0.1700

    0.2239    0.1522
    0.2423    0.1533

    0.2350    0.1616
    0.2274    0.1700

    0.2350    0.1616
    0.2423    0.1533

    0.2350    0.1616
    0.2464    0.1707

    0.2274    0.1700
    0.2384    0.1794

    0.2274    0.1700
    0.2299    0.1883

    0.2274    0.1700
    0.2464    0.1707

    0.2384    0.1794
    0.2299    0.1883

    0.2384    0.1794
    0.2464    0.1707

    0.2384    0.1794
    0.2498    0.1884

    0.2299    0.1883
    0.2406    0.1978

    0.2299    0.1883
    0.2309    0.2074

    0.2299    0.1883
    0.2498    0.1884

    0.2406    0.1978
    0.2309    0.2074

    0.2406    0.1978
    0.2498    0.1884

    0.2406    0.1978
    0.2518    0.2069

    0.2309    0.2074
    0.2413    0.2170

    0.2309    0.2074
    0.2304    0.2274

    0.2309    0.2074
    0.2518    0.2069

    0.2413    0.2170
    0.2304    0.2274

    0.2413    0.2170
    0.2518    0.2069

    0.2413    0.2170
    0.2519    0.2264

    0.2304    0.2274
    0.2404    0.2372

    0.2304    0.2274
    0.2289    0.2480

    0.2304    0.2274
    0.2519    0.2264

    0.2404    0.2372
    0.2289    0.2480

    0.2404    0.2372
    0.2519    0.2264

    0.2404    0.2372
    0.2503    0.2469

    0.2289    0.2480
    0.2386    0.2579

    0.2289    0.2480
    0.2272    0.2685

    0.2289    0.2480
    0.2503    0.2469

    0.2386    0.2579
    0.2272    0.2685

    0.2386    0.2579
    0.2503    0.2469

    0.2386    0.2579
    0.2482    0.2679

    0.2272    0.2685
    0.2366    0.2786

    0.2272    0.2685
    0.2255    0.2887

    0.2272    0.2685
    0.2482    0.2679

    0.2366    0.2786
    0.2255    0.2887

    0.2366    0.2786
    0.2482    0.2679

    0.2366    0.2786
    0.2457    0.2889

    0.2255    0.2887
    0.2346    0.2990

    0.2255    0.2887
    0.2240    0.3085

    0.2255    0.2887
    0.2457    0.2889

    0.2346    0.2990
    0.2240    0.3085

    0.2346    0.2990
    0.2457    0.2889

    0.2346    0.2990
    0.2431    0.3097

    0.2240    0.3085
    0.2326    0.3194

    0.2240    0.3085
    0.2227    0.3283

    0.2240    0.3085
    0.2431    0.3097

    0.2326    0.3194
    0.2227    0.3283

    0.2326    0.3194
    0.2431    0.3097

    0.2326    0.3194
    0.2406    0.3305

    0.2227    0.3283
    0.2309    0.3395

    0.2227    0.3283
    0.2217    0.3480

    0.2227    0.3283
    0.2406    0.3305

    0.2309    0.3395
    0.2217    0.3480

    0.2309    0.3395
    0.2406    0.3305

    0.2309    0.3395
    0.2384    0.3513

    0.2217    0.3480
    0.2294    0.3596

    0.2217    0.3480
    0.2208    0.3676

    0.2217    0.3480
    0.2384    0.3513

    0.2294    0.3596
    0.2208    0.3676

    0.2294    0.3596
    0.2384    0.3513

    0.2294    0.3596
    0.2364    0.3720

    0.2208    0.3676
    0.2280    0.3799

    0.2208    0.3676
    0.2199    0.3876

    0.2208    0.3676
    0.2364    0.3720

    0.2280    0.3799
    0.2199    0.3876

    0.2280    0.3799
    0.2364    0.3720

    0.2280    0.3799
    0.2346    0.3928

    0.2199    0.3876
    0.2267    0.4003

    0.2199    0.3876
    0.2189    0.4077

    0.2199    0.3876
    0.2346    0.3928

    0.2267    0.4003
    0.2189    0.4077

    0.2267    0.4003
    0.2346    0.3928

    0.2267    0.4003
    0.2330    0.4135

    0.2189    0.4077
    0.2252    0.4205

    0.2189    0.4077
    0.2174    0.4274

    0.2189    0.4077
    0.2330    0.4135

    0.2252    0.4205
    0.2174    0.4274

    0.2252    0.4205
    0.2330    0.4135

    0.2252    0.4205
    0.2312    0.4339

    0.2174    0.4274
    0.2228    0.4397

    0.2174    0.4274
    0.2141    0.4452

    0.2174    0.4274
    0.2312    0.4339

    0.2228    0.4397
    0.2141    0.4452

    0.2228    0.4397
    0.2312    0.4339

    0.2228    0.4397
    0.2284    0.4533

    0.2141    0.4452
    0.2194    0.4587

    0.2141    0.4452
    0.2097    0.4639

    0.2141    0.4452
    0.2284    0.4533

    0.2194    0.4587
    0.2097    0.4639

    0.2194    0.4587
    0.2284    0.4533

    0.2194    0.4587
    0.2251    0.4722

    0.2097    0.4639
    0.2154    0.4777

    0.2097    0.4639
    0.2053    0.4823

    0.2097    0.4639
    0.2251    0.4722

    0.2154    0.4777
    0.2053    0.4823

    0.2154    0.4777
    0.2251    0.4722

    0.2154    0.4777
    0.2221    0.4925

    0.2053    0.4823
    0.2136    0.4991

    0.2053    0.4823
    0.2051    0.5053

    0.2053    0.4823
    0.2221    0.4925

    0.2136    0.4991
    0.2051    0.5053

    0.2136    0.4991
    0.2221    0.4925

    0.2136    0.4991
    0.2227    0.5159

    0.2051    0.5053
    0.2156    0.5231

    0.2051    0.5053
    0.2083    0.5311

    0.2051    0.5053
    0.2227    0.5159

    0.2156    0.5231
    0.2083    0.5311

    0.2156    0.5231
    0.2227    0.5159

    0.2156    0.5231
    0.2256    0.5418

    0.2083    0.5311
    0.2188    0.5492

    0.2083    0.5311
    0.2119    0.5573

    0.2083    0.5311
    0.2256    0.5418

    0.2188    0.5492
    0.2119    0.5573

    0.2188    0.5492
    0.2256    0.5418

    0.2188    0.5492
    0.2288    0.5680

    0.2119    0.5573
    0.2236    0.5770

    0.2119    0.5573
    0.2182    0.5865

    0.2119    0.5573
    0.2288    0.5680

    0.2236    0.5770
    0.2182    0.5865

    0.2236    0.5770
    0.2288    0.5680

    0.2236    0.5770
    0.2365    0.5994

    0.2182    0.5865
    0.2338    0.6145

    0.2182    0.5865
    0.2299    0.6273

    0.2182    0.5865
    0.2365    0.5994

    0.2338    0.6145
    0.2299    0.6273

    0.2338    0.6145
    0.2365    0.5994

    0.2338    0.6145
    0.2476    0.6411

    0.2299    0.6273
    0.2465    0.6506

    0.2299    0.6273
    0.2451    0.6604

    0.2299    0.6273
    0.2476    0.6411

    0.2465    0.6506
    0.2451    0.6604

    0.2465    0.6506
    0.2476    0.6411

    0.2465    0.6506
    0.2630    0.6706

    0.2451    0.6604
    0.2617    0.6777

    0.2451    0.6604
    0.2597    0.6859

    0.2451    0.6604
    0.2630    0.6706

    0.2617    0.6777
    0.2597    0.6859

    0.2617    0.6777
    0.2630    0.6706

    0.2617    0.6777
    0.2783    0.6947

    0.2597    0.6859
    0.2745    0.7002

    0.2597    0.6859
    0.2697    0.7069

    0.2597    0.6859
    0.2783    0.6947

    0.2745    0.7002
    0.2697    0.7069

    0.2745    0.7002
    0.2783    0.6947

    0.2745    0.7002
    0.2955    0.7178

    0.2697    0.7069
    0.2861    0.7212

    0.2697    0.7069
    0.2780    0.7246

    0.2697    0.7069
    0.2955    0.7178

    0.2861    0.7212
    0.2780    0.7246

    0.2861    0.7212
    0.2955    0.7178

    0.2861    0.7212
    0.3044    0.7348

    0.2780    0.7246
    0.2927    0.7368

    0.2780    0.7246
    0.2820    0.7387

    0.2780    0.7246
    0.3044    0.7348

    0.2927    0.7368
    0.2820    0.7387

    0.2927    0.7368
    0.3044    0.7348

    0.2927    0.7368
    0.3059    0.7461

    0.2820    0.7387
    0.2949    0.7498

    0.2820    0.7387
    0.2838    0.7533

    0.2820    0.7387
    0.3059    0.7461

    0.2949    0.7498
    0.2838    0.7533

    0.2949    0.7498
    0.3059    0.7461

    0.2949    0.7498
    0.3070    0.7584

    0.2838    0.7533
    0.2966    0.7621

    0.2838    0.7533
    0.2857    0.7649

    0.2838    0.7533
    0.3070    0.7584

    0.2966    0.7621
    0.2857    0.7649

    0.2966    0.7621
    0.3070    0.7584

    0.2966    0.7621
    0.3090    0.7702

    0.2857    0.7649
    0.2984    0.7727

    0.2857    0.7649
    0.2871    0.7755

    0.2857    0.7649
    0.3090    0.7702

    0.2984    0.7727
    0.2871    0.7755

    0.2984    0.7727
    0.3090    0.7702

    0.2984    0.7727
    0.3111    0.7809

    0.2871    0.7755
    0.3002    0.7836

    0.2871    0.7755
    0.2884    0.7862

    0.2871    0.7755
    0.3111    0.7809

    0.3002    0.7836
    0.2884    0.7862

    0.3002    0.7836
    0.3111    0.7809

    0.3002    0.7836
    0.3131    0.7909

    0.2884    0.7862
    0.3015    0.7938

    0.2884    0.7862
    0.2902    0.7961

    0.2884    0.7862
    0.3131    0.7909

    0.3015    0.7938
    0.2902    0.7961

    0.3015    0.7938
    0.3131    0.7909

    0.3015    0.7938
    0.3152    0.8009

    0.2902    0.7961
    0.3030    0.8036

    0.2902    0.7961
    0.2918    0.8057

    0.2902    0.7961
    0.3152    0.8009

    0.3030    0.8036
    0.2918    0.8057

    0.3030    0.8036
    0.3152    0.8009

    0.3030    0.8036
    0.3167    0.8102

    0.2918    0.8057
    0.3048    0.8129

    0.2918    0.8057
    0.2928    0.8152

    0.2918    0.8057
    0.3167    0.8102

    0.3048    0.8129
    0.2928    0.8152

    0.3048    0.8129
    0.3167    0.8102

    0.3048    0.8129
    0.3184    0.8187

    0.2928    0.8152
    0.3065    0.8215

    0.2928    0.8152
    0.2947    0.8240

    0.2928    0.8152
    0.3184    0.8187

    0.3065    0.8215
    0.2947    0.8240

    0.3065    0.8215
    0.3184    0.8187

    0.3065    0.8215
    0.3205    0.8266

    0.2947    0.8240
    0.3086    0.8294

    0.2947    0.8240
    0.2964    0.8318

    0.2947    0.8240
    0.3205    0.8266

    0.3086    0.8294
    0.2964    0.8318

    0.3086    0.8294
    0.3205    0.8266

    0.3086    0.8294
    0.3225    0.8339

    0.2964    0.8318
    0.3107    0.8367

    0.2964    0.8318
    0.2983    0.8398

    0.2964    0.8318
    0.3225    0.8339

    0.3107    0.8367
    0.2983    0.8398

    0.3107    0.8367
    0.3225    0.8339

    0.3107    0.8367
    0.3249    0.8410

    0.2983    0.8398
    0.3129    0.8441

    0.2983    0.8398
    0.3005    0.8473

    0.2983    0.8398
    0.3249    0.8410

    0.3129    0.8441
    0.3005    0.8473

    0.3129    0.8441
    0.3249    0.8410

    0.3129    0.8441
    0.3273    0.8479

    0.3005    0.8473
    0.3151    0.8510

    0.3005    0.8473
    0.3026    0.8546

    0.3005    0.8473
    0.3273    0.8479

    0.3151    0.8510
    0.3026    0.8546

    0.3151    0.8510
    0.3273    0.8479

    0.3151    0.8510
    0.3292    0.8546

    0.3026    0.8546
    0.3168    0.8580

    0.3026    0.8546
    0.3047    0.8616

    0.3026    0.8546
    0.3292    0.8546

    0.3168    0.8580
    0.3047    0.8616

    0.3168    0.8580
    0.3292    0.8546

    0.3168    0.8580
    0.3300    0.8613

    0.3047    0.8616
    0.3173    0.8652

    0.3047    0.8616
    0.3051    0.8686

    0.3047    0.8616
    0.3300    0.8613

    0.3173    0.8652
    0.3051    0.8686

    0.3173    0.8652
    0.3300    0.8613

    0.3173    0.8652
    0.3282    0.8686

    0.3051    0.8686
    0.3156    0.8722

    0.3051    0.8686
    0.3039    0.8758

    0.3051    0.8686
    0.3282    0.8686

    0.3156    0.8722
    0.3039    0.8758

    0.3156    0.8722
    0.3282    0.8686

    0.3156    0.8722
    0.3249    0.8763

    0.3039    0.8758
    0.3124    0.8798

    0.3039    0.8758
    0.2999    0.8830

    0.3039    0.8758
    0.3249    0.8763

    0.3124    0.8798
    0.2999    0.8830

    0.3124    0.8798
    0.3249    0.8763

    0.3124    0.8798
    0.3208    0.8840

    0.2999    0.8830
    0.3077    0.8875

    0.2999    0.8830
    0.2968    0.8909

    0.2999    0.8830
    0.3208    0.8840

    0.3077    0.8875
    0.2968    0.8909

    0.3077    0.8875
    0.3208    0.8840

    0.3077    0.8875
    0.3142    0.8922

    0.2968    0.8909
    0.2998    0.8966

    0.2968    0.8909
    0.2847    0.9011

    0.2968    0.8909
    0.3142    0.8922

    0.2998    0.8966
    0.2847    0.9011

    0.2998    0.8966
    0.3142    0.8922

    0.2998    0.8966
    0.3028    0.9024

    0.2847    0.9011
    0.2884    0.9068

    0.2847    0.9011
    0.2743    0.9111

    0.2847    0.9011
    0.3028    0.9024

    0.2884    0.9068
    0.2743    0.9111

    0.2884    0.9068
    0.3028    0.9024

    0.2884    0.9068
    0.2918    0.9124

    0.2743    0.9111
    0.2780    0.9165

    0.2743    0.9111
    0.2643    0.9203

    0.2743    0.9111
    0.2918    0.9124

    0.2780    0.9165
    0.2643    0.9203

    0.2780    0.9165
    0.2918    0.9124

    0.2780    0.9165
    0.2817    0.9218

    0.2643    0.9203
    0.2681    0.9257

    0.2643    0.9203
    0.2542    0.9292

    0.2643    0.9203
    0.2817    0.9218

    0.2681    0.9257
    0.2542    0.9292

    0.2681    0.9257
    0.2817    0.9218

    0.2681    0.9257
    0.2718    0.9311

    0.2542    0.9292
    0.2582    0.9345

    0.2542    0.9292
    0.2443    0.9376

    0.2542    0.9292
    0.2718    0.9311

    0.2582    0.9345
    0.2443    0.9376

    0.2582    0.9345
    0.2718    0.9311

    0.2582    0.9345
    0.2621    0.9400

    0.2443    0.9376
    0.2485    0.9430

    0.2443    0.9376
    0.2354    0.9459

    0.2443    0.9376
    0.2621    0.9400

    0.2485    0.9430
    0.2354    0.9459

    0.2485    0.9430
    0.2621    0.9400

    0.2485    0.9430
    0.2527    0.9484

    0.2354    0.9459
    0.2397    0.9515

    0.2354    0.9459
    0.2265    0.9549

    0.2354    0.9459
    0.2527    0.9484

    0.2397    0.9515
    0.2265    0.9549

    0.2397    0.9515
    0.2527    0.9484

    0.2397    0.9515
    0.2438    0.9566

    0.2265    0.9549
    0.2308    0.9602

    0.2265    0.9549
    0.2178    0.9637

    0.2265    0.9549
    0.2438    0.9566

    0.2308    0.9602
    0.2178    0.9637

    0.2308    0.9602
    0.2438    0.9566

    0.2308    0.9602
    0.2350    0.9652

    0.2178    0.9637
    0.2222    0.9689

    0.2178    0.9637
    0.2095    0.9730

    0.2178    0.9637
    0.2350    0.9652

    0.2222    0.9689
    0.2095    0.9730

    0.2222    0.9689
    0.2350    0.9652

    0.2222    0.9689
    0.2264    0.9740

    0.2095    0.9730
    0.2141    0.9780

    0.2095    0.9730
    0.2018    0.9820

    0.2095    0.9730
    0.2264    0.9740

    0.2141    0.9780
    0.2018    0.9820

    0.2141    0.9780
    0.2264    0.9740

    0.2141    0.9780
    0.2182    0.9827

    0.2018    0.9820
    0.2062    0.9867

    0.2018    0.9820
    0.1943    0.9911

    0.2018    0.9820
    0.2182    0.9827

    0.2062    0.9867
    0.1943    0.9911

    0.2062    0.9867
    0.2182    0.9827

    0.2062    0.9867
    0.2105    0.9913

    0.1943    0.9911
    0.1987    0.9955

    0.1943    0.9911
    0.1875    1.0000

    0.1943    0.9911
    0.2105    0.9913

    0.1987    0.9955
    0.1875    1.0000

    0.1987    0.9955
    0.2105    0.9913

    0.1987    0.9955
    0.2031    1.0000

    0.1875    1.0000
    0.2031    1.0000

    0.2031    0.0000
    0.2138    0.0110

    0.2031    0.0000
    0.2086    0.0218

    0.2031    0.0000
    0.2188    0.0000

    0.2138    0.0110
    0.2086    0.0218

    0.2138    0.0110
    0.2188    0.0000

    0.2138    0.0110
    0.2247    0.0225

    0.2086    0.0218
    0.2193    0.0327

    0.2086    0.0218
    0.2136    0.0428

    0.2086    0.0218
    0.2247    0.0225

    0.2193    0.0327
    0.2136    0.0428

    0.2193    0.0327
    0.2247    0.0225

    0.2193    0.0327
    0.2299    0.0440

    0.2136    0.0428
    0.2242    0.0534

    0.2136    0.0428
    0.2184    0.0628

    0.2136    0.0428
    0.2299    0.0440

    0.2242    0.0534
    0.2184    0.0628

    0.2242    0.0534
    0.2299    0.0440

    0.2242    0.0534
    0.2349    0.0643

    0.2184    0.0628
    0.2291    0.0732

    0.2184    0.0628
    0.2231    0.0820

    0.2184    0.0628
    0.2349    0.0643

    0.2291    0.0732
    0.2231    0.0820

    0.2291    0.0732
    0.2349    0.0643

    0.2291    0.0732
    0.2398    0.0838

    0.2231    0.0820
    0.2339    0.0922

    0.2231    0.0820
    0.2279    0.1005

    0.2231    0.0820
    0.2398    0.0838

    0.2339    0.0922
    0.2279    0.1005

    0.2339    0.0922
    0.2398    0.0838

    0.2339    0.0922
    0.2448    0.1024

    0.2279    0.1005
    0.2388    0.1104

    0.2279    0.1005
    0.2327    0.1184

    0.2279    0.1005
    0.2448    0.1024

    0.2388    0.1104
    0.2327    0.1184

    0.2388    0.1104
    0.2448    0.1024

    0.2388    0.1104
    0.2499    0.1202

    0.2327    0.1184
    0.2439    0.1280

    0.2327    0.1184
    0.2376    0.1359

    0.2327    0.1184
    0.2499    0.1202

    0.2439    0.1280
    0.2376    0.1359

    0.2439    0.1280
    0.2499    0.1202

    0.2439    0.1280
    0.2552    0.1374

    0.2376    0.1359
    0.2488    0.1453

    0.2376    0.1359
    0.2423    0.1533

    0.2376    0.1359
    0.2552    0.1374

    0.2488    0.1453
    0.2423    0.1533

    0.2488    0.1453
    0.2552    0.1374

    0.2488    0.1453
    0.2603    0.1545

    0.2423    0.1533
    0.2535    0.1625

    0.2423    0.1533
    0.2464    0.1707

    0.2423    0.1533
    0.2603    0.1545

    0.2535    0.1625
    0.2464    0.1707

    0.2535    0.1625
    0.2603    0.1545

    0.2535    0.1625
    0.2651    0.1715

    0.2464    0.1707
    0.2576    0.1799

    0.2464    0.1707
    0.2498    0.1884

    0.2464    0.1707
    0.2651    0.1715

    0.2576    0.1799
    0.2498    0.1884

    0.2576    0.1799
    0.2651    0.1715

    0.2576    0.1799
    0.2692    0.1887

    0.2498    0.1884
    0.2608    0.1976

    0.2498    0.1884
    0.2518    0.2069

    0.2498    0.1884
    0.2692    0.1887

    0.2608    0.1976
    0.2518    0.2069

    0.2608    0.1976
    0.2692    0.1887

    0.2608    0.1976
    0.2722    0.2063

    0.2518    0.2069
    0.2623    0.2162

    0.2518    0.2069
    0.2519    0.2264

    0.2518    0.2069
    0.2722    0.2063

    0.2623    0.2162
    0.2519    0.2264

    0.2623    0.2162
    0.2722    0.2063

    0.2623    0.2162
    0.2732    0.2250

    0.2519    0.2264
    0.2619    0.2359

    0.2519    0.2264
    0.2503    0.2469

    0.2519    0.2264
    0.2732    0.2250

    0.2619    0.2359
    0.2503    0.2469

    0.2619    0.2359
    0.2732    0.2250

    0.2619    0.2359
    0.2721    0.2451

    0.2503    0.2469
    0.2601    0.2565

    0.2503    0.2469
    0.2482    0.2679

    0.2503    0.2469
    0.2721    0.2451

    0.2601    0.2565
    0.2482    0.2679

    0.2601    0.2565
    0.2721    0.2451

    0.2601    0.2565
    0.2699    0.2661

    0.2482    0.2679
    0.2577    0.2775

    0.2482    0.2679
    0.2457    0.2889

    0.2482    0.2679
    0.2699    0.2661

    0.2577    0.2775
    0.2457    0.2889

    0.2577    0.2775
    0.2699    0.2661

    0.2577    0.2775
    0.2672    0.2871

    0.2457    0.2889
    0.2550    0.2986

    0.2457    0.2889
    0.2431    0.3097

    0.2457    0.2889
    0.2672    0.2871

    0.2550    0.2986
    0.2431    0.3097

    0.2550    0.2986
    0.2672    0.2871

    0.2550    0.2986
    0.2641    0.3082

    0.2431    0.3097
    0.2520    0.3196

    0.2431    0.3097
    0.2406    0.3305

    0.2431    0.3097
    0.2641    0.3082

    0.2520    0.3196
    0.2406    0.3305

    0.2520    0.3196
    0.2641    0.3082

    0.2520    0.3196
    0.2605    0.3298

    0.2406    0.3305
    0.2490    0.3409

    0.2406    0.3305
    0.2384    0.3513

    0.2406    0.3305
    0.2605    0.3298

    0.2490    0.3409
    0.2384    0.3513

    0.2490    0.3409
    0.2605    0.3298

    0.2490    0.3409
    0.2568    0.3519

    0.2384    0.3513
    0.2463    0.3624

    0.2384    0.3513
    0.2364    0.3720

    0.2384    0.3513
    0.2568    0.3519

    0.2463    0.3624
    0.2364    0.3720

    0.2463    0.3624
    0.2568    0.3519

    0.2463    0.3624
    0.2534    0.3743

    0.2364    0.3720
    0.2438    0.3838

    0.2364    0.3720
    0.2346    0.3928

    0.2364    0.3720
    0.2534    0.3743

    0.2438    0.3838
    0.2346    0.3928

    0.2438    0.3838
    0.2534    0.3743

    0.2438    0.3838
    0.2506    0.3964

    0.2346    0.3928
    0.2417    0.4051

    0.2346    0.3928
    0.2330    0.4135

    0.2346    0.3928
    0.2506    0.3964

    0.2417    0.4051
    0.2330    0.4135

    0.2417    0.4051
    0.2506    0.3964

    0.2417    0.4051
    0.2481    0.4180

    0.2330    0.4135
    0.2396    0.4261

    0.2330    0.4135
    0.2312    0.4339

    0.2330    0.4135
    0.2481    0.4180

    0.2396    0.4261
    0.2312    0.4339

    0.2396    0.4261
    0.2481    0.4180

    0.2396    0.4261
    0.2458    0.4394

    0.2312    0.4339
    0.2372    0.4466

    0.2312    0.4339
    0.2284    0.4533

    0.2312    0.4339
    0.2458    0.4394

    0.2372    0.4466
    0.2284    0.4533

    0.2372    0.4466
    0.2458    0.4394

    0.2372    0.4466
    0.2433    0.4602

    0.2284    0.4533
    0.2344    0.4664

    0.2284    0.4533
    0.2251    0.4722

    0.2284    0.4533
    0.2433    0.4602

    0.2344    0.4664
    0.2251    0.4722

    0.2344    0.4664
    0.2433    0.4602

    0.2344    0.4664
    0.2410    0.4801

    0.2251    0.4722
    0.2319    0.4863

    0.2251    0.4722
    0.2221    0.4925

    0.2251    0.4722
    0.2410    0.4801

    0.2319    0.4863
    0.2221    0.4925

    0.2319    0.4863
    0.2410    0.4801

    0.2319    0.4863
    0.2396    0.5014

    0.2221    0.4925
    0.2313    0.5084

    0.2221    0.4925
    0.2227    0.5159

    0.2221    0.4925
    0.2396    0.5014

    0.2313    0.5084
    0.2227    0.5159

    0.2313    0.5084
    0.2396    0.5014

    0.2313    0.5084
    0.2410    0.5254

    0.2227    0.5159
    0.2334    0.5332

    0.2227    0.5159
    0.2256    0.5418

    0.2227    0.5159
    0.2410    0.5254

    0.2334    0.5332
    0.2256    0.5418

    0.2334    0.5332
    0.2410    0.5254

    0.2334    0.5332
    0.2432    0.5512

    0.2256    0.5418
    0.2366    0.5587

    0.2256    0.5418
    0.2288    0.5680

    0.2256    0.5418
    0.2432    0.5512

    0.2366    0.5587
    0.2288    0.5680

    0.2366    0.5587
    0.2432    0.5512

    0.2366    0.5587
    0.2459    0.5781

    0.2288    0.5680
    0.2415    0.5891

    0.2288    0.5680
    0.2365    0.5994

    0.2288    0.5680
    0.2459    0.5781

    0.2415    0.5891
    0.2365    0.5994

    0.2415    0.5891
    0.2459    0.5781

    0.2415    0.5891
    0.2523    0.6129

    0.2365    0.5994
    0.2503    0.6269

    0.2365    0.5994
    0.2476    0.6411

    0.2365    0.5994
    0.2523    0.6129

    0.2503    0.6269
    0.2476    0.6411

    0.2503    0.6269
    0.2523    0.6129

    0.2503    0.6269
    0.2641    0.6475

    0.2476    0.6411
    0.2635    0.6591

    0.2476    0.6411
    0.2630    0.6706

    0.2476    0.6411
    0.2641    0.6475

    0.2635    0.6591
    0.2630    0.6706

    0.2635    0.6591
    0.2641    0.6475

    0.2635    0.6591
    0.2792    0.6758

    0.2630    0.6706
    0.2788    0.6850

    0.2630    0.6706
    0.2783    0.6947

    0.2630    0.6706
    0.2792    0.6758

    0.2788    0.6850
    0.2783    0.6947

    0.2788    0.6850
    0.2792    0.6758

    0.2788    0.6850
    0.2960    0.6997

    0.2783    0.6947
    0.2960    0.7089

    0.2783    0.6947
    0.2955    0.7178

    0.2783    0.6947
    0.2960    0.6997

    0.2960    0.7089
    0.2955    0.7178

    0.2960    0.7089
    0.2960    0.6997

    0.2960    0.7089
    0.3220    0.7215

    0.2955    0.7178
    0.3131    0.7282

    0.2955    0.7178
    0.3044    0.7348

    0.2955    0.7178
    0.3220    0.7215

    0.3131    0.7282
    0.3044    0.7348

    0.3131    0.7282
    0.3220    0.7215

    0.3131    0.7282
    0.3369    0.7390

    0.3044    0.7348
    0.3209    0.7434

    0.3044    0.7348
    0.3059    0.7461

    0.3044    0.7348
    0.3369    0.7390

    0.3209    0.7434
    0.3059    0.7461

    0.3209    0.7434
    0.3369    0.7390

    0.3209    0.7434
    0.3355    0.7515

    0.3059    0.7461
    0.3215    0.7548

    0.3059    0.7461
    0.3070    0.7584

    0.3059    0.7461
    0.3355    0.7515

    0.3215    0.7548
    0.3070    0.7584

    0.3215    0.7548
    0.3355    0.7515

    0.3215    0.7548
    0.3360    0.7620

    0.3070    0.7584
    0.3227    0.7659

    0.3070    0.7584
    0.3090    0.7702

    0.3070    0.7584
    0.3360    0.7620

    0.3227    0.7659
    0.3090    0.7702

    0.3227    0.7659
    0.3360    0.7620

    0.3227    0.7659
    0.3375    0.7723

    0.3090    0.7702
    0.3247    0.7768

    0.3090    0.7702
    0.3111    0.7809

    0.3090    0.7702
    0.3375    0.7723

    0.3247    0.7768
    0.3111    0.7809

    0.3247    0.7768
    0.3375    0.7723

    0.3247    0.7768
    0.3390    0.7825

    0.3111    0.7809
    0.3262    0.7872

    0.3111    0.7809
    0.3131    0.7909

    0.3111    0.7809
    0.3390    0.7825

    0.3262    0.7872
    0.3131    0.7909

    0.3262    0.7872
    0.3390    0.7825

    0.3262    0.7872
    0.3408    0.7928

    0.3131    0.7909
    0.3278    0.7971

    0.3131    0.7909
    0.3152    0.8009

    0.3131    0.7909
    0.3408    0.7928

    0.3278    0.7971
    0.3152    0.8009

    0.3278    0.7971
    0.3408    0.7928

    0.3278    0.7971
    0.3429    0.8021

    0.3152    0.8009
    0.3304    0.8062

    0.3152    0.8009
    0.3167    0.8102

    0.3152    0.8009
    0.3429    0.8021

    0.3304    0.8062
    0.3167    0.8102

    0.3304    0.8062
    0.3429    0.8021

    0.3304    0.8062
    0.3445    0.8110

    0.3167    0.8102
    0.3315    0.8148

    0.3167    0.8102
    0.3184    0.8187

    0.3167    0.8102
    0.3445    0.8110

    0.3315    0.8148
    0.3184    0.8187

    0.3315    0.8148
    0.3445    0.8110

    0.3315    0.8148
    0.3461    0.8184

    0.3184    0.8187
    0.3332    0.8225

    0.3184    0.8187
    0.3205    0.8266

    0.3184    0.8187
    0.3461    0.8184

    0.3332    0.8225
    0.3205    0.8266

    0.3332    0.8225
    0.3461    0.8184

    0.3332    0.8225
    0.3482    0.8259

    0.3205    0.8266
    0.3358    0.8298

    0.3205    0.8266
    0.3225    0.8339

    0.3205    0.8266
    0.3482    0.8259

    0.3358    0.8298
    0.3225    0.8339

    0.3358    0.8298
    0.3482    0.8259

    0.3358    0.8298
    0.3504    0.8340

    0.3225    0.8339
    0.3378    0.8375

    0.3225    0.8339
    0.3249    0.8410

    0.3225    0.8339
    0.3504    0.8340

    0.3378    0.8375
    0.3249    0.8410

    0.3378    0.8375
    0.3504    0.8340

    0.3378    0.8375
    0.3530    0.8409

    0.3249    0.8410
    0.3403    0.8442

    0.3249    0.8410
    0.3273    0.8479

    0.3249    0.8410
    0.3530    0.8409

    0.3403    0.8442
    0.3273    0.8479

    0.3403    0.8442
    0.3530    0.8409

    0.3403    0.8442
    0.3553    0.8475

    0.3273    0.8479
    0.3424    0.8510

    0.3273    0.8479
    0.3292    0.8546

    0.3273    0.8479
    0.3553    0.8475

    0.3424    0.8510
    0.3292    0.8546

    0.3424    0.8510
    0.3553    0.8475

    0.3424    0.8510
    0.3569    0.8540

    0.3292    0.8546
    0.3431    0.8577

    0.3292    0.8546
    0.3300    0.8613

    0.3292    0.8546
    0.3569    0.8540

    0.3431    0.8577
    0.3300    0.8613

    0.3431    0.8577
    0.3569    0.8540

    0.3431    0.8577
    0.3555    0.8614

    0.3300    0.8613
    0.3407    0.8649

    0.3300    0.8613
    0.3282    0.8686

    0.3300    0.8613
    0.3555    0.8614

    0.3407    0.8649
    0.3282    0.8686

    0.3407    0.8649
    0.3555    0.8614

    0.3407    0.8649
    0.3490    0.8695

    0.3282    0.8686
    0.3369    0.8728

    0.3282    0.8686
    0.3249    0.8763

    0.3282    0.8686
    0.3490    0.8695

    0.3369    0.8728
    0.3249    0.8763

    0.3369    0.8728
    0.3490    0.8695

    0.3369    0.8728
    0.3451    0.8773

    0.3249    0.8763
    0.3324    0.8806

    0.3249    0.8763
    0.3208    0.8840

    0.3249    0.8763
    0.3451    0.8773

    0.3324    0.8806
    0.3208    0.8840

    0.3324    0.8806
    0.3451    0.8773

    0.3324    0.8806
    0.3394    0.8853

    0.3208    0.8840
    0.3259    0.8886

    0.3208    0.8840
    0.3142    0.8922

    0.3208    0.8840
    0.3394    0.8853

    0.3259    0.8886
    0.3142    0.8922

    0.3259    0.8886
    0.3394    0.8853

    0.3259    0.8886
    0.3294    0.8942

    0.3142    0.8922
    0.3168    0.8981

    0.3142    0.8922
    0.3028    0.9024

    0.3142    0.8922
    0.3294    0.8942

    0.3168    0.8981
    0.3028    0.9024

    0.3168    0.8981
    0.3294    0.8942

    0.3168    0.8981
    0.3200    0.9035

    0.3028    0.9024
    0.3060    0.9079

    0.3028    0.9024
    0.2918    0.9124

    0.3028    0.9024
    0.3200    0.9035

    0.3060    0.9079
    0.2918    0.9124

    0.3060    0.9079
    0.3200    0.9035

    0.3060    0.9079
    0.3092    0.9133

    0.2918    0.9124
    0.2953    0.9177

    0.2918    0.9124
    0.2817    0.9218

    0.2918    0.9124
    0.3092    0.9133

    0.2953    0.9177
    0.2817    0.9218

    0.2953    0.9177
    0.3092    0.9133

    0.2953    0.9177
    0.2988    0.9228

    0.2817    0.9218
    0.2854    0.9271

    0.2817    0.9218
    0.2718    0.9311

    0.2817    0.9218
    0.2988    0.9228

    0.2854    0.9271
    0.2718    0.9311

    0.2854    0.9271
    0.2988    0.9228

    0.2854    0.9271
    0.2891    0.9319

    0.2718    0.9311
    0.2755    0.9359

    0.2718    0.9311
    0.2621    0.9400

    0.2718    0.9311
    0.2891    0.9319

    0.2755    0.9359
    0.2621    0.9400

    0.2755    0.9359
    0.2891    0.9319

    0.2755    0.9359
    0.2793    0.9411

    0.2621    0.9400
    0.2658    0.9448

    0.2621    0.9400
    0.2527    0.9484

    0.2621    0.9400
    0.2793    0.9411

    0.2658    0.9448
    0.2527    0.9484

    0.2658    0.9448
    0.2793    0.9411

    0.2658    0.9448
    0.2698    0.9503

    0.2527    0.9484
    0.2569    0.9535

    0.2527    0.9484
    0.2438    0.9566

    0.2527    0.9484
    0.2698    0.9503

    0.2569    0.9535
    0.2438    0.9566

    0.2569    0.9535
    0.2698    0.9503

    0.2569    0.9535
    0.2609    0.9584

    0.2438    0.9566
    0.2478    0.9615

    0.2438    0.9566
    0.2350    0.9652

    0.2438    0.9566
    0.2609    0.9584

    0.2478    0.9615
    0.2350    0.9652

    0.2478    0.9615
    0.2609    0.9584

    0.2478    0.9615
    0.2518    0.9665

    0.2350    0.9652
    0.2391    0.9702

    0.2350    0.9652
    0.2264    0.9740

    0.2350    0.9652
    0.2518    0.9665

    0.2391    0.9702
    0.2264    0.9740

    0.2391    0.9702
    0.2518    0.9665

    0.2391    0.9702
    0.2431    0.9750

    0.2264    0.9740
    0.2306    0.9788

    0.2264    0.9740
    0.2182    0.9827

    0.2264    0.9740
    0.2431    0.9750

    0.2306    0.9788
    0.2182    0.9827

    0.2306    0.9788
    0.2431    0.9750

    0.2306    0.9788
    0.2348    0.9835

    0.2182    0.9827
    0.2224    0.9872

    0.2182    0.9827
    0.2105    0.9913

    0.2182    0.9827
    0.2348    0.9835

    0.2224    0.9872
    0.2105    0.9913

    0.2224    0.9872
    0.2348    0.9835

    0.2224    0.9872
    0.2265    0.9918

    0.2105    0.9913
    0.2147    0.9959

    0.2105    0.9913
    0.2031    1.0000

    0.2105    0.9913
    0.2265    0.9918

    0.2147    0.9959
    0.2031    1.0000

    0.2147    0.9959
    0.2265    0.9918

    0.2147    0.9959
    0.2188    1.0000

    0.2031    1.0000
    0.2188    1.0000

    0.2188    0.0000
    0.2297    0.0113

    0.2188    0.0000
    0.2247    0.0225

    0.2188    0.0000
    0.2344    0.0000

    0.2297    0.0113
    0.2247    0.0225

    0.2297    0.0113
    0.2344    0.0000

    0.2297    0.0113
    0.2409    0.0233

    0.2247    0.0225
    0.2355    0.0337

    0.2247    0.0225
    0.2299    0.0440

    0.2247    0.0225
    0.2409    0.0233

    0.2355    0.0337
    0.2299    0.0440

    0.2355    0.0337
    0.2409    0.0233

    0.2355    0.0337
    0.2463    0.0454

    0.2299    0.0440
    0.2407    0.0549

    0.2299    0.0440
    0.2349    0.0643

    0.2299    0.0440
    0.2463    0.0454

    0.2407    0.0549
    0.2349    0.0643

    0.2407    0.0549
    0.2463    0.0454

    0.2407    0.0549
    0.2515    0.0662

    0.2349    0.0643
    0.2457    0.0750

    0.2349    0.0643
    0.2398    0.0838

    0.2349    0.0643
    0.2515    0.0662

    0.2457    0.0750
    0.2398    0.0838

    0.2457    0.0750
    0.2515    0.0662

    0.2457    0.0750
    0.2565    0.0858

    0.2398    0.0838
    0.2507    0.0940

    0.2398    0.0838
    0.2448    0.1024

    0.2398    0.0838
    0.2565    0.0858

    0.2507    0.0940
    0.2448    0.1024

    0.2507    0.0940
    0.2565    0.0858

    0.2507    0.0940
    0.2616    0.1043

    0.2448    0.1024
    0.2559    0.1122

    0.2448    0.1024
    0.2499    0.1202

    0.2448    0.1024
    0.2616    0.1043

    0.2559    0.1122
    0.2499    0.1202

    0.2559    0.1122
    0.2616    0.1043

    0.2559    0.1122
    0.2671    0.1220

    0.2499    0.1202
    0.2612    0.1297

    0.2499    0.1202
    0.2552    0.1374

    0.2499    0.1202
    0.2671    0.1220

    0.2612    0.1297
    0.2552    0.1374

    0.2612    0.1297
    0.2671    0.1220

    0.2612    0.1297
    0.2727    0.1391

    0.2552    0.1374
    0.2666    0.1468

    0.2552    0.1374
    0.2603    0.1545

    0.2552    0.1374
    0.2727    0.1391

    0.2666    0.1468
    0.2603    0.1545

    0.2666    0.1468
    0.2727    0.1391

    0.2666    0.1468
    0.2782    0.1559

    0.2603    0.1545
    0.2717    0.1636

    0.2603    0.1545
    0.2651    0.1715

    0.2603    0.1545
    0.2782    0.1559

    0.2717    0.1636
    0.2651    0.1715

    0.2717    0.1636
    0.2782    0.1559

    0.2717    0.1636
    0.2835    0.1725

    0.2651    0.1715
    0.2765    0.1805

    0.2651    0.1715
    0.2692    0.1887

    0.2651    0.1715
    0.2835    0.1725

    0.2765    0.1805
    0.2692    0.1887

    0.2765    0.1805
    0.2835    0.1725

    0.2765    0.1805
    0.2883    0.1891

    0.2692    0.1887
    0.2804    0.1976

    0.2692    0.1887
    0.2722    0.2063

    0.2692    0.1887
    0.2883    0.1891

    0.2804    0.1976
    0.2722    0.2063

    0.2804    0.1976
    0.2883    0.1891

    0.2804    0.1976
    0.2920    0.2060

    0.2722    0.2063
    0.2829    0.2153

    0.2722    0.2063
    0.2732    0.2250

    0.2722    0.2063
    0.2920    0.2060

    0.2829    0.2153
    0.2732    0.2250

    0.2829    0.2153
    0.2920    0.2060

    0.2829    0.2153
    0.2941    0.2237

    0.2732    0.2250
    0.2833    0.2342

    0.2732    0.2250
    0.2721    0.2451

    0.2732    0.2250
    0.2941    0.2237

    0.2833    0.2342
    0.2721    0.2451

    0.2833    0.2342
    0.2941    0.2237

    0.2833    0.2342
    0.2937    0.2430

    0.2721    0.2451
    0.2818    0.2545

    0.2721    0.2451
    0.2699    0.2661

    0.2721    0.2451
    0.2937    0.2430

    0.2818    0.2545
    0.2699    0.2661

    0.2818    0.2545
    0.2937    0.2430

    0.2818    0.2545
    0.2914    0.2638

    0.2699    0.2661
    0.2794    0.2755

    0.2699    0.2661
    0.2672    0.2871

    0.2699    0.2661
    0.2914    0.2638

    0.2794    0.2755
    0.2672    0.2871

    0.2794    0.2755
    0.2914    0.2638

    0.2794    0.2755
    0.2888    0.2848

    0.2672    0.2871
    0.2765    0.2964

    0.2672    0.2871
    0.2641    0.3082

    0.2672    0.2871
    0.2888    0.2848

    0.2765    0.2964
    0.2641    0.3082

    0.2765    0.2964
    0.2888    0.2848

    0.2765    0.2964
    0.2860    0.3055

    0.2641    0.3082
    0.2733    0.3176

    0.2641    0.3082
    0.2605    0.3298

    0.2641    0.3082
    0.2860    0.3055

    0.2733    0.3176
    0.2605    0.3298

    0.2733    0.3176
    0.2860    0.3055

    0.2733    0.3176
    0.2824    0.3268

    0.2605    0.3298
    0.2694    0.3394

    0.2605    0.3298
    0.2568    0.3519

    0.2605    0.3298
    0.2824    0.3268

    0.2694    0.3394
    0.2568    0.3519

    0.2694    0.3394
    0.2824    0.3268

    0.2694    0.3394
    0.2780    0.3490

    0.2568    0.3519
    0.2652    0.3621

    0.2568    0.3519
    0.2534    0.3743

    0.2568    0.3519
    0.2780    0.3490

    0.2652    0.3621
    0.2534    0.3743

    0.2652    0.3621
    0.2780    0.3490

    0.2652    0.3621
    0.2733    0.3726

    0.2534    0.3743
    0.2615    0.3852

    0.2534    0.3743
    0.2506    0.3964

    0.2534    0.3743
    0.2733    0.3726

    0.2615    0.3852
    0.2506    0.3964

    0.2615    0.3852
    0.2733    0.3726

    0.2615    0.3852
    0.2688    0.3969

    0.2506    0.3964
    0.2582    0.4080

    0.2506    0.3964
    0.2481    0.4180

    0.2506    0.3964
    0.2688    0.3969

    0.2582    0.4080
    0.2481    0.4180

    0.2582    0.4080
    0.2688    0.3969

    0.2582    0.4080
    0.2650    0.4206

    0.2481    0.4180
    0.2553    0.4303

    0.2481    0.4180
    0.2458    0.4394

    0.2481    0.4180
    0.2650    0.4206

    0.2553    0.4303
    0.2458    0.4394

    0.2553    0.4303
    0.2650    0.4206

    0.2553    0.4303
    0.2619    0.4434

    0.2458    0.4394
    0.2526    0.4520

    0.2458    0.4394
    0.2433    0.4602

    0.2458    0.4394
    0.2619    0.4434

    0.2526    0.4520
    0.2433    0.4602

    0.2526    0.4520
    0.2619    0.4434

    0.2526    0.4520
    0.2593    0.4656

    0.2433    0.4602
    0.2501    0.4732

    0.2433    0.4602
    0.2410    0.4801

    0.2433    0.4602
    0.2593    0.4656

    0.2501    0.4732
    0.2410    0.4801

    0.2501    0.4732
    0.2593    0.4656

    0.2501    0.4732
    0.2572    0.4874

    0.2410    0.4801
    0.2486    0.4946

    0.2410    0.4801
    0.2396    0.5014

    0.2410    0.4801
    0.2572    0.4874

    0.2486    0.4946
    0.2396    0.5014

    0.2486    0.4946
    0.2572    0.4874

    0.2486    0.4946
    0.2569    0.5101

    0.2396    0.5014
    0.2490    0.5176

    0.2396    0.5014
    0.2410    0.5254

    0.2396    0.5014
    0.2569    0.5101

    0.2490    0.5176
    0.2410    0.5254

    0.2490    0.5176
    0.2569    0.5101

    0.2490    0.5176
    0.2582    0.5357

    0.2410    0.5254
    0.2507    0.5434

    0.2410    0.5254
    0.2432    0.5512

    0.2410    0.5254
    0.2582    0.5357

    0.2507    0.5434
    0.2432    0.5512

    0.2507    0.5434
    0.2582    0.5357

    0.2507    0.5434
    0.2590    0.5626

    0.2432    0.5512
    0.2528    0.5705

    0.2432    0.5512
    0.2459    0.5781

    0.2432    0.5512
    0.2590    0.5626

    0.2528    0.5705
    0.2459    0.5781

    0.2528    0.5705
    0.2590    0.5626

    0.2528    0.5705
    0.2609    0.5909

    0.2459    0.5781
    0.2572    0.6007

    0.2459    0.5781
    0.2523    0.6129

    0.2459    0.5781
    0.2609    0.5909

    0.2572    0.6007
    0.2523    0.6129

    0.2572    0.6007
    0.2609    0.5909

    0.2572    0.6007
    0.2680    0.6221

    0.2523    0.6129
    0.2651    0.6350

    0.2523    0.6129
    0.2641    0.6475

    0.2523    0.6129
    0.2680    0.6221

    0.2651    0.6350
    0.2641    0.6475

    0.2651    0.6350
    0.2680    0.6221

    0.2651    0.6350
    0.2803    0.6529

    0.2641    0.6475
    0.2791    0.6640

    0.2641    0.6475
    0.2792    0.6758

    0.2641    0.6475
    0.2803    0.6529

    0.2791    0.6640
    0.2792    0.6758

    0.2791    0.6640
    0.2803    0.6529

    0.2791    0.6640
    0.2960    0.6791

    0.2792    0.6758
    0.2957    0.6895

    0.2792    0.6758
    0.2960    0.6997

    0.2792    0.6758
    0.2960    0.6791

    0.2957    0.6895
    0.2960    0.6997

    0.2957    0.6895
    0.2960    0.6791

    0.2957    0.6895
    0.3163    0.7007

    0.2960    0.6997
    0.3189    0.7114

    0.2960    0.6997
    0.3220    0.7215

    0.2960    0.6997
    0.3163    0.7007

    0.3189    0.7114
    0.3220    0.7215

    0.3189    0.7114
    0.3163    0.7007

    0.3189    0.7114
    0.3410    0.7214

    0.3220    0.7215
    0.3396    0.7300

    0.3220    0.7215
    0.3369    0.7390

    0.3220    0.7215
    0.3410    0.7214

    0.3396    0.7300
    0.3369    0.7390

    0.3396    0.7300
    0.3410    0.7214

    0.3396    0.7300
    0.3692    0.7363

    0.3369    0.7390
    0.3525    0.7440

    0.3369    0.7390
    0.3355    0.7515

    0.3369    0.7390
    0.3692    0.7363

    0.3525    0.7440
    0.3355    0.7515

    0.3525    0.7440
    0.3692    0.7363

    0.3525    0.7440
    0.3672    0.7489

    0.3355    0.7515
    0.3524    0.7557

    0.3355    0.7515
    0.3360    0.7620

    0.3355    0.7515
    0.3672    0.7489

    0.3524    0.7557
    0.3360    0.7620

    0.3524    0.7557
    0.3672    0.7489

    0.3524    0.7557
    0.3672    0.7607

    0.3360    0.7620
    0.3527    0.7667

    0.3360    0.7620
    0.3375    0.7723

    0.3360    0.7620
    0.3672    0.7607

    0.3527    0.7667
    0.3375    0.7723

    0.3527    0.7667
    0.3672    0.7607

    0.3527    0.7667
    0.3677    0.7715

    0.3375    0.7723
    0.3534    0.7777

    0.3375    0.7723
    0.3390    0.7825

    0.3375    0.7723
    0.3677    0.7715

    0.3534    0.7777
    0.3390    0.7825

    0.3534    0.7777
    0.3677    0.7715

    0.3534    0.7777
    0.3687    0.7827

    0.3390    0.7825
    0.3548    0.7874

    0.3390    0.7825
    0.3408    0.7928

    0.3390    0.7825
    0.3687    0.7827

    0.3548    0.7874
    0.3408    0.7928

    0.3548    0.7874
    0.3687    0.7827

    0.3548    0.7874
    0.3698    0.7925

    0.3408    0.7928
    0.3571    0.7966

    0.3408    0.7928
    0.3429    0.8021

    0.3408    0.7928
    0.3698    0.7925

    0.3571    0.7966
    0.3429    0.8021

    0.3571    0.7966
    0.3698    0.7925

    0.3571    0.7966
    0.3714    0.8007

    0.3429    0.8021
    0.3588    0.8062

    0.3429    0.8021
    0.3445    0.8110

    0.3429    0.8021
    0.3714    0.8007

    0.3588    0.8062
    0.3445    0.8110

    0.3588    0.8062
    0.3714    0.8007

    0.3588    0.8062
    0.3736    0.8107

    0.3445    0.8110
    0.3600    0.8149

    0.3445    0.8110
    0.3461    0.8184

    0.3445    0.8110
    0.3736    0.8107

    0.3600    0.8149
    0.3461    0.8184

    0.3600    0.8149
    0.3736    0.8107

    0.3600    0.8149
    0.3759    0.8193

    0.3461    0.8184
    0.3622    0.8224

    0.3461    0.8184
    0.3482    0.8259

    0.3461    0.8184
    0.3759    0.8193

    0.3622    0.8224
    0.3482    0.8259

    0.3622    0.8224
    0.3759    0.8193

    0.3622    0.8224
    0.3780    0.8266

    0.3482    0.8259
    0.3644    0.8303

    0.3482    0.8259
    0.3504    0.8340

    0.3482    0.8259
    0.3780    0.8266

    0.3644    0.8303
    0.3504    0.8340

    0.3644    0.8303
    0.3780    0.8266

    0.3644    0.8303
    0.3802    0.8339

    0.3504    0.8340
    0.3668    0.8375

    0.3504    0.8340
    0.3530    0.8409

    0.3504    0.8340
    0.3802    0.8339

    0.3668    0.8375
    0.3530    0.8409

    0.3668    0.8375
    0.3802    0.8339

    0.3668    0.8375
    0.3825    0.8409

    0.3530    0.8409
    0.3689    0.8441

    0.3530    0.8409
    0.3553    0.8475

    0.3530    0.8409
    0.3825    0.8409

    0.3689    0.8441
    0.3553    0.8475

    0.3689    0.8441
    0.3825    0.8409

    0.3689    0.8441
    0.3836    0.8474

    0.3553    0.8475
    0.3695    0.8509

    0.3553    0.8475
    0.3569    0.8540

    0.3553    0.8475
    0.3836    0.8474

    0.3695    0.8509
    0.3569    0.8540

    0.3695    0.8509
    0.3836    0.8474

    0.3695    0.8509
    0.3819    0.8544

    0.3569    0.8540
    0.3670    0.8578

    0.3569    0.8540
    0.3555    0.8614

    0.3569    0.8540
    0.3819    0.8544

    0.3670    0.8578
    0.3555    0.8614

    0.3670    0.8578
    0.3819    0.8544

    0.3670    0.8578
    0.3747    0.8631

    0.3555    0.8614
    0.3616    0.8663

    0.3555    0.8614
    0.3490    0.8695

    0.3555    0.8614
    0.3747    0.8631

    0.3616    0.8663
    0.3490    0.8695

    0.3616    0.8663
    0.3747    0.8631

    0.3616    0.8663
    0.3678    0.8712

    0.3490    0.8695
    0.3563    0.8745

    0.3490    0.8695
    0.3451    0.8773

    0.3490    0.8695
    0.3678    0.8712

    0.3563    0.8745
    0.3451    0.8773

    0.3563    0.8745
    0.3678    0.8712

    0.3563    0.8745
    0.3640    0.8788

    0.3451    0.8773
    0.3503    0.8824

    0.3451    0.8773
    0.3394    0.8853

    0.3451    0.8773
    0.3640    0.8788

    0.3503    0.8824
    0.3394    0.8853

    0.3503    0.8824
    0.3640    0.8788

    0.3503    0.8824
    0.3539    0.8878

    0.3394    0.8853
    0.3423    0.8909

    0.3394    0.8853
    0.3294    0.8942

    0.3394    0.8853
    0.3539    0.8878

    0.3423    0.8909
    0.3294    0.8942

    0.3423    0.8909
    0.3539    0.8878

    0.3423    0.8909
    0.3456    0.8963

    0.3294    0.8942
    0.3332    0.8995

    0.3294    0.8942
    0.3200    0.9035

    0.3294    0.8942
    0.3456    0.8963

    0.3332    0.8995
    0.3200    0.9035

    0.3332    0.8995
    0.3456    0.8963

    0.3332    0.8995
    0.3367    0.9050

    0.3200    0.9035
    0.3231    0.9090

    0.3200    0.9035
    0.3092    0.9133

    0.3200    0.9035
    0.3367    0.9050

    0.3231    0.9090
    0.3092    0.9133

    0.3231    0.9090
    0.3367    0.9050

    0.3231    0.9090
    0.3263    0.9144

    0.3092    0.9133
    0.3125    0.9187

    0.3092    0.9133
    0.2988    0.9228

    0.3092    0.9133
    0.3263    0.9144

    0.3125    0.9187
    0.2988    0.9228

    0.3125    0.9187
    0.3263    0.9144

    0.3125    0.9187
    0.3158    0.9239

    0.2988    0.9228
    0.3024    0.9278

    0.2988    0.9228
    0.2891    0.9319

    0.2988    0.9228
    0.3158    0.9239

    0.3024    0.9278
    0.2891    0.9319

    0.3024    0.9278
    0.3158    0.9239

    0.3024    0.9278
    0.3061    0.9328

    0.2891    0.9319
    0.2926    0.9369

    0.2891    0.9319
    0.2793    0.9411

    0.2891    0.9319
    0.3061    0.9328

    0.2926    0.9369
    0.2793    0.9411

    0.2926    0.9369
    0.3061    0.9328

    0.2926    0.9369
    0.2962    0.9418

    0.2793    0.9411
    0.2830    0.9458

    0.2793    0.9411
    0.2698    0.9503

    0.2793    0.9411
    0.2962    0.9418

    0.2830    0.9458
    0.2698    0.9503

    0.2830    0.9458
    0.2962    0.9418

    0.2830    0.9458
    0.2867    0.9506

    0.2698    0.9503
    0.2736    0.9549

    0.2698    0.9503
    0.2609    0.9584

    0.2698    0.9503
    0.2867    0.9506

    0.2736    0.9549
    0.2609    0.9584

    0.2736    0.9549
    0.2867    0.9506

    0.2736    0.9549
    0.2773    0.9595

    0.2609    0.9584
    0.2647    0.9632

    0.2609    0.9584
    0.2518    0.9665

    0.2609    0.9584
    0.2773    0.9595

    0.2647    0.9632
    0.2518    0.9665

    0.2647    0.9632
    0.2773    0.9595

    0.2647    0.9632
    0.2684    0.9676

    0.2518    0.9665
    0.2557    0.9713

    0.2518    0.9665
    0.2431    0.9750

    0.2518    0.9665
    0.2684    0.9676

    0.2557    0.9713
    0.2431    0.9750

    0.2557    0.9713
    0.2684    0.9676

    0.2557    0.9713
    0.2595    0.9758

    0.2431    0.9750
    0.2469    0.9794

    0.2431    0.9750
    0.2348    0.9835

    0.2431    0.9750
    0.2595    0.9758

    0.2469    0.9794
    0.2348    0.9835

    0.2469    0.9794
    0.2595    0.9758

    0.2469    0.9794
    0.2508    0.9839

    0.2348    0.9835
    0.2386    0.9878

    0.2348    0.9835
    0.2265    0.9918

    0.2348    0.9835
    0.2508    0.9839

    0.2386    0.9878
    0.2265    0.9918

    0.2386    0.9878
    0.2508    0.9839

    0.2386    0.9878
    0.2425    0.9920

    0.2265    0.9918
    0.2305    0.9959

    0.2265    0.9918
    0.2188    1.0000

    0.2265    0.9918
    0.2425    0.9920

    0.2305    0.9959
    0.2188    1.0000

    0.2305    0.9959
    0.2425    0.9920

    0.2305    0.9959
    0.2344    1.0000

    0.2188    1.0000
    0.2344    1.0000

    0.2344    0.0000
    0.2456    0.0117

    0.2344    0.0000
    0.2409    0.0233

    0.2344    0.0000
    0.2500    0.0000

    0.2456    0.0117
    0.2409    0.0233

    0.2456    0.0117
    0.2500    0.0000

    0.2456    0.0117
    0.2570    0.0242

    0.2409    0.0233
    0.2518    0.0349

    0.2409    0.0233
    0.2463    0.0454

    0.2409    0.0233
    0.2570    0.0242

    0.2518    0.0349
    0.2463    0.0454

    0.2518    0.0349
    0.2570    0.0242

    0.2518    0.0349
    0.2628    0.0469

    0.2463    0.0454
    0.2572    0.0566

    0.2463    0.0454
    0.2515    0.0662

    0.2463    0.0454
    0.2628    0.0469

    0.2572    0.0566
    0.2515    0.0662

    0.2572    0.0566
    0.2628    0.0469

    0.2572    0.0566
    0.2680    0.0680

    0.2515    0.0662
    0.2623    0.0769

    0.2515    0.0662
    0.2565    0.0858

    0.2515    0.0662
    0.2680    0.0680

    0.2623    0.0769
    0.2565    0.0858

    0.2623    0.0769
    0.2680    0.0680

    0.2623    0.0769
    0.2732    0.0879

    0.2565    0.0858
    0.2675    0.0961

    0.2565    0.0858
    0.2616    0.1043

    0.2565    0.0858
    0.2732    0.0879

    0.2675    0.0961
    0.2616    0.1043

    0.2675    0.0961
    0.2732    0.0879

    0.2675    0.0961
    0.2786    0.1064

    0.2616    0.1043
    0.2729    0.1142

    0.2616    0.1043
    0.2671    0.1220

    0.2616    0.1043
    0.2786    0.1064

    0.2729    0.1142
    0.2671    0.1220

    0.2729    0.1142
    0.2786    0.1064

    0.2729    0.1142
    0.2843    0.1240

    0.2671    0.1220
    0.2786    0.1316

    0.2671    0.1220
    0.2727    0.1391

    0.2671    0.1220
    0.2843    0.1240

    0.2786    0.1316
    0.2727    0.1391

    0.2786    0.1316
    0.2843    0.1240

    0.2786    0.1316
    0.2902    0.1410

    0.2727    0.1391
    0.2842    0.1484

    0.2727    0.1391
    0.2782    0.1559

    0.2727    0.1391
    0.2902    0.1410

    0.2842    0.1484
    0.2782    0.1559

    0.2842    0.1484
    0.2902    0.1410

    0.2842    0.1484
    0.2960    0.1576

    0.2782    0.1559
    0.2898    0.1650

    0.2782    0.1559
    0.2835    0.1725

    0.2782    0.1559
    0.2960    0.1576

    0.2898    0.1650
    0.2835    0.1725

    0.2898    0.1650
    0.2960    0.1576

    0.2898    0.1650
    0.3018    0.1737

    0.2835    0.1725
    0.2951    0.1813

    0.2835    0.1725
    0.2883    0.1891

    0.2835    0.1725
    0.3018    0.1737

    0.2951    0.1813
    0.2883    0.1891

    0.2951    0.1813
    0.3018    0.1737

    0.2951    0.1813
    0.3071    0.1896

    0.2883    0.1891
    0.2997    0.1977

    0.2883    0.1891
    0.2920    0.2060

    0.2883    0.1891
    0.3071    0.1896

    0.2997    0.1977
    0.2920    0.2060

    0.2997    0.1977
    0.3071    0.1896

    0.2997    0.1977
    0.3115    0.2057

    0.2920    0.2060
    0.3030    0.2145

    0.2920    0.2060
    0.2941    0.2237

    0.2920    0.2060
    0.3115    0.2057

    0.3030    0.2145
    0.2941    0.2237

    0.3030    0.2145
    0.3115    0.2057

    0.3030    0.2145
    0.3145    0.2225

    0.2941    0.2237
    0.3044    0.2325

    0.2941    0.2237
    0.2937    0.2430

    0.2941    0.2237
    0.3145    0.2225

    0.3044    0.2325
    0.2937    0.2430

    0.3044    0.2325
    0.3145    0.2225

    0.3044    0.2325
    0.3152    0.2408

    0.2937    0.2430
    0.3034    0.2521

    0.2937    0.2430
    0.2914    0.2638

    0.2937    0.2430
    0.3152    0.2408

    0.3034    0.2521
    0.2914    0.2638

    0.3034    0.2521
    0.3152    0.2408

    0.3034    0.2521
    0.3131    0.2610

    0.2914    0.2638
    0.3009    0.2730

    0.2914    0.2638
    0.2888    0.2848

    0.2914    0.2638
    0.3131    0.2610

    0.3009    0.2730
    0.2888    0.2848

    0.3009    0.2730
    0.3131    0.2610

    0.3009    0.2730
    0.3102    0.2822

    0.2888    0.2848
    0.2981    0.2939

    0.2888    0.2848
    0.2860    0.3055

    0.2888    0.2848
    0.3102    0.2822

    0.2981    0.2939
    0.2860    0.3055

    0.2981    0.2939
    0.3102    0.2822

    0.2981    0.2939
    0.3074    0.3030

    0.2860    0.3055
    0.2951    0.3147

    0.2860    0.3055
    0.2824    0.3268

    0.2860    0.3055
    0.3074    0.3030

    0.2951    0.3147
    0.2824    0.3268

    0.2951    0.3147
    0.3074    0.3030

    0.2951    0.3147
    0.3042    0.3237

    0.2824    0.3268
    0.2913    0.3361

    0.2824    0.3268
    0.2780    0.3490

    0.2824    0.3268
    0.3042    0.3237

    0.2913    0.3361
    0.2780    0.3490

    0.2913    0.3361
    0.3042    0.3237

    0.2913    0.3361
    0.3003    0.3453

    0.2780    0.3490
    0.2868    0.3587

    0.2780    0.3490
    0.2733    0.3726

    0.2780    0.3490
    0.3003    0.3453

    0.2868    0.3587
    0.2733    0.3726

    0.2868    0.3587
    0.3003    0.3453

    0.2868    0.3587
    0.2957    0.3683

    0.2733    0.3726
    0.2820    0.3825

    0.2733    0.3726
    0.2688    0.3969

    0.2733    0.3726
    0.2957    0.3683

    0.2820    0.3825
    0.2688    0.3969

    0.2820    0.3825
    0.2957    0.3683

    0.2820    0.3825
    0.2908    0.3925

    0.2688    0.3969
    0.2774    0.4072

    0.2688    0.3969
    0.2650    0.4206

    0.2688    0.3969
    0.2908    0.3925

    0.2774    0.4072
    0.2650    0.4206

    0.2774    0.4072
    0.2908    0.3925

    0.2774    0.4072
    0.2856    0.4180

    0.2650    0.4206
    0.2733    0.4317

    0.2650    0.4206
    0.2619    0.4434

    0.2650    0.4206
    0.2856    0.4180

    0.2733    0.4317
    0.2619    0.4434

    0.2733    0.4317
    0.2856    0.4180

    0.2733    0.4317
    0.2808    0.4438

    0.2619    0.4434
    0.2698    0.4554

    0.2619    0.4434
    0.2593    0.4656

    0.2619    0.4434
    0.2808    0.4438

    0.2698    0.4554
    0.2593    0.4656

    0.2698    0.4554
    0.2808    0.4438

    0.2698    0.4554
    0.2771    0.4687

    0.2593    0.4656
    0.2672    0.4784

    0.2593    0.4656
    0.2572    0.4874

    0.2593    0.4656
    0.2771    0.4687

    0.2672    0.4784
    0.2572    0.4874

    0.2672    0.4784
    0.2771    0.4687

    0.2672    0.4784
    0.2751    0.4926

    0.2572    0.4874
    0.2658    0.5018

    0.2572    0.4874
    0.2569    0.5101

    0.2572    0.4874
    0.2751    0.4926

    0.2658    0.5018
    0.2569    0.5101

    0.2658    0.5018
    0.2751    0.4926

    0.2658    0.5018
    0.2743    0.5178

    0.2569    0.5101
    0.2658    0.5275

    0.2569    0.5101
    0.2582    0.5357

    0.2569    0.5101
    0.2743    0.5178

    0.2658    0.5275
    0.2582    0.5357

    0.2658    0.5275
    0.2743    0.5178

    0.2658    0.5275
    0.2743    0.5462

    0.2582    0.5357
    0.2664    0.5543

    0.2582    0.5357
    0.2590    0.5626

    0.2582    0.5357
    0.2743    0.5462

    0.2664    0.5543
    0.2590    0.5626

    0.2664    0.5543
    0.2743    0.5462

    0.2664    0.5543
    0.2745    0.5731

    0.2590    0.5626
    0.2678    0.5822

    0.2590    0.5626
    0.2609    0.5909

    0.2590    0.5626
    0.2745    0.5731

    0.2678    0.5822
    0.2609    0.5909

    0.2678    0.5822
    0.2745    0.5731

    0.2678    0.5822
    0.2767    0.6017

    0.2609    0.5909
    0.2719    0.6120

    0.2609    0.5909
    0.2680    0.6221

    0.2609    0.5909
    0.2767    0.6017

    0.2719    0.6120
    0.2680    0.6221

    0.2719    0.6120
    0.2767    0.6017

    0.2719    0.6120
    0.2850    0.6302

    0.2680    0.6221
    0.2819    0.6411

    0.2680    0.6221
    0.2803    0.6529

    0.2680    0.6221
    0.2850    0.6302

    0.2819    0.6411
    0.2803    0.6529

    0.2819    0.6411
    0.2850    0.6302

    0.2819    0.6411
    0.2990    0.6566

    0.2803    0.6529
    0.2973    0.6672

    0.2803    0.6529
    0.2960    0.6791

    0.2803    0.6529
    0.2990    0.6566

    0.2973    0.6672
    0.2960    0.6791

    0.2973    0.6672
    0.2990    0.6566

    0.2973    0.6672
    0.3175    0.6785

    0.2960    0.6791
    0.3167    0.6895

    0.2960    0.6791
    0.3163    0.7007

    0.2960    0.6791
    0.3175    0.6785

    0.3167    0.6895
    0.3163    0.7007

    0.3167    0.6895
    0.3175    0.6785

    0.3167    0.6895
    0.3406    0.6982

    0.3163    0.7007
    0.3403    0.7096

    0.3163    0.7007
    0.3410    0.7214

    0.3163    0.7007
    0.3406    0.6982

    0.3403    0.7096
    0.3410    0.7214

    0.3403    0.7096
    0.3406    0.6982

    0.3403    0.7096
    0.3661    0.7157

    0.3410    0.7214
    0.3677    0.7261

    0.3410    0.7214
    0.3692    0.7363

    0.3410    0.7214
    0.3661    0.7157

    0.3677    0.7261
    0.3692    0.7363

    0.3677    0.7261
    0.3661    0.7157

    0.3677    0.7261
    0.4022    0.7313

    0.3692    0.7363
    0.3843    0.7399

    0.3692    0.7363
    0.3672    0.7489

    0.3692    0.7363
    0.4022    0.7313

    0.3843    0.7399
    0.3672    0.7489

    0.3843    0.7399
    0.4022    0.7313

    0.3843    0.7399
    0.4002    0.7434

    0.3672    0.7489
    0.3832    0.7523

    0.3672    0.7489
    0.3672    0.7607

    0.3672    0.7489
    0.4002    0.7434

    0.3832    0.7523
    0.3672    0.7607

    0.3832    0.7523
    0.4002    0.7434

    0.3832    0.7523
    0.3983    0.7557

    0.3672    0.7607
    0.3840    0.7644

    0.3672    0.7607
    0.3677    0.7715

    0.3672    0.7607
    0.3983    0.7557

    0.3840    0.7644
    0.3677    0.7715

    0.3840    0.7644
    0.3983    0.7557

    0.3840    0.7644
    0.3978    0.7678

    0.3677    0.7715
    0.3837    0.7753

    0.3677    0.7715
    0.3687    0.7827

    0.3677    0.7715
    0.3978    0.7678

    0.3837    0.7753
    0.3687    0.7827

    0.3837    0.7753
    0.3978    0.7678

    0.3837    0.7753
    0.3977    0.7791

    0.3687    0.7827
    0.3842    0.7862

    0.3687    0.7827
    0.3698    0.7925

    0.3687    0.7827
    0.3977    0.7791

    0.3842    0.7862
    0.3698    0.7925

    0.3842    0.7862
    0.3977    0.7791

    0.3842    0.7862
    0.3987    0.7901

    0.3698    0.7925
    0.3857    0.7952

    0.3698    0.7925
    0.3714    0.8007

    0.3698    0.7925
    0.3987    0.7901

    0.3857    0.7952
    0.3714    0.8007

    0.3857    0.7952
    0.3987    0.7901

    0.3857    0.7952
    0.4006    0.8000

    0.3714    0.8007
    0.3879    0.8049

    0.3714    0.8007
    0.3736    0.8107

    0.3714    0.8007
    0.4006    0.8000

    0.3879    0.8049
    0.3736    0.8107

    0.3879    0.8049
    0.4006    0.8000

    0.3879    0.8049
    0.4029    0.8090

    0.3736    0.8107
    0.3902    0.8141

    0.3736    0.8107
    0.3759    0.8193

    0.3736    0.8107
    0.4029    0.8090

    0.3902    0.8141
    0.3759    0.8193

    0.3902    0.8141
    0.4029    0.8090

    0.3902    0.8141
    0.4053    0.8181

    0.3759    0.8193
    0.3921    0.8226

    0.3759    0.8193
    0.3780    0.8266

    0.3759    0.8193
    0.4053    0.8181

    0.3921    0.8226
    0.3780    0.8266

    0.3921    0.8226
    0.4053    0.8181

    0.3921    0.8226
    0.4076    0.8269

    0.3780    0.8266
    0.3939    0.8304

    0.3780    0.8266
    0.3802    0.8339

    0.3780    0.8266
    0.4076    0.8269

    0.3939    0.8304
    0.3802    0.8339

    0.3939    0.8304
    0.4076    0.8269

    0.3939    0.8304
    0.4100    0.8347

    0.3802    0.8339
    0.3958    0.8380

    0.3802    0.8339
    0.3825    0.8409

    0.3802    0.8339
    0.4100    0.8347

    0.3958    0.8380
    0.3825    0.8409

    0.3958    0.8380
    0.4100    0.8347

    0.3958    0.8380
    0.4117    0.8422

    0.3825    0.8409
    0.3970    0.8450

    0.3825    0.8409
    0.3836    0.8474

    0.3825    0.8409
    0.4117    0.8422

    0.3970    0.8450
    0.3836    0.8474

    0.3970    0.8450
    0.4117    0.8422

    0.3970    0.8450
    0.4103    0.8498

    0.3836    0.8474
    0.3944    0.8521

    0.3836    0.8474
    0.3819    0.8544

    0.3836    0.8474
    0.4103    0.8498

    0.3944    0.8521
    0.3819    0.8544

    0.3944    0.8521
    0.4103    0.8498

    0.3944    0.8521
    0.4028    0.8568

    0.3819    0.8544
    0.3874    0.8593

    0.3819    0.8544
    0.3747    0.8631

    0.3819    0.8544
    0.4028    0.8568

    0.3874    0.8593
    0.3747    0.8631

    0.3874    0.8593
    0.4028    0.8568

    0.3874    0.8593
    0.3919    0.8643

    0.3747    0.8631
    0.3806    0.8684

    0.3747    0.8631
    0.3678    0.8712

    0.3747    0.8631
    0.3919    0.8643

    0.3806    0.8684
    0.3678    0.8712

    0.3806    0.8684
    0.3919    0.8643

    0.3806    0.8684
    0.3881    0.8729

    0.3678    0.8712
    0.3748    0.8758

    0.3678    0.8712
    0.3640    0.8788

    0.3678    0.8712
    0.3881    0.8729

    0.3748    0.8758
    0.3640    0.8788

    0.3748    0.8758
    0.3881    0.8729

    0.3748    0.8758
    0.3793    0.8815

    0.3640    0.8788
    0.3666    0.8842

    0.3640    0.8788
    0.3539    0.8878

    0.3640    0.8788
    0.3793    0.8815

    0.3666    0.8842
    0.3539    0.8878

    0.3666    0.8842
    0.3793    0.8815

    0.3666    0.8842
    0.3693    0.8901

    0.3539    0.8878
    0.3580    0.8932

    0.3539    0.8878
    0.3456    0.8963

    0.3539    0.8878
    0.3693    0.8901

    0.3580    0.8932
    0.3456    0.8963

    0.3580    0.8932
    0.3693    0.8901

    0.3580    0.8932
    0.3629    0.8981

    0.3456    0.8963
    0.3494    0.9017

    0.3456    0.8963
    0.3367    0.9050

    0.3456    0.8963
    0.3629    0.8981

    0.3494    0.9017
    0.3367    0.9050

    0.3494    0.9017
    0.3629    0.8981

    0.3494    0.9017
    0.3531    0.9068

    0.3367    0.9050
    0.3399    0.9104

    0.3367    0.9050
    0.3263    0.9144

    0.3367    0.9050
    0.3531    0.9068

    0.3399    0.9104
    0.3263    0.9144

    0.3399    0.9104
    0.3531    0.9068

    0.3399    0.9104
    0.3432    0.9157

    0.3263    0.9144
    0.3297    0.9196

    0.3263    0.9144
    0.3158    0.9239

    0.3263    0.9144
    0.3432    0.9157

    0.3297    0.9196
    0.3158    0.9239

    0.3297    0.9196
    0.3432    0.9157

    0.3297    0.9196
    0.3330    0.9248

    0.3158    0.9239
    0.3194    0.9288

    0.3158    0.9239
    0.3061    0.9328

    0.3158    0.9239
    0.3330    0.9248

    0.3194    0.9288
    0.3061    0.9328

    0.3194    0.9288
    0.3330    0.9248

    0.3194    0.9288
    0.3229    0.9337

    0.3061    0.9328
    0.3096    0.9376

    0.3061    0.9328
    0.2962    0.9418

    0.3061    0.9328
    0.3229    0.9337

    0.3096    0.9376
    0.2962    0.9418

    0.3096    0.9376
    0.3229    0.9337

    0.3096    0.9376
    0.3131    0.9424

    0.2962    0.9418
    0.2998    0.9464

    0.2962    0.9418
    0.2867    0.9506

    0.2962    0.9418
    0.3131    0.9424

    0.2998    0.9464
    0.2867    0.9506

    0.2998    0.9464
    0.3131    0.9424

    0.2998    0.9464
    0.3034    0.9511

    0.2867    0.9506
    0.2903    0.9552

    0.2867    0.9506
    0.2773    0.9595

    0.2867    0.9506
    0.3034    0.9511

    0.2903    0.9552
    0.2773    0.9595

    0.2903    0.9552
    0.3034    0.9511

    0.2903    0.9552
    0.2939    0.9599

    0.2773    0.9595
    0.2811    0.9641

    0.2773    0.9595
    0.2684    0.9676

    0.2773    0.9595
    0.2939    0.9599

    0.2811    0.9641
    0.2684    0.9676

    0.2811    0.9641
    0.2939    0.9599

    0.2811    0.9641
    0.2847    0.9682

    0.2684    0.9676
    0.2721    0.9720

    0.2684    0.9676
    0.2595    0.9758

    0.2684    0.9676
    0.2847    0.9682

    0.2721    0.9720
    0.2595    0.9758

    0.2721    0.9720
    0.2847    0.9682

    0.2721    0.9720
    0.2757    0.9764

    0.2595    0.9758
    0.2632    0.9802

    0.2595    0.9758
    0.2508    0.9839

    0.2595    0.9758
    0.2757    0.9764

    0.2632    0.9802
    0.2508    0.9839

    0.2632    0.9802
    0.2757    0.9764

    0.2632    0.9802
    0.2668    0.9844

    0.2508    0.9839
    0.2546    0.9880

    0.2508    0.9839
    0.2425    0.9920

    0.2508    0.9839
    0.2668    0.9844

    0.2546    0.9880
    0.2425    0.9920

    0.2546    0.9880
    0.2668    0.9844

    0.2546    0.9880
    0.2583    0.9921

    0.2425    0.9920
    0.2463    0.9960

    0.2425    0.9920
    0.2344    1.0000

    0.2425    0.9920
    0.2583    0.9921

    0.2463    0.9960
    0.2344    1.0000

    0.2463    0.9960
    0.2583    0.9921

    0.2463    0.9960
    0.2500    1.0000

    0.2344    1.0000
    0.2500    1.0000

    0.2500    0.0000
    0.2615    0.0121

    0.2500    0.0000
    0.2570    0.0242

    0.2500    0.0000
    0.2656    0.0000

    0.2615    0.0121
    0.2570    0.0242

    0.2615    0.0121
    0.2656    0.0000

    0.2615    0.0121
    0.2730    0.0248

    0.2570    0.0242
    0.2680    0.0359

    0.2570    0.0242
    0.2628    0.0469

    0.2570    0.0242
    0.2730    0.0248

    0.2680    0.0359
    0.2628    0.0469

    0.2680    0.0359
    0.2730    0.0248

    0.2680    0.0359
    0.2790    0.0480

    0.2628    0.0469
    0.2736    0.0581

    0.2628    0.0469
    0.2680    0.0680

    0.2628    0.0469
    0.2790    0.0480

    0.2736    0.0581
    0.2680    0.0680

    0.2736    0.0581
    0.2790    0.0480

    0.2736    0.0581
    0.2844    0.0697

    0.2680    0.0680
    0.2789    0.0788

    0.2680    0.0680
    0.2732    0.0879

    0.2680    0.0680
    0.2844    0.0697

    0.2789    0.0788
    0.2732    0.0879

    0.2789    0.0788
    0.2844    0.0697

    0.2789    0.0788
    0.2899    0.0898

    0.2732    0.0879
    0.2844    0.0982

    0.2732    0.0879
    0.2786    0.1064

    0.2732    0.0879
    0.2899    0.0898

    0.2844    0.0982
    0.2786    0.1064

    0.2844    0.0982
    0.2899    0.0898

    0.2844    0.0982
    0.2957    0.1085

    0.2786    0.1064
    0.2901    0.1163

    0.2786    0.1064
    0.2843    0.1240

    0.2786    0.1064
    0.2957    0.1085

    0.2901    0.1163
    0.2843    0.1240

    0.2901    0.1163
    0.2957    0.1085

    0.2901    0.1163
    0.3017    0.1261

    0.2843    0.1240
    0.2960    0.1335

    0.2843    0.1240
    0.2902    0.1410

    0.2843    0.1240
    0.3017    0.1261

    0.2960    0.1335
    0.2902    0.1410

    0.2960    0.1335
    0.3017    0.1261

    0.2960    0.1335
    0.3078    0.1430

    0.2902    0.1410
    0.3020    0.1502

    0.2902    0.1410
    0.2960    0.1576

    0.2902    0.1410
    0.3078    0.1430

    0.3020    0.1502
    0.2960    0.1576

    0.3020    0.1502
    0.3078    0.1430

    0.3020    0.1502
    0.3139    0.1591

    0.2960    0.1576
    0.3079    0.1663

    0.2960    0.1576
    0.3018    0.1737

    0.2960    0.1576
    0.3139    0.1591

    0.3079    0.1663
    0.3018    0.1737

    0.3079    0.1663
    0.3139    0.1591

    0.3079    0.1663
    0.3200    0.1748

    0.3018    0.1737
    0.3136    0.1821

    0.3018    0.1737
    0.3071    0.1896

    0.3018    0.1737
    0.3200    0.1748

    0.3136    0.1821
    0.3071    0.1896

    0.3136    0.1821
    0.3200    0.1748

    0.3136    0.1821
    0.3258    0.1900

    0.3071    0.1896
    0.3187    0.1978

    0.3071    0.1896
    0.3115    0.2057

    0.3071    0.1896
    0.3258    0.1900

    0.3187    0.1978
    0.3115    0.2057

    0.3187    0.1978
    0.3258    0.1900

    0.3187    0.1978
    0.3308    0.2054

    0.3115    0.2057
    0.3229    0.2138

    0.3115    0.2057
    0.3145    0.2225

    0.3115    0.2057
    0.3308    0.2054

    0.3229    0.2138
    0.3145    0.2225

    0.3229    0.2138
    0.3308    0.2054

    0.3229    0.2138
    0.3347    0.2213

    0.3145    0.2225
    0.3253    0.2308

    0.3145    0.2225
    0.3152    0.2408

    0.3145    0.2225
    0.3347    0.2213

    0.3253    0.2308
    0.3152    0.2408

    0.3253    0.2308
    0.3347    0.2213

    0.3253    0.2308
    0.3367    0.2385

    0.3152    0.2408
    0.3252    0.2495

    0.3152    0.2408
    0.3131    0.2610

    0.3152    0.2408
    0.3367    0.2385

    0.3252    0.2495
    0.3131    0.2610

    0.3252    0.2495
    0.3367    0.2385

    0.3252    0.2495
    0.3356    0.2577

    0.3131    0.2610
    0.3227    0.2700

    0.3131    0.2610
    0.3102    0.2822

    0.3131    0.2610
    0.3356    0.2577

    0.3227    0.2700
    0.3102    0.2822

    0.3227    0.2700
    0.3356    0.2577

    0.3227    0.2700
    0.3322    0.2790

    0.3102    0.2822
    0.3196    0.2912

    0.3102    0.2822
    0.3074    0.3030

    0.3102    0.2822
    0.3322    0.2790

    0.3196    0.2912
    0.3074    0.3030

    0.3196    0.2912
    0.3322    0.2790

    0.3196    0.2912
    0.3289    0.3001

    0.3074    0.3030
    0.3166    0.3119

    0.3074    0.3030
    0.3042    0.3237

    0.3074    0.3030
    0.3289    0.3001

    0.3166    0.3119
    0.3042    0.3237

    0.3166    0.3119
    0.3289    0.3001

    0.3166    0.3119
    0.3258    0.3208

    0.3042    0.3237
    0.3131    0.3329

    0.3042    0.3237
    0.3003    0.3453

    0.3042    0.3237
    0.3258    0.3208

    0.3131    0.3329
    0.3003    0.3453

    0.3131    0.3329
    0.3258    0.3208

    0.3131    0.3329
    0.3221    0.3420

    0.3003    0.3453
    0.3090    0.3549

    0.3003    0.3453
    0.2957    0.3683

    0.3003    0.3453
    0.3221    0.3420

    0.3090    0.3549
    0.2957    0.3683

    0.3090    0.3549
    0.3221    0.3420

    0.3090    0.3549
    0.3177    0.3644

    0.2957    0.3683
    0.3043    0.3782

    0.2957    0.3683
    0.2908    0.3925

    0.2957    0.3683
    0.3177    0.3644

    0.3043    0.3782
    0.2908    0.3925

    0.3043    0.3782
    0.3177    0.3644

    0.3043    0.3782
    0.3131    0.3880

    0.2908    0.3925
    0.2995    0.4028

    0.2908    0.3925
    0.2856    0.4180

    0.2908    0.3925
    0.3131    0.3880

    0.2995    0.4028
    0.2856    0.4180

    0.2995    0.4028
    0.3131    0.3880

    0.2995    0.4028
    0.3084    0.4129

    0.2856    0.4180
    0.2945    0.4284

    0.2856    0.4180
    0.2808    0.4438

    0.2856    0.4180
    0.3084    0.4129

    0.2945    0.4284
    0.2808    0.4438

    0.2945    0.4284
    0.3084    0.4129

    0.2945    0.4284
    0.3036    0.4388

    0.2808    0.4438
    0.2899    0.4546

    0.2808    0.4438
    0.2771    0.4687

    0.2808    0.4438
    0.3036    0.4388

    0.2899    0.4546
    0.2771    0.4687

    0.2899    0.4546
    0.3036    0.4388

    0.2899    0.4546
    0.2988    0.4658

    0.2771    0.4687
    0.2865    0.4806

    0.2771    0.4687
    0.2751    0.4926

    0.2771    0.4687
    0.2988    0.4658

    0.2865    0.4806
    0.2751    0.4926

    0.2865    0.4806
    0.2988    0.4658

    0.2865    0.4806
    0.2948    0.4943

    0.2751    0.4926
    0.2843    0.5070

    0.2751    0.4926
    0.2743    0.5178

    0.2751    0.4926
    0.2948    0.4943

    0.2843    0.5070
    0.2743    0.5178

    0.2843    0.5070
    0.2948    0.4943

    0.2843    0.5070
    0.2923    0.5234

    0.2743    0.5178
    0.2832    0.5347

    0.2743    0.5178
    0.2743    0.5462

    0.2743    0.5178
    0.2923    0.5234

    0.2832    0.5347
    0.2743    0.5462

    0.2832    0.5347
    0.2923    0.5234

    0.2832    0.5347
    0.2914    0.5519

    0.2743    0.5462
    0.2832    0.5627

    0.2743    0.5462
    0.2745    0.5731

    0.2743    0.5462
    0.2914    0.5519

    0.2832    0.5627
    0.2745    0.5731

    0.2832    0.5627
    0.2914    0.5519

    0.2832    0.5627
    0.2917    0.5801

    0.2745    0.5731
    0.2837    0.5918

    0.2745    0.5731
    0.2767    0.6017

    0.2745    0.5731
    0.2917    0.5801

    0.2837    0.5918
    0.2767    0.6017

    0.2837    0.5918
    0.2917    0.5801

    0.2837    0.5918
    0.2955    0.6065

    0.2767    0.6017
    0.2894    0.6175

    0.2767    0.6017
    0.2850    0.6302

    0.2767    0.6017
    0.2955    0.6065

    0.2894    0.6175
    0.2850    0.6302

    0.2894    0.6175
    0.2955    0.6065

    0.2894    0.6175
    0.3052    0.6315

    0.2850    0.6302
    0.3020    0.6434

    0.2850    0.6302
    0.2990    0.6566

    0.2850    0.6302
    0.3052    0.6315

    0.3020    0.6434
    0.2990    0.6566

    0.3020    0.6434
    0.3052    0.6315

    0.3020    0.6434
    0.3212    0.6542

    0.2990    0.6566
    0.3193    0.6666

    0.2990    0.6566
    0.3175    0.6785

    0.2990    0.6566
    0.3212    0.6542

    0.3193    0.6666
    0.3175    0.6785

    0.3193    0.6666
    0.3212    0.6542

    0.3193    0.6666
    0.3422    0.6756

    0.3175    0.6785
    0.3411    0.6869

    0.3175    0.6785
    0.3406    0.6982

    0.3175    0.6785
    0.3422    0.6756

    0.3411    0.6869
    0.3406    0.6982

    0.3411    0.6869
    0.3422    0.6756

    0.3411    0.6869
    0.3667    0.6951

    0.3406    0.6982
    0.3664    0.7053

    0.3406    0.6982
    0.3661    0.7157

    0.3406    0.6982
    0.3667    0.6951

    0.3664    0.7053
    0.3661    0.7157

    0.3664    0.7053
    0.3667    0.6951

    0.3664    0.7053
    0.3984    0.7123

    0.3661    0.7157
    0.3997    0.7217

    0.3661    0.7157
    0.4022    0.7313

    0.3661    0.7157
    0.3984    0.7123

    0.3997    0.7217
    0.4022    0.7313

    0.3997    0.7217
    0.3984    0.7123

    0.3997    0.7217
    0.4316    0.7288

    0.4022    0.7313
    0.4161    0.7356

    0.4022    0.7313
    0.4002    0.7434

    0.4022    0.7313
    0.4316    0.7288

    0.4161    0.7356
    0.4002    0.7434

    0.4161    0.7356
    0.4316    0.7288

    0.4161    0.7356
    0.4326    0.7413

    0.4002    0.7434
    0.4155    0.7485

    0.4002    0.7434
    0.3983    0.7557

    0.4002    0.7434
    0.4326    0.7413

    0.4155    0.7485
    0.3983    0.7557

    0.4155    0.7485
    0.4326    0.7413

    0.4155    0.7485
    0.4306    0.7536

    0.3983    0.7557
    0.4146    0.7610

    0.3983    0.7557
    0.3978    0.7678

    0.3983    0.7557
    0.4306    0.7536

    0.4146    0.7610
    0.3978    0.7678

    0.4146    0.7610
    0.4306    0.7536

    0.4146    0.7610
    0.4298    0.7662

    0.3978    0.7678
    0.4143    0.7728

    0.3978    0.7678
    0.3977    0.7791

    0.3978    0.7678
    0.4298    0.7662

    0.4143    0.7728
    0.3977    0.7791

    0.4143    0.7728
    0.4298    0.7662

    0.4143    0.7728
    0.4297    0.7777

    0.3977    0.7791
    0.4147    0.7837

    0.3977    0.7791
    0.3987    0.7901

    0.3977    0.7791
    0.4297    0.7777

    0.4147    0.7837
    0.3987    0.7901

    0.4147    0.7837
    0.4297    0.7777

    0.4147    0.7837
    0.4304    0.7879

    0.3987    0.7901
    0.4160    0.7941

    0.3987    0.7901
    0.4006    0.8000

    0.3987    0.7901
    0.4304    0.7879

    0.4160    0.7941
    0.4006    0.8000

    0.4160    0.7941
    0.4304    0.7879

    0.4160    0.7941
    0.4329    0.7979

    0.4006    0.8000
    0.4194    0.8041

    0.4006    0.8000
    0.4029    0.8090

    0.4006    0.8000
    0.4329    0.7979

    0.4194    0.8041
    0.4029    0.8090

    0.4194    0.8041
    0.4329    0.7979

    0.4194    0.8041
    0.4359    0.8083

    0.4029    0.8090
    0.4209    0.8136

    0.4029    0.8090
    0.4053    0.8181

    0.4029    0.8090
    0.4359    0.8083

    0.4209    0.8136
    0.4053    0.8181

    0.4209    0.8136
    0.4359    0.8083

    0.4209    0.8136
    0.4385    0.8178

    0.4053    0.8181
    0.4228    0.8226

    0.4053    0.8181
    0.4076    0.8269

    0.4053    0.8181
    0.4385    0.8178

    0.4228    0.8226
    0.4076    0.8269

    0.4228    0.8226
    0.4385    0.8178

    0.4228    0.8226
    0.4404    0.8266

    0.4076    0.8269
    0.4243    0.8307

    0.4076    0.8269
    0.4100    0.8347

    0.4076    0.8269
    0.4404    0.8266

    0.4243    0.8307
    0.4100    0.8347

    0.4243    0.8307
    0.4404    0.8266

    0.4243    0.8307
    0.4404    0.8349

    0.4100    0.8347
    0.4251    0.8384

    0.4100    0.8347
    0.4117    0.8422

    0.4100    0.8347
    0.4404    0.8349

    0.4251    0.8384
    0.4117    0.8422

    0.4251    0.8384
    0.4404    0.8349

    0.4251    0.8384
    0.4368    0.8433

    0.4117    0.8422
    0.4220    0.8468

    0.4117    0.8422
    0.4103    0.8498

    0.4117    0.8422
    0.4368    0.8433

    0.4220    0.8468
    0.4103    0.8498

    0.4220    0.8468
    0.4368    0.8433

    0.4220    0.8468
    0.4298    0.8523

    0.4103    0.8498
    0.4152    0.8548

    0.4103    0.8498
    0.4028    0.8568

    0.4103    0.8498
    0.4298    0.8523

    0.4152    0.8548
    0.4028    0.8568

    0.4152    0.8548
    0.4298    0.8523

    0.4152    0.8548
    0.4192    0.8607

    0.4028    0.8568
    0.4073    0.8634

    0.4028    0.8568
    0.3919    0.8643

    0.4028    0.8568
    0.4192    0.8607

    0.4073    0.8634
    0.3919    0.8643

    0.4073    0.8634
    0.4192    0.8607

    0.4073    0.8634
    0.4123    0.8687

    0.3919    0.8643
    0.3989    0.8707

    0.3919    0.8643
    0.3881    0.8729

    0.3919    0.8643
    0.4123    0.8687

    0.3989    0.8707
    0.3881    0.8729

    0.3989    0.8707
    0.4123    0.8687

    0.3989    0.8707
    0.4051    0.8761

    0.3881    0.8729
    0.3914    0.8790

    0.3881    0.8729
    0.3793    0.8815

    0.3881    0.8729
    0.4051    0.8761

    0.3914    0.8790
    0.3793    0.8815

    0.3914    0.8790
    0.4051    0.8761

    0.3914    0.8790
    0.3942    0.8848

    0.3793    0.8815
    0.3830    0.8870

    0.3793    0.8815
    0.3693    0.8901

    0.3793    0.8815
    0.3942    0.8848

    0.3830    0.8870
    0.3693    0.8901

    0.3830    0.8870
    0.3942    0.8848

    0.3830    0.8870
    0.3874    0.8923

    0.3693    0.8901
    0.3746    0.8951

    0.3693    0.8901
    0.3629    0.8981

    0.3693    0.8901
    0.3874    0.8923

    0.3746    0.8951
    0.3629    0.8981

    0.3746    0.8951
    0.3874    0.8923

    0.3746    0.8951
    0.3793    0.9001

    0.3629    0.8981
    0.3659    0.9034

    0.3629    0.8981
    0.3531    0.9068

    0.3629    0.8981
    0.3793    0.9001

    0.3659    0.9034
    0.3531    0.9068

    0.3659    0.9034
    0.3793    0.9001

    0.3659    0.9034
    0.3690    0.9088

    0.3531    0.9068
    0.3562    0.9122

    0.3531    0.9068
    0.3432    0.9157

    0.3531    0.9068
    0.3690    0.9088

    0.3562    0.9122
    0.3432    0.9157

    0.3562    0.9122
    0.3690    0.9088

    0.3562    0.9122
    0.3595    0.9174

    0.3432    0.9157
    0.3464    0.9209

    0.3432    0.9157
    0.3330    0.9248

    0.3432    0.9157
    0.3595    0.9174

    0.3464    0.9209
    0.3330    0.9248

    0.3464    0.9209
    0.3595    0.9174

    0.3464    0.9209
    0.3497    0.9259

    0.3330    0.9248
    0.3364    0.9298

    0.3330    0.9248
    0.3229    0.9337

    0.3330    0.9248
    0.3497    0.9259

    0.3364    0.9298
    0.3229    0.9337

    0.3364    0.9298
    0.3497    0.9259

    0.3364    0.9298
    0.3398    0.9345

    0.3229    0.9337
    0.3265    0.9384

    0.3229    0.9337
    0.3131    0.9424

    0.3229    0.9337
    0.3398    0.9345

    0.3265    0.9384
    0.3131    0.9424

    0.3265    0.9384
    0.3398    0.9345

    0.3265    0.9384
    0.3299    0.9430

    0.3131    0.9424
    0.3166    0.9470

    0.3131    0.9424
    0.3034    0.9511

    0.3131    0.9424
    0.3299    0.9430

    0.3166    0.9470
    0.3034    0.9511

    0.3166    0.9470
    0.3299    0.9430

    0.3166    0.9470
    0.3201    0.9515

    0.3034    0.9511
    0.3070    0.9555

    0.3034    0.9511
    0.2939    0.9599

    0.3034    0.9511
    0.3201    0.9515

    0.3070    0.9555
    0.2939    0.9599

    0.3070    0.9555
    0.3201    0.9515

    0.3070    0.9555
    0.3104    0.9600

    0.2939    0.9599
    0.2974    0.9642

    0.2939    0.9599
    0.2847    0.9682

    0.2939    0.9599
    0.3104    0.9600

    0.2974    0.9642
    0.2847    0.9682

    0.2974    0.9642
    0.3104    0.9600

    0.2974    0.9642
    0.3009    0.9686

    0.2847    0.9682
    0.2883    0.9725

    0.2847    0.9682
    0.2757    0.9764

    0.2847    0.9682
    0.3009    0.9686

    0.2883    0.9725
    0.2757    0.9764

    0.2883    0.9725
    0.3009    0.9686

    0.2883    0.9725
    0.2918    0.9766

    0.2757    0.9764
    0.2793    0.9806

    0.2757    0.9764
    0.2668    0.9844

    0.2757    0.9764
    0.2918    0.9766

    0.2793    0.9806
    0.2668    0.9844

    0.2793    0.9806
    0.2918    0.9766

    0.2793    0.9806
    0.2829    0.9847

    0.2668    0.9844
    0.2704    0.9883

    0.2668    0.9844
    0.2583    0.9921

    0.2668    0.9844
    0.2829    0.9847

    0.2704    0.9883
    0.2583    0.9921

    0.2704    0.9883
    0.2829    0.9847

    0.2704    0.9883
    0.2740    0.9923

    0.2583    0.9921
    0.2620    0.9961

    0.2583    0.9921
    0.2500    1.0000

    0.2583    0.9921
    0.2740    0.9923

    0.2620    0.9961
    0.2500    1.0000

    0.2620    0.9961
    0.2740    0.9923

    0.2620    0.9961
    0.2656    1.0000

    0.2500    1.0000
    0.2656    1.0000

    0.2656    0.0000
    0.2773    0.0124

    0.2656    0.0000
    0.2730    0.0248

    0.2656    0.0000
    0.2812    0.0000

    0.2773    0.0124
    0.2730    0.0248

    0.2773    0.0124
    0.2812    0.0000

    0.2773    0.0124
    0.2890    0.0254

    0.2730    0.0248
    0.2841    0.0367

    0.2730    0.0248
    0.2790    0.0480

    0.2730    0.0248
    0.2890    0.0254

    0.2841    0.0367
    0.2790    0.0480

    0.2841    0.0367
    0.2890    0.0254

    0.2841    0.0367
    0.2951    0.0490

    0.2790    0.0480
    0.2899    0.0594

    0.2790    0.0480
    0.2844    0.0697

    0.2790    0.0480
    0.2951    0.0490

    0.2899    0.0594
    0.2844    0.0697

    0.2899    0.0594
    0.2951    0.0490

    0.2899    0.0594
    0.3009    0.0711

    0.2844    0.0697
    0.2955    0.0805

    0.2844    0.0697
    0.2899    0.0898

    0.2844    0.0697
    0.3009    0.0711

    0.2955    0.0805
    0.2899    0.0898

    0.2955    0.0805
    0.3009    0.0711

    0.2955    0.0805
    0.3068    0.0916

    0.2899    0.0898
    0.3014    0.1001

    0.2899    0.0898
    0.2957    0.1085

    0.2899    0.0898
    0.3068    0.0916

    0.3014    0.1001
    0.2957    0.1085

    0.3014    0.1001
    0.3068    0.0916

    0.3014    0.1001
    0.3130    0.1105

    0.2957    0.1085
    0.3075    0.1183

    0.2957    0.1085
    0.3017    0.1261

    0.2957    0.1085
    0.3130    0.1105

    0.3075    0.1183
    0.3017    0.1261

    0.3075    0.1183
    0.3130    0.1105

    0.3075    0.1183
    0.3193    0.1282

    0.3017    0.1261
    0.3137    0.1355

    0.3017    0.1261
    0.3078    0.1430

    0.3017    0.1261
    0.3193    0.1282

    0.3137    0.1355
    0.3078    0.1430

    0.3137    0.1355
    0.3193    0.1282

    0.3137    0.1355
    0.3257    0.1449

    0.3078    0.1430
    0.3199    0.1519

    0.3078    0.1430
    0.3139    0.1591

    0.3078    0.1430
    0.3257    0.1449

    0.3199    0.1519
    0.3139    0.1591

    0.3199    0.1519
    0.3257    0.1449

    0.3199    0.1519
    0.3321    0.1606

    0.3139    0.1591
    0.3261    0.1676

    0.3139    0.1591
    0.3200    0.1748

    0.3139    0.1591
    0.3321    0.1606

    0.3261    0.1676
    0.3200    0.1748

    0.3261    0.1676
    0.3321    0.1606

    0.3261    0.1676
    0.3384    0.1758

    0.3200    0.1748
    0.3321    0.1829

    0.3200    0.1748
    0.3258    0.1900

    0.3200    0.1748
    0.3384    0.1758

    0.3321    0.1829
    0.3258    0.1900

    0.3321    0.1829
    0.3384    0.1758

    0.3321    0.1829
    0.3445    0.1905

    0.3258    0.1900
    0.3378    0.1978

    0.3258    0.1900
    0.3308    0.2054

    0.3258    0.1900
    0.3445    0.1905

    0.3378    0.1978
    0.3308    0.2054

    0.3378    0.1978
    0.3445    0.1905

    0.3378    0.1978
    0.3502    0.2052

    0.3308    0.2054
    0.3426    0.2131

    0.3308    0.2054
    0.3347    0.2213

    0.3308    0.2054
    0.3502    0.2052

    0.3426    0.2131
    0.3347    0.2213

    0.3426    0.2131
    0.3502    0.2052

    0.3426    0.2131
    0.3549    0.2204

    0.3347    0.2213
    0.3461    0.2292

    0.3347    0.2213
    0.3367    0.2385

    0.3347    0.2213
    0.3549    0.2204

    0.3461    0.2292
    0.3367    0.2385

    0.3461    0.2292
    0.3549    0.2204

    0.3461    0.2292
    0.3582    0.2364

    0.3367    0.2385
    0.3473    0.2467

    0.3367    0.2385
    0.3356    0.2577

    0.3367    0.2385
    0.3582    0.2364

    0.3473    0.2467
    0.3356    0.2577

    0.3473    0.2467
    0.3582    0.2364

    0.3473    0.2467
    0.3587    0.2542

    0.3356    0.2577
    0.3455    0.2664

    0.3356    0.2577
    0.3322    0.2790

    0.3356    0.2577
    0.3587    0.2542

    0.3455    0.2664
    0.3322    0.2790

    0.3455    0.2664
    0.3587    0.2542

    0.3455    0.2664
    0.3556    0.2748

    0.3322    0.2790
    0.3421    0.2877

    0.3322    0.2790
    0.3289    0.3001

    0.3322    0.2790
    0.3556    0.2748

    0.3421    0.2877
    0.3289    0.3001

    0.3421    0.2877
    0.3556    0.2748

    0.3421    0.2877
    0.3518    0.2965

    0.3289    0.3001
    0.3386    0.3088

    0.3289    0.3001
    0.3258    0.3208

    0.3289    0.3001
    0.3518    0.2965

    0.3386    0.3088
    0.3258    0.3208

    0.3386    0.3088
    0.3518    0.2965

    0.3386    0.3088
    0.3482    0.3176

    0.3258    0.3208
    0.3351    0.3298

    0.3258    0.3208
    0.3221    0.3420

    0.3258    0.3208
    0.3482    0.3176

    0.3351    0.3298
    0.3221    0.3420

    0.3351    0.3298
    0.3482    0.3176

    0.3351    0.3298
    0.3445    0.3387

    0.3221    0.3420
    0.3311    0.3514

    0.3221    0.3420
    0.3177    0.3644

    0.3221    0.3420
    0.3445    0.3387

    0.3311    0.3514
    0.3177    0.3644

    0.3311    0.3514
    0.3445    0.3387

    0.3311    0.3514
    0.3400    0.3608

    0.3177    0.3644
    0.3264    0.3743

    0.3177    0.3644
    0.3131    0.3880

    0.3177    0.3644
    0.3400    0.3608

    0.3264    0.3743
    0.3131    0.3880

    0.3264    0.3743
    0.3400    0.3608

    0.3264    0.3743
    0.3349    0.3843

    0.3131    0.3880
    0.3217    0.3986

    0.3131    0.3880
    0.3084    0.4129

    0.3131    0.3880
    0.3349    0.3843

    0.3217    0.3986
    0.3084    0.4129

    0.3217    0.3986
    0.3349    0.3843

    0.3217    0.3986
    0.3302    0.4093

    0.3084    0.4129
    0.3170    0.4240

    0.3084    0.4129
    0.3036    0.4388

    0.3084    0.4129
    0.3302    0.4093

    0.3170    0.4240
    0.3036    0.4388

    0.3170    0.4240
    0.3302    0.4093

    0.3170    0.4240
    0.3257    0.4351

    0.3036    0.4388
    0.3124    0.4501

    0.3036    0.4388
    0.2988    0.4658

    0.3036    0.4388
    0.3257    0.4351

    0.3124    0.4501
    0.2988    0.4658

    0.3124    0.4501
    0.3257    0.4351

    0.3124    0.4501
    0.3216    0.4614

    0.2988    0.4658
    0.3083    0.4774

    0.2988    0.4658
    0.2948    0.4943

    0.2988    0.4658
    0.3216    0.4614

    0.3083    0.4774
    0.2948    0.4943

    0.3083    0.4774
    0.3216    0.4614

    0.3083    0.4774
    0.3181    0.4888

    0.2948    0.4943
    0.3052    0.5066

    0.2948    0.4943
    0.2923    0.5234

    0.2948    0.4943
    0.3181    0.4888

    0.3052    0.5066
    0.2923    0.5234

    0.3052    0.5066
    0.3181    0.4888

    0.3052    0.5066
    0.3156    0.5191

    0.2923    0.5234
    0.3034    0.5363

    0.2923    0.5234
    0.2914    0.5519

    0.2923    0.5234
    0.3156    0.5191

    0.3034    0.5363
    0.2914    0.5519

    0.3034    0.5363
    0.3156    0.5191

    0.3034    0.5363
    0.3146    0.5497

    0.2914    0.5519
    0.3028    0.5650

    0.2914    0.5519
    0.2917    0.5801

    0.2914    0.5519
    0.3146    0.5497

    0.3028    0.5650
    0.2917    0.5801

    0.3028    0.5650
    0.3146    0.5497

    0.3028    0.5650
    0.3152    0.5781

    0.2917    0.5801
    0.3041    0.5931

    0.2917    0.5801
    0.2955    0.6065

    0.2917    0.5801
    0.3152    0.5781

    0.3041    0.5931
    0.2955    0.6065

    0.3041    0.5931
    0.3152    0.5781

    0.3041    0.5931
    0.3198    0.6033

    0.2955    0.6065
    0.3119    0.6172

    0.2955    0.6065
    0.3052    0.6315

    0.2955    0.6065
    0.3198    0.6033

    0.3119    0.6172
    0.3052    0.6315

    0.3119    0.6172
    0.3198    0.6033

    0.3119    0.6172
    0.3309    0.6253

    0.3052    0.6315
    0.3259    0.6391

    0.3052    0.6315
    0.3212    0.6542

    0.3052    0.6315
    0.3309    0.6253

    0.3259    0.6391
    0.3212    0.6542

    0.3259    0.6391
    0.3309    0.6253

    0.3259    0.6391
    0.3472    0.6483

    0.3212    0.6542
    0.3445    0.6620

    0.3212    0.6542
    0.3422    0.6756

    0.3212    0.6542
    0.3472    0.6483

    0.3445    0.6620
    0.3422    0.6756

    0.3445    0.6620
    0.3472    0.6483

    0.3445    0.6620
    0.3691    0.6712

    0.3422    0.6756
    0.3677    0.6830

    0.3422    0.6756
    0.3667    0.6951

    0.3422    0.6756
    0.3691    0.6712

    0.3677    0.6830
    0.3667    0.6951

    0.3677    0.6830
    0.3691    0.6712

    0.3677    0.6830
    0.3956    0.6921

    0.3667    0.6951
    0.3968    0.7029

    0.3667    0.6951
    0.3984    0.7123

    0.3667    0.6951
    0.3956    0.6921

    0.3968    0.7029
    0.3984    0.7123

    0.3968    0.7029
    0.3956    0.6921

    0.3968    0.7029
    0.4343    0.7131

    0.3984    0.7123
    0.4325    0.7198

    0.3984    0.7123
    0.4316    0.7288

    0.3984    0.7123
    0.4343    0.7131

    0.4325    0.7198
    0.4316    0.7288

    0.4325    0.7198
    0.4343    0.7131

    0.4325    0.7198
    0.4618    0.7276

    0.4316    0.7288
    0.4480    0.7348

    0.4316    0.7288
    0.4326    0.7413

    0.4316    0.7288
    0.4618    0.7276

    0.4480    0.7348
    0.4326    0.7413

    0.4480    0.7348
    0.4618    0.7276

    0.4480    0.7348
    0.4677    0.7400

    0.4326    0.7413
    0.4499    0.7468

    0.4326    0.7413
    0.4306    0.7536

    0.4326    0.7413
    0.4677    0.7400

    0.4499    0.7468
    0.4306    0.7536

    0.4499    0.7468
    0.4677    0.7400

    0.4499    0.7468
    0.4683    0.7529

    0.4306    0.7536
    0.4488    0.7594

    0.4306    0.7536
    0.4298    0.7662

    0.4306    0.7536
    0.4683    0.7529

    0.4488    0.7594
    0.4298    0.7662

    0.4488    0.7594
    0.4683    0.7529

    0.4488    0.7594
    0.4666    0.7650

    0.4298    0.7662
    0.4492    0.7715

    0.4298    0.7662
    0.4297    0.7777

    0.4298    0.7662
    0.4666    0.7650

    0.4492    0.7715
    0.4297    0.7777

    0.4492    0.7715
    0.4666    0.7650

    0.4492    0.7715
    0.4661    0.7767

    0.4297    0.7777
    0.4496    0.7828

    0.4297    0.7777
    0.4304    0.7879

    0.4297    0.7777
    0.4661    0.7767

    0.4496    0.7828
    0.4304    0.7879

    0.4496    0.7828
    0.4661    0.7767

    0.4496    0.7828
    0.4675    0.7878

    0.4304    0.7879
    0.4503    0.7923

    0.4304    0.7879
    0.4329    0.7979

    0.4304    0.7879
    0.4675    0.7878

    0.4503    0.7923
    0.4329    0.7979

    0.4503    0.7923
    0.4675    0.7878

    0.4503    0.7923
    0.4684    0.7977

    0.4329    0.7979
    0.4523    0.8024

    0.4329    0.7979
    0.4359    0.8083

    0.4329    0.7979
    0.4684    0.7977

    0.4523    0.8024
    0.4359    0.8083

    0.4523    0.8024
    0.4684    0.7977

    0.4523    0.8024
    0.4702    0.8068

    0.4359    0.8083
    0.4549    0.8119

    0.4359    0.8083
    0.4385    0.8178

    0.4359    0.8083
    0.4702    0.8068

    0.4549    0.8119
    0.4385    0.8178

    0.4549    0.8119
    0.4702    0.8068

    0.4549    0.8119
    0.4714    0.8159

    0.4385    0.8178
    0.4551    0.8215

    0.4385    0.8178
    0.4404    0.8266

    0.4385    0.8178
    0.4714    0.8159

    0.4551    0.8215
    0.4404    0.8266

    0.4551    0.8215
    0.4714    0.8159

    0.4551    0.8215
    0.4698    0.8252

    0.4404    0.8266
    0.4536    0.8307

    0.4404    0.8266
    0.4404    0.8349

    0.4404    0.8266
    0.4698    0.8252

    0.4536    0.8307
    0.4404    0.8349

    0.4536    0.8307
    0.4698    0.8252

    0.4536    0.8307
    0.4640    0.8351

    0.4404    0.8349
    0.4484    0.8397

    0.4404    0.8349
    0.4368    0.8433

    0.4404    0.8349
    0.4640    0.8351

    0.4484    0.8397
    0.4368    0.8433

    0.4484    0.8397
    0.4640    0.8351

    0.4484    0.8397
    0.4550    0.8449

    0.4368    0.8433
    0.4419    0.8490

    0.4368    0.8433
    0.4298    0.8523

    0.4368    0.8433
    0.4550    0.8449

    0.4419    0.8490
    0.4298    0.8523

    0.4419    0.8490
    0.4550    0.8449

    0.4419    0.8490
    0.4467    0.8544

    0.4298    0.8523
    0.4337    0.8578

    0.4298    0.8523
    0.4192    0.8607

    0.4298    0.8523
    0.4467    0.8544

    0.4337    0.8578
    0.4192    0.8607

    0.4337    0.8578
    0.4467    0.8544

    0.4337    0.8578
    0.4381    0.8625

    0.4192    0.8607
    0.4244    0.8661

    0.4192    0.8607
    0.4123    0.8687

    0.4192    0.8607
    0.4381    0.8625

    0.4244    0.8661
    0.4123    0.8687

    0.4244    0.8661
    0.4381    0.8625

    0.4244    0.8661
    0.4294    0.8708

    0.4123    0.8687
    0.4160    0.8734

    0.4123    0.8687
    0.4051    0.8761

    0.4123    0.8687
    0.4294    0.8708

    0.4160    0.8734
    0.4051    0.8761

    0.4160    0.8734
    0.4294    0.8708

    0.4160    0.8734
    0.4180    0.8792

    0.4051    0.8761
    0.4079    0.8820

    0.4051    0.8761
    0.3942    0.8848

    0.4051    0.8761
    0.4180    0.8792

    0.4079    0.8820
    0.3942    0.8848

    0.4079    0.8820
    0.4180    0.8792

    0.4079    0.8820
    0.4123    0.8861

    0.3942    0.8848
    0.3997    0.8901

    0.3942    0.8848
    0.3874    0.8923

    0.3942    0.8848
    0.4123    0.8861

    0.3997    0.8901
    0.3874    0.8923

    0.3997    0.8901
    0.4123    0.8861

    0.3997    0.8901
    0.4054    0.8940

    0.3874    0.8923
    0.3910    0.8978

    0.3874    0.8923
    0.3793    0.9001

    0.3874    0.8923
    0.4054    0.8940

    0.3910    0.8978
    0.3793    0.9001

    0.3910    0.8978
    0.4054    0.8940

    0.3910    0.8978
    0.3944    0.9031

    0.3793    0.9001
    0.3816    0.9055

    0.3793    0.9001
    0.3690    0.9088

    0.3793    0.9001
    0.3944    0.9031

    0.3816    0.9055
    0.3690    0.9088

    0.3816    0.9055
    0.3944    0.9031

    0.3816    0.9055
    0.3840    0.9110

    0.3690    0.9088
    0.3720    0.9137

    0.3690    0.9088
    0.3595    0.9174

    0.3690    0.9088
    0.3840    0.9110

    0.3720    0.9137
    0.3595    0.9174

    0.3720    0.9137
    0.3840    0.9110

    0.3720    0.9137
    0.3748    0.9192

    0.3595    0.9174
    0.3625    0.9224

    0.3595    0.9174
    0.3497    0.9259

    0.3595    0.9174
    0.3748    0.9192

    0.3625    0.9224
    0.3497    0.9259

    0.3625    0.9224
    0.3748    0.9192

    0.3625    0.9224
    0.3654    0.9276

    0.3497    0.9259
    0.3530    0.9308

    0.3497    0.9259
    0.3398    0.9345

    0.3497    0.9259
    0.3654    0.9276

    0.3530    0.9308
    0.3398    0.9345

    0.3530    0.9308
    0.3654    0.9276

    0.3530    0.9308
    0.3564    0.9355

    0.3398    0.9345
    0.3432    0.9392

    0.3398    0.9345
    0.3299    0.9430

    0.3398    0.9345
    0.3564    0.9355

    0.3432    0.9392
    0.3299    0.9430

    0.3432    0.9392
    0.3564    0.9355

    0.3432    0.9392
    0.3466    0.9436

    0.3299    0.9430
    0.3332    0.9477

    0.3299    0.9430
    0.3201    0.9515

    0.3299    0.9430
    0.3466    0.9436

    0.3332    0.9477
    0.3201    0.9515

    0.3332    0.9477
    0.3466    0.9436

    0.3332    0.9477
    0.3366    0.9519

    0.3201    0.9515
    0.3235    0.9559

    0.3201    0.9515
    0.3104    0.9600

    0.3201    0.9515
    0.3366    0.9519

    0.3235    0.9559
    0.3104    0.9600

    0.3235    0.9559
    0.3366    0.9519

    0.3235    0.9559
    0.3268    0.9602

    0.3104    0.9600
    0.3138    0.9643

    0.3104    0.9600
    0.3009    0.9686

    0.3104    0.9600
    0.3268    0.9602

    0.3138    0.9643
    0.3009    0.9686

    0.3138    0.9643
    0.3268    0.9602

    0.3138    0.9643
    0.3172    0.9685

    0.3009    0.9686
    0.3043    0.9728

    0.3009    0.9686
    0.2918    0.9766

    0.3009    0.9686
    0.3172    0.9685

    0.3043    0.9728
    0.2918    0.9766

    0.3043    0.9728
    0.3172    0.9685

    0.3043    0.9728
    0.3077    0.9771

    0.2918    0.9766
    0.2953    0.9806

    0.2918    0.9766
    0.2829    0.9847

    0.2918    0.9766
    0.3077    0.9771

    0.2953    0.9806
    0.2829    0.9847

    0.2953    0.9806
    0.3077    0.9771

    0.2953    0.9806
    0.2988    0.9846

    0.2829    0.9847
    0.2864    0.9886

    0.2829    0.9847
    0.2740    0.9923

    0.2829    0.9847
    0.2988    0.9846

    0.2864    0.9886
    0.2740    0.9923

    0.2864    0.9886
    0.2988    0.9846

    0.2864    0.9886
    0.2899    0.9925

    0.2740    0.9923
    0.2776    0.9961

    0.2740    0.9923
    0.2656    1.0000

    0.2740    0.9923
    0.2899    0.9925

    0.2776    0.9961
    0.2656    1.0000

    0.2776    0.9961
    0.2899    0.9925

    0.2776    0.9961
    0.2812    1.0000

    0.2656    1.0000
    0.2812    1.0000

    0.2812    0.0000
    0.2930    0.0127

    0.2812    0.0000
    0.2890    0.0254

    0.2812    0.0000
    0.2969    0.0000

    0.2930    0.0127
    0.2890    0.0254

    0.2930    0.0127
    0.2969    0.0000

    0.2930    0.0127
    0.3047    0.0258

    0.2890    0.0254
    0.3000    0.0374

    0.2890    0.0254
    0.2951    0.0490

    0.2890    0.0254
    0.3047    0.0258

    0.3000    0.0374
    0.2951    0.0490

    0.3000    0.0374
    0.3047    0.0258

    0.3000    0.0374
    0.3110    0.0498

    0.2951    0.0490
    0.3061    0.0605

    0.2951    0.0490
    0.3009    0.0711

    0.2951    0.0490
    0.3110    0.0498

    0.3061    0.0605
    0.3009    0.0711

    0.3061    0.0605
    0.3110    0.0498

    0.3061    0.0605
    0.3171    0.0723

    0.3009    0.0711
    0.3121    0.0820

    0.3009    0.0711
    0.3068    0.0916

    0.3009    0.0711
    0.3171    0.0723

    0.3121    0.0820
    0.3068    0.0916

    0.3121    0.0820
    0.3171    0.0723

    0.3121    0.0820
    0.3236    0.0931

    0.3068    0.0916
    0.3185    0.1018

    0.3068    0.0916
    0.3130    0.1105

    0.3068    0.0916
    0.3236    0.0931

    0.3185    0.1018
    0.3130    0.1105

    0.3185    0.1018
    0.3236    0.0931

    0.3185    0.1018
    0.3301    0.1121

    0.3130    0.1105
    0.3248    0.1201

    0.3130    0.1105
    0.3193    0.1282

    0.3130    0.1105
    0.3301    0.1121

    0.3248    0.1201
    0.3193    0.1282

    0.3248    0.1201
    0.3301    0.1121

    0.3248    0.1201
    0.3367    0.1297

    0.3193    0.1282
    0.3313    0.1373

    0.3193    0.1282
    0.3257    0.1449

    0.3193    0.1282
    0.3367    0.1297

    0.3313    0.1373
    0.3257    0.1449

    0.3313    0.1373
    0.3367    0.1297

    0.3313    0.1373
    0.3435    0.1462

    0.3257    0.1449
    0.3379    0.1534

    0.3257    0.1449
    0.3321    0.1606

    0.3257    0.1449
    0.3435    0.1462

    0.3379    0.1534
    0.3321    0.1606

    0.3379    0.1534
    0.3435    0.1462

    0.3379    0.1534
    0.3504    0.1618

    0.3321    0.1606
    0.3445    0.1687

    0.3321    0.1606
    0.3384    0.1758

    0.3321    0.1606
    0.3504    0.1618

    0.3445    0.1687
    0.3384    0.1758

    0.3445    0.1687
    0.3504    0.1618

    0.3445    0.1687
    0.3572    0.1766

    0.3384    0.1758
    0.3509    0.1835

    0.3384    0.1758
    0.3445    0.1905

    0.3384    0.1758
    0.3572    0.1766

    0.3509    0.1835
    0.3445    0.1905

    0.3509    0.1835
    0.3572    0.1766

    0.3509    0.1835
    0.3636    0.1909

    0.3445    0.1905
    0.3569    0.1979

    0.3445    0.1905
    0.3502    0.2052

    0.3445    0.1905
    0.3636    0.1909

    0.3569    0.1979
    0.3502    0.2052

    0.3569    0.1979
    0.3636    0.1909

    0.3569    0.1979
    0.3696    0.2050

    0.3502    0.2052
    0.3624    0.2126

    0.3502    0.2052
    0.3549    0.2204

    0.3502    0.2052
    0.3696    0.2050

    0.3624    0.2126
    0.3549    0.2204

    0.3624    0.2126
    0.3696    0.2050

    0.3624    0.2126
    0.3751    0.2195

    0.3549    0.2204
    0.3668    0.2277

    0.3549    0.2204
    0.3582    0.2364

    0.3549    0.2204
    0.3751    0.2195

    0.3668    0.2277
    0.3582    0.2364

    0.3668    0.2277
    0.3751    0.2195

    0.3668    0.2277
    0.3795    0.2346

    0.3582    0.2364
    0.3696    0.2441

    0.3582    0.2364
    0.3587    0.2542

    0.3582    0.2364
    0.3795    0.2346

    0.3696    0.2441
    0.3587    0.2542

    0.3696    0.2441
    0.3795    0.2346

    0.3696    0.2441
    0.3819    0.2511

    0.3587    0.2542
    0.3693    0.2625

    0.3587    0.2542
    0.3556    0.2748

    0.3587    0.2542
    0.3819    0.2511

    0.3693    0.2625
    0.3556    0.2748

    0.3693    0.2625
    0.3819    0.2511

    0.3693    0.2625
    0.3803    0.2704

    0.3556    0.2748
    0.3659    0.2834

    0.3556    0.2748
    0.3518    0.2965

    0.3556    0.2748
    0.3803    0.2704

    0.3659    0.2834
    0.3518    0.2965

    0.3659    0.2834
    0.3803    0.2704

    0.3659    0.2834
    0.3762    0.2922

    0.3518    0.2965
    0.3621    0.3051

    0.3518    0.2965
    0.3482    0.3176

    0.3518    0.2965
    0.3762    0.2922

    0.3621    0.3051
    0.3482    0.3176

    0.3621    0.3051
    0.3762    0.2922

    0.3621    0.3051
    0.3723    0.3136

    0.3482    0.3176
    0.3582    0.3262

    0.3482    0.3176
    0.3445    0.3387

    0.3482    0.3176
    0.3723    0.3136

    0.3582    0.3262
    0.3445    0.3387

    0.3582    0.3262
    0.3723    0.3136

    0.3582    0.3262
    0.3681    0.3349

    0.3445    0.3387
    0.3541    0.3478

    0.3445    0.3387
    0.3400    0.3608

    0.3445    0.3387
    0.3681    0.3349

    0.3541    0.3478
    0.3400    0.3608

    0.3541    0.3478
    0.3681    0.3349

    0.3541    0.3478
    0.3637    0.3570

    0.3400    0.3608
    0.3493    0.3705

    0.3400    0.3608
    0.3349    0.3843

    0.3400    0.3608
    0.3637    0.3570

    0.3493    0.3705
    0.3349    0.3843

    0.3493    0.3705
    0.3637    0.3570

    0.3493    0.3705
    0.3585    0.3801

    0.3349    0.3843
    0.3441    0.3947

    0.3349    0.3843
    0.3302    0.4093

    0.3349    0.3843
    0.3585    0.3801

    0.3441    0.3947
    0.3302    0.4093

    0.3441    0.3947
    0.3585    0.3801

    0.3441    0.3947
    0.3531    0.4055

    0.3302    0.4093
    0.3393    0.4204

    0.3302    0.4093
    0.3257    0.4351

    0.3302    0.4093
    0.3531    0.4055

    0.3393    0.4204
    0.3257    0.4351

    0.3393    0.4204
    0.3531    0.4055

    0.3393    0.4204
    0.3486    0.4317

    0.3257    0.4351
    0.3350    0.4465

    0.3257    0.4351
    0.3216    0.4614

    0.3257    0.4351
    0.3486    0.4317

    0.3350    0.4465
    0.3216    0.4614

    0.3350    0.4465
    0.3486    0.4317

    0.3350    0.4465
    0.3445    0.4580

    0.3216    0.4614
    0.3313    0.4731

    0.3216    0.4614
    0.3181    0.4888

    0.3216    0.4614
    0.3445    0.4580

    0.3313    0.4731
    0.3181    0.4888

    0.3313    0.4731
    0.3445    0.4580

    0.3313    0.4731
    0.3413    0.4849

    0.3181    0.4888
    0.3287    0.5013

    0.3181    0.4888
    0.3156    0.5191

    0.3181    0.4888
    0.3413    0.4849

    0.3287    0.5013
    0.3156    0.5191

    0.3287    0.5013
    0.3413    0.4849

    0.3287    0.5013
    0.3399    0.5132

    0.3156    0.5191
    0.3275    0.5308

    0.3156    0.5191
    0.3146    0.5497

    0.3156    0.5191
    0.3399    0.5132

    0.3275    0.5308
    0.3146    0.5497

    0.3275    0.5308
    0.3399    0.5132

    0.3275    0.5308
    0.3403    0.5415

    0.3146    0.5497
    0.3278    0.5601

    0.3146    0.5497
    0.3152    0.5781

    0.3146    0.5497
    0.3403    0.5415

    0.3278    0.5601
    0.3152    0.5781

    0.3278    0.5601
    0.3403    0.5415

    0.3278    0.5601
    0.3421    0.5692

    0.3152    0.5781
    0.3311    0.5870

    0.3152    0.5781
    0.3198    0.6033

    0.3152    0.5781
    0.3421    0.5692

    0.3311    0.5870
    0.3198    0.6033

    0.3311    0.5870
    0.3421    0.5692

    0.3311    0.5870
    0.3483    0.5938

    0.3198    0.6033
    0.3393    0.6104

    0.3198    0.6033
    0.3309    0.6253

    0.3198    0.6033
    0.3483    0.5938

    0.3393    0.6104
    0.3309    0.6253

    0.3393    0.6104
    0.3483    0.5938

    0.3393    0.6104
    0.3582    0.6173

    0.3309    0.6253
    0.3523    0.6336

    0.3309    0.6253
    0.3472    0.6483

    0.3309    0.6253
    0.3582    0.6173

    0.3523    0.6336
    0.3472    0.6483

    0.3523    0.6336
    0.3582    0.6173

    0.3523    0.6336
    0.3740    0.6430

    0.3472    0.6483
    0.3715    0.6572

    0.3472    0.6483
    0.3691    0.6712

    0.3472    0.6483
    0.3740    0.6430

    0.3715    0.6572
    0.3691    0.6712

    0.3715    0.6572
    0.3740    0.6430

    0.3715    0.6572
    0.3968    0.6699

    0.3691    0.6712
    0.3959    0.6814

    0.3691    0.6712
    0.3956    0.6921

    0.3691    0.6712
    0.3968    0.6699

    0.3959    0.6814
    0.3956    0.6921

    0.3959    0.6814
    0.3968    0.6699

    0.3959    0.6814
    0.4274    0.6924

    0.3956    0.6921
    0.4307    0.7025

    0.3956    0.6921
    0.4343    0.7131

    0.3956    0.6921
    0.4274    0.6924

    0.4307    0.7025
    0.4343    0.7131

    0.4307    0.7025
    0.4274    0.6924

    0.4307    0.7025
    0.4700    0.7115

    0.4343    0.7131
    0.4650    0.7195

    0.4343    0.7131
    0.4618    0.7276

    0.4343    0.7131
    0.4700    0.7115

    0.4650    0.7195
    0.4618    0.7276

    0.4650    0.7195
    0.4700    0.7115

    0.4650    0.7195
    0.4952    0.7256

    0.4618    0.7276
    0.4824    0.7323

    0.4618    0.7276
    0.4677    0.7400

    0.4618    0.7276
    0.4952    0.7256

    0.4824    0.7323
    0.4677    0.7400

    0.4824    0.7323
    0.4952    0.7256

    0.4824    0.7323
    0.5015    0.7393

    0.4677    0.7400
    0.4865    0.7462

    0.4677    0.7400
    0.4683    0.7529

    0.4677    0.7400
    0.5015    0.7393

    0.4865    0.7462
    0.4683    0.7529

    0.4865    0.7462
    0.5015    0.7393

    0.4865    0.7462
    0.5076    0.7515

    0.4683    0.7529
    0.4888    0.7582

    0.4683    0.7529
    0.4666    0.7650

    0.4683    0.7529
    0.5076    0.7515

    0.4888    0.7582
    0.4666    0.7650

    0.4888    0.7582
    0.5076    0.7515

    0.4888    0.7582
    0.5082    0.7633

    0.4666    0.7650
    0.4881    0.7700

    0.4666    0.7650
    0.4661    0.7767

    0.4666    0.7650
    0.5082    0.7633

    0.4881    0.7700
    0.4661    0.7767

    0.4881    0.7700
    0.5082    0.7633

    0.4881    0.7700
    0.5073    0.7750

    0.4661    0.7767
    0.4881    0.7814

    0.4661    0.7767
    0.4675    0.7878

    0.4661    0.7767
    0.5073    0.7750

    0.4881    0.7814
    0.4675    0.7878

    0.4881    0.7814
    0.5073    0.7750

    0.4881    0.7814
    0.5057    0.7860

    0.4675    0.7878
    0.4877    0.7916

    0.4675    0.7878
    0.4684    0.7977

    0.4675    0.7878
    0.5057    0.7860

    0.4877    0.7916
    0.4684    0.7977

    0.4877    0.7916
    0.5057    0.7860

    0.4877    0.7916
    0.5039    0.7956

    0.4684    0.7977
    0.4869    0.8011

    0.4684    0.7977
    0.4702    0.8068

    0.4684    0.7977
    0.5039    0.7956

    0.4869    0.8011
    0.4702    0.8068

    0.4869    0.8011
    0.5039    0.7956

    0.4869    0.8011
    0.5016    0.8053

    0.4702    0.8068
    0.4859    0.8106

    0.4702    0.8068
    0.4714    0.8159

    0.4702    0.8068
    0.5016    0.8053

    0.4859    0.8106
    0.4714    0.8159

    0.4859    0.8106
    0.5016    0.8053

    0.4859    0.8106
    0.4979    0.8151

    0.4714    0.8159
    0.4831    0.8209

    0.4714    0.8159
    0.4698    0.8252

    0.4714    0.8159
    0.4979    0.8151

    0.4831    0.8209
    0.4698    0.8252

    0.4831    0.8209
    0.4979    0.8151

    0.4831    0.8209
    0.4918    0.8253

    0.4698    0.8252
    0.4775    0.8302

    0.4698    0.8252
    0.4640    0.8351

    0.4698    0.8252
    0.4918    0.8253

    0.4775    0.8302
    0.4640    0.8351

    0.4775    0.8302
    0.4918    0.8253

    0.4775    0.8302
    0.4844    0.8358

    0.4640    0.8351
    0.4687    0.8413

    0.4640    0.8351
    0.4550    0.8449

    0.4640    0.8351
    0.4844    0.8358

    0.4687    0.8413
    0.4550    0.8449

    0.4687    0.8413
    0.4844    0.8358

    0.4687    0.8413
    0.4739    0.8467

    0.4550    0.8449
    0.4583    0.8514

    0.4550    0.8449
    0.4467    0.8544

    0.4550    0.8449
    0.4739    0.8467

    0.4583    0.8514
    0.4467    0.8544

    0.4583    0.8514
    0.4739    0.8467

    0.4583    0.8514
    0.4616    0.8572

    0.4467    0.8544
    0.4499    0.8601

    0.4467    0.8544
    0.4381    0.8625

    0.4467    0.8544
    0.4616    0.8572

    0.4499    0.8601
    0.4381    0.8625

    0.4499    0.8601
    0.4616    0.8572

    0.4499    0.8601
    0.4535    0.8667

    0.4381    0.8625
    0.4414    0.8669

    0.4381    0.8625
    0.4294    0.8708

    0.4381    0.8625
    0.4535    0.8667

    0.4414    0.8669
    0.4294    0.8708

    0.4414    0.8669
    0.4535    0.8667

    0.4414    0.8669
    0.4436    0.8714

    0.4294    0.8708
    0.4312    0.8753

    0.4294    0.8708
    0.4180    0.8792

    0.4294    0.8708
    0.4436    0.8714

    0.4312    0.8753
    0.4180    0.8792

    0.4312    0.8753
    0.4436    0.8714

    0.4312    0.8753
    0.4326    0.8793

    0.4180    0.8792
    0.4232    0.8833

    0.4180    0.8792
    0.4123    0.8861

    0.4180    0.8792
    0.4326    0.8793

    0.4232    0.8833
    0.4123    0.8861

    0.4232    0.8833
    0.4326    0.8793

    0.4232    0.8833
    0.4299    0.8870

    0.4123    0.8861
    0.4169    0.8911

    0.4123    0.8861
    0.4054    0.8940

    0.4123    0.8861
    0.4299    0.8870

    0.4169    0.8911
    0.4054    0.8940

    0.4169    0.8911
    0.4299    0.8870

    0.4169    0.8911
    0.4200    0.8962

    0.4054    0.8940
    0.4078    0.8993

    0.4054    0.8940
    0.3944    0.9031

    0.4054    0.8940
    0.4200    0.8962

    0.4078    0.8993
    0.3944    0.9031

    0.4078    0.8993
    0.4200    0.8962

    0.4078    0.8993
    0.4103    0.9047

    0.3944    0.9031
    0.3966    0.9082

    0.3944    0.9031
    0.3840    0.9110

    0.3944    0.9031
    0.4103    0.9047

    0.3966    0.9082
    0.3840    0.9110

    0.3966    0.9082
    0.4103    0.9047

    0.3966    0.9082
    0.3989    0.9130

    0.3840    0.9110
    0.3863    0.9161

    0.3840    0.9110
    0.3748    0.9192

    0.3840    0.9110
    0.3989    0.9130

    0.3863    0.9161
    0.3748    0.9192

    0.3863    0.9161
    0.3989    0.9130

    0.3863    0.9161
    0.3884    0.9213

    0.3748    0.9192
    0.3774    0.9246

    0.3748    0.9192
    0.3654    0.9276

    0.3748    0.9192
    0.3884    0.9213

    0.3774    0.9246
    0.3654    0.9276

    0.3774    0.9246
    0.3884    0.9213

    0.3774    0.9246
    0.3809    0.9291

    0.3654    0.9276
    0.3690    0.9322

    0.3654    0.9276
    0.3564    0.9355

    0.3654    0.9276
    0.3809    0.9291

    0.3690    0.9322
    0.3564    0.9355

    0.3690    0.9322
    0.3809    0.9291

    0.3690    0.9322
    0.3727    0.9367

    0.3564    0.9355
    0.3599    0.9400

    0.3564    0.9355
    0.3466    0.9436

    0.3564    0.9355
    0.3727    0.9367

    0.3599    0.9400
    0.3466    0.9436

    0.3599    0.9400
    0.3727    0.9367

    0.3599    0.9400
    0.3635    0.9443

    0.3466    0.9436
    0.3499    0.9481

    0.3466    0.9436
    0.3366    0.9519

    0.3466    0.9436
    0.3635    0.9443

    0.3499    0.9481
    0.3366    0.9519

    0.3499    0.9481
    0.3635    0.9443

    0.3499    0.9481
    0.3532    0.9526

    0.3366    0.9519
    0.3398    0.9563

    0.3366    0.9519
    0.3268    0.9602

    0.3366    0.9519
    0.3532    0.9526

    0.3398    0.9563
    0.3268    0.9602

    0.3398    0.9563
    0.3532    0.9526

    0.3398    0.9563
    0.3430    0.9605

    0.3268    0.9602
    0.3301    0.9644

    0.3268    0.9602
    0.3172    0.9685

    0.3268    0.9602
    0.3430    0.9605

    0.3301    0.9644
    0.3172    0.9685

    0.3301    0.9644
    0.3430    0.9605

    0.3301    0.9644
    0.3334    0.9686

    0.3172    0.9685
    0.3205    0.9728

    0.3172    0.9685
    0.3077    0.9771

    0.3172    0.9685
    0.3334    0.9686

    0.3205    0.9728
    0.3077    0.9771

    0.3205    0.9728
    0.3334    0.9686

    0.3205    0.9728
    0.3238    0.9769

    0.3077    0.9771
    0.3111    0.9811

    0.3077    0.9771
    0.2988    0.9846

    0.3077    0.9771
    0.3238    0.9769

    0.3111    0.9811
    0.2988    0.9846

    0.3111    0.9811
    0.3238    0.9769

    0.3111    0.9811
    0.3147    0.9851

    0.2988    0.9846
    0.3022    0.9886

    0.2988    0.9846
    0.2899    0.9925

    0.2988    0.9846
    0.3147    0.9851

    0.3022    0.9886
    0.2899    0.9925

    0.3022    0.9886
    0.3147    0.9851

    0.3022    0.9886
    0.3056    0.9923

    0.2899    0.9925
    0.2934    0.9963

    0.2899    0.9925
    0.2812    1.0000

    0.2899    0.9925
    0.3056    0.9923

    0.2934    0.9963
    0.2812    1.0000

    0.2934    0.9963
    0.3056    0.9923

    0.2934    0.9963
    0.2969    1.0000

    0.2812    1.0000
    0.2969    1.0000

    0.2969    0.0000
    0.3086    0.0129

    0.2969    0.0000
    0.3047    0.0258

    0.2969    0.0000
    0.3125    0.0000

    0.3086    0.0129
    0.3047    0.0258

    0.3086    0.0129
    0.3125    0.0000

    0.3086    0.0129
    0.3200    0.0260

    0.3047    0.0258
    0.3156    0.0379

    0.3047    0.0258
    0.3110    0.0498

    0.3047    0.0258
    0.3200    0.0260

    0.3156    0.0379
    0.3110    0.0498

    0.3156    0.0379
    0.3200    0.0260

    0.3156    0.0379
    0.3264    0.0502

    0.3110    0.0498
    0.3219    0.0612

    0.3110    0.0498
    0.3171    0.0723

    0.3110    0.0498
    0.3264    0.0502

    0.3219    0.0612
    0.3171    0.0723

    0.3219    0.0612
    0.3264    0.0502

    0.3219    0.0612
    0.3328    0.0728

    0.3171    0.0723
    0.3284    0.0829

    0.3171    0.0723
    0.3236    0.0931

    0.3171    0.0723
    0.3328    0.0728

    0.3284    0.0829
    0.3236    0.0931

    0.3284    0.0829
    0.3328    0.0728

    0.3284    0.0829
    0.3396    0.0936

    0.3236    0.0931
    0.3350    0.1028

    0.3236    0.0931
    0.3301    0.1121

    0.3236    0.0931
    0.3396    0.0936

    0.3350    0.1028
    0.3301    0.1121

    0.3350    0.1028
    0.3396    0.0936

    0.3350    0.1028
    0.3466    0.1128

    0.3301    0.1121
    0.3418    0.1213

    0.3301    0.1121
    0.3367    0.1297

    0.3301    0.1121
    0.3466    0.1128

    0.3418    0.1213
    0.3367    0.1297

    0.3418    0.1213
    0.3466    0.1128

    0.3418    0.1213
    0.3538    0.1304

    0.3367    0.1297
    0.3488    0.1383

    0.3367    0.1297
    0.3435    0.1462

    0.3367    0.1297
    0.3538    0.1304

    0.3488    0.1383
    0.3435    0.1462

    0.3488    0.1383
    0.3538    0.1304

    0.3488    0.1383
    0.3611    0.1467

    0.3435    0.1462
    0.3558    0.1542

    0.3435    0.1462
    0.3504    0.1618

    0.3435    0.1462
    0.3611    0.1467

    0.3558    0.1542
    0.3504    0.1618

    0.3558    0.1542
    0.3611    0.1467

    0.3558    0.1542
    0.3685    0.1622

    0.3504    0.1618
    0.3629    0.1694

    0.3504    0.1618
    0.3572    0.1766

    0.3504    0.1618
    0.3685    0.1622

    0.3629    0.1694
    0.3572    0.1766

    0.3629    0.1694
    0.3685    0.1622

    0.3629    0.1694
    0.3758    0.1770

    0.3572    0.1766
    0.3698    0.1839

    0.3572    0.1766
    0.3636    0.1909

    0.3572    0.1766
    0.3758    0.1770

    0.3698    0.1839
    0.3636    0.1909

    0.3698    0.1839
    0.3758    0.1770

    0.3698    0.1839
    0.3828    0.1911

    0.3636    0.1909
    0.3762    0.1980

    0.3636    0.1909
    0.3696    0.2050

    0.3636    0.1909
    0.3828    0.1911

    0.3762    0.1980
    0.3696    0.2050

    0.3762    0.1980
    0.3828    0.1911

    0.3762    0.1980
    0.3893    0.2049

    0.3696    0.2050
    0.3822    0.2121

    0.3696    0.2050
    0.3751    0.2195

    0.3696    0.2050
    0.3893    0.2049

    0.3822    0.2121
    0.3751    0.2195

    0.3822    0.2121
    0.3893    0.2049

    0.3822    0.2121
    0.3953    0.2186

    0.3751    0.2195
    0.3875    0.2265

    0.3751    0.2195
    0.3795    0.2346

    0.3751    0.2195
    0.3953    0.2186

    0.3875    0.2265
    0.3795    0.2346

    0.3875    0.2265
    0.3953    0.2186

    0.3875    0.2265
    0.4005    0.2330

    0.3795    0.2346
    0.3916    0.2418

    0.3795    0.2346
    0.3819    0.2511

    0.3795    0.2346
    0.4005    0.2330

    0.3916    0.2418
    0.3819    0.2511

    0.3916    0.2418
    0.4005    0.2330

    0.3916    0.2418
    0.4045    0.2485

    0.3819    0.2511
    0.3932    0.2590

    0.3819    0.2511
    0.3803    0.2704

    0.3819    0.2511
    0.4045    0.2485

    0.3932    0.2590
    0.3803    0.2704

    0.3932    0.2590
    0.4045    0.2485

    0.3932    0.2590
    0.4055    0.2663

    0.3803    0.2704
    0.3910    0.2790

    0.3803    0.2704
    0.3762    0.2922

    0.3803    0.2704
    0.4055    0.2663

    0.3910    0.2790
    0.3762    0.2922

    0.3910    0.2790
    0.4055    0.2663

    0.3910    0.2790
    0.4018    0.2876

    0.3762    0.2922
    0.3870    0.3007

    0.3762    0.2922
    0.3723    0.3136

    0.3762    0.2922
    0.4018    0.2876

    0.3870    0.3007
    0.3723    0.3136

    0.3870    0.3007
    0.4018    0.2876

    0.3870    0.3007
    0.3976    0.3094

    0.3723    0.3136
    0.3829    0.3220

    0.3723    0.3136
    0.3681    0.3349

    0.3723    0.3136
    0.3976    0.3094

    0.3829    0.3220
    0.3681    0.3349

    0.3829    0.3220
    0.3976    0.3094

    0.3829    0.3220
    0.3936    0.3303

    0.3681    0.3349
    0.3785    0.3437

    0.3681    0.3349
    0.3637    0.3570

    0.3681    0.3349
    0.3936    0.3303

    0.3785    0.3437
    0.3637    0.3570

    0.3785    0.3437
    0.3936    0.3303

    0.3785    0.3437
    0.3887    0.3525

    0.3637    0.3570
    0.3736    0.3663

    0.3637    0.3570
    0.3585    0.3801

    0.3637    0.3570
    0.3887    0.3525

    0.3736    0.3663
    0.3585    0.3801

    0.3736    0.3663
    0.3887    0.3525

    0.3736    0.3663
    0.3834    0.3756

    0.3585    0.3801
    0.3681    0.3907

    0.3585    0.3801
    0.3531    0.4055

    0.3585    0.3801
    0.3834    0.3756

    0.3681    0.3907
    0.3531    0.4055

    0.3681    0.3907
    0.3834    0.3756

    0.3681    0.3907
    0.3777    0.4015

    0.3531    0.4055
    0.3631    0.4167

    0.3531    0.4055
    0.3486    0.4317

    0.3531    0.4055
    0.3777    0.4015

    0.3631    0.4167
    0.3486    0.4317

    0.3631    0.4167
    0.3777    0.4015

    0.3631    0.4167
    0.3729    0.4280

    0.3486    0.4317
    0.3588    0.4430

    0.3486    0.4317
    0.3445    0.4580

    0.3486    0.4317
    0.3729    0.4280

    0.3588    0.4430
    0.3445    0.4580

    0.3588    0.4430
    0.3729    0.4280

    0.3588    0.4430
    0.3690    0.4543

    0.3445    0.4580
    0.3552    0.4694

    0.3445    0.4580
    0.3413    0.4849

    0.3445    0.4580
    0.3690    0.4543

    0.3552    0.4694
    0.3413    0.4849

    0.3552    0.4694
    0.3690    0.4543

    0.3552    0.4694
    0.3663    0.4805

    0.3413    0.4849
    0.3529    0.4963

    0.3413    0.4849
    0.3399    0.5132

    0.3413    0.4849
    0.3663    0.4805

    0.3529    0.4963
    0.3399    0.5132

    0.3529    0.4963
    0.3663    0.4805

    0.3529    0.4963
    0.3651    0.5072

    0.3399    0.5132
    0.3526    0.5240

    0.3399    0.5132
    0.3403    0.5415

    0.3399    0.5132
    0.3651    0.5072

    0.3526    0.5240
    0.3403    0.5415

    0.3526    0.5240
    0.3651    0.5072

    0.3526    0.5240
    0.3657    0.5345

    0.3403    0.5415
    0.3539    0.5518

    0.3403    0.5415
    0.3421    0.5692

    0.3403    0.5415
    0.3657    0.5345

    0.3539    0.5518
    0.3421    0.5692

    0.3539    0.5518
    0.3657    0.5345

    0.3539    0.5518
    0.3681    0.5619

    0.3421    0.5692
    0.3578    0.5782

    0.3421    0.5692
    0.3483    0.5938

    0.3421    0.5692
    0.3681    0.5619

    0.3578    0.5782
    0.3483    0.5938

    0.3578    0.5782
    0.3681    0.5619

    0.3578    0.5782
    0.3739    0.5875

    0.3483    0.5938
    0.3659    0.6028

    0.3483    0.5938
    0.3582    0.6173

    0.3483    0.5938
    0.3739    0.5875

    0.3659    0.6028
    0.3582    0.6173

    0.3659    0.6028
    0.3739    0.5875

    0.3659    0.6028
    0.3841    0.6124

    0.3582    0.6173
    0.3790    0.6279

    0.3582    0.6173
    0.3740    0.6430

    0.3582    0.6173
    0.3841    0.6124

    0.3790    0.6279
    0.3740    0.6430

    0.3790    0.6279
    0.3841    0.6124

    0.3790    0.6279
    0.4004    0.6413

    0.3740    0.6430
    0.3982    0.6560

    0.3740    0.6430
    0.3968    0.6699

    0.3740    0.6430
    0.4004    0.6413

    0.3982    0.6560
    0.3968    0.6699

    0.3982    0.6560
    0.4004    0.6413

    0.3982    0.6560
    0.4253    0.6687

    0.3968    0.6699
    0.4258    0.6804

    0.3968    0.6699
    0.4274    0.6924

    0.3968    0.6699
    0.4253    0.6687

    0.4258    0.6804
    0.4274    0.6924

    0.4258    0.6804
    0.4253    0.6687

    0.4258    0.6804
    0.4663    0.6935

    0.4274    0.6924
    0.4674    0.7022

    0.4274    0.6924
    0.4700    0.7115

    0.4274    0.6924
    0.4663    0.6935

    0.4674    0.7022
    0.4700    0.7115

    0.4674    0.7022
    0.4663    0.6935

    0.4674    0.7022
    0.5052    0.7098

    0.4700    0.7115
    0.4993    0.7173

    0.4700    0.7115
    0.4952    0.7256

    0.4700    0.7115
    0.5052    0.7098

    0.4993    0.7173
    0.4952    0.7256

    0.4993    0.7173
    0.5052    0.7098

    0.4993    0.7173
    0.5231    0.7237

    0.4952    0.7256
    0.5129    0.7312

    0.4952    0.7256
    0.5015    0.7393

    0.4952    0.7256
    0.5231    0.7237

    0.5129    0.7312
    0.5015    0.7393

    0.5129    0.7312
    0.5231    0.7237

    0.5129    0.7312
    0.5366    0.7373

    0.5015    0.7393
    0.5226    0.7447

    0.5015    0.7393
    0.5076    0.7515

    0.5015    0.7393
    0.5366    0.7373

    0.5226    0.7447
    0.5076    0.7515

    0.5226    0.7447
    0.5366    0.7373

    0.5226    0.7447
    0.5434    0.7504

    0.5076    0.7515
    0.5267    0.7571

    0.5076    0.7515
    0.5082    0.7633

    0.5076    0.7515
    0.5434    0.7504

    0.5267    0.7571
    0.5082    0.7633

    0.5267    0.7571
    0.5434    0.7504

    0.5267    0.7571
    0.5436    0.7632

    0.5082    0.7633
    0.5256    0.7695

    0.5082    0.7633
    0.5073    0.7750

    0.5082    0.7633
    0.5436    0.7632

    0.5256    0.7695
    0.5073    0.7750

    0.5256    0.7695
    0.5436    0.7632

    0.5256    0.7695
    0.5416    0.7756

    0.5073    0.7750
    0.5246    0.7809

    0.5073    0.7750
    0.5057    0.7860

    0.5073    0.7750
    0.5416    0.7756

    0.5246    0.7809
    0.5057    0.7860

    0.5246    0.7809
    0.5416    0.7756

    0.5246    0.7809
    0.5380    0.7873

    0.5057    0.7860
    0.5208    0.7920

    0.5057    0.7860
    0.5039    0.7956

    0.5057    0.7860
    0.5380    0.7873

    0.5208    0.7920
    0.5039    0.7956

    0.5208    0.7920
    0.5380    0.7873

    0.5208    0.7920
    0.5335    0.7980

    0.5039    0.7956
    0.5169    0.8017

    0.5039    0.7956
    0.5016    0.8053

    0.5039    0.7956
    0.5335    0.7980

    0.5169    0.8017
    0.5016    0.8053

    0.5169    0.8017
    0.5335    0.7980

    0.5169    0.8017
    0.5280    0.8074

    0.5016    0.8053
    0.5118    0.8110

    0.5016    0.8053
    0.4979    0.8151

    0.5016    0.8053
    0.5280    0.8074

    0.5118    0.8110
    0.4979    0.8151

    0.5118    0.8110
    0.5280    0.8074

    0.5118    0.8110
    0.5189    0.8173

    0.4979    0.8151
    0.5044    0.8209

    0.4979    0.8151
    0.4918    0.8253

    0.4979    0.8151
    0.5189    0.8173

    0.5044    0.8209
    0.4918    0.8253

    0.5044    0.8209
    0.5189    0.8173

    0.5044    0.8209
    0.5106    0.8265

    0.4918    0.8253
    0.4970    0.8312

    0.4918    0.8253
    0.4844    0.8358

    0.4918    0.8253
    0.5106    0.8265

    0.4970    0.8312
    0.4844    0.8358

    0.4970    0.8312
    0.5106    0.8265

    0.4970    0.8312
    0.5033    0.8368

    0.4844    0.8358
    0.4890    0.8410

    0.4844    0.8358
    0.4739    0.8467

    0.4844    0.8358
    0.5033    0.8368

    0.4890    0.8410
    0.4739    0.8467

    0.4890    0.8410
    0.5033    0.8368

    0.4890    0.8410
    0.4929    0.8470

    0.4739    0.8467
    0.4754    0.8519

    0.4739    0.8467
    0.4616    0.8572

    0.4739    0.8467
    0.4929    0.8470

    0.4754    0.8519
    0.4616    0.8572

    0.4754    0.8519
    0.4929    0.8470

    0.4754    0.8519
    0.4766    0.8574

    0.4616    0.8572
    0.4648    0.8628

    0.4616    0.8572
    0.4535    0.8667

    0.4616    0.8572
    0.4766    0.8574

    0.4648    0.8628
    0.4535    0.8667

    0.4648    0.8628
    0.4766    0.8574

    0.4648    0.8628
    0.4686    0.8679

    0.4535    0.8667
    0.4552    0.8708

    0.4535    0.8667
    0.4436    0.8714

    0.4535    0.8667
    0.4686    0.8679

    0.4552    0.8708
    0.4436    0.8714

    0.4552    0.8708
    0.4686    0.8679

    0.4552    0.8708
    0.4563    0.8745

    0.4436    0.8714
    0.4463    0.8762

    0.4436    0.8714
    0.4326    0.8793

    0.4436    0.8714
    0.4563    0.8745

    0.4463    0.8762
    0.4326    0.8793

    0.4463    0.8762
    0.4563    0.8745

    0.4463    0.8762
    0.4508    0.8807

    0.4326    0.8793
    0.4392    0.8836

    0.4326    0.8793
    0.4299    0.8870

    0.4326    0.8793
    0.4508    0.8807

    0.4392    0.8836
    0.4299    0.8870

    0.4392    0.8836
    0.4508    0.8807

    0.4392    0.8836
    0.4434    0.8889

    0.4299    0.8870
    0.4317    0.8926

    0.4299    0.8870
    0.4200    0.8962

    0.4299    0.8870
    0.4434    0.8889

    0.4317    0.8926
    0.4200    0.8962

    0.4317    0.8926
    0.4434    0.8889

    0.4317    0.8926
    0.4347    0.8976

    0.4200    0.8962
    0.4228    0.9010

    0.4200    0.8962
    0.4103    0.9047

    0.4200    0.8962
    0.4347    0.8976

    0.4228    0.9010
    0.4103    0.9047

    0.4228    0.9010
    0.4347    0.8976

    0.4228    0.9010
    0.4252    0.9062

    0.4103    0.9047
    0.4127    0.9097

    0.4103    0.9047
    0.3989    0.9130

    0.4103    0.9047
    0.4252    0.9062

    0.4127    0.9097
    0.3989    0.9130

    0.4127    0.9097
    0.4252    0.9062

    0.4127    0.9097
    0.4144    0.9148

    0.3989    0.9130
    0.4010    0.9182

    0.3989    0.9130
    0.3884    0.9213

    0.3989    0.9130
    0.4144    0.9148

    0.4010    0.9182
    0.3884    0.9213

    0.4010    0.9182
    0.4144    0.9148

    0.4010    0.9182
    0.4033    0.9231

    0.3884    0.9213
    0.3920    0.9260

    0.3884    0.9213
    0.3809    0.9291

    0.3884    0.9213
    0.4033    0.9231

    0.3920    0.9260
    0.3809    0.9291

    0.3920    0.9260
    0.4033    0.9231

    0.3920    0.9260
    0.3960    0.9304

    0.3809    0.9291
    0.3845    0.9334

    0.3809    0.9291
    0.3727    0.9367

    0.3809    0.9291
    0.3960    0.9304

    0.3845    0.9334
    0.3727    0.9367

    0.3845    0.9334
    0.3960    0.9304

    0.3845    0.9334
    0.3885    0.9376

    0.3727    0.9367
    0.3760    0.9412

    0.3727    0.9367
    0.3635    0.9443

    0.3727    0.9367
    0.3885    0.9376

    0.3760    0.9412
    0.3635    0.9443

    0.3760    0.9412
    0.3885    0.9376

    0.3760    0.9412
    0.3793    0.9455

    0.3635    0.9443
    0.3667    0.9488

    0.3635    0.9443
    0.3532    0.9526

    0.3635    0.9443
    0.3793    0.9455

    0.3667    0.9488
    0.3532    0.9526

    0.3667    0.9488
    0.3793    0.9455

    0.3667    0.9488
    0.3699    0.9529

    0.3532    0.9526
    0.3566    0.9570

    0.3532    0.9526
    0.3430    0.9605

    0.3532    0.9526
    0.3699    0.9529

    0.3566    0.9570
    0.3430    0.9605

    0.3566    0.9570
    0.3699    0.9529

    0.3566    0.9570
    0.3599    0.9610

    0.3430    0.9605
    0.3463    0.9646

    0.3430    0.9605
    0.3334    0.9686

    0.3430    0.9605
    0.3599    0.9610

    0.3463    0.9646
    0.3334    0.9686

    0.3463    0.9646
    0.3599    0.9610

    0.3463    0.9646
    0.3495    0.9686

    0.3334    0.9686
    0.3366    0.9728

    0.3334    0.9686
    0.3238    0.9769

    0.3334    0.9686
    0.3495    0.9686

    0.3366    0.9728
    0.3238    0.9769

    0.3366    0.9728
    0.3495    0.9686

    0.3366    0.9728
    0.3399    0.9769

    0.3238    0.9769
    0.3271    0.9810

    0.3238    0.9769
    0.3147    0.9851

    0.3238    0.9769
    0.3399    0.9769

    0.3271    0.9810
    0.3147    0.9851

    0.3271    0.9810
    0.3399    0.9769

    0.3271    0.9810
    0.3303    0.9850

    0.3147    0.9851
    0.3180    0.9888

    0.3147    0.9851
    0.3056    0.9923

    0.3147    0.9851
    0.3303    0.9850

    0.3180    0.9888
    0.3056    0.9923

    0.3180    0.9888
    0.3303    0.9850

    0.3180    0.9888
    0.3216    0.9926

    0.3056    0.9923
    0.3091    0.9962

    0.3056    0.9923
    0.2969    1.0000

    0.3056    0.9923
    0.3216    0.9926

    0.3091    0.9962
    0.2969    1.0000

    0.3091    0.9962
    0.3216    0.9926

    0.3091    0.9962
    0.3125    1.0000

    0.2969    1.0000
    0.3125    1.0000

    0.3125    0.0000
    0.3241    0.0129

    0.3125    0.0000
    0.3200    0.0260

    0.3125    0.0000
    0.3281    0.0000

    0.3241    0.0129
    0.3200    0.0260

    0.3241    0.0129
    0.3281    0.0000

    0.3241    0.0129
    0.3351    0.0261

    0.3200    0.0260
    0.3308    0.0381

    0.3200    0.0260
    0.3264    0.0502

    0.3200    0.0260
    0.3351    0.0261

    0.3308    0.0381
    0.3264    0.0502

    0.3308    0.0381
    0.3351    0.0261

    0.3308    0.0381
    0.3415    0.0503

    0.3264    0.0502
    0.3372    0.0614

    0.3264    0.0502
    0.3328    0.0728

    0.3264    0.0502
    0.3415    0.0503

    0.3372    0.0614
    0.3328    0.0728

    0.3372    0.0614
    0.3415    0.0503

    0.3372    0.0614
    0.3477    0.0728

    0.3328    0.0728
    0.3438    0.0831

    0.3328    0.0728
    0.3396    0.0936

    0.3328    0.0728
    0.3477    0.0728

    0.3438    0.0831
    0.3396    0.0936

    0.3438    0.0831
    0.3477    0.0728

    0.3438    0.0831
    0.3546    0.0933

    0.3396    0.0936
    0.3508    0.1029

    0.3396    0.0936
    0.3466    0.1128

    0.3396    0.0936
    0.3546    0.0933

    0.3508    0.1029
    0.3466    0.1128

    0.3508    0.1029
    0.3546    0.0933

    0.3508    0.1029
    0.3622    0.1123

    0.3466    0.1128
    0.3581    0.1213

    0.3466    0.1128
    0.3538    0.1304

    0.3466    0.1128
    0.3622    0.1123

    0.3581    0.1213
    0.3538    0.1304

    0.3581    0.1213
    0.3622    0.1123

    0.3581    0.1213
    0.3700    0.1298

    0.3538    0.1304
    0.3657    0.1383

    0.3538    0.1304
    0.3611    0.1467

    0.3538    0.1304
    0.3700    0.1298

    0.3657    0.1383
    0.3611    0.1467

    0.3657    0.1383
    0.3700    0.1298

    0.3657    0.1383
    0.3780    0.1461

    0.3611    0.1467
    0.3734    0.1541

    0.3611    0.1467
    0.3685    0.1622

    0.3611    0.1467
    0.3780    0.1461

    0.3734    0.1541
    0.3685    0.1622

    0.3734    0.1541
    0.3780    0.1461

    0.3734    0.1541
    0.3860    0.1616

    0.3685    0.1622
    0.3810    0.1693

    0.3685    0.1622
    0.3758    0.1770

    0.3685    0.1622
    0.3860    0.1616

    0.3810    0.1693
    0.3758    0.1770

    0.3810    0.1693
    0.3860    0.1616

    0.3810    0.1693
    0.3939    0.1766

    0.3758    0.1770
    0.3885    0.1839

    0.3758    0.1770
    0.3828    0.1911

    0.3758    0.1770
    0.3939    0.1766

    0.3885    0.1839
    0.3828    0.1911

    0.3885    0.1839
    0.3939    0.1766

    0.3885    0.1839
    0.4016    0.1908

    0.3828    0.1911
    0.3955    0.1978

    0.3828    0.1911
    0.3893    0.2049

    0.3828    0.1911
    0.4016    0.1908

    0.3955    0.1978
    0.3893    0.2049

    0.3955    0.1978
    0.4016    0.1908

    0.3955    0.1978
    0.4087    0.2044

    0.3893    0.2049
    0.4020    0.2115

    0.3893    0.2049
    0.3953    0.2186

    0.3893    0.2049
    0.4087    0.2044

    0.4020    0.2115
    0.3953    0.2186

    0.4020    0.2115
    0.4087    0.2044

    0.4020    0.2115
    0.4153    0.2177

    0.3953    0.2186
    0.4080    0.2253

    0.3953    0.2186
    0.4005    0.2330

    0.3953    0.2186
    0.4153    0.2177

    0.4080    0.2253
    0.4005    0.2330

    0.4080    0.2253
    0.4153    0.2177

    0.4080    0.2253
    0.4212    0.2316

    0.4005    0.2330
    0.4131    0.2400

    0.4005    0.2330
    0.4045    0.2485

    0.4005    0.2330
    0.4212    0.2316

    0.4131    0.2400
    0.4045    0.2485

    0.4131    0.2400
    0.4212    0.2316

    0.4131    0.2400
    0.4262    0.2465

    0.4045    0.2485
    0.4165    0.2561

    0.4045    0.2485
    0.4055    0.2663

    0.4045    0.2485
    0.4262    0.2465

    0.4165    0.2561
    0.4055    0.2663

    0.4165    0.2561
    0.4262    0.2465

    0.4165    0.2561
    0.4295    0.2630

    0.4055    0.2663
    0.4164    0.2748

    0.4055    0.2663
    0.4018    0.2876

    0.4055    0.2663
    0.4295    0.2630

    0.4164    0.2748
    0.4018    0.2876

    0.4164    0.2748
    0.4295    0.2630

    0.4164    0.2748
    0.4277    0.2831

    0.4018    0.2876
    0.4126    0.2963

    0.4018    0.2876
    0.3976    0.3094

    0.4018    0.2876
    0.4277    0.2831

    0.4126    0.2963
    0.3976    0.3094

    0.4126    0.2963
    0.4277    0.2831

    0.4126    0.2963
    0.4233    0.3053

    0.3976    0.3094
    0.4086    0.3178

    0.3976    0.3094
    0.3936    0.3303

    0.3976    0.3094
    0.4233    0.3053

    0.4086    0.3178
    0.3936    0.3303

    0.4086    0.3178
    0.4233    0.3053

    0.4086    0.3178
    0.4197    0.3261

    0.3936    0.3303
    0.4044    0.3391

    0.3936    0.3303
    0.3887    0.3525

    0.3936    0.3303
    0.4197    0.3261

    0.4044    0.3391
    0.3887    0.3525

    0.4044    0.3391
    0.4197    0.3261

    0.4044    0.3391
    0.4155    0.3477

    0.3887    0.3525
    0.3997    0.3615

    0.3887    0.3525
    0.3834    0.3756

    0.3887    0.3525
    0.4155    0.3477

    0.3997    0.3615
    0.3834    0.3756

    0.3997    0.3615
    0.4155    0.3477

    0.3997    0.3615
    0.4110    0.3705

    0.3834    0.3756
    0.3942    0.3858

    0.3834    0.3756
    0.3777    0.4015

    0.3834    0.3756
    0.4110    0.3705

    0.3942    0.3858
    0.3777    0.4015

    0.3942    0.3858
    0.4110    0.3705

    0.3942    0.3858
    0.4051    0.3960

    0.3777    0.4015
    0.3888    0.4121

    0.3777    0.4015
    0.3729    0.4280

    0.3777    0.4015
    0.4051    0.3960

    0.3888    0.4121
    0.3729    0.4280

    0.3888    0.4121
    0.4051    0.3960

    0.3888    0.4121
    0.3996    0.4229

    0.3729    0.4280
    0.3841    0.4385

    0.3729    0.4280
    0.3690    0.4543

    0.3729    0.4280
    0.3996    0.4229

    0.3841    0.4385
    0.3690    0.4543

    0.3841    0.4385
    0.3996    0.4229

    0.3841    0.4385
    0.3954    0.4491

    0.3690    0.4543
    0.3807    0.4646

    0.3690    0.4543
    0.3663    0.4805

    0.3690    0.4543
    0.3954    0.4491

    0.3807    0.4646
    0.3663    0.4805

    0.3807    0.4646
    0.3954    0.4491

    0.3807    0.4646
    0.3929    0.4747

    0.3663    0.4805
    0.3787    0.4908

    0.3663    0.4805
    0.3651    0.5072

    0.3663    0.4805
    0.3929    0.4747

    0.3787    0.4908
    0.3651    0.5072

    0.3787    0.4908
    0.3929    0.4747

    0.3787    0.4908
    0.3913    0.5011

    0.3651    0.5072
    0.3782    0.5178

    0.3651    0.5072
    0.3657    0.5345

    0.3651    0.5072
    0.3913    0.5011

    0.3782    0.5178
    0.3657    0.5345

    0.3782    0.5178
    0.3913    0.5011

    0.3782    0.5178
    0.3912    0.5287

    0.3657    0.5345
    0.3795    0.5454

    0.3657    0.5345
    0.3681    0.5619

    0.3657    0.5345
    0.3912    0.5287

    0.3795    0.5454
    0.3681    0.5619

    0.3795    0.5454
    0.3912    0.5287

    0.3795    0.5454
    0.3940    0.5561

    0.3681    0.5619
    0.3836    0.5723

    0.3681    0.5619
    0.3739    0.5875

    0.3681    0.5619
    0.3940    0.5561

    0.3836    0.5723
    0.3739    0.5875

    0.3836    0.5723
    0.3940    0.5561

    0.3836    0.5723
    0.3995    0.5833

    0.3739    0.5875
    0.3914    0.5983

    0.3739    0.5875
    0.3841    0.6124

    0.3739    0.5875
    0.3995    0.5833

    0.3914    0.5983
    0.3841    0.6124

    0.3914    0.5983
    0.3995    0.5833

    0.3914    0.5983
    0.4098    0.6112

    0.3841    0.6124
    0.4047    0.6262

    0.3841    0.6124
    0.4004    0.6413

    0.3841    0.6124
    0.4098    0.6112

    0.4047    0.6262
    0.4004    0.6413

    0.4047    0.6262
    0.4098    0.6112

    0.4047    0.6262
    0.4287    0.6417

    0.4004    0.6413
    0.4261    0.6552

    0.4004    0.6413
    0.4253    0.6687

    0.4004    0.6413
    0.4287    0.6417

    0.4261    0.6552
    0.4253    0.6687

    0.4261    0.6552
    0.4287    0.6417

    0.4261    0.6552
    0.4610    0.6691

    0.4253    0.6687
    0.4626    0.6813

    0.4253    0.6687
    0.4663    0.6935

    0.4253    0.6687
    0.4610    0.6691

    0.4626    0.6813
    0.4663    0.6935

    0.4626    0.6813
    0.4610    0.6691

    0.4626    0.6813
    0.5077    0.6914

    0.4663    0.6935
    0.5051    0.7011

    0.4663    0.6935
    0.5052    0.7098

    0.4663    0.6935
    0.5077    0.6914

    0.5051    0.7011
    0.5052    0.7098

    0.5051    0.7011
    0.5077    0.6914

    0.5051    0.7011
    0.5358    0.7079

    0.5052    0.7098
    0.5296    0.7157

    0.5052    0.7098
    0.5231    0.7237

    0.5052    0.7098
    0.5358    0.7079

    0.5296    0.7157
    0.5231    0.7237

    0.5296    0.7157
    0.5358    0.7079

    0.5296    0.7157
    0.5533    0.7227

    0.5231    0.7237
    0.5452    0.7301

    0.5231    0.7237
    0.5366    0.7373

    0.5231    0.7237
    0.5533    0.7227

    0.5452    0.7301
    0.5366    0.7373

    0.5452    0.7301
    0.5533    0.7227

    0.5452    0.7301
    0.5634    0.7369

    0.5366    0.7373
    0.5537    0.7438

    0.5366    0.7373
    0.5434    0.7504

    0.5366    0.7373
    0.5634    0.7369

    0.5537    0.7438
    0.5434    0.7504

    0.5537    0.7438
    0.5634    0.7369

    0.5537    0.7438
    0.5689    0.7505

    0.5434    0.7504
    0.5578    0.7569

    0.5434    0.7504
    0.5436    0.7632

    0.5434    0.7504
    0.5689    0.7505

    0.5578    0.7569
    0.5436    0.7632

    0.5578    0.7569
    0.5689    0.7505

    0.5578    0.7569
    0.5707    0.7635

    0.5436    0.7632
    0.5570    0.7696

    0.5436    0.7632
    0.5416    0.7756

    0.5436    0.7632
    0.5707    0.7635

    0.5570    0.7696
    0.5416    0.7756

    0.5570    0.7696
    0.5707    0.7635

    0.5570    0.7696
    0.5686    0.7763

    0.5416    0.7756
    0.5535    0.7815

    0.5416    0.7756
    0.5380    0.7873

    0.5416    0.7756
    0.5686    0.7763

    0.5535    0.7815
    0.5380    0.7873

    0.5535    0.7815
    0.5686    0.7763

    0.5535    0.7815
    0.5646    0.7872

    0.5380    0.7873
    0.5499    0.7926

    0.5380    0.7873
    0.5335    0.7980

    0.5380    0.7873
    0.5646    0.7872

    0.5499    0.7926
    0.5335    0.7980

    0.5499    0.7926
    0.5646    0.7872

    0.5499    0.7926
    0.5604    0.7980

    0.5335    0.7980
    0.5423    0.8033

    0.5335    0.7980
    0.5280    0.8074

    0.5335    0.7980
    0.5604    0.7980

    0.5423    0.8033
    0.5280    0.8074

    0.5423    0.8033
    0.5604    0.7980

    0.5423    0.8033
    0.5502    0.8089

    0.5280    0.8074
    0.5351    0.8135

    0.5280    0.8074
    0.5189    0.8173

    0.5280    0.8074
    0.5502    0.8089

    0.5351    0.8135
    0.5189    0.8173

    0.5351    0.8135
    0.5502    0.8089

    0.5351    0.8135
    0.5407    0.8196

    0.5189    0.8173
    0.5244    0.8230

    0.5189    0.8173
    0.5106    0.8265

    0.5189    0.8173
    0.5407    0.8196

    0.5244    0.8230
    0.5106    0.8265

    0.5244    0.8230
    0.5407    0.8196

    0.5244    0.8230
    0.5296    0.8291

    0.5106    0.8265
    0.5151    0.8334

    0.5106    0.8265
    0.5033    0.8368

    0.5106    0.8265
    0.5296    0.8291

    0.5151    0.8334
    0.5033    0.8368

    0.5151    0.8334
    0.5296    0.8291

    0.5151    0.8334
    0.5202    0.8385

    0.5033    0.8368
    0.5055    0.8433

    0.5033    0.8368
    0.4929    0.8470

    0.5033    0.8368
    0.5202    0.8385

    0.5055    0.8433
    0.4929    0.8470

    0.5055    0.8433
    0.5202    0.8385

    0.5055    0.8433
    0.5079    0.8491

    0.4929    0.8470
    0.4940    0.8533

    0.4929    0.8470
    0.4766    0.8574

    0.4929    0.8470
    0.5079    0.8491

    0.4940    0.8533
    0.4766    0.8574

    0.4940    0.8533
    0.5079    0.8491

    0.4940    0.8533
    0.4960    0.8592

    0.4766    0.8574
    0.4803    0.8625

    0.4766    0.8574
    0.4686    0.8679

    0.4766    0.8574
    0.4960    0.8592

    0.4803    0.8625
    0.4686    0.8679

    0.4803    0.8625
    0.4960    0.8592

    0.4803    0.8625
    0.4847    0.8664

    0.4686    0.8679
    0.4704    0.8716

    0.4686    0.8679
    0.4563    0.8745

    0.4686    0.8679
    0.4847    0.8664

    0.4704    0.8716
    0.4563    0.8745

    0.4704    0.8716
    0.4847    0.8664

    0.4704    0.8716
    0.4708    0.8761

    0.4563    0.8745
    0.4617    0.8787

    0.4563    0.8745
    0.4508    0.8807

    0.4563    0.8745
    0.4708    0.8761

    0.4617    0.8787
    0.4508    0.8807

    0.4617    0.8787
    0.4708    0.8761

    0.4617    0.8787
    0.4675    0.8829

    0.4508    0.8807
    0.4544    0.8858

    0.4508    0.8807
    0.4434    0.8889

    0.4508    0.8807
    0.4675    0.8829

    0.4544    0.8858
    0.4434    0.8889

    0.4544    0.8858
    0.4675    0.8829

    0.4544    0.8858
    0.4568    0.8912

    0.4434    0.8889
    0.4463    0.8943

    0.4434    0.8889
    0.4347    0.8976

    0.4434    0.8889
    0.4568    0.8912

    0.4463    0.8943
    0.4347    0.8976

    0.4463    0.8943
    0.4568    0.8912

    0.4463    0.8943
    0.4493    0.8994

    0.4347    0.8976
    0.4370    0.9030

    0.4347    0.8976
    0.4252    0.9062

    0.4347    0.8976
    0.4493    0.8994

    0.4370    0.9030
    0.4252    0.9062

    0.4370    0.9030
    0.4493    0.8994

    0.4370    0.9030
    0.4392    0.9081

    0.4252    0.9062
    0.4272    0.9113

    0.4252    0.9062
    0.4144    0.9148

    0.4252    0.9062
    0.4392    0.9081

    0.4272    0.9113
    0.4144    0.9148

    0.4272    0.9113
    0.4392    0.9081

    0.4272    0.9113
    0.4294    0.9165

    0.4144    0.9148
    0.4175    0.9194

    0.4144    0.9148
    0.4033    0.9231

    0.4144    0.9148
    0.4294    0.9165

    0.4175    0.9194
    0.4033    0.9231

    0.4175    0.9194
    0.4294    0.9165

    0.4175    0.9194
    0.4207    0.9242

    0.4033    0.9231
    0.4074    0.9275

    0.4033    0.9231
    0.3960    0.9304

    0.4033    0.9231
    0.4207    0.9242

    0.4074    0.9275
    0.3960    0.9304

    0.4074    0.9275
    0.4207    0.9242

    0.4074    0.9275
    0.4109    0.9317

    0.3960    0.9304
    0.3998    0.9347

    0.3960    0.9304
    0.3885    0.9376

    0.3960    0.9304
    0.4109    0.9317

    0.3998    0.9347
    0.3885    0.9376

    0.3998    0.9347
    0.4109    0.9317

    0.3998    0.9347
    0.4038    0.9386

    0.3885    0.9376
    0.3919    0.9419

    0.3885    0.9376
    0.3793    0.9455

    0.3885    0.9376
    0.4038    0.9386

    0.3919    0.9419
    0.3793    0.9455

    0.3919    0.9419
    0.4038    0.9386

    0.3919    0.9419
    0.3955    0.9459

    0.3793    0.9455
    0.3825    0.9497

    0.3793    0.9455
    0.3699    0.9529

    0.3793    0.9455
    0.3955    0.9459

    0.3825    0.9497
    0.3699    0.9529

    0.3825    0.9497
    0.3955    0.9459

    0.3825    0.9497
    0.3857    0.9539

    0.3699    0.9529
    0.3733    0.9569

    0.3699    0.9529
    0.3599    0.9610

    0.3699    0.9529
    0.3857    0.9539

    0.3733    0.9569
    0.3599    0.9610

    0.3733    0.9569
    0.3857    0.9539

    0.3733    0.9569
    0.3765    0.9607

    0.3599    0.9610
    0.3633    0.9650

    0.3599    0.9610
    0.3495    0.9686

    0.3599    0.9610
    0.3765    0.9607

    0.3633    0.9650
    0.3495    0.9686

    0.3633    0.9650
    0.3765    0.9607

    0.3633    0.9650
    0.3667    0.9683

    0.3495    0.9686
    0.3528    0.9726

    0.3495    0.9686
    0.3399    0.9769

    0.3495    0.9686
    0.3667    0.9683

    0.3528    0.9726
    0.3399    0.9769

    0.3528    0.9726
    0.3667    0.9683

    0.3528    0.9726
    0.3559    0.9766

    0.3399    0.9769
    0.3430    0.9809

    0.3399    0.9769
    0.3303    0.9850

    0.3399    0.9769
    0.3559    0.9766

    0.3430    0.9809
    0.3303    0.9850

    0.3430    0.9809
    0.3559    0.9766

    0.3430    0.9809
    0.3461    0.9847

    0.3303    0.9850
    0.3336    0.9889

    0.3303    0.9850
    0.3216    0.9926

    0.3303    0.9850
    0.3461    0.9847

    0.3336    0.9889
    0.3216    0.9926

    0.3336    0.9889
    0.3461    0.9847

    0.3336    0.9889
    0.3369    0.9927

    0.3216    0.9926
    0.3249    0.9963

    0.3216    0.9926
    0.3125    1.0000

    0.3216    0.9926
    0.3369    0.9927

    0.3249    0.9963
    0.3125    1.0000

    0.3249    0.9963
    0.3369    0.9927

    0.3249    0.9963
    0.3281    1.0000

    0.3125    1.0000
    0.3281    1.0000

    0.3281    0.0000
    0.3394    0.0130

    0.3281    0.0000
    0.3351    0.0261

    0.3281    0.0000
    0.3438    0.0000

    0.3394    0.0130
    0.3351    0.0261

    0.3394    0.0130
    0.3438    0.0000

    0.3394    0.0130
    0.3502    0.0263

    0.3351    0.0261
    0.3458    0.0382

    0.3351    0.0261
    0.3415    0.0503

    0.3351    0.0261
    0.3502    0.0263

    0.3458    0.0382
    0.3415    0.0503

    0.3458    0.0382
    0.3502    0.0263

    0.3458    0.0382
    0.3562    0.0503

    0.3415    0.0503
    0.3520    0.0614

    0.3415    0.0503
    0.3477    0.0728

    0.3415    0.0503
    0.3562    0.0503

    0.3520    0.0614
    0.3477    0.0728

    0.3520    0.0614
    0.3562    0.0503

    0.3520    0.0614
    0.3620    0.0723

    0.3477    0.0728
    0.3584    0.0826

    0.3477    0.0728
    0.3546    0.0933

    0.3477    0.0728
    0.3620    0.0723

    0.3584    0.0826
    0.3546    0.0933

    0.3584    0.0826
    0.3620    0.0723

    0.3584    0.0826
    0.3684    0.0921

    0.3546    0.0933
    0.3655    0.1020

    0.3546    0.0933
    0.3622    0.1123

    0.3546    0.0933
    0.3684    0.0921

    0.3655    0.1020
    0.3622    0.1123

    0.3655    0.1020
    0.3684    0.0921

    0.3655    0.1020
    0.3765    0.1103

    0.3622    0.1123
    0.3734    0.1199

    0.3622    0.1123
    0.3700    0.1298

    0.3622    0.1123
    0.3765    0.1103

    0.3734    0.1199
    0.3700    0.1298

    0.3734    0.1199
    0.3765    0.1103

    0.3734    0.1199
    0.3849    0.1275

    0.3700    0.1298
    0.3815    0.1368

    0.3700    0.1298
    0.3780    0.1461

    0.3700    0.1298
    0.3849    0.1275

    0.3815    0.1368
    0.3780    0.1461

    0.3815    0.1368
    0.3849    0.1275

    0.3815    0.1368
    0.3931    0.1435

    0.3780    0.1461
    0.3896    0.1525

    0.3780    0.1461
    0.3860    0.1616

    0.3780    0.1461
    0.3931    0.1435

    0.3896    0.1525
    0.3860    0.1616

    0.3896    0.1525
    0.3931    0.1435

    0.3896    0.1525
    0.4013    0.1590

    0.3860    0.1616
    0.3976    0.1678

    0.3860    0.1616
    0.3939    0.1766

    0.3860    0.1616
    0.4013    0.1590

    0.3976    0.1678
    0.3939    0.1766

    0.3976    0.1678
    0.4013    0.1590

    0.3976    0.1678
    0.4096    0.1740

    0.3939    0.1766
    0.4058    0.1824

    0.3939    0.1766
    0.4016    0.1908

    0.3939    0.1766
    0.4096    0.1740

    0.4058    0.1824
    0.4016    0.1908

    0.4058    0.1824
    0.4096    0.1740

    0.4058    0.1824
    0.4185    0.1886

    0.4016    0.1908
    0.4138    0.1966

    0.4016    0.1908
    0.4087    0.2044

    0.4016    0.1908
    0.4185    0.1886

    0.4138    0.1966
    0.4087    0.2044

    0.4138    0.1966
    0.4185    0.1886

    0.4138    0.1966
    0.4269    0.2024

    0.4087    0.2044
    0.4212    0.2102

    0.4087    0.2044
    0.4153    0.2177

    0.4087    0.2044
    0.4269    0.2024

    0.4212    0.2102
    0.4153    0.2177

    0.4212    0.2102
    0.4269    0.2024

    0.4212    0.2102
    0.4346    0.2161

    0.4153    0.2177
    0.4280    0.2239

    0.4153    0.2177
    0.4212    0.2316

    0.4153    0.2177
    0.4346    0.2161

    0.4280    0.2239
    0.4212    0.2316

    0.4280    0.2239
    0.4346    0.2161

    0.4280    0.2239
    0.4412    0.2301

    0.4212    0.2316
    0.4338    0.2383

    0.4212    0.2316
    0.4262    0.2465

    0.4212    0.2316
    0.4412    0.2301

    0.4338    0.2383
    0.4262    0.2465

    0.4338    0.2383
    0.4412    0.2301

    0.4338    0.2383
    0.4470    0.2447

    0.4262    0.2465
    0.4386    0.2538

    0.4262    0.2465
    0.4295    0.2630

    0.4262    0.2465
    0.4470    0.2447

    0.4386    0.2538
    0.4295    0.2630

    0.4386    0.2538
    0.4470    0.2447

    0.4386    0.2538
    0.4518    0.2606

    0.4295    0.2630
    0.4409    0.2715

    0.4295    0.2630
    0.4277    0.2831

    0.4295    0.2630
    0.4518    0.2606

    0.4409    0.2715
    0.4277    0.2831

    0.4409    0.2715
    0.4518    0.2606

    0.4409    0.2715
    0.4533    0.2791

    0.4277    0.2831
    0.4384    0.2920

    0.4277    0.2831
    0.4233    0.3053

    0.4277    0.2831
    0.4533    0.2791

    0.4384    0.2920
    0.4233    0.3053

    0.4384    0.2920
    0.4533    0.2791

    0.4384    0.2920
    0.4489    0.3013

    0.4233    0.3053
    0.4342    0.3138

    0.4233    0.3053
    0.4197    0.3261

    0.4233    0.3053
    0.4489    0.3013

    0.4342    0.3138
    0.4197    0.3261

    0.4342    0.3138
    0.4489    0.3013

    0.4342    0.3138
    0.4448    0.3227

    0.4197    0.3261
    0.4302    0.3353

    0.4197    0.3261
    0.4155    0.3477

    0.4197    0.3261
    0.4448    0.3227

    0.4302    0.3353
    0.4155    0.3477

    0.4302    0.3353
    0.4448    0.3227

    0.4302    0.3353
    0.4409    0.3446

    0.4155    0.3477
    0.4262    0.3573

    0.4155    0.3477
    0.4110    0.3705

    0.4155    0.3477
    0.4409    0.3446

    0.4262    0.3573
    0.4110    0.3705

    0.4262    0.3573
    0.4409    0.3446

    0.4262    0.3573
    0.4372    0.3669

    0.4110    0.3705
    0.4214    0.3810

    0.4110    0.3705
    0.4051    0.3960

    0.4110    0.3705
    0.4372    0.3669

    0.4214    0.3810
    0.4051    0.3960

    0.4214    0.3810
    0.4372    0.3669

    0.4214    0.3810
    0.4322    0.3913

    0.4051    0.3960
    0.4160    0.4069

    0.4051    0.3960
    0.3996    0.4229

    0.4051    0.3960
    0.4322    0.3913

    0.4160    0.4069
    0.3996    0.4229

    0.4160    0.4069
    0.4322    0.3913

    0.4160    0.4069
    0.4269    0.4178

    0.3996    0.4229
    0.4110    0.4333

    0.3996    0.4229
    0.3954    0.4491

    0.3996    0.4229
    0.4269    0.4178

    0.4110    0.4333
    0.3954    0.4491

    0.4110    0.4333
    0.4269    0.4178

    0.4110    0.4333
    0.4224    0.4437

    0.3954    0.4491
    0.4072    0.4591

    0.3954    0.4491
    0.3929    0.4747

    0.3954    0.4491
    0.4224    0.4437

    0.4072    0.4591
    0.3929    0.4747

    0.4072    0.4591
    0.4224    0.4437

    0.4072    0.4591
    0.4193    0.4693

    0.3929    0.4747
    0.4054    0.4851

    0.3929    0.4747
    0.3913    0.5011

    0.3929    0.4747
    0.4193    0.4693

    0.4054    0.4851
    0.3913    0.5011

    0.4054    0.4851
    0.4193    0.4693

    0.4054    0.4851
    0.4181    0.4956

    0.3913    0.5011
    0.4044    0.5121

    0.3913    0.5011
    0.3912    0.5287

    0.3913    0.5011
    0.4181    0.4956

    0.4044    0.5121
    0.3912    0.5287

    0.4044    0.5121
    0.4181    0.4956

    0.4044    0.5121
    0.4178    0.5234

    0.3912    0.5287
    0.4056    0.5397

    0.3912    0.5287
    0.3940    0.5561

    0.3912    0.5287
    0.4178    0.5234

    0.4056    0.5397
    0.3940    0.5561

    0.4056    0.5397
    0.4178    0.5234

    0.4056    0.5397
    0.4207    0.5512

    0.3940    0.5561
    0.4097    0.5676

    0.3940    0.5561
    0.3995    0.5833

    0.3940    0.5561
    0.4207    0.5512

    0.4097    0.5676
    0.3995    0.5833

    0.4097    0.5676
    0.4207    0.5512

    0.4097    0.5676
    0.4269    0.5801

    0.3995    0.5833
    0.4183    0.5958

    0.3995    0.5833
    0.4098    0.6112

    0.3995    0.5833
    0.4269    0.5801

    0.4183    0.5958
    0.4098    0.6112

    0.4183    0.5958
    0.4269    0.5801

    0.4183    0.5958
    0.4394    0.6104

    0.4098    0.6112
    0.4338    0.6264

    0.4098    0.6112
    0.4287    0.6417

    0.4098    0.6112
    0.4394    0.6104

    0.4338    0.6264
    0.4287    0.6417

    0.4338    0.6264
    0.4394    0.6104

    0.4338    0.6264
    0.4628    0.6422

    0.4287    0.6417
    0.4612    0.6560

    0.4287    0.6417
    0.4610    0.6691

    0.4287    0.6417
    0.4628    0.6422

    0.4612    0.6560
    0.4610    0.6691

    0.4612    0.6560
    0.4628    0.6422

    0.4612    0.6560
    0.5041    0.6696

    0.4610    0.6691
    0.5045    0.6799

    0.4610    0.6691
    0.5077    0.6914

    0.4610    0.6691
    0.5041    0.6696

    0.5045    0.6799
    0.5077    0.6914

    0.5045    0.6799
    0.5041    0.6696

    0.5045    0.6799
    0.5446    0.6905

    0.5077    0.6914
    0.5398    0.6993

    0.5077    0.6914
    0.5358    0.7079

    0.5077    0.6914
    0.5446    0.6905

    0.5398    0.6993
    0.5358    0.7079

    0.5398    0.6993
    0.5446    0.6905

    0.5398    0.6993
    0.5648    0.7076

    0.5358    0.7079
    0.5590    0.7155

    0.5358    0.7079
    0.5533    0.7227

    0.5358    0.7079
    0.5648    0.7076

    0.5590    0.7155
    0.5533    0.7227

    0.5590    0.7155
    0.5648    0.7076

    0.5590    0.7155
    0.5778    0.7229

    0.5533    0.7227
    0.5709    0.7300

    0.5533    0.7227
    0.5634    0.7369

    0.5533    0.7227
    0.5778    0.7229

    0.5709    0.7300
    0.5634    0.7369

    0.5709    0.7300
    0.5778    0.7229

    0.5709    0.7300
    0.5866    0.7372

    0.5634    0.7369
    0.5785    0.7439

    0.5634    0.7369
    0.5689    0.7505

    0.5634    0.7369
    0.5866    0.7372

    0.5785    0.7439
    0.5689    0.7505

    0.5785    0.7439
    0.5866    0.7372

    0.5785    0.7439
    0.5913    0.7510

    0.5689    0.7505
    0.5815    0.7575

    0.5689    0.7505
    0.5707    0.7635

    0.5689    0.7505
    0.5913    0.7510

    0.5815    0.7575
    0.5707    0.7635

    0.5815    0.7575
    0.5913    0.7510

    0.5815    0.7575
    0.5930    0.7642

    0.5707    0.7635
    0.5819    0.7702

    0.5707    0.7635
    0.5686    0.7763

    0.5707    0.7635
    0.5930    0.7642

    0.5819    0.7702
    0.5686    0.7763

    0.5819    0.7702
    0.5930    0.7642

    0.5819    0.7702
    0.5916    0.7769

    0.5686    0.7763
    0.5786    0.7827

    0.5686    0.7763
    0.5646    0.7872

    0.5686    0.7763
    0.5916    0.7769

    0.5786    0.7827
    0.5646    0.7872

    0.5786    0.7827
    0.5916    0.7769

    0.5786    0.7827
    0.5871    0.7887

    0.5646    0.7872
    0.5742    0.7934

    0.5646    0.7872
    0.5604    0.7980

    0.5646    0.7872
    0.5871    0.7887

    0.5742    0.7934
    0.5604    0.7980

    0.5742    0.7934
    0.5871    0.7887

    0.5742    0.7934
    0.5827    0.7993

    0.5604    0.7980
    0.5667    0.8038

    0.5604    0.7980
    0.5502    0.8089

    0.5604    0.7980
    0.5827    0.7993

    0.5667    0.8038
    0.5502    0.8089

    0.5667    0.8038
    0.5827    0.7993

    0.5667    0.8038
    0.5712    0.8099

    0.5502    0.8089
    0.5563    0.8147

    0.5502    0.8089
    0.5407    0.8196

    0.5502    0.8089
    0.5712    0.8099

    0.5563    0.8147
    0.5407    0.8196

    0.5563    0.8147
    0.5712    0.8099

    0.5563    0.8147
    0.5622    0.8205

    0.5407    0.8196
    0.5466    0.8255

    0.5407    0.8196
    0.5296    0.8291

    0.5407    0.8196
    0.5622    0.8205

    0.5466    0.8255
    0.5296    0.8291

    0.5466    0.8255
    0.5622    0.8205

    0.5466    0.8255
    0.5517    0.8309

    0.5296    0.8291
    0.5334    0.8353

    0.5296    0.8291
    0.5202    0.8385

    0.5296    0.8291
    0.5517    0.8309

    0.5334    0.8353
    0.5202    0.8385

    0.5334    0.8353
    0.5517    0.8309

    0.5334    0.8353
    0.5351    0.8412

    0.5202    0.8385
    0.5217    0.8449

    0.5202    0.8385
    0.5079    0.8491

    0.5202    0.8385
    0.5351    0.8412

    0.5217    0.8449
    0.5079    0.8491

    0.5217    0.8449
    0.5351    0.8412

    0.5217    0.8449
    0.5246    0.8499

    0.5079    0.8491
    0.5111    0.8545

    0.5079    0.8491
    0.4960    0.8592

    0.5079    0.8491
    0.5246    0.8499

    0.5111    0.8545
    0.4960    0.8592

    0.5111    0.8545
    0.5246    0.8499

    0.5111    0.8545
    0.5131    0.8603

    0.4960    0.8592
    0.4966    0.8649

    0.4960    0.8592
    0.4847    0.8664

    0.4960    0.8592
    0.5131    0.8603

    0.4966    0.8649
    0.4847    0.8664

    0.4966    0.8649
    0.5131    0.8603

    0.4966    0.8649
    0.4965    0.8700

    0.4847    0.8664
    0.4863    0.8725

    0.4847    0.8664
    0.4708    0.8761

    0.4847    0.8664
    0.4965    0.8700

    0.4863    0.8725
    0.4708    0.8761

    0.4863    0.8725
    0.4965    0.8700

    0.4863    0.8725
    0.4898    0.8776

    0.4708    0.8761
    0.4774    0.8797

    0.4708    0.8761
    0.4675    0.8829

    0.4708    0.8761
    0.4898    0.8776

    0.4774    0.8797
    0.4675    0.8829

    0.4774    0.8797
    0.4898    0.8776

    0.4774    0.8797
    0.4810    0.8849

    0.4675    0.8829
    0.4692    0.8884

    0.4675    0.8829
    0.4568    0.8912

    0.4675    0.8829
    0.4810    0.8849

    0.4692    0.8884
    0.4568    0.8912

    0.4692    0.8884
    0.4810    0.8849

    0.4692    0.8884
    0.4721    0.8932

    0.4568    0.8912
    0.4601    0.8964

    0.4568    0.8912
    0.4493    0.8994

    0.4568    0.8912
    0.4721    0.8932

    0.4601    0.8964
    0.4493    0.8994

    0.4601    0.8964
    0.4721    0.8932

    0.4601    0.8964
    0.4628    0.9016

    0.4493    0.8994
    0.4510    0.9048

    0.4493    0.8994
    0.4392    0.9081

    0.4493    0.8994
    0.4628    0.9016

    0.4510    0.9048
    0.4392    0.9081

    0.4510    0.9048
    0.4628    0.9016

    0.4510    0.9048
    0.4530    0.9100

    0.4392    0.9081
    0.4414    0.9132

    0.4392    0.9081
    0.4294    0.9165

    0.4392    0.9081
    0.4530    0.9100

    0.4414    0.9132
    0.4294    0.9165

    0.4414    0.9132
    0.4530    0.9100

    0.4414    0.9132
    0.4442    0.9180

    0.4294    0.9165
    0.4328    0.9211

    0.4294    0.9165
    0.4207    0.9242

    0.4294    0.9165
    0.4442    0.9180

    0.4328    0.9211
    0.4207    0.9242

    0.4328    0.9211
    0.4442    0.9180

    0.4328    0.9211
    0.4363    0.9255

    0.4207    0.9242
    0.4246    0.9284

    0.4207    0.9242
    0.4109    0.9317

    0.4207    0.9242
    0.4363    0.9255

    0.4246    0.9284
    0.4109    0.9317

    0.4246    0.9284
    0.4363    0.9255

    0.4246    0.9284
    0.4280    0.9327

    0.4109    0.9317
    0.4154    0.9356

    0.4109    0.9317
    0.4038    0.9386

    0.4109    0.9317
    0.4280    0.9327

    0.4154    0.9356
    0.4038    0.9386

    0.4154    0.9356
    0.4280    0.9327

    0.4154    0.9356
    0.4194    0.9397

    0.4038    0.9386
    0.4069    0.9428

    0.4038    0.9386
    0.3955    0.9459

    0.4038    0.9386
    0.4194    0.9397

    0.4069    0.9428
    0.3955    0.9459

    0.4069    0.9428
    0.4194    0.9397

    0.4069    0.9428
    0.4105    0.9467

    0.3955    0.9459
    0.3984    0.9501

    0.3955    0.9459
    0.3857    0.9539

    0.3955    0.9459
    0.4105    0.9467

    0.3984    0.9501
    0.3857    0.9539

    0.3984    0.9501
    0.4105    0.9467

    0.3984    0.9501
    0.4018    0.9542

    0.3857    0.9539
    0.3890    0.9579

    0.3857    0.9539
    0.3765    0.9607

    0.3857    0.9539
    0.4018    0.9542

    0.3890    0.9579
    0.3765    0.9607

    0.3890    0.9579
    0.4018    0.9542

    0.3890    0.9579
    0.3924    0.9618

    0.3765    0.9607
    0.3798    0.9648

    0.3765    0.9607
    0.3667    0.9683

    0.3765    0.9607
    0.3924    0.9618

    0.3798    0.9648
    0.3667    0.9683

    0.3798    0.9648
    0.3924    0.9618

    0.3798    0.9648
    0.3829    0.9683

    0.3667    0.9683
    0.3698    0.9724

    0.3667    0.9683
    0.3559    0.9766

    0.3667    0.9683
    0.3829    0.9683

    0.3698    0.9724
    0.3559    0.9766

    0.3698    0.9724
    0.3829    0.9683

    0.3698    0.9724
    0.3729    0.9763

    0.3559    0.9766
    0.3590    0.9806

    0.3559    0.9766
    0.3461    0.9847

    0.3559    0.9766
    0.3729    0.9763

    0.3590    0.9806
    0.3461    0.9847

    0.3590    0.9806
    0.3729    0.9763

    0.3590    0.9806
    0.3621    0.9847

    0.3461    0.9847
    0.3493    0.9887

    0.3461    0.9847
    0.3369    0.9927

    0.3461    0.9847
    0.3621    0.9847

    0.3493    0.9887
    0.3369    0.9927

    0.3493    0.9887
    0.3621    0.9847

    0.3493    0.9887
    0.3526    0.9926

    0.3369    0.9927
    0.3404    0.9964

    0.3369    0.9927
    0.3281    1.0000

    0.3369    0.9927
    0.3526    0.9926

    0.3404    0.9964
    0.3281    1.0000

    0.3404    0.9964
    0.3526    0.9926

    0.3404    0.9964
    0.3438    1.0000

    0.3281    1.0000
    0.3438    1.0000

    0.3438    0.0000
    0.3547    0.0131

    0.3438    0.0000
    0.3502    0.0263

    0.3438    0.0000
    0.3594    0.0000

    0.3547    0.0131
    0.3502    0.0263

    0.3547    0.0131
    0.3594    0.0000

    0.3547    0.0131
    0.3650    0.0263

    0.3502    0.0263
    0.3605    0.0382

    0.3502    0.0263
    0.3562    0.0503

    0.3502    0.0263
    0.3650    0.0263

    0.3605    0.0382
    0.3562    0.0503

    0.3605    0.0382
    0.3650    0.0263

    0.3605    0.0382
    0.3702    0.0498

    0.3562    0.0503
    0.3660    0.0609

    0.3562    0.0503
    0.3620    0.0723

    0.3562    0.0503
    0.3702    0.0498

    0.3660    0.0609
    0.3620    0.0723

    0.3660    0.0609
    0.3702    0.0498

    0.3660    0.0609
    0.3752    0.0711

    0.3620    0.0723
    0.3719    0.0813

    0.3620    0.0723
    0.3684    0.0921

    0.3620    0.0723
    0.3752    0.0711

    0.3719    0.0813
    0.3684    0.0921

    0.3719    0.0813
    0.3752    0.0711

    0.3719    0.0813
    0.3816    0.0901

    0.3684    0.0921
    0.3792    0.0999

    0.3684    0.0921
    0.3765    0.1103

    0.3684    0.0921
    0.3816    0.0901

    0.3792    0.0999
    0.3765    0.1103

    0.3792    0.0999
    0.3816    0.0901

    0.3792    0.0999
    0.3910    0.1081

    0.3765    0.1103
    0.3880    0.1175

    0.3765    0.1103
    0.3849    0.1275

    0.3765    0.1103
    0.3910    0.1081

    0.3880    0.1175
    0.3849    0.1275

    0.3880    0.1175
    0.3910    0.1081

    0.3880    0.1175
    0.3995    0.1246

    0.3849    0.1275
    0.3964    0.1339

    0.3849    0.1275
    0.3931    0.1435

    0.3849    0.1275
    0.3995    0.1246

    0.3964    0.1339
    0.3931    0.1435

    0.3964    0.1339
    0.3995    0.1246

    0.3964    0.1339
    0.4076    0.1399

    0.3931    0.1435
    0.4044    0.1492

    0.3931    0.1435
    0.4013    0.1590

    0.3931    0.1435
    0.4076    0.1399

    0.4044    0.1492
    0.4013    0.1590

    0.4044    0.1492
    0.4076    0.1399

    0.4044    0.1492
    0.4161    0.1551

    0.4013    0.1590
    0.4129    0.1644

    0.4013    0.1590
    0.4096    0.1740

    0.4013    0.1590
    0.4161    0.1551

    0.4129    0.1644
    0.4096    0.1740

    0.4129    0.1644
    0.4161    0.1551

    0.4129    0.1644
    0.4249    0.1703

    0.4096    0.1740
    0.4217    0.1794

    0.4096    0.1740
    0.4185    0.1886

    0.4096    0.1740
    0.4249    0.1703

    0.4217    0.1794
    0.4185    0.1886

    0.4217    0.1794
    0.4249    0.1703

    0.4217    0.1794
    0.4343    0.1845

    0.4185    0.1886
    0.4302    0.1935

    0.4185    0.1886
    0.4269    0.2024

    0.4185    0.1886
    0.4343    0.1845

    0.4302    0.1935
    0.4269    0.2024

    0.4302    0.1935
    0.4343    0.1845

    0.4302    0.1935
    0.4435    0.1986

    0.4269    0.2024
    0.4391    0.2074

    0.4269    0.2024
    0.4346    0.2161

    0.4269    0.2024
    0.4435    0.1986

    0.4391    0.2074
    0.4346    0.2161

    0.4391    0.2074
    0.4435    0.1986

    0.4391    0.2074
    0.4523    0.2128

    0.4346    0.2161
    0.4469    0.2216

    0.4346    0.2161
    0.4412    0.2301

    0.4346    0.2161
    0.4523    0.2128

    0.4469    0.2216
    0.4412    0.2301

    0.4469    0.2216
    0.4523    0.2128

    0.4469    0.2216
    0.4603    0.2275

    0.4412    0.2301
    0.4539    0.2362

    0.4412    0.2301
    0.4470    0.2447

    0.4412    0.2301
    0.4603    0.2275

    0.4539    0.2362
    0.4470    0.2447

    0.4539    0.2362
    0.4603    0.2275

    0.4539    0.2362
    0.4675    0.2425

    0.4470    0.2447
    0.4599    0.2516

    0.4470    0.2447
    0.4518    0.2606

    0.4470    0.2447
    0.4675    0.2425

    0.4599    0.2516
    0.4518    0.2606

    0.4599    0.2516
    0.4675    0.2425

    0.4599    0.2516
    0.4735    0.2581

    0.4518    0.2606
    0.4642    0.2685

    0.4518    0.2606
    0.4533    0.2791

    0.4518    0.2606
    0.4735    0.2581

    0.4642    0.2685
    0.4533    0.2791

    0.4642    0.2685
    0.4735    0.2581

    0.4642    0.2685
    0.4776    0.2756

    0.4533    0.2791
    0.4641    0.2881

    0.4533    0.2791
    0.4489    0.3013

    0.4533    0.2791
    0.4776    0.2756

    0.4641    0.2881
    0.4489    0.3013

    0.4641    0.2881
    0.4776    0.2756

    0.4641    0.2881
    0.4751    0.2968

    0.4489    0.3013
    0.4596    0.3102

    0.4489    0.3013
    0.4448    0.3227

    0.4489    0.3013
    0.4751    0.2968

    0.4596    0.3102
    0.4448    0.3227

    0.4596    0.3102
    0.4751    0.2968

    0.4596    0.3102
    0.4699    0.3196

    0.4448    0.3227
    0.4554    0.3322

    0.4448    0.3227
    0.4409    0.3446

    0.4448    0.3227
    0.4699    0.3196

    0.4554    0.3322
    0.4409    0.3446

    0.4554    0.3322
    0.4699    0.3196

    0.4554    0.3322
    0.4662    0.3419

    0.4409    0.3446
    0.4517    0.3544

    0.4409    0.3446
    0.4372    0.3669

    0.4409    0.3446
    0.4662    0.3419

    0.4517    0.3544
    0.4372    0.3669

    0.4517    0.3544
    0.4662    0.3419

    0.4517    0.3544
    0.4629    0.3646

    0.4372    0.3669
    0.4477    0.3775

    0.4372    0.3669
    0.4322    0.3913

    0.4372    0.3669
    0.4629    0.3646

    0.4477    0.3775
    0.4322    0.3913

    0.4477    0.3775
    0.4629    0.3646

    0.4477    0.3775
    0.4589    0.3884

    0.4322    0.3913
    0.4425    0.4030

    0.4322    0.3913
    0.4269    0.4178

    0.4322    0.3913
    0.4589    0.3884

    0.4425    0.4030
    0.4269    0.4178

    0.4425    0.4030
    0.4589    0.3884

    0.4425    0.4030
    0.4532    0.4149

    0.4269    0.4178
    0.4378    0.4291

    0.4269    0.4178
    0.4224    0.4437

    0.4269    0.4178
    0.4532    0.4149

    0.4378    0.4291
    0.4224    0.4437

    0.4378    0.4291
    0.4532    0.4149

    0.4378    0.4291
    0.4490    0.4407

    0.4224    0.4437
    0.4344    0.4548

    0.4224    0.4437
    0.4193    0.4693

    0.4224    0.4437
    0.4490    0.4407

    0.4344    0.4548
    0.4193    0.4693

    0.4344    0.4548
    0.4490    0.4407

    0.4344    0.4548
    0.4466    0.4663

    0.4193    0.4693
    0.4323    0.4809

    0.4193    0.4693
    0.4181    0.4956

    0.4193    0.4693
    0.4466    0.4663

    0.4323    0.4809
    0.4181    0.4956

    0.4323    0.4809
    0.4466    0.4663

    0.4323    0.4809
    0.4454    0.4929

    0.4181    0.4956
    0.4313    0.5078

    0.4181    0.4956
    0.4178    0.5234

    0.4181    0.4956
    0.4454    0.4929

    0.4313    0.5078
    0.4178    0.5234

    0.4313    0.5078
    0.4454    0.4929

    0.4313    0.5078
    0.4446    0.5203

    0.4178    0.5234
    0.4324    0.5359

    0.4178    0.5234
    0.4207    0.5512

    0.4178    0.5234
    0.4446    0.5203

    0.4324    0.5359
    0.4207    0.5512

    0.4324    0.5359
    0.4446    0.5203

    0.4324    0.5359
    0.4481    0.5493

    0.4207    0.5512
    0.4376    0.5647

    0.4207    0.5512
    0.4269    0.5801

    0.4207    0.5512
    0.4481    0.5493

    0.4376    0.5647
    0.4269    0.5801

    0.4376    0.5647
    0.4481    0.5493

    0.4376    0.5647
    0.4567    0.5794

    0.4269    0.5801
    0.4481    0.5946

    0.4269    0.5801
    0.4394    0.6104

    0.4269    0.5801
    0.4567    0.5794

    0.4481    0.5946
    0.4394    0.6104

    0.4481    0.5946
    0.4567    0.5794

    0.4481    0.5946
    0.4722    0.6123

    0.4394    0.6104
    0.4674    0.6273

    0.4394    0.6104
    0.4628    0.6422

    0.4394    0.6104
    0.4722    0.6123

    0.4674    0.6273
    0.4628    0.6422

    0.4674    0.6273
    0.4722    0.6123

    0.4674    0.6273
    0.5038    0.6448

    0.4628    0.6422
    0.5017    0.6577

    0.4628    0.6422
    0.5041    0.6696

    0.4628    0.6422
    0.5038    0.6448

    0.5017    0.6577
    0.5041    0.6696

    0.5017    0.6577
    0.5038    0.6448

    0.5017    0.6577
    0.5507    0.6721

    0.5041    0.6696
    0.5472    0.6816

    0.5041    0.6696
    0.5446    0.6905

    0.5041    0.6696
    0.5507    0.6721

    0.5472    0.6816
    0.5446    0.6905

    0.5472    0.6816
    0.5507    0.6721

    0.5472    0.6816
    0.5753    0.6914

    0.5446    0.6905
    0.5700    0.6997

    0.5446    0.6905
    0.5648    0.7076

    0.5446    0.6905
    0.5753    0.6914

    0.5700    0.6997
    0.5648    0.7076

    0.5700    0.6997
    0.5753    0.6914

    0.5700    0.6997
    0.5901    0.7085

    0.5648    0.7076
    0.5839    0.7158

    0.5648    0.7076
    0.5778    0.7229

    0.5648    0.7076
    0.5901    0.7085

    0.5839    0.7158
    0.5778    0.7229

    0.5839    0.7158
    0.5901    0.7085

    0.5839    0.7158
    0.6002    0.7245

    0.5778    0.7229
    0.5936    0.7307

    0.5778    0.7229
    0.5866    0.7372

    0.5778    0.7229
    0.6002    0.7245

    0.5936    0.7307
    0.5866    0.7372

    0.5936    0.7307
    0.6002    0.7245

    0.5936    0.7307
    0.6065    0.7393

    0.5866    0.7372
    0.5990    0.7453

    0.5866    0.7372
    0.5913    0.7510

    0.5866    0.7372
    0.6065    0.7393

    0.5990    0.7453
    0.5913    0.7510

    0.5990    0.7453
    0.6065    0.7393

    0.5990    0.7453
    0.6106    0.7531

    0.5913    0.7510
    0.6024    0.7586

    0.5913    0.7510
    0.5930    0.7642

    0.5913    0.7510
    0.6106    0.7531

    0.6024    0.7586
    0.5930    0.7642

    0.6024    0.7586
    0.6106    0.7531

    0.6024    0.7586
    0.6122    0.7662

    0.5930    0.7642
    0.6026    0.7716

    0.5930    0.7642
    0.5916    0.7769

    0.5930    0.7642
    0.6122    0.7662

    0.6026    0.7716
    0.5916    0.7769

    0.6026    0.7716
    0.6122    0.7662

    0.6026    0.7716
    0.6109    0.7790

    0.5916    0.7769
    0.5996    0.7840

    0.5916    0.7769
    0.5871    0.7887

    0.5916    0.7769
    0.6109    0.7790

    0.5996    0.7840
    0.5871    0.7887

    0.5996    0.7840
    0.6109    0.7790

    0.5996    0.7840
    0.6065    0.7910

    0.5871    0.7887
    0.5944    0.7956

    0.5871    0.7887
    0.5827    0.7993

    0.5871    0.7887
    0.6065    0.7910

    0.5944    0.7956
    0.5827    0.7993

    0.5944    0.7956
    0.6065    0.7910

    0.5944    0.7956
    0.6012    0.8022

    0.5827    0.7993
    0.5867    0.8062

    0.5827    0.7993
    0.5712    0.8099

    0.5827    0.7993
    0.6012    0.8022

    0.5867    0.8062
    0.5712    0.8099

    0.5867    0.8062
    0.6012    0.8022

    0.5867    0.8062
    0.5900    0.8128

    0.5712    0.8099
    0.5759    0.8165

    0.5712    0.8099
    0.5622    0.8205

    0.5712    0.8099
    0.5900    0.8128

    0.5759    0.8165
    0.5622    0.8205

    0.5759    0.8165
    0.5900    0.8128

    0.5759    0.8165
    0.5796    0.8233

    0.5622    0.8205
    0.5655    0.8271

    0.5622    0.8205
    0.5517    0.8309

    0.5622    0.8205
    0.5796    0.8233

    0.5655    0.8271
    0.5517    0.8309

    0.5655    0.8271
    0.5796    0.8233

    0.5655    0.8271
    0.5691    0.8333

    0.5517    0.8309
    0.5533    0.8373

    0.5517    0.8309
    0.5351    0.8412

    0.5517    0.8309
    0.5691    0.8333

    0.5533    0.8373
    0.5351    0.8412

    0.5533    0.8373
    0.5691    0.8333

    0.5533    0.8373
    0.5561    0.8430

    0.5351    0.8412
    0.5374    0.8476

    0.5351    0.8412
    0.5246    0.8499

    0.5351    0.8412
    0.5561    0.8430

    0.5374    0.8476
    0.5246    0.8499

    0.5374    0.8476
    0.5561    0.8430

    0.5374    0.8476
    0.5380    0.8535

    0.5246    0.8499
    0.5250    0.8567

    0.5246    0.8499
    0.5131    0.8603

    0.5246    0.8499
    0.5380    0.8535

    0.5250    0.8567
    0.5131    0.8603

    0.5250    0.8567
    0.5380    0.8535

    0.5250    0.8567
    0.5284    0.8618

    0.5131    0.8603
    0.5125    0.8664

    0.5131    0.8603
    0.4965    0.8700

    0.5131    0.8603
    0.5284    0.8618

    0.5125    0.8664
    0.4965    0.8700

    0.5125    0.8664
    0.5284    0.8618

    0.5125    0.8664
    0.5112    0.8719

    0.4965    0.8700
    0.5009    0.8746

    0.4965    0.8700
    0.4898    0.8776

    0.4965    0.8700
    0.5112    0.8719

    0.5009    0.8746
    0.4898    0.8776

    0.5009    0.8746
    0.5112    0.8719

    0.5009    0.8746
    0.5058    0.8792

    0.4898    0.8776
    0.4925    0.8827

    0.4898    0.8776
    0.4810    0.8849

    0.4898    0.8776
    0.5058    0.8792

    0.4925    0.8827
    0.4810    0.8849

    0.4925    0.8827
    0.5058    0.8792

    0.4925    0.8827
    0.4953    0.8875

    0.4810    0.8849
    0.4840    0.8899

    0.4810    0.8849
    0.4721    0.8932

    0.4810    0.8849
    0.4953    0.8875

    0.4840    0.8899
    0.4721    0.8932

    0.4840    0.8899
    0.4953    0.8875

    0.4840    0.8899
    0.4871    0.8950

    0.4721    0.8932
    0.4746    0.8982

    0.4721    0.8932
    0.4628    0.9016

    0.4721    0.8932
    0.4871    0.8950

    0.4746    0.8982
    0.4628    0.9016

    0.4746    0.8982
    0.4871    0.8950

    0.4746    0.8982
    0.4767    0.9034

    0.4628    0.9016
    0.4648    0.9070

    0.4628    0.9016
    0.4530    0.9100

    0.4628    0.9016
    0.4767    0.9034

    0.4648    0.9070
    0.4530    0.9100

    0.4648    0.9070
    0.4767    0.9034

    0.4648    0.9070
    0.4672    0.9118

    0.4530    0.9100
    0.4560    0.9148

    0.4530    0.9100
    0.4442    0.9180

    0.4530    0.9100
    0.4672    0.9118

    0.4560    0.9148
    0.4442    0.9180

    0.4560    0.9148
    0.4672    0.9118

    0.4560    0.9148
    0.4591    0.9193

    0.4442    0.9180
    0.4480    0.9223

    0.4442    0.9180
    0.4363    0.9255

    0.4442    0.9180
    0.4591    0.9193

    0.4480    0.9223
    0.4363    0.9255

    0.4480    0.9223
    0.4591    0.9193

    0.4480    0.9223
    0.4518    0.9265

    0.4363    0.9255
    0.4401    0.9297

    0.4363    0.9255
    0.4280    0.9327

    0.4363    0.9255
    0.4518    0.9265

    0.4401    0.9297
    0.4280    0.9327

    0.4401    0.9297
    0.4518    0.9265

    0.4401    0.9297
    0.4439    0.9338

    0.4280    0.9327
    0.4318    0.9369

    0.4280    0.9327
    0.4194    0.9397

    0.4280    0.9327
    0.4439    0.9338

    0.4318    0.9369
    0.4194    0.9397

    0.4318    0.9369
    0.4439    0.9338

    0.4318    0.9369
    0.4355    0.9408

    0.4194    0.9397
    0.4231    0.9437

    0.4194    0.9397
    0.4105    0.9467

    0.4194    0.9397
    0.4355    0.9408

    0.4231    0.9437
    0.4105    0.9467

    0.4231    0.9437
    0.4355    0.9408

    0.4231    0.9437
    0.4265    0.9478

    0.4105    0.9467
    0.4139    0.9509

    0.4105    0.9467
    0.4018    0.9542

    0.4105    0.9467
    0.4265    0.9478

    0.4139    0.9509
    0.4018    0.9542

    0.4139    0.9509
    0.4265    0.9478

    0.4139    0.9509
    0.4172    0.9549

    0.4018    0.9542
    0.4050    0.9585

    0.4018    0.9542
    0.3924    0.9618

    0.4018    0.9542
    0.4172    0.9549

    0.4050    0.9585
    0.3924    0.9618

    0.4050    0.9585
    0.4172    0.9549

    0.4050    0.9585
    0.4083    0.9624

    0.3924    0.9618
    0.3955    0.9659

    0.3924    0.9618
    0.3829    0.9683

    0.3924    0.9618
    0.4083    0.9624

    0.3955    0.9659
    0.3829    0.9683

    0.3955    0.9659
    0.4083    0.9624

    0.3955    0.9659
    0.3986    0.9695

    0.3829    0.9683
    0.3858    0.9720

    0.3829    0.9683
    0.3729    0.9763

    0.3829    0.9683
    0.3986    0.9695

    0.3858    0.9720
    0.3729    0.9763

    0.3858    0.9720
    0.3986    0.9695

    0.3858    0.9720
    0.3889    0.9763

    0.3729    0.9763
    0.3759    0.9805

    0.3729    0.9763
    0.3621    0.9847

    0.3729    0.9763
    0.3889    0.9763

    0.3759    0.9805
    0.3621    0.9847

    0.3759    0.9805
    0.3889    0.9763

    0.3759    0.9805
    0.3790    0.9845

    0.3621    0.9847
    0.3655    0.9888

    0.3621    0.9847
    0.3526    0.9926

    0.3621    0.9847
    0.3790    0.9845

    0.3655    0.9888
    0.3526    0.9926

    0.3655    0.9888
    0.3790    0.9845

    0.3655    0.9888
    0.3686    0.9927

    0.3526    0.9926
    0.3560    0.9963

    0.3526    0.9926
    0.3438    1.0000

    0.3526    0.9926
    0.3686    0.9927

    0.3560    0.9963
    0.3438    1.0000

    0.3560    0.9963
    0.3686    0.9927

    0.3560    0.9963
    0.3594    1.0000

    0.3438    1.0000
    0.3594    1.0000

    0.3594    0.0000
    0.3698    0.0131

    0.3594    0.0000
    0.3650    0.0263

    0.3594    0.0000
    0.3750    0.0000

    0.3698    0.0131
    0.3650    0.0263

    0.3698    0.0131
    0.3750    0.0000

    0.3698    0.0131
    0.3794    0.0258

    0.3650    0.0263
    0.3747    0.0376

    0.3650    0.0263
    0.3702    0.0498

    0.3650    0.0263
    0.3794    0.0258

    0.3747    0.0376
    0.3702    0.0498

    0.3747    0.0376
    0.3794    0.0258

    0.3747    0.0376
    0.3837    0.0488

    0.3702    0.0498
    0.3791    0.0596

    0.3702    0.0498
    0.3752    0.0711

    0.3702    0.0498
    0.3837    0.0488

    0.3791    0.0596
    0.3752    0.0711

    0.3791    0.0596
    0.3837    0.0488

    0.3791    0.0596
    0.3874    0.0692

    0.3752    0.0711
    0.3844    0.0792

    0.3752    0.0711
    0.3816    0.0901

    0.3752    0.0711
    0.3874    0.0692

    0.3844    0.0792
    0.3816    0.0901

    0.3844    0.0792
    0.3874    0.0692

    0.3844    0.0792
    0.3944    0.0874

    0.3816    0.0901
    0.3927    0.0975

    0.3816    0.0901
    0.3910    0.1081

    0.3816    0.0901
    0.3944    0.0874

    0.3927    0.0975
    0.3910    0.1081

    0.3927    0.0975
    0.3944    0.0874

    0.3927    0.0975
    0.4042    0.1051

    0.3910    0.1081
    0.4018    0.1144

    0.3910    0.1081
    0.3995    0.1246

    0.3910    0.1081
    0.4042    0.1051

    0.4018    0.1144
    0.3995    0.1246

    0.4018    0.1144
    0.4042    0.1051

    0.4018    0.1144
    0.4127    0.1210

    0.3995    0.1246
    0.4105    0.1305

    0.3995    0.1246
    0.4076    0.1399

    0.3995    0.1246
    0.4127    0.1210

    0.4105    0.1305
    0.4076    0.1399

    0.4105    0.1305
    0.4127    0.1210

    0.4105    0.1305
    0.4221    0.1362

    0.4076    0.1399
    0.4190    0.1453

    0.4076    0.1399
    0.4161    0.1551

    0.4076    0.1399
    0.4221    0.1362

    0.4190    0.1453
    0.4161    0.1551

    0.4190    0.1453
    0.4221    0.1362

    0.4190    0.1453
    0.4311    0.1506

    0.4161    0.1551
    0.4278    0.1602

    0.4161    0.1551
    0.4249    0.1703

    0.4161    0.1551
    0.4311    0.1506

    0.4278    0.1602
    0.4249    0.1703

    0.4278    0.1602
    0.4311    0.1506

    0.4278    0.1602
    0.4401    0.1654

    0.4249    0.1703
    0.4373    0.1751

    0.4249    0.1703
    0.4343    0.1845

    0.4249    0.1703
    0.4401    0.1654

    0.4373    0.1751
    0.4343    0.1845

    0.4373    0.1751
    0.4401    0.1654

    0.4373    0.1751
    0.4508    0.1799

    0.4343    0.1845
    0.4467    0.1893

    0.4343    0.1845
    0.4435    0.1986

    0.4343    0.1845
    0.4508    0.1799

    0.4467    0.1893
    0.4435    0.1986

    0.4467    0.1893
    0.4508    0.1799

    0.4467    0.1893
    0.4608    0.1940

    0.4435    0.1986
    0.4568    0.2035

    0.4435    0.1986
    0.4523    0.2128

    0.4435    0.1986
    0.4608    0.1940

    0.4568    0.2035
    0.4523    0.2128

    0.4568    0.2035
    0.4608    0.1940

    0.4568    0.2035
    0.4702    0.2090

    0.4523    0.2128
    0.4654    0.2185

    0.4523    0.2128
    0.4603    0.2275

    0.4523    0.2128
    0.4702    0.2090

    0.4654    0.2185
    0.4603    0.2275

    0.4654    0.2185
    0.4702    0.2090

    0.4654    0.2185
    0.4789    0.2246

    0.4603    0.2275
    0.4734    0.2337

    0.4603    0.2275
    0.4675    0.2425

    0.4603    0.2275
    0.4789    0.2246

    0.4734    0.2337
    0.4675    0.2425

    0.4734    0.2337
    0.4789    0.2246

    0.4734    0.2337
    0.4871    0.2401

    0.4675    0.2425
    0.4807    0.2491

    0.4675    0.2425
    0.4735    0.2581

    0.4675    0.2425
    0.4871    0.2401

    0.4807    0.2491
    0.4735    0.2581

    0.4807    0.2491
    0.4871    0.2401

    0.4807    0.2491
    0.4950    0.2559

    0.4735    0.2581
    0.4867    0.2658

    0.4735    0.2581
    0.4776    0.2756

    0.4735    0.2581
    0.4950    0.2559

    0.4867    0.2658
    0.4776    0.2756

    0.4867    0.2658
    0.4950    0.2559

    0.4867    0.2658
    0.5007    0.2731

    0.4776    0.2756
    0.4893    0.2845

    0.4776    0.2756
    0.4751    0.2968

    0.4776    0.2756
    0.5007    0.2731

    0.4893    0.2845
    0.4751    0.2968

    0.4893    0.2845
    0.5007    0.2731

    0.4893    0.2845
    0.5024    0.2926

    0.4751    0.2968
    0.4861    0.3063

    0.4751    0.2968
    0.4699    0.3196

    0.4751    0.2968
    0.5024    0.2926

    0.4861    0.3063
    0.4699    0.3196

    0.4861    0.3063
    0.5024    0.2926

    0.4861    0.3063
    0.4966    0.3164

    0.4699    0.3196
    0.4811    0.3294

    0.4699    0.3196
    0.4662    0.3419

    0.4699    0.3196
    0.4966    0.3164

    0.4811    0.3294
    0.4662    0.3419

    0.4811    0.3294
    0.4966    0.3164

    0.4811    0.3294
    0.4923    0.3399

    0.4662    0.3419
    0.4775    0.3523

    0.4662    0.3419
    0.4629    0.3646

    0.4662    0.3419
    0.4923    0.3399

    0.4775    0.3523
    0.4629    0.3646

    0.4775    0.3523
    0.4923    0.3399

    0.4775    0.3523
    0.4888    0.3631

    0.4629    0.3646
    0.4738    0.3758

    0.4629    0.3646
    0.4589    0.3884

    0.4629    0.3646
    0.4888    0.3631

    0.4738    0.3758
    0.4589    0.3884

    0.4738    0.3758
    0.4888    0.3631

    0.4738    0.3758
    0.4850    0.3872

    0.4589    0.3884
    0.4693    0.4005

    0.4589    0.3884
    0.4532    0.4149

    0.4589    0.3884
    0.4850    0.3872

    0.4693    0.4005
    0.4532    0.4149

    0.4693    0.4005
    0.4850    0.3872

    0.4693    0.4005
    0.4806    0.4125

    0.4532    0.4149
    0.4644    0.4268

    0.4532    0.4149
    0.4490    0.4407

    0.4532    0.4149
    0.4806    0.4125

    0.4644    0.4268
    0.4490    0.4407

    0.4644    0.4268
    0.4806    0.4125

    0.4644    0.4268
    0.4761    0.4390

    0.4490    0.4407
    0.4614    0.4524

    0.4490    0.4407
    0.4466    0.4663

    0.4490    0.4407
    0.4761    0.4390

    0.4614    0.4524
    0.4466    0.4663

    0.4614    0.4524
    0.4761    0.4390

    0.4614    0.4524
    0.4743    0.4646

    0.4466    0.4663
    0.4595    0.4787

    0.4466    0.4663
    0.4454    0.4929

    0.4466    0.4663
    0.4743    0.4646

    0.4595    0.4787
    0.4454    0.4929

    0.4595    0.4787
    0.4743    0.4646

    0.4595    0.4787
    0.4727    0.4917

    0.4454    0.4929
    0.4587    0.5059

    0.4454    0.4929
    0.4446    0.5203

    0.4454    0.4929
    0.4727    0.4917

    0.4587    0.5059
    0.4446    0.5203

    0.4587    0.5059
    0.4727    0.4917

    0.4587    0.5059
    0.4738    0.5196

    0.4446    0.5203
    0.4607    0.5347

    0.4446    0.5203
    0.4481    0.5493

    0.4446    0.5203
    0.4738    0.5196

    0.4607    0.5347
    0.4481    0.5493

    0.4607    0.5347
    0.4738    0.5196

    0.4607    0.5347
    0.4780    0.5504

    0.4481    0.5493
    0.4680    0.5643

    0.4481    0.5493
    0.4567    0.5794

    0.4481    0.5493
    0.4780    0.5504

    0.4680    0.5643
    0.4567    0.5794

    0.4680    0.5643
    0.4780    0.5504

    0.4680    0.5643
    0.4886    0.5833

    0.4567    0.5794
    0.4799    0.5980

    0.4567    0.5794
    0.4722    0.6123

    0.4567    0.5794
    0.4886    0.5833

    0.4799    0.5980
    0.4722    0.6123

    0.4799    0.5980
    0.4886    0.5833

    0.4799    0.5980
    0.5153    0.6193

    0.4722    0.6123
    0.5093    0.6318

    0.4722    0.6123
    0.5038    0.6448

    0.4722    0.6123
    0.5153    0.6193

    0.5093    0.6318
    0.5038    0.6448

    0.5093    0.6318
    0.5153    0.6193

    0.5093    0.6318
    0.5584    0.6533

    0.5038    0.6448
    0.5544    0.6625

    0.5038    0.6448
    0.5507    0.6721

    0.5038    0.6448
    0.5584    0.6533

    0.5544    0.6625
    0.5507    0.6721

    0.5544    0.6625
    0.5584    0.6533

    0.5544    0.6625
    0.5851    0.6760

    0.5507    0.6721
    0.5805    0.6835

    0.5507    0.6721
    0.5753    0.6914

    0.5507    0.6721
    0.5851    0.6760

    0.5805    0.6835
    0.5753    0.6914

    0.5805    0.6835
    0.5851    0.6760

    0.5805    0.6835
    0.6016    0.6950

    0.5753    0.6914
    0.5956    0.7020

    0.5753    0.6914
    0.5901    0.7085

    0.5753    0.6914
    0.6016    0.6950

    0.5956    0.7020
    0.5901    0.7085

    0.5956    0.7020
    0.6016    0.6950

    0.5956    0.7020
    0.6124    0.7123

    0.5901    0.7085
    0.6063    0.7184

    0.5901    0.7085
    0.6002    0.7245

    0.5901    0.7085
    0.6124    0.7123

    0.6063    0.7184
    0.6002    0.7245

    0.6063    0.7184
    0.6124    0.7123

    0.6063    0.7184
    0.6195    0.7279

    0.6002    0.7245
    0.6127    0.7339

    0.6002    0.7245
    0.6065    0.7393

    0.6002    0.7245
    0.6195    0.7279

    0.6127    0.7339
    0.6065    0.7393

    0.6127    0.7339
    0.6195    0.7279

    0.6127    0.7339
    0.6243    0.7424

    0.6065    0.7393
    0.6175    0.7478

    0.6065    0.7393
    0.6106    0.7531

    0.6065    0.7393
    0.6243    0.7424

    0.6175    0.7478
    0.6106    0.7531

    0.6175    0.7478
    0.6243    0.7424

    0.6175    0.7478
    0.6277    0.7559

    0.6106    0.7531
    0.6199    0.7608

    0.6106    0.7531
    0.6122    0.7662

    0.6106    0.7531
    0.6277    0.7559

    0.6199    0.7608
    0.6122    0.7662

    0.6199    0.7608
    0.6277    0.7559

    0.6199    0.7608
    0.6293    0.7685

    0.6122    0.7662
    0.6204    0.7736

    0.6122    0.7662
    0.6109    0.7790

    0.6122    0.7662
    0.6293    0.7685

    0.6204    0.7736
    0.6109    0.7790

    0.6204    0.7736
    0.6293    0.7685

    0.6204    0.7736
    0.6283    0.7808

    0.6109    0.7790
    0.6177    0.7859

    0.6109    0.7790
    0.6065    0.7910

    0.6109    0.7790
    0.6283    0.7808

    0.6177    0.7859
    0.6065    0.7910

    0.6177    0.7859
    0.6283    0.7808

    0.6177    0.7859
    0.6250    0.7926

    0.6065    0.7910
    0.6136    0.7977

    0.6065    0.7910
    0.6012    0.8022

    0.6065    0.7910
    0.6250    0.7926

    0.6136    0.7977
    0.6012    0.8022

    0.6136    0.7977
    0.6250    0.7926

    0.6136    0.7977
    0.6197    0.8042

    0.6012    0.8022
    0.6055    0.8086

    0.6012    0.8022
    0.5900    0.8128

    0.6012    0.8022
    0.6197    0.8042

    0.6055    0.8086
    0.5900    0.8128

    0.6055    0.8086
    0.6197    0.8042

    0.6055    0.8086
    0.6101    0.8151

    0.5900    0.8128
    0.5945    0.8194

    0.5900    0.8128
    0.5796    0.8233

    0.5900    0.8128
    0.6101    0.8151

    0.5945    0.8194
    0.5796    0.8233

    0.5945    0.8194
    0.6101    0.8151

    0.5945    0.8194
    0.5988    0.8257

    0.5796    0.8233
    0.5837    0.8297

    0.5796    0.8233
    0.5691    0.8333

    0.5796    0.8233
    0.5988    0.8257

    0.5837    0.8297
    0.5691    0.8333

    0.5837    0.8297
    0.5988    0.8257

    0.5837    0.8297
    0.5874    0.8356

    0.5691    0.8333
    0.5717    0.8395

    0.5691    0.8333
    0.5561    0.8430

    0.5691    0.8333
    0.5874    0.8356

    0.5717    0.8395
    0.5561    0.8430

    0.5717    0.8395
    0.5874    0.8356

    0.5717    0.8395
    0.5740    0.8453

    0.5561    0.8430
    0.5574    0.8493

    0.5561    0.8430
    0.5380    0.8535

    0.5561    0.8430
    0.5740    0.8453

    0.5574    0.8493
    0.5380    0.8535

    0.5574    0.8493
    0.5740    0.8453

    0.5574    0.8493
    0.5595    0.8550

    0.5380    0.8535
    0.5405    0.8596

    0.5380    0.8535
    0.5284    0.8618

    0.5380    0.8535
    0.5595    0.8550

    0.5405    0.8596
    0.5284    0.8618

    0.5405    0.8596
    0.5595    0.8550

    0.5405    0.8596
    0.5426    0.8652

    0.5284    0.8618
    0.5288    0.8680

    0.5284    0.8618
    0.5112    0.8719

    0.5284    0.8618
    0.5426    0.8652

    0.5288    0.8680
    0.5112    0.8719

    0.5288    0.8680
    0.5426    0.8652

    0.5288    0.8680
    0.5303    0.8735

    0.5112    0.8719
    0.5164    0.8761

    0.5112    0.8719
    0.5058    0.8792

    0.5112    0.8719
    0.5303    0.8735

    0.5164    0.8761
    0.5058    0.8792

    0.5164    0.8761
    0.5303    0.8735

    0.5164    0.8761
    0.5196    0.8812

    0.5058    0.8792
    0.5080    0.8843

    0.5058    0.8792
    0.4953    0.8875

    0.5058    0.8792
    0.5196    0.8812

    0.5080    0.8843
    0.4953    0.8875

    0.5080    0.8843
    0.5196    0.8812

    0.5080    0.8843
    0.5106    0.8895

    0.4953    0.8875
    0.4990    0.8922

    0.4953    0.8875
    0.4871    0.8950

    0.4953    0.8875
    0.5106    0.8895

    0.4990    0.8922
    0.4871    0.8950

    0.4990    0.8922
    0.5106    0.8895

    0.4990    0.8922
    0.5022    0.8971

    0.4871    0.8950
    0.4890    0.9000

    0.4871    0.8950
    0.4767    0.9034

    0.4871    0.8950
    0.5022    0.8971

    0.4890    0.9000
    0.4767    0.9034

    0.4890    0.9000
    0.5022    0.8971

    0.4890    0.9000
    0.4905    0.9053

    0.4767    0.9034
    0.4790    0.9082

    0.4767    0.9034
    0.4672    0.9118

    0.4767    0.9034
    0.4905    0.9053

    0.4790    0.9082
    0.4672    0.9118

    0.4790    0.9082
    0.4905    0.9053

    0.4790    0.9082
    0.4816    0.9130

    0.4672    0.9118
    0.4705    0.9162

    0.4672    0.9118
    0.4591    0.9193

    0.4672    0.9118
    0.4816    0.9130

    0.4705    0.9162
    0.4591    0.9193

    0.4705    0.9162
    0.4816    0.9130

    0.4705    0.9162
    0.4745    0.9203

    0.4591    0.9193
    0.4632    0.9235

    0.4591    0.9193
    0.4518    0.9265

    0.4591    0.9193
    0.4745    0.9203

    0.4632    0.9235
    0.4518    0.9265

    0.4632    0.9235
    0.4745    0.9203

    0.4632    0.9235
    0.4674    0.9274

    0.4518    0.9265
    0.4558    0.9305

    0.4518    0.9265
    0.4439    0.9338

    0.4518    0.9265
    0.4674    0.9274

    0.4558    0.9305
    0.4439    0.9338

    0.4558    0.9305
    0.4674    0.9274

    0.4558    0.9305
    0.4596    0.9346

    0.4439    0.9338
    0.4475    0.9378

    0.4439    0.9338
    0.4355    0.9408

    0.4439    0.9338
    0.4596    0.9346

    0.4475    0.9378
    0.4355    0.9408

    0.4475    0.9378
    0.4596    0.9346

    0.4475    0.9378
    0.4511    0.9417

    0.4355    0.9408
    0.4390    0.9448

    0.4355    0.9408
    0.4265    0.9478

    0.4355    0.9408
    0.4511    0.9417

    0.4390    0.9448
    0.4265    0.9478

    0.4390    0.9448
    0.4511    0.9417

    0.4390    0.9448
    0.4425    0.9487

    0.4265    0.9478
    0.4298    0.9517

    0.4265    0.9478
    0.4172    0.9549

    0.4265    0.9478
    0.4425    0.9487

    0.4298    0.9517
    0.4172    0.9549

    0.4298    0.9517
    0.4425    0.9487

    0.4298    0.9517
    0.4332    0.9556

    0.4172    0.9549
    0.4207    0.9586

    0.4172    0.9549
    0.4083    0.9624

    0.4172    0.9549
    0.4332    0.9556

    0.4207    0.9586
    0.4083    0.9624

    0.4207    0.9586
    0.4332    0.9556

    0.4207    0.9586
    0.4239    0.9624

    0.4083    0.9624
    0.4113    0.9664

    0.4083    0.9624
    0.3986    0.9695

    0.4083    0.9624
    0.4239    0.9624

    0.4113    0.9664
    0.3986    0.9695

    0.4113    0.9664
    0.4239    0.9624

    0.4113    0.9664
    0.4144    0.9700

    0.3986    0.9695
    0.4018    0.9734

    0.3986    0.9695
    0.3889    0.9763

    0.3986    0.9695
    0.4144    0.9700

    0.4018    0.9734
    0.3889    0.9763

    0.4018    0.9734
    0.4144    0.9700

    0.4018    0.9734
    0.4047    0.9771

    0.3889    0.9763
    0.3918    0.9805

    0.3889    0.9763
    0.3790    0.9845

    0.3889    0.9763
    0.4047    0.9771

    0.3918    0.9805
    0.3790    0.9845

    0.3918    0.9805
    0.4047    0.9771

    0.3918    0.9805
    0.3946    0.9846

    0.3790    0.9845
    0.3819    0.9885

    0.3790    0.9845
    0.3686    0.9927

    0.3790    0.9845
    0.3946    0.9846

    0.3819    0.9885
    0.3686    0.9927

    0.3819    0.9885
    0.3946    0.9846

    0.3819    0.9885
    0.3848    0.9923

    0.3686    0.9927
    0.3718    0.9963

    0.3686    0.9927
    0.3594    1.0000

    0.3686    0.9927
    0.3848    0.9923

    0.3718    0.9963
    0.3594    1.0000

    0.3718    0.9963
    0.3848    0.9923

    0.3718    0.9963
    0.3750    1.0000

    0.3594    1.0000
    0.3750    1.0000

    0.3750    0.0000
    0.3848    0.0128

    0.3750    0.0000
    0.3794    0.0258

    0.3750    0.0000
    0.3906    0.0000

    0.3848    0.0128
    0.3794    0.0258

    0.3848    0.0128
    0.3906    0.0000

    0.3848    0.0128
    0.3939    0.0254

    0.3794    0.0258
    0.3888    0.0369

    0.3794    0.0258
    0.3837    0.0488

    0.3794    0.0258
    0.3939    0.0254

    0.3888    0.0369
    0.3837    0.0488

    0.3888    0.0369
    0.3939    0.0254

    0.3888    0.0369
    0.3973    0.0477

    0.3837    0.0488
    0.3925    0.0581

    0.3837    0.0488
    0.3874    0.0692

    0.3837    0.0488
    0.3973    0.0477

    0.3925    0.0581
    0.3874    0.0692

    0.3925    0.0581
    0.3973    0.0477

    0.3925    0.0581
    0.4010    0.0674

    0.3874    0.0692
    0.3974    0.0770

    0.3874    0.0692
    0.3944    0.0874

    0.3874    0.0692
    0.4010    0.0674

    0.3974    0.0770
    0.3944    0.0874

    0.3974    0.0770
    0.4010    0.0674

    0.3974    0.0770
    0.4078    0.0850

    0.3944    0.0874
    0.4058    0.0944

    0.3944    0.0874
    0.4042    0.1051

    0.3944    0.0874
    0.4078    0.0850

    0.4058    0.0944
    0.4042    0.1051

    0.4058    0.0944
    0.4078    0.0850

    0.4058    0.0944
    0.4172    0.1014

    0.4042    0.1051
    0.4152    0.1110

    0.4042    0.1051
    0.4127    0.1210

    0.4042    0.1051
    0.4172    0.1014

    0.4152    0.1110
    0.4127    0.1210

    0.4152    0.1110
    0.4172    0.1014

    0.4152    0.1110
    0.4265    0.1166

    0.4127    0.1210
    0.4242    0.1263

    0.4127    0.1210
    0.4221    0.1362

    0.4127    0.1210
    0.4265    0.1166

    0.4242    0.1263
    0.4221    0.1362

    0.4242    0.1263
    0.4265    0.1166

    0.4242    0.1263
    0.4357    0.1308

    0.4221    0.1362
    0.4335    0.1407

    0.4221    0.1362
    0.4311    0.1506

    0.4221    0.1362
    0.4357    0.1308

    0.4335    0.1407
    0.4311    0.1506

    0.4335    0.1407
    0.4357    0.1308

    0.4335    0.1407
    0.4458    0.1452

    0.4311    0.1506
    0.4427    0.1550

    0.4311    0.1506
    0.4401    0.1654

    0.4311    0.1506
    0.4458    0.1452

    0.4427    0.1550
    0.4401    0.1654

    0.4427    0.1550
    0.4458    0.1452

    0.4427    0.1550
    0.4548    0.1606

    0.4401    0.1654
    0.4526    0.1704

    0.4401    0.1654
    0.4508    0.1799

    0.4401    0.1654
    0.4548    0.1606

    0.4526    0.1704
    0.4508    0.1799

    0.4526    0.1704
    0.4548    0.1606

    0.4526    0.1704
    0.4659    0.1745

    0.4508    0.1799
    0.4628    0.1844

    0.4508    0.1799
    0.4608    0.1940

    0.4508    0.1799
    0.4659    0.1745

    0.4628    0.1844
    0.4608    0.1940

    0.4628    0.1844
    0.4659    0.1745

    0.4628    0.1844
    0.4771    0.1888

    0.4608    0.1940
    0.4741    0.1991

    0.4608    0.1940
    0.4702    0.2090

    0.4608    0.1940
    0.4771    0.1888

    0.4741    0.1991
    0.4702    0.2090

    0.4741    0.1991
    0.4771    0.1888

    0.4741    0.1991
    0.4877    0.2048

    0.4702    0.2090
    0.4836    0.2149

    0.4702    0.2090
    0.4789    0.2246

    0.4702    0.2090
    0.4877    0.2048

    0.4836    0.2149
    0.4789    0.2246

    0.4836    0.2149
    0.4877    0.2048

    0.4836    0.2149
    0.4980    0.2213

    0.4789    0.2246
    0.4927    0.2310

    0.4789    0.2246
    0.4871    0.2401

    0.4789    0.2246
    0.4980    0.2213

    0.4927    0.2310
    0.4871    0.2401

    0.4927    0.2310
    0.4980    0.2213

    0.4927    0.2310
    0.5073    0.2384

    0.4871    0.2401
    0.5014    0.2474

    0.4871    0.2401
    0.4950    0.2559

    0.4871    0.2401
    0.5073    0.2384

    0.5014    0.2474
    0.4950    0.2559

    0.5014    0.2474
    0.5073    0.2384

    0.5014    0.2474
    0.5164    0.2551

    0.4950    0.2559
    0.5091    0.2640

    0.4950    0.2559
    0.5007    0.2731

    0.4950    0.2559
    0.5164    0.2551

    0.5091    0.2640
    0.5007    0.2731

    0.5091    0.2640
    0.5164    0.2551

    0.5091    0.2640
    0.5241    0.2721

    0.5007    0.2731
    0.5143    0.2820

    0.5007    0.2731
    0.5024    0.2926

    0.5007    0.2731
    0.5241    0.2721

    0.5143    0.2820
    0.5024    0.2926

    0.5143    0.2820
    0.5241    0.2721

    0.5143    0.2820
    0.5292    0.2903

    0.5024    0.2926
    0.5136    0.3034

    0.5024    0.2926
    0.4966    0.3164

    0.5024    0.2926
    0.5292    0.2903

    0.5136    0.3034
    0.4966    0.3164

    0.5136    0.3034
    0.5292    0.2903

    0.5136    0.3034
    0.5253    0.3144

    0.4966    0.3164
    0.5078    0.3277

    0.4966    0.3164
    0.4923    0.3399

    0.4966    0.3164
    0.5253    0.3144

    0.5078    0.3277
    0.4923    0.3399

    0.5078    0.3277
    0.5253    0.3144

    0.5078    0.3277
    0.5187    0.3396

    0.4923    0.3399
    0.5034    0.3516

    0.4923    0.3399
    0.4888    0.3631

    0.4923    0.3399
    0.5187    0.3396

    0.5034    0.3516
    0.4888    0.3631

    0.5034    0.3516
    0.5187    0.3396

    0.5034    0.3516
    0.5144    0.3641

    0.4888    0.3631
    0.4997    0.3757

    0.4888    0.3631
    0.4850    0.3872

    0.4888    0.3631
    0.5144    0.3641

    0.4997    0.3757
    0.4850    0.3872

    0.4997    0.3757
    0.5144    0.3641

    0.4997    0.3757
    0.5115    0.3883

    0.4850    0.3872
    0.4964    0.4001

    0.4850    0.3872
    0.4806    0.4125

    0.4850    0.3872
    0.5115    0.3883

    0.4964    0.4001
    0.4806    0.4125

    0.4964    0.4001
    0.5115    0.3883

    0.4964    0.4001
    0.5095    0.4124

    0.4806    0.4125
    0.4924    0.4256

    0.4806    0.4125
    0.4761    0.4390

    0.4806    0.4125
    0.5095    0.4124

    0.4924    0.4256
    0.4761    0.4390

    0.4924    0.4256
    0.5095    0.4124

    0.4924    0.4256
    0.5047    0.4387

    0.4761    0.4390
    0.4894    0.4513

    0.4761    0.4390
    0.4743    0.4646

    0.4761    0.4390
    0.5047    0.4387

    0.4894    0.4513
    0.4743    0.4646

    0.4894    0.4513
    0.5047    0.4387

    0.4894    0.4513
    0.5027    0.4642

    0.4743    0.4646
    0.4876    0.4777

    0.4743    0.4646
    0.4727    0.4917

    0.4743    0.4646
    0.5027    0.4642

    0.4876    0.4777
    0.4727    0.4917

    0.4876    0.4777
    0.5027    0.4642

    0.4876    0.4777
    0.5019    0.4914

    0.4727    0.4917
    0.4880    0.5055

    0.4727    0.4917
    0.4738    0.5196

    0.4727    0.4917
    0.5019    0.4914

    0.4880    0.5055
    0.4738    0.5196

    0.4880    0.5055
    0.5019    0.4914

    0.4880    0.5055
    0.5042    0.5211

    0.4738    0.5196
    0.4912    0.5355

    0.4738    0.5196
    0.4780    0.5504

    0.4738    0.5196
    0.5042    0.5211

    0.4912    0.5355
    0.4780    0.5504

    0.4912    0.5355
    0.5042    0.5211

    0.4912    0.5355
    0.5101    0.5539

    0.4780    0.5504
    0.4991    0.5690

    0.4780    0.5504
    0.4886    0.5833

    0.4780    0.5504
    0.5101    0.5539

    0.4991    0.5690
    0.4886    0.5833

    0.4991    0.5690
    0.5101    0.5539

    0.4991    0.5690
    0.5315    0.5934

    0.4886    0.5833
    0.5235    0.6068

    0.4886    0.5833
    0.5153    0.6193

    0.4886    0.5833
    0.5315    0.5934

    0.5235    0.6068
    0.5153    0.6193

    0.5235    0.6068
    0.5315    0.5934

    0.5235    0.6068
    0.5685    0.6336

    0.5153    0.6193
    0.5634    0.6439

    0.5153    0.6193
    0.5584    0.6533

    0.5153    0.6193
    0.5685    0.6336

    0.5634    0.6439
    0.5584    0.6533

    0.5634    0.6439
    0.5685    0.6336

    0.5634    0.6439
    0.5952    0.6606

    0.5584    0.6533
    0.5900    0.6684

    0.5584    0.6533
    0.5851    0.6760

    0.5584    0.6533
    0.5952    0.6606

    0.5900    0.6684
    0.5851    0.6760

    0.5900    0.6684
    0.5952    0.6606

    0.5900    0.6684
    0.6127    0.6808

    0.5851    0.6760
    0.6068    0.6882

    0.5851    0.6760
    0.6016    0.6950

    0.5851    0.6760
    0.6127    0.6808

    0.6068    0.6882
    0.6016    0.6950

    0.6068    0.6882
    0.6127    0.6808

    0.6068    0.6882
    0.6244    0.6990

    0.6016    0.6950
    0.6178    0.7061

    0.6016    0.6950
    0.6124    0.7123

    0.6016    0.6950
    0.6244    0.6990

    0.6178    0.7061
    0.6124    0.7123

    0.6178    0.7061
    0.6244    0.6990

    0.6178    0.7061
    0.6325    0.7150

    0.6124    0.7123
    0.6257    0.7217

    0.6124    0.7123
    0.6195    0.7279

    0.6124    0.7123
    0.6325    0.7150

    0.6257    0.7217
    0.6195    0.7279

    0.6257    0.7217
    0.6325    0.7150

    0.6257    0.7217
    0.6382    0.7306

    0.6195    0.7279
    0.6307    0.7370

    0.6195    0.7279
    0.6243    0.7424

    0.6195    0.7279
    0.6382    0.7306

    0.6307    0.7370
    0.6243    0.7424

    0.6307    0.7370
    0.6382    0.7306

    0.6307    0.7370
    0.6417    0.7450

    0.6243    0.7424
    0.6344    0.7507

    0.6243    0.7424
    0.6277    0.7559

    0.6243    0.7424
    0.6417    0.7450

    0.6344    0.7507
    0.6277    0.7559

    0.6344    0.7507
    0.6417    0.7450

    0.6344    0.7507
    0.6439    0.7582

    0.6277    0.7559
    0.6364    0.7636

    0.6277    0.7559
    0.6293    0.7685

    0.6277    0.7559
    0.6439    0.7582

    0.6364    0.7636
    0.6293    0.7685

    0.6364    0.7636
    0.6439    0.7582

    0.6364    0.7636
    0.6448    0.7706

    0.6293    0.7685
    0.6365    0.7756

    0.6293    0.7685
    0.6283    0.7808

    0.6293    0.7685
    0.6448    0.7706

    0.6365    0.7756
    0.6283    0.7808

    0.6365    0.7756
    0.6448    0.7706

    0.6365    0.7756
    0.6441    0.7824

    0.6283    0.7808
    0.6352    0.7873

    0.6283    0.7808
    0.6250    0.7926

    0.6283    0.7808
    0.6441    0.7824

    0.6352    0.7873
    0.6250    0.7926

    0.6352    0.7873
    0.6441    0.7824

    0.6352    0.7873
    0.6420    0.7938

    0.6250    0.7926
    0.6313    0.7987

    0.6250    0.7926
    0.6197    0.8042

    0.6250    0.7926
    0.6420    0.7938

    0.6313    0.7987
    0.6197    0.8042

    0.6313    0.7987
    0.6420    0.7938

    0.6313    0.7987
    0.6378    0.8048

    0.6197    0.8042
    0.6255    0.8102

    0.6197    0.8042
    0.6101    0.8151

    0.6197    0.8042
    0.6378    0.8048

    0.6255    0.8102
    0.6101    0.8151

    0.6255    0.8102
    0.6378    0.8048

    0.6255    0.8102
    0.6309    0.8158

    0.6101    0.8151
    0.6155    0.8209

    0.6101    0.8151
    0.5988    0.8257

    0.6101    0.8151
    0.6309    0.8158

    0.6155    0.8209
    0.5988    0.8257

    0.6155    0.8209
    0.6309    0.8158

    0.6155    0.8209
    0.6202    0.8267

    0.5988    0.8257
    0.6029    0.8315

    0.5988    0.8257
    0.5874    0.8356

    0.5988    0.8257
    0.6202    0.8267

    0.6029    0.8315
    0.5874    0.8356

    0.6029    0.8315
    0.6202    0.8267

    0.6029    0.8315
    0.6063    0.8373

    0.5874    0.8356
    0.5899    0.8419

    0.5874    0.8356
    0.5740    0.8453

    0.5874    0.8356
    0.6063    0.8373

    0.5899    0.8419
    0.5740    0.8453

    0.5899    0.8419
    0.6063    0.8373

    0.5899    0.8419
    0.5925    0.8476

    0.5740    0.8453
    0.5768    0.8517

    0.5740    0.8453
    0.5595    0.8550

    0.5740    0.8453
    0.5925    0.8476

    0.5768    0.8517
    0.5595    0.8550

    0.5768    0.8517
    0.5925    0.8476

    0.5768    0.8517
    0.5802    0.8569

    0.5595    0.8550
    0.5605    0.8613

    0.5595    0.8550
    0.5426    0.8652

    0.5595    0.8550
    0.5802    0.8569

    0.5605    0.8613
    0.5426    0.8652

    0.5605    0.8613
    0.5802    0.8569

    0.5605    0.8613
    0.5604    0.8674

    0.5426    0.8652
    0.5455    0.8706

    0.5426    0.8652
    0.5303    0.8735

    0.5426    0.8652
    0.5604    0.8674

    0.5455    0.8706
    0.5303    0.8735

    0.5455    0.8706
    0.5604    0.8674

    0.5455    0.8706
    0.5514    0.8749

    0.5303    0.8735
    0.5350    0.8778

    0.5303    0.8735
    0.5196    0.8812

    0.5303    0.8735
    0.5514    0.8749

    0.5350    0.8778
    0.5196    0.8812

    0.5350    0.8778
    0.5514    0.8749

    0.5350    0.8778
    0.5382    0.8831

    0.5196    0.8812
    0.5219    0.8867

    0.5196    0.8812
    0.5106    0.8895

    0.5196    0.8812
    0.5382    0.8831

    0.5219    0.8867
    0.5106    0.8895

    0.5219    0.8867
    0.5382    0.8831

    0.5219    0.8867
    0.5258    0.8915

    0.5106    0.8895
    0.5137    0.8944

    0.5106    0.8895
    0.5022    0.8971

    0.5106    0.8895
    0.5258    0.8915

    0.5137    0.8944
    0.5022    0.8971

    0.5137    0.8944
    0.5258    0.8915

    0.5137    0.8944
    0.5166    0.8994

    0.5022    0.8971
    0.5039    0.9020

    0.5022    0.8971
    0.4905    0.9053

    0.5022    0.8971
    0.5166    0.8994

    0.5039    0.9020
    0.4905    0.9053

    0.5039    0.9020
    0.5166    0.8994

    0.5039    0.9020
    0.5060    0.9071

    0.4905    0.9053
    0.4937    0.9101

    0.4905    0.9053
    0.4816    0.9130

    0.4905    0.9053
    0.5060    0.9071

    0.4937    0.9101
    0.4816    0.9130

    0.4937    0.9101
    0.5060    0.9071

    0.4937    0.9101
    0.4972    0.9146

    0.4816    0.9130
    0.4860    0.9172

    0.4816    0.9130
    0.4745    0.9203

    0.4816    0.9130
    0.4972    0.9146

    0.4860    0.9172
    0.4745    0.9203

    0.4860    0.9172
    0.4972    0.9146

    0.4860    0.9172
    0.4902    0.9214

    0.4745    0.9203
    0.4788    0.9243

    0.4745    0.9203
    0.4674    0.9274

    0.4745    0.9203
    0.4902    0.9214

    0.4788    0.9243
    0.4674    0.9274

    0.4788    0.9243
    0.4902    0.9214

    0.4788    0.9243
    0.4829    0.9284

    0.4674    0.9274
    0.4712    0.9316

    0.4674    0.9274
    0.4596    0.9346

    0.4674    0.9274
    0.4829    0.9284

    0.4712    0.9316
    0.4596    0.9346

    0.4712    0.9316
    0.4829    0.9284

    0.4712    0.9316
    0.4750    0.9356

    0.4596    0.9346
    0.4632    0.9386

    0.4596    0.9346
    0.4511    0.9417

    0.4596    0.9346
    0.4750    0.9356

    0.4632    0.9386
    0.4511    0.9417

    0.4632    0.9386
    0.4750    0.9356

    0.4632    0.9386
    0.4669    0.9425

    0.4511    0.9417
    0.4546    0.9457

    0.4511    0.9417
    0.4425    0.9487

    0.4511    0.9417
    0.4669    0.9425

    0.4546    0.9457
    0.4425    0.9487

    0.4546    0.9457
    0.4669    0.9425

    0.4546    0.9457
    0.4581    0.9495

    0.4425    0.9487
    0.4458    0.9525

    0.4425    0.9487
    0.4332    0.9556

    0.4425    0.9487
    0.4581    0.9495

    0.4458    0.9525
    0.4332    0.9556

    0.4458    0.9525
    0.4581    0.9495

    0.4458    0.9525
    0.4491    0.9563

    0.4332    0.9556
    0.4365    0.9593

    0.4332    0.9556
    0.4239    0.9624

    0.4332    0.9556
    0.4491    0.9563

    0.4365    0.9593
    0.4239    0.9624

    0.4365    0.9593
    0.4491    0.9563

    0.4365    0.9593
    0.4400    0.9629

    0.4239    0.9624
    0.4271    0.9662

    0.4239    0.9624
    0.4144    0.9700

    0.4239    0.9624
    0.4400    0.9629

    0.4271    0.9662
    0.4144    0.9700

    0.4271    0.9662
    0.4400    0.9629

    0.4271    0.9662
    0.4303    0.9699

    0.4144    0.9700
    0.4174    0.9737

    0.4144    0.9700
    0.4047    0.9771

    0.4144    0.9700
    0.4303    0.9699

    0.4174    0.9737
    0.4047    0.9771

    0.4174    0.9737
    0.4303    0.9699

    0.4174    0.9737
    0.4206    0.9772

    0.4047    0.9771
    0.4074    0.9810

    0.4047    0.9771
    0.3946    0.9846

    0.4047    0.9771
    0.4206    0.9772

    0.4074    0.9810
    0.3946    0.9846

    0.4074    0.9810
    0.4206    0.9772

    0.4074    0.9810
    0.4101    0.9847

    0.3946    0.9846
    0.3975    0.9885

    0.3946    0.9846
    0.3848    0.9923

    0.3946    0.9846
    0.4101    0.9847

    0.3975    0.9885
    0.3848    0.9923

    0.3975    0.9885
    0.4101    0.9847

    0.3975    0.9885
    0.4003    0.9925

    0.3848    0.9923
    0.3877    0.9962

    0.3848    0.9923
    0.3750    1.0000

    0.3848    0.9923
    0.4003    0.9925

    0.3877    0.9962
    0.3750    1.0000

    0.3877    0.9962
    0.4003    0.9925

    0.3877    0.9962
    0.3906    1.0000

    0.3750    1.0000
    0.3906    1.0000

    0.3906    0.0000
    0.4001    0.0126

    0.3906    0.0000
    0.3939    0.0254

    0.3906    0.0000
    0.4062    0.0000

    0.4001    0.0126
    0.3939    0.0254

    0.4001    0.0126
    0.4062    0.0000

    0.4001    0.0126
    0.4088    0.0255

    0.3939    0.0254
    0.4031    0.0364

    0.3939    0.0254
    0.3973    0.0477

    0.3939    0.0254
    0.4088    0.0255

    0.4031    0.0364
    0.3973    0.0477

    0.4031    0.0364
    0.4088    0.0255

    0.4031    0.0364
    0.4114    0.0475

    0.3973    0.0477
    0.4063    0.0571

    0.3973    0.0477
    0.4010    0.0674

    0.3973    0.0477
    0.4114    0.0475

    0.4063    0.0571
    0.4010    0.0674

    0.4063    0.0571
    0.4114    0.0475

    0.4063    0.0571
    0.4153    0.0664

    0.4010    0.0674
    0.4117    0.0753

    0.4010    0.0674
    0.4078    0.0850

    0.4010    0.0674
    0.4153    0.0664

    0.4117    0.0753
    0.4078    0.0850

    0.4117    0.0753
    0.4153    0.0664

    0.4117    0.0753
    0.4223    0.0828

    0.4078    0.0850
    0.4198    0.0915

    0.4078    0.0850
    0.4172    0.1014

    0.4078    0.0850
    0.4223    0.0828

    0.4198    0.0915
    0.4172    0.1014

    0.4198    0.0915
    0.4223    0.0828

    0.4198    0.0915
    0.4313    0.0974

    0.4172    0.1014
    0.4290    0.1066

    0.4172    0.1014
    0.4265    0.1166

    0.4172    0.1014
    0.4313    0.0974

    0.4290    0.1066
    0.4265    0.1166

    0.4290    0.1066
    0.4313    0.0974

    0.4290    0.1066
    0.4414    0.1115

    0.4265    0.1166
    0.4387    0.1208

    0.4265    0.1166
    0.4357    0.1308

    0.4265    0.1166
    0.4414    0.1115

    0.4387    0.1208
    0.4357    0.1308

    0.4387    0.1208
    0.4414    0.1115

    0.4387    0.1208
    0.4519    0.1260

    0.4357    0.1308
    0.4488    0.1356

    0.4357    0.1308
    0.4458    0.1452

    0.4357    0.1308
    0.4519    0.1260

    0.4488    0.1356
    0.4458    0.1452

    0.4488    0.1356
    0.4519    0.1260

    0.4488    0.1356
    0.4630    0.1418

    0.4458    0.1452
    0.4583    0.1507

    0.4458    0.1452
    0.4548    0.1606

    0.4458    0.1452
    0.4630    0.1418

    0.4583    0.1507
    0.4548    0.1606

    0.4583    0.1507
    0.4630    0.1418

    0.4583    0.1507
    0.4716    0.1566

    0.4548    0.1606
    0.4686    0.1656

    0.4548    0.1606
    0.4659    0.1745

    0.4548    0.1606
    0.4716    0.1566

    0.4686    0.1656
    0.4659    0.1745

    0.4686    0.1656
    0.4716    0.1566

    0.4686    0.1656
    0.4858    0.1711

    0.4659    0.1745
    0.4815    0.1802

    0.4659    0.1745
    0.4771    0.1888

    0.4659    0.1745
    0.4858    0.1711

    0.4815    0.1802
    0.4771    0.1888

    0.4815    0.1802
    0.4858    0.1711

    0.4815    0.1802
    0.4988    0.1870

    0.4771    0.1888
    0.4937    0.1959

    0.4771    0.1888
    0.4877    0.2048

    0.4771    0.1888
    0.4988    0.1870

    0.4937    0.1959
    0.4877    0.2048

    0.4937    0.1959
    0.4988    0.1870

    0.4937    0.1959
    0.5099    0.2041

    0.4877    0.2048
    0.5041    0.2128

    0.4877    0.2048
    0.4980    0.2213

    0.4877    0.2048
    0.5099    0.2041

    0.5041    0.2128
    0.4980    0.2213

    0.5041    0.2128
    0.5099    0.2041

    0.5041    0.2128
    0.5205    0.2214

    0.4980    0.2213
    0.5137    0.2301

    0.4980    0.2213
    0.5073    0.2384

    0.4980    0.2213
    0.5205    0.2214

    0.5137    0.2301
    0.5073    0.2384

    0.5137    0.2301
    0.5205    0.2214

    0.5137    0.2301
    0.5298    0.2392

    0.5073    0.2384
    0.5231    0.2472

    0.5073    0.2384
    0.5164    0.2551

    0.5073    0.2384
    0.5298    0.2392

    0.5231    0.2472
    0.5164    0.2551

    0.5231    0.2472
    0.5298    0.2392

    0.5231    0.2472
    0.5394    0.2559

    0.5164    0.2551
    0.5323    0.2638

    0.5164    0.2551
    0.5241    0.2721

    0.5164    0.2551
    0.5394    0.2559

    0.5323    0.2638
    0.5241    0.2721

    0.5323    0.2638
    0.5394    0.2559

    0.5323    0.2638
    0.5485    0.2719

    0.5241    0.2721
    0.5391    0.2809

    0.5241    0.2721
    0.5292    0.2903

    0.5241    0.2721
    0.5485    0.2719

    0.5391    0.2809
    0.5292    0.2903

    0.5391    0.2809
    0.5485    0.2719

    0.5391    0.2809
    0.5545    0.2900

    0.5292    0.2903
    0.5406    0.3019

    0.5292    0.2903
    0.5253    0.3144

    0.5292    0.2903
    0.5545    0.2900

    0.5406    0.3019
    0.5253    0.3144

    0.5406    0.3019
    0.5545    0.2900

    0.5406    0.3019
    0.5523    0.3137

    0.5253    0.3144
    0.5363    0.3267

    0.5253    0.3144
    0.5187    0.3396

    0.5253    0.3144
    0.5523    0.3137

    0.5363    0.3267
    0.5187    0.3396

    0.5363    0.3267
    0.5523    0.3137

    0.5363    0.3267
    0.5461    0.3401

    0.5187    0.3396
    0.5301    0.3523

    0.5187    0.3396
    0.5144    0.3641

    0.5187    0.3396
    0.5461    0.3401

    0.5301    0.3523
    0.5144    0.3641

    0.5301    0.3523
    0.5461    0.3401

    0.5301    0.3523
    0.5413    0.3653

    0.5144    0.3641
    0.5267    0.3767

    0.5144    0.3641
    0.5115    0.3883

    0.5144    0.3641
    0.5413    0.3653

    0.5267    0.3767
    0.5115    0.3883

    0.5267    0.3767
    0.5413    0.3653

    0.5267    0.3767
    0.5387    0.3896

    0.5115    0.3883
    0.5244    0.4010

    0.5115    0.3883
    0.5095    0.4124

    0.5115    0.3883
    0.5387    0.3896

    0.5244    0.4010
    0.5095    0.4124

    0.5244    0.4010
    0.5387    0.3896

    0.5244    0.4010
    0.5380    0.4136

    0.5095    0.4124
    0.5213    0.4264

    0.5095    0.4124
    0.5047    0.4387

    0.5095    0.4124
    0.5380    0.4136

    0.5213    0.4264
    0.5047    0.4387

    0.5213    0.4264
    0.5380    0.4136

    0.5213    0.4264
    0.5351    0.4400

    0.5047    0.4387
    0.5188    0.4521

    0.5047    0.4387
    0.5027    0.4642

    0.5047    0.4387
    0.5351    0.4400

    0.5188    0.4521
    0.5027    0.4642

    0.5188    0.4521
    0.5351    0.4400

    0.5188    0.4521
    0.5339    0.4670

    0.5027    0.4642
    0.5180    0.4789

    0.5027    0.4642
    0.5019    0.4914

    0.5027    0.4642
    0.5339    0.4670

    0.5180    0.4789
    0.5019    0.4914

    0.5180    0.4789
    0.5339    0.4670

    0.5180    0.4789
    0.5332    0.4951

    0.5019    0.4914
    0.5187    0.5080

    0.5019    0.4914
    0.5042    0.5211

    0.5019    0.4914
    0.5332    0.4951

    0.5187    0.5080
    0.5042    0.5211

    0.5187    0.5080
    0.5332    0.4951

    0.5187    0.5080
    0.5372    0.5266

    0.5042    0.5211
    0.5236    0.5402

    0.5042    0.5211
    0.5101    0.5539

    0.5042    0.5211
    0.5372    0.5266

    0.5236    0.5402
    0.5101    0.5539

    0.5236    0.5402
    0.5372    0.5266

    0.5236    0.5402
    0.5485    0.5658

    0.5101    0.5539
    0.5397    0.5806

    0.5101    0.5539
    0.5315    0.5934

    0.5101    0.5539
    0.5485    0.5658

    0.5397    0.5806
    0.5315    0.5934

    0.5397    0.5806
    0.5485    0.5658

    0.5397    0.5806
    0.5825    0.6152

    0.5315    0.5934
    0.5754    0.6251

    0.5315    0.5934
    0.5685    0.6336

    0.5315    0.5934
    0.5825    0.6152

    0.5754    0.6251
    0.5685    0.6336

    0.5754    0.6251
    0.5825    0.6152

    0.5754    0.6251
    0.6066    0.6446

    0.5685    0.6336
    0.6010    0.6527

    0.5685    0.6336
    0.5952    0.6606

    0.5685    0.6336
    0.6066    0.6446

    0.6010    0.6527
    0.5952    0.6606

    0.6010    0.6527
    0.6066    0.6446

    0.6010    0.6527
    0.6230    0.6677

    0.5952    0.6606
    0.6176    0.6743

    0.5952    0.6606
    0.6127    0.6808

    0.5952    0.6606
    0.6230    0.6677

    0.6176    0.6743
    0.6127    0.6808

    0.6176    0.6743
    0.6230    0.6677

    0.6176    0.6743
    0.6355    0.6864

    0.6127    0.6808
    0.6300    0.6926

    0.6127    0.6808
    0.6244    0.6990

    0.6127    0.6808
    0.6355    0.6864

    0.6300    0.6926
    0.6244    0.6990

    0.6300    0.6926
    0.6355    0.6864

    0.6300    0.6926
    0.6446    0.7028

    0.6244    0.6990
    0.6385    0.7090

    0.6244    0.6990
    0.6325    0.7150

    0.6244    0.6990
    0.6446    0.7028

    0.6385    0.7090
    0.6325    0.7150

    0.6385    0.7090
    0.6446    0.7028

    0.6385    0.7090
    0.6506    0.7180

    0.6325    0.7150
    0.6449    0.7235

    0.6325    0.7150
    0.6382    0.7306

    0.6325    0.7150
    0.6506    0.7180

    0.6449    0.7235
    0.6382    0.7306

    0.6449    0.7235
    0.6506    0.7180

    0.6449    0.7235
    0.6556    0.7326

    0.6382    0.7306
    0.6484    0.7392

    0.6382    0.7306
    0.6417    0.7450

    0.6382    0.7306
    0.6556    0.7326

    0.6484    0.7392
    0.6417    0.7450

    0.6484    0.7392
    0.6556    0.7326

    0.6484    0.7392
    0.6580    0.7464

    0.6417    0.7450
    0.6510    0.7524

    0.6417    0.7450
    0.6439    0.7582

    0.6417    0.7450
    0.6580    0.7464

    0.6510    0.7524
    0.6439    0.7582

    0.6510    0.7524
    0.6580    0.7464

    0.6510    0.7524
    0.6593    0.7596

    0.6439    0.7582
    0.6520    0.7652

    0.6439    0.7582
    0.6448    0.7706

    0.6439    0.7582
    0.6593    0.7596

    0.6520    0.7652
    0.6448    0.7706

    0.6520    0.7652
    0.6593    0.7596

    0.6520    0.7652
    0.6598    0.7720

    0.6448    0.7706
    0.6521    0.7772

    0.6448    0.7706
    0.6441    0.7824

    0.6448    0.7706
    0.6598    0.7720

    0.6521    0.7772
    0.6441    0.7824

    0.6521    0.7772
    0.6598    0.7720

    0.6521    0.7772
    0.6591    0.7838

    0.6441    0.7824
    0.6509    0.7888

    0.6441    0.7824
    0.6420    0.7938

    0.6441    0.7824
    0.6591    0.7838

    0.6509    0.7888
    0.6420    0.7938

    0.6509    0.7888
    0.6591    0.7838

    0.6509    0.7888
    0.6575    0.7951

    0.6420    0.7938
    0.6481    0.7999

    0.6420    0.7938
    0.6378    0.8048

    0.6420    0.7938
    0.6575    0.7951

    0.6481    0.7999
    0.6378    0.8048

    0.6481    0.7999
    0.6575    0.7951

    0.6481    0.7999
    0.6544    0.8060

    0.6378    0.8048
    0.6437    0.8107

    0.6378    0.8048
    0.6309    0.8158

    0.6378    0.8048
    0.6544    0.8060

    0.6437    0.8107
    0.6309    0.8158

    0.6437    0.8107
    0.6544    0.8060

    0.6437    0.8107
    0.6498    0.8167

    0.6309    0.8158
    0.6356    0.8216

    0.6309    0.8158
    0.6202    0.8267

    0.6309    0.8158
    0.6498    0.8167

    0.6356    0.8216
    0.6202    0.8267

    0.6356    0.8216
    0.6498    0.8167

    0.6356    0.8216
    0.6401    0.8272

    0.6202    0.8267
    0.6243    0.8322

    0.6202    0.8267
    0.6063    0.8373

    0.6202    0.8267
    0.6401    0.8272

    0.6243    0.8322
    0.6063    0.8373

    0.6243    0.8322
    0.6401    0.8272

    0.6243    0.8322
    0.6280    0.8376

    0.6063    0.8373
    0.6094    0.8428

    0.6063    0.8373
    0.5925    0.8476

    0.6063    0.8373
    0.6280    0.8376

    0.6094    0.8428
    0.5925    0.8476

    0.6094    0.8428
    0.6280    0.8376

    0.6094    0.8428
    0.6141    0.8479

    0.5925    0.8476
    0.5973    0.8530

    0.5925    0.8476
    0.5802    0.8569

    0.5925    0.8476
    0.6141    0.8479

    0.5973    0.8530
    0.5802    0.8569

    0.5973    0.8530
    0.6141    0.8479

    0.5973    0.8530
    0.6017    0.8578

    0.5802    0.8569
    0.5823    0.8625

    0.5802    0.8569
    0.5604    0.8674

    0.5802    0.8569
    0.6017    0.8578

    0.5823    0.8625
    0.5604    0.8674

    0.5823    0.8625
    0.6017    0.8578

    0.5823    0.8625
    0.5821    0.8680

    0.5604    0.8674
    0.5672    0.8710

    0.5604    0.8674
    0.5514    0.8749

    0.5604    0.8674
    0.5821    0.8680

    0.5672    0.8710
    0.5514    0.8749

    0.5672    0.8710
    0.5821    0.8680

    0.5672    0.8710
    0.5729    0.8752

    0.5514    0.8749
    0.5545    0.8797

    0.5514    0.8749
    0.5382    0.8831

    0.5514    0.8749
    0.5729    0.8752

    0.5545    0.8797
    0.5382    0.8831

    0.5545    0.8797
    0.5729    0.8752

    0.5545    0.8797
    0.5577    0.8842

    0.5382    0.8831
    0.5429    0.8873

    0.5382    0.8831
    0.5258    0.8915

    0.5382    0.8831
    0.5577    0.8842

    0.5429    0.8873
    0.5258    0.8915

    0.5429    0.8873
    0.5577    0.8842

    0.5429    0.8873
    0.5461    0.8922

    0.5258    0.8915
    0.5294    0.8961

    0.5258    0.8915
    0.5166    0.8994

    0.5258    0.8915
    0.5461    0.8922

    0.5294    0.8961
    0.5166    0.8994

    0.5294    0.8961
    0.5461    0.8922

    0.5294    0.8961
    0.5317    0.9008

    0.5166    0.8994
    0.5186    0.9043

    0.5166    0.8994
    0.5060    0.9071

    0.5166    0.8994
    0.5317    0.9008

    0.5186    0.9043
    0.5060    0.9071

    0.5186    0.9043
    0.5317    0.9008

    0.5186    0.9043
    0.5199    0.9093

    0.5060    0.9071
    0.5097    0.9116

    0.5060    0.9071
    0.4972    0.9146

    0.5060    0.9071
    0.5199    0.9093

    0.5097    0.9116
    0.4972    0.9146

    0.5097    0.9116
    0.5199    0.9093

    0.5097    0.9116
    0.5143    0.9159

    0.4972    0.9146
    0.5012    0.9189

    0.4972    0.9146
    0.4902    0.9214

    0.4972    0.9146
    0.5143    0.9159

    0.5012    0.9189
    0.4902    0.9214

    0.5012    0.9189
    0.5143    0.9159

    0.5012    0.9189
    0.5053    0.9229

    0.4902    0.9214
    0.4942    0.9255

    0.4902    0.9214
    0.4829    0.9284

    0.4902    0.9214
    0.5053    0.9229

    0.4942    0.9255
    0.4829    0.9284

    0.4942    0.9255
    0.5053    0.9229

    0.4942    0.9255
    0.4981    0.9297

    0.4829    0.9284
    0.4866    0.9326

    0.4829    0.9284
    0.4750    0.9356

    0.4829    0.9284
    0.4981    0.9297

    0.4866    0.9326
    0.4750    0.9356

    0.4866    0.9326
    0.4981    0.9297

    0.4866    0.9326
    0.4904    0.9368

    0.4750    0.9356
    0.4788    0.9396

    0.4750    0.9356
    0.4669    0.9425

    0.4750    0.9356
    0.4904    0.9368

    0.4788    0.9396
    0.4669    0.9425

    0.4788    0.9396
    0.4904    0.9368

    0.4788    0.9396
    0.4830    0.9434

    0.4669    0.9425
    0.4705    0.9464

    0.4669    0.9425
    0.4581    0.9495

    0.4669    0.9425
    0.4830    0.9434

    0.4705    0.9464
    0.4581    0.9495

    0.4705    0.9464
    0.4830    0.9434

    0.4705    0.9464
    0.4740    0.9504

    0.4581    0.9495
    0.4617    0.9532

    0.4581    0.9495
    0.4491    0.9563

    0.4581    0.9495
    0.4740    0.9504

    0.4617    0.9532
    0.4491    0.9563

    0.4617    0.9532
    0.4740    0.9504

    0.4617    0.9532
    0.4652    0.9568

    0.4491    0.9563
    0.4526    0.9600

    0.4491    0.9563
    0.4400    0.9629

    0.4491    0.9563
    0.4652    0.9568

    0.4526    0.9600
    0.4400    0.9629

    0.4526    0.9600
    0.4652    0.9568

    0.4526    0.9600
    0.4561    0.9636

    0.4400    0.9629
    0.4431    0.9667

    0.4400    0.9629
    0.4303    0.9699

    0.4400    0.9629
    0.4561    0.9636

    0.4431    0.9667
    0.4303    0.9699

    0.4431    0.9667
    0.4561    0.9636

    0.4431    0.9667
    0.4462    0.9703

    0.4303    0.9699
    0.4335    0.9736

    0.4303    0.9699
    0.4206    0.9772

    0.4303    0.9699
    0.4462    0.9703

    0.4335    0.9736
    0.4206    0.9772

    0.4335    0.9736
    0.4462    0.9703

    0.4335    0.9736
    0.4367    0.9773

    0.4206    0.9772
    0.4235    0.9812

    0.4206    0.9772
    0.4101    0.9847

    0.4206    0.9772
    0.4367    0.9773

    0.4235    0.9812
    0.4101    0.9847

    0.4235    0.9812
    0.4367    0.9773

    0.4235    0.9812
    0.4265    0.9851

    0.4101    0.9847
    0.4130    0.9888

    0.4101    0.9847
    0.4003    0.9925

    0.4101    0.9847
    0.4265    0.9851

    0.4130    0.9888
    0.4003    0.9925

    0.4130    0.9888
    0.4265    0.9851

    0.4130    0.9888
    0.4158    0.9926

    0.4003    0.9925
    0.4033    0.9962

    0.4003    0.9925
    0.3906    1.0000

    0.4003    0.9925
    0.4158    0.9926

    0.4033    0.9962
    0.3906    1.0000

    0.4033    0.9962
    0.4158    0.9926

    0.4033    0.9962
    0.4062    1.0000

    0.3906    1.0000
    0.4062    1.0000

    0.4062    0.0000
    0.4154    0.0127

    0.4062    0.0000
    0.4088    0.0255

    0.4062    0.0000
    0.4219    0.0000

    0.4154    0.0127
    0.4088    0.0255

    0.4154    0.0127
    0.4219    0.0000

    0.4154    0.0127
    0.4237    0.0260

    0.4088    0.0255
    0.4177    0.0366

    0.4088    0.0255
    0.4114    0.0475

    0.4088    0.0255
    0.4237    0.0260

    0.4177    0.0366
    0.4114    0.0475

    0.4177    0.0366
    0.4237    0.0260

    0.4177    0.0366
    0.4259    0.0481

    0.4114    0.0475
    0.4208    0.0570

    0.4114    0.0475
    0.4153    0.0664

    0.4114    0.0475
    0.4259    0.0481

    0.4208    0.0570
    0.4153    0.0664

    0.4208    0.0570
    0.4259    0.0481

    0.4208    0.0570
    0.4304    0.0664

    0.4153    0.0664
    0.4265    0.0744

    0.4153    0.0664
    0.4223    0.0828

    0.4153    0.0664
    0.4304    0.0664

    0.4265    0.0744
    0.4223    0.0828

    0.4265    0.0744
    0.4304    0.0664

    0.4265    0.0744
    0.4383    0.0819

    0.4223    0.0828
    0.4350    0.0894

    0.4223    0.0828
    0.4313    0.0974

    0.4223    0.0828
    0.4383    0.0819

    0.4350    0.0894
    0.4313    0.0974

    0.4350    0.0894
    0.4383    0.0819

    0.4350    0.0894
    0.4483    0.0958

    0.4313    0.0974
    0.4451    0.1032

    0.4313    0.0974
    0.4414    0.1115

    0.4313    0.0974
    0.4483    0.0958

    0.4451    0.1032
    0.4414    0.1115

    0.4451    0.1032
    0.4483    0.0958

    0.4451    0.1032
    0.4598    0.1093

    0.4414    0.1115
    0.4563    0.1171

    0.4414    0.1115
    0.4519    0.1260

    0.4414    0.1115
    0.4598    0.1093

    0.4563    0.1171
    0.4519    0.1260

    0.4563    0.1171
    0.4598    0.1093

    0.4563    0.1171
    0.4717    0.1235

    0.4519    0.1260
    0.4674    0.1324

    0.4519    0.1260
    0.4630    0.1418

    0.4519    0.1260
    0.4717    0.1235

    0.4674    0.1324
    0.4630    0.1418

    0.4674    0.1324
    0.4717    0.1235

    0.4674    0.1324
    0.4842    0.1401

    0.4630    0.1418
    0.4780    0.1485

    0.4630    0.1418
    0.4716    0.1566

    0.4630    0.1418
    0.4842    0.1401

    0.4780    0.1485
    0.4716    0.1566

    0.4780    0.1485
    0.4842    0.1401

    0.4780    0.1485
    0.4965    0.1568

    0.4716    0.1566
    0.4908    0.1641

    0.4716    0.1566
    0.4858    0.1711

    0.4716    0.1566
    0.4965    0.1568

    0.4908    0.1641
    0.4858    0.1711

    0.4908    0.1641
    0.4965    0.1568

    0.4908    0.1641
    0.5102    0.1730

    0.4858    0.1711
    0.5042    0.1799

    0.4858    0.1711
    0.4988    0.1870

    0.4858    0.1711
    0.5102    0.1730

    0.5042    0.1799
    0.4988    0.1870

    0.5042    0.1799
    0.5102    0.1730

    0.5042    0.1799
    0.5231    0.1898

    0.4988    0.1870
    0.5165    0.1969

    0.4988    0.1870
    0.5099    0.2041

    0.4988    0.1870
    0.5231    0.1898

    0.5165    0.1969
    0.5099    0.2041

    0.5165    0.1969
    0.5231    0.1898

    0.5165    0.1969
    0.5350    0.2069

    0.5099    0.2041
    0.5273    0.2143

    0.5099    0.2041
    0.5205    0.2214

    0.5099    0.2041
    0.5350    0.2069

    0.5273    0.2143
    0.5205    0.2214

    0.5273    0.2143
    0.5350    0.2069

    0.5273    0.2143
    0.5452    0.2239

    0.5205    0.2214
    0.5371    0.2317

    0.5205    0.2214
    0.5298    0.2392

    0.5205    0.2214
    0.5452    0.2239

    0.5371    0.2317
    0.5298    0.2392

    0.5371    0.2317
    0.5452    0.2239

    0.5371    0.2317
    0.5540    0.2410

    0.5298    0.2392
    0.5469    0.2484

    0.5298    0.2392
    0.5394    0.2559

    0.5298    0.2392
    0.5540    0.2410

    0.5469    0.2484
    0.5394    0.2559

    0.5469    0.2484
    0.5540    0.2410

    0.5469    0.2484
    0.5646    0.2562

    0.5394    0.2559
    0.5565    0.2640

    0.5394    0.2559
    0.5485    0.2719

    0.5394    0.2559
    0.5646    0.2562

    0.5565    0.2640
    0.5485    0.2719

    0.5565    0.2640
    0.5646    0.2562

    0.5565    0.2640
    0.5747    0.2717

    0.5485    0.2719
    0.5642    0.2811

    0.5485    0.2719
    0.5545    0.2900

    0.5485    0.2719
    0.5747    0.2717

    0.5642    0.2811
    0.5545    0.2900

    0.5642    0.2811
    0.5747    0.2717

    0.5642    0.2811
    0.5802    0.2911

    0.5545    0.2900
    0.5657    0.3028

    0.5545    0.2900
    0.5523    0.3137

    0.5545    0.2900
    0.5802    0.2911

    0.5657    0.3028
    0.5523    0.3137

    0.5657    0.3028
    0.5802    0.2911

    0.5657    0.3028
    0.5775    0.3165

    0.5523    0.3137
    0.5622    0.3280

    0.5523    0.3137
    0.5461    0.3401

    0.5523    0.3137
    0.5775    0.3165

    0.5622    0.3280
    0.5461    0.3401

    0.5622    0.3280
    0.5775    0.3165

    0.5622    0.3280
    0.5721    0.3425

    0.5461    0.3401
    0.5564    0.3539

    0.5461    0.3401
    0.5413    0.3653

    0.5461    0.3401
    0.5721    0.3425

    0.5564    0.3539
    0.5413    0.3653

    0.5564    0.3539
    0.5721    0.3425

    0.5564    0.3539
    0.5664    0.3678

    0.5413    0.3653
    0.5526    0.3789

    0.5413    0.3653
    0.5387    0.3896

    0.5413    0.3653
    0.5664    0.3678

    0.5526    0.3789
    0.5387    0.3896

    0.5526    0.3789
    0.5664    0.3678

    0.5526    0.3789
    0.5645    0.3918

    0.5387    0.3896
    0.5519    0.4026

    0.5387    0.3896
    0.5380    0.4136

    0.5387    0.3896
    0.5645    0.3918

    0.5519    0.4026
    0.5380    0.4136

    0.5519    0.4026
    0.5645    0.3918

    0.5519    0.4026
    0.5644    0.4154

    0.5380    0.4136
    0.5496    0.4278

    0.5380    0.4136
    0.5351    0.4400

    0.5380    0.4136
    0.5644    0.4154

    0.5496    0.4278
    0.5351    0.4400

    0.5496    0.4278
    0.5644    0.4154

    0.5496    0.4278
    0.5613    0.4422

    0.5351    0.4400
    0.5477    0.4545

    0.5351    0.4400
    0.5339    0.4670

    0.5351    0.4400
    0.5613    0.4422

    0.5477    0.4545
    0.5339    0.4670

    0.5477    0.4545
    0.5613    0.4422

    0.5477    0.4545
    0.5621    0.4703

    0.5339    0.4670
    0.5490    0.4830

    0.5339    0.4670
    0.5332    0.4951

    0.5339    0.4670
    0.5621    0.4703

    0.5490    0.4830
    0.5332    0.4951

    0.5490    0.4830
    0.5621    0.4703

    0.5490    0.4830
    0.5656    0.5014

    0.5332    0.4951
    0.5514    0.5145

    0.5332    0.4951
    0.5372    0.5266

    0.5332    0.4951
    0.5656    0.5014

    0.5514    0.5145
    0.5372    0.5266

    0.5514    0.5145
    0.5656    0.5014

    0.5514    0.5145
    0.5740    0.5423

    0.5372    0.5266
    0.5608    0.5535

    0.5372    0.5266
    0.5485    0.5658

    0.5372    0.5266
    0.5740    0.5423

    0.5608    0.5535
    0.5485    0.5658

    0.5608    0.5535
    0.5740    0.5423

    0.5608    0.5535
    0.6010    0.5974

    0.5485    0.5658
    0.5923    0.6065

    0.5485    0.5658
    0.5825    0.6152

    0.5485    0.5658
    0.6010    0.5974

    0.5923    0.6065
    0.5825    0.6152

    0.5923    0.6065
    0.6010    0.5974

    0.5923    0.6065
    0.6186    0.6304

    0.5825    0.6152
    0.6131    0.6370

    0.5825    0.6152
    0.6066    0.6446

    0.5825    0.6152
    0.6186    0.6304

    0.6131    0.6370
    0.6066    0.6446

    0.6131    0.6370
    0.6186    0.6304

    0.6131    0.6370
    0.6331    0.6546

    0.6066    0.6446
    0.6279    0.6615

    0.6066    0.6446
    0.6230    0.6677

    0.6066    0.6446
    0.6331    0.6546

    0.6279    0.6615
    0.6230    0.6677

    0.6279    0.6615
    0.6331    0.6546

    0.6279    0.6615
    0.6453    0.6738

    0.6230    0.6677
    0.6401    0.6804

    0.6230    0.6677
    0.6355    0.6864

    0.6230    0.6677
    0.6453    0.6738

    0.6401    0.6804
    0.6355    0.6864

    0.6401    0.6804
    0.6453    0.6738

    0.6401    0.6804
    0.6549    0.6914

    0.6355    0.6864
    0.6495    0.6973

    0.6355    0.6864
    0.6446    0.7028

    0.6355    0.6864
    0.6549    0.6914

    0.6495    0.6973
    0.6446    0.7028

    0.6495    0.6973
    0.6549    0.6914

    0.6495    0.6973
    0.6617    0.7076

    0.6446    0.7028
    0.6561    0.7127

    0.6446    0.7028
    0.6506    0.7180

    0.6446    0.7028
    0.6617    0.7076

    0.6561    0.7127
    0.6506    0.7180

    0.6561    0.7127
    0.6617    0.7076

    0.6561    0.7127
    0.6670    0.7219

    0.6506    0.7180
    0.6610    0.7274

    0.6506    0.7180
    0.6556    0.7326

    0.6506    0.7180
    0.6670    0.7219

    0.6610    0.7274
    0.6556    0.7326

    0.6610    0.7274
    0.6670    0.7219

    0.6610    0.7274
    0.6706    0.7356

    0.6556    0.7326
    0.6644    0.7409

    0.6556    0.7326
    0.6580    0.7464

    0.6556    0.7326
    0.6706    0.7356

    0.6644    0.7409
    0.6580    0.7464

    0.6644    0.7409
    0.6706    0.7356

    0.6644    0.7409
    0.6727    0.7487

    0.6580    0.7464
    0.6660    0.7542

    0.6580    0.7464
    0.6593    0.7596

    0.6580    0.7464
    0.6727    0.7487

    0.6660    0.7542
    0.6593    0.7596

    0.6660    0.7542
    0.6727    0.7487

    0.6660    0.7542
    0.6740    0.7616

    0.6593    0.7596
    0.6669    0.7668

    0.6593    0.7596
    0.6598    0.7720

    0.6593    0.7596
    0.6740    0.7616

    0.6669    0.7668
    0.6598    0.7720

    0.6669    0.7668
    0.6740    0.7616

    0.6669    0.7668
    0.6742    0.7737

    0.6598    0.7720
    0.6666    0.7788

    0.6598    0.7720
    0.6591    0.7838

    0.6598    0.7720
    0.6742    0.7737

    0.6666    0.7788
    0.6591    0.7838

    0.6666    0.7788
    0.6742    0.7737

    0.6666    0.7788
    0.6733    0.7854

    0.6591    0.7838
    0.6656    0.7902

    0.6591    0.7838
    0.6575    0.7951

    0.6591    0.7838
    0.6733    0.7854

    0.6656    0.7902
    0.6575    0.7951

    0.6656    0.7902
    0.6733    0.7854

    0.6656    0.7902
    0.6720    0.7966

    0.6575    0.7951
    0.6632    0.8011

    0.6575    0.7951
    0.6544    0.8060

    0.6575    0.7951
    0.6720    0.7966

    0.6632    0.8011
    0.6544    0.8060

    0.6632    0.8011
    0.6720    0.7966

    0.6632    0.8011
    0.6697    0.8072

    0.6544    0.8060
    0.6604    0.8119

    0.6544    0.8060
    0.6498    0.8167

    0.6544    0.8060
    0.6697    0.8072

    0.6604    0.8119
    0.6498    0.8167

    0.6604    0.8119
    0.6697    0.8072

    0.6604    0.8119
    0.6660    0.8176

    0.6498    0.8167
    0.6545    0.8223

    0.6498    0.8167
    0.6401    0.8272

    0.6498    0.8167
    0.6660    0.8176

    0.6545    0.8223
    0.6401    0.8272

    0.6545    0.8223
    0.6660    0.8176

    0.6545    0.8223
    0.6588    0.8277

    0.6401    0.8272
    0.6443    0.8326

    0.6401    0.8272
    0.6280    0.8376

    0.6401    0.8272
    0.6588    0.8277

    0.6443    0.8326
    0.6280    0.8376

    0.6443    0.8326
    0.6588    0.8277

    0.6443    0.8326
    0.6481    0.8376

    0.6280    0.8376
    0.6319    0.8426

    0.6280    0.8376
    0.6141    0.8479

    0.6280    0.8376
    0.6481    0.8376

    0.6319    0.8426
    0.6141    0.8479

    0.6319    0.8426
    0.6481    0.8376

    0.6319    0.8426
    0.6362    0.8476

    0.6141    0.8479
    0.6184    0.8528

    0.6141    0.8479
    0.6017    0.8578

    0.6141    0.8479
    0.6362    0.8476

    0.6184    0.8528
    0.6017    0.8578

    0.6184    0.8528
    0.6362    0.8476

    0.6184    0.8528
    0.6236    0.8576

    0.6017    0.8578
    0.6050    0.8623

    0.6017    0.8578
    0.5821    0.8680

    0.6017    0.8578
    0.6236    0.8576

    0.6050    0.8623
    0.5821    0.8680

    0.6050    0.8623
    0.6236    0.8576

    0.6050    0.8623
    0.6073    0.8672

    0.5821    0.8680
    0.5899    0.8713

    0.5821    0.8680
    0.5729    0.8752

    0.5821    0.8680
    0.6073    0.8672

    0.5899    0.8713
    0.5729    0.8752

    0.5899    0.8713
    0.6073    0.8672

    0.5899    0.8713
    0.5937    0.8762

    0.5729    0.8752
    0.5746    0.8804

    0.5729    0.8752
    0.5577    0.8842

    0.5729    0.8752
    0.5937    0.8762

    0.5746    0.8804
    0.5577    0.8842

    0.5746    0.8804
    0.5937    0.8762

    0.5746    0.8804
    0.5771    0.8854

    0.5577    0.8842
    0.5622    0.8888

    0.5577    0.8842
    0.5461    0.8922

    0.5577    0.8842
    0.5771    0.8854

    0.5622    0.8888
    0.5461    0.8922

    0.5622    0.8888
    0.5771    0.8854

    0.5622    0.8888
    0.5652    0.8935

    0.5461    0.8922
    0.5472    0.8973

    0.5461    0.8922
    0.5317    0.9008

    0.5461    0.8922
    0.5652    0.8935

    0.5472    0.8973
    0.5317    0.9008

    0.5472    0.8973
    0.5652    0.8935

    0.5472    0.8973
    0.5478    0.9028

    0.5317    0.9008
    0.5349    0.9054

    0.5317    0.9008
    0.5199    0.9093

    0.5317    0.9008
    0.5478    0.9028

    0.5349    0.9054
    0.5199    0.9093

    0.5349    0.9054
    0.5478    0.9028

    0.5349    0.9054
    0.5380    0.9100

    0.5199    0.9093
    0.5248    0.9136

    0.5199    0.9093
    0.5143    0.9159

    0.5199    0.9093
    0.5380    0.9100

    0.5248    0.9136
    0.5143    0.9159

    0.5248    0.9136
    0.5380    0.9100

    0.5248    0.9136
    0.5290    0.9174

    0.5143    0.9159
    0.5176    0.9201

    0.5143    0.9159
    0.5053    0.9229

    0.5143    0.9159
    0.5290    0.9174

    0.5176    0.9201
    0.5053    0.9229

    0.5176    0.9201
    0.5290    0.9174

    0.5176    0.9201
    0.5213    0.9243

    0.5053    0.9229
    0.5093    0.9269

    0.5053    0.9229
    0.4981    0.9297

    0.5053    0.9229
    0.5213    0.9243

    0.5093    0.9269
    0.4981    0.9297

    0.5093    0.9269
    0.5213    0.9243

    0.5093    0.9269
    0.5122    0.9311

    0.4981    0.9297
    0.5014    0.9340

    0.4981    0.9297
    0.4904    0.9368

    0.4981    0.9297
    0.5122    0.9311

    0.5014    0.9340
    0.4904    0.9368

    0.5014    0.9340
    0.5122    0.9311

    0.5014    0.9340
    0.5052    0.9380

    0.4904    0.9368
    0.4941    0.9408

    0.4904    0.9368
    0.4830    0.9434

    0.4904    0.9368
    0.5052    0.9380

    0.4941    0.9408
    0.4830    0.9434

    0.4941    0.9408
    0.5052    0.9380

    0.4941    0.9408
    0.4979    0.9445

    0.4830    0.9434
    0.4864    0.9472

    0.4830    0.9434
    0.4740    0.9504

    0.4830    0.9434
    0.4979    0.9445

    0.4864    0.9472
    0.4740    0.9504

    0.4864    0.9472
    0.4979    0.9445

    0.4864    0.9472
    0.4898    0.9510

    0.4740    0.9504
    0.4777    0.9539

    0.4740    0.9504
    0.4652    0.9568

    0.4740    0.9504
    0.4898    0.9510

    0.4777    0.9539
    0.4652    0.9568

    0.4777    0.9539
    0.4898    0.9510

    0.4777    0.9539
    0.4813    0.9575

    0.4652    0.9568
    0.4684    0.9607

    0.4652    0.9568
    0.4561    0.9636

    0.4652    0.9568
    0.4813    0.9575

    0.4684    0.9607
    0.4561    0.9636

    0.4684    0.9607
    0.4813    0.9575

    0.4684    0.9607
    0.4713    0.9644

    0.4561    0.9636
    0.4593    0.9673

    0.4561    0.9636
    0.4462    0.9703

    0.4561    0.9636
    0.4713    0.9644

    0.4593    0.9673
    0.4462    0.9703

    0.4593    0.9673
    0.4713    0.9644

    0.4593    0.9673
    0.4630    0.9707

    0.4462    0.9703
    0.4495    0.9740

    0.4462    0.9703
    0.4367    0.9773

    0.4462    0.9703
    0.4630    0.9707

    0.4495    0.9740
    0.4367    0.9773

    0.4495    0.9740
    0.4630    0.9707

    0.4495    0.9740
    0.4527    0.9776

    0.4367    0.9773
    0.4397    0.9810

    0.4367    0.9773
    0.4265    0.9851

    0.4367    0.9773
    0.4527    0.9776

    0.4397    0.9810
    0.4265    0.9851

    0.4397    0.9810
    0.4527    0.9776

    0.4397    0.9810
    0.4425    0.9847

    0.4265    0.9851
    0.4292    0.9890

    0.4265    0.9851
    0.4158    0.9926

    0.4265    0.9851
    0.4425    0.9847

    0.4292    0.9890
    0.4158    0.9926

    0.4292    0.9890
    0.4425    0.9847

    0.4292    0.9890
    0.4320    0.9929

    0.4158    0.9926
    0.4189    0.9963

    0.4158    0.9926
    0.4062    1.0000

    0.4158    0.9926
    0.4320    0.9929

    0.4189    0.9963
    0.4062    1.0000

    0.4189    0.9963
    0.4320    0.9929

    0.4189    0.9963
    0.4219    1.0000

    0.4062    1.0000
    0.4219    1.0000

    0.4219    0.0000
    0.4309    0.0130

    0.4219    0.0000
    0.4237    0.0260

    0.4219    0.0000
    0.4375    0.0000

    0.4309    0.0130
    0.4237    0.0260

    0.4309    0.0130
    0.4375    0.0000

    0.4309    0.0130
    0.4388    0.0270

    0.4237    0.0260
    0.4325    0.0374

    0.4237    0.0260
    0.4259    0.0481

    0.4237    0.0260
    0.4388    0.0270

    0.4325    0.0374
    0.4259    0.0481

    0.4325    0.0374
    0.4388    0.0270

    0.4325    0.0374
    0.4408    0.0490

    0.4259    0.0481
    0.4359    0.0577

    0.4259    0.0481
    0.4304    0.0664

    0.4259    0.0481
    0.4408    0.0490

    0.4359    0.0577
    0.4304    0.0664

    0.4359    0.0577
    0.4408    0.0490

    0.4359    0.0577
    0.4466    0.0672

    0.4304    0.0664
    0.4424    0.0744

    0.4304    0.0664
    0.4383    0.0819

    0.4304    0.0664
    0.4466    0.0672

    0.4424    0.0744
    0.4383    0.0819

    0.4424    0.0744
    0.4466    0.0672

    0.4424    0.0744
    0.4556    0.0824

    0.4383    0.0819
    0.4522    0.0889

    0.4383    0.0819
    0.4483    0.0958

    0.4383    0.0819
    0.4556    0.0824

    0.4522    0.0889
    0.4483    0.0958

    0.4522    0.0889
    0.4556    0.0824

    0.4522    0.0889
    0.4666    0.0958

    0.4483    0.0958
    0.4633    0.1022

    0.4483    0.0958
    0.4598    0.1093

    0.4483    0.0958
    0.4666    0.0958

    0.4633    0.1022
    0.4598    0.1093

    0.4633    0.1022
    0.4666    0.0958

    0.4633    0.1022
    0.4801    0.1107

    0.4598    0.1093
    0.4762    0.1170

    0.4598    0.1093
    0.4717    0.1235

    0.4598    0.1093
    0.4801    0.1107

    0.4762    0.1170
    0.4717    0.1235

    0.4762    0.1170
    0.4801    0.1107

    0.4762    0.1170
    0.4956    0.1271

    0.4717    0.1235
    0.4900    0.1333

    0.4717    0.1235
    0.4842    0.1401

    0.4717    0.1235
    0.4956    0.1271

    0.4900    0.1333
    0.4842    0.1401

    0.4900    0.1333
    0.4956    0.1271

    0.4900    0.1333
    0.5092    0.1440

    0.4842    0.1401
    0.5034    0.1503

    0.4842    0.1401
    0.4965    0.1568

    0.4842    0.1401
    0.5092    0.1440

    0.5034    0.1503
    0.4965    0.1568

    0.5034    0.1503
    0.5092    0.1440

    0.5034    0.1503
    0.5228    0.1611

    0.4965    0.1568
    0.5156    0.1672

    0.4965    0.1568
    0.5102    0.1730

    0.4965    0.1568
    0.5228    0.1611

    0.5156    0.1672
    0.5102    0.1730

    0.5156    0.1672
    0.5228    0.1611

    0.5156    0.1672
    0.5359    0.1781

    0.5102    0.1730
    0.5294    0.1839

    0.5102    0.1730
    0.5231    0.1898

    0.5102    0.1730
    0.5359    0.1781

    0.5294    0.1839
    0.5231    0.1898

    0.5294    0.1839
    0.5359    0.1781

    0.5294    0.1839
    0.5489    0.1947

    0.5231    0.1898
    0.5418    0.2008

    0.5231    0.1898
    0.5350    0.2069

    0.5231    0.1898
    0.5489    0.1947

    0.5418    0.2008
    0.5350    0.2069

    0.5418    0.2008
    0.5489    0.1947

    0.5418    0.2008
    0.5606    0.2102

    0.5350    0.2069
    0.5525    0.2172

    0.5350    0.2069
    0.5452    0.2239

    0.5350    0.2069
    0.5606    0.2102

    0.5525    0.2172
    0.5452    0.2239

    0.5525    0.2172
    0.5606    0.2102

    0.5525    0.2172
    0.5704    0.2267

    0.5452    0.2239
    0.5614    0.2345

    0.5452    0.2239
    0.5540    0.2410

    0.5452    0.2239
    0.5704    0.2267

    0.5614    0.2345
    0.5540    0.2410

    0.5614    0.2345
    0.5704    0.2267

    0.5614    0.2345
    0.5807    0.2423

    0.5540    0.2410
    0.5725    0.2497

    0.5540    0.2410
    0.5646    0.2562

    0.5540    0.2410
    0.5807    0.2423

    0.5725    0.2497
    0.5646    0.2562

    0.5725    0.2497
    0.5807    0.2423

    0.5725    0.2497
    0.5928    0.2573

    0.5646    0.2562
    0.5837    0.2646

    0.5646    0.2562
    0.5747    0.2717

    0.5646    0.2562
    0.5928    0.2573

    0.5837    0.2646
    0.5747    0.2717

    0.5837    0.2646
    0.5928    0.2573

    0.5837    0.2646
    0.6036    0.2731

    0.5747    0.2717
    0.5929    0.2812

    0.5747    0.2717
    0.5802    0.2911

    0.5747    0.2717
    0.6036    0.2731

    0.5929    0.2812
    0.5802    0.2911

    0.5929    0.2812
    0.6036    0.2731

    0.5929    0.2812
    0.6080    0.2935

    0.5802    0.2911
    0.5917    0.3050

    0.5802    0.2911
    0.5775    0.3165

    0.5802    0.2911
    0.6080    0.2935

    0.5917    0.3050
    0.5775    0.3165

    0.5917    0.3050
    0.6080    0.2935

    0.5917    0.3050
    0.5997    0.3220

    0.5775    0.3165
    0.5863    0.3321

    0.5775    0.3165
    0.5721    0.3425

    0.5775    0.3165
    0.5997    0.3220

    0.5863    0.3321
    0.5721    0.3425

    0.5863    0.3321
    0.5997    0.3220

    0.5863    0.3321
    0.5939    0.3481

    0.5721    0.3425
    0.5815    0.3571

    0.5721    0.3425
    0.5664    0.3678

    0.5721    0.3425
    0.5939    0.3481

    0.5815    0.3571
    0.5664    0.3678

    0.5815    0.3571
    0.5939    0.3481

    0.5815    0.3571
    0.5917    0.3716

    0.5664    0.3678
    0.5778    0.3817

    0.5664    0.3678
    0.5645    0.3918

    0.5664    0.3678
    0.5917    0.3716

    0.5778    0.3817
    0.5645    0.3918

    0.5778    0.3817
    0.5917    0.3716

    0.5778    0.3817
    0.5894    0.3951

    0.5645    0.3918
    0.5768    0.4054

    0.5645    0.3918
    0.5644    0.4154

    0.5645    0.3918
    0.5894    0.3951

    0.5768    0.4054
    0.5644    0.4154

    0.5768    0.4054
    0.5894    0.3951

    0.5768    0.4054
    0.5908    0.4193

    0.5644    0.4154
    0.5766    0.4307

    0.5644    0.4154
    0.5613    0.4422

    0.5644    0.4154
    0.5908    0.4193

    0.5766    0.4307
    0.5613    0.4422

    0.5766    0.4307
    0.5908    0.4193

    0.5766    0.4307
    0.5903    0.4470

    0.5613    0.4422
    0.5755    0.4592

    0.5613    0.4422
    0.5621    0.4703

    0.5613    0.4422
    0.5903    0.4470

    0.5755    0.4592
    0.5621    0.4703

    0.5755    0.4592
    0.5903    0.4470

    0.5755    0.4592
    0.5924    0.4799

    0.5621    0.4703
    0.5793    0.4912

    0.5621    0.4703
    0.5656    0.5014

    0.5621    0.4703
    0.5924    0.4799

    0.5793    0.4912
    0.5656    0.5014

    0.5793    0.4912
    0.5924    0.4799

    0.5793    0.4912
    0.6017    0.5251

    0.5656    0.5014
    0.5887    0.5342

    0.5656    0.5014
    0.5740    0.5423

    0.5656    0.5014
    0.6017    0.5251

    0.5887    0.5342
    0.5740    0.5423

    0.5887    0.5342
    0.6017    0.5251

    0.5887    0.5342
    0.6199    0.5751

    0.5740    0.5423
    0.6104    0.5864

    0.5740    0.5423
    0.6010    0.5974

    0.5740    0.5423
    0.6199    0.5751

    0.6104    0.5864
    0.6010    0.5974

    0.6104    0.5864
    0.6199    0.5751

    0.6104    0.5864
    0.6350    0.6130

    0.6010    0.5974
    0.6268    0.6215

    0.6010    0.5974
    0.6186    0.6304

    0.6010    0.5974
    0.6350    0.6130

    0.6268    0.6215
    0.6186    0.6304

    0.6268    0.6215
    0.6350    0.6130

    0.6268    0.6215
    0.6445    0.6401

    0.6186    0.6304
    0.6391    0.6469

    0.6186    0.6304
    0.6331    0.6546

    0.6186    0.6304
    0.6445    0.6401

    0.6391    0.6469
    0.6331    0.6546

    0.6391    0.6469
    0.6445    0.6401

    0.6391    0.6469
    0.6546    0.6619

    0.6331    0.6546
    0.6496    0.6683

    0.6331    0.6546
    0.6453    0.6738

    0.6331    0.6546
    0.6546    0.6619

    0.6496    0.6683
    0.6453    0.6738

    0.6496    0.6683
    0.6546    0.6619

    0.6496    0.6683
    0.6641    0.6802

    0.6453    0.6738
    0.6597    0.6855

    0.6453    0.6738
    0.6549    0.6914

    0.6453    0.6738
    0.6641    0.6802

    0.6597    0.6855
    0.6549    0.6914

    0.6597    0.6855
    0.6641    0.6802

    0.6597    0.6855
    0.6722    0.6964

    0.6549    0.6914
    0.6666    0.7023

    0.6549    0.6914
    0.6617    0.7076

    0.6549    0.6914
    0.6722    0.6964

    0.6666    0.7023
    0.6617    0.7076

    0.6666    0.7023
    0.6722    0.6964

    0.6666    0.7023
    0.6778    0.7114

    0.6617    0.7076
    0.6724    0.7168

    0.6617    0.7076
    0.6670    0.7219

    0.6617    0.7076
    0.6778    0.7114

    0.6724    0.7168
    0.6670    0.7219

    0.6724    0.7168
    0.6778    0.7114

    0.6724    0.7168
    0.6818    0.7256

    0.6670    0.7219
    0.6761    0.7306

    0.6670    0.7219
    0.6706    0.7356

    0.6670    0.7219
    0.6818    0.7256

    0.6761    0.7306
    0.6706    0.7356

    0.6761    0.7306
    0.6818    0.7256

    0.6761    0.7306
    0.6846    0.7390

    0.6706    0.7356
    0.6786    0.7439

    0.6706    0.7356
    0.6727    0.7487

    0.6706    0.7356
    0.6846    0.7390

    0.6786    0.7439
    0.6727    0.7487

    0.6786    0.7439
    0.6846    0.7390

    0.6786    0.7439
    0.6863    0.7517

    0.6727    0.7487
    0.6802    0.7567

    0.6727    0.7487
    0.6740    0.7616

    0.6727    0.7487
    0.6863    0.7517

    0.6802    0.7567
    0.6740    0.7616

    0.6802    0.7567
    0.6863    0.7517

    0.6802    0.7567
    0.6874    0.7642

    0.6740    0.7616
    0.6809    0.7690

    0.6740    0.7616
    0.6742    0.7737

    0.6740    0.7616
    0.6874    0.7642

    0.6809    0.7690
    0.6742    0.7737

    0.6809    0.7690
    0.6874    0.7642

    0.6809    0.7690
    0.6876    0.7759

    0.6742    0.7737
    0.6807    0.7805

    0.6742    0.7737
    0.6733    0.7854

    0.6742    0.7737
    0.6876    0.7759

    0.6807    0.7805
    0.6733    0.7854

    0.6807    0.7805
    0.6876    0.7759

    0.6807    0.7805
    0.6868    0.7872

    0.6733    0.7854
    0.6795    0.7918

    0.6733    0.7854
    0.6720    0.7966

    0.6733    0.7854
    0.6868    0.7872

    0.6795    0.7918
    0.6720    0.7966

    0.6795    0.7918
    0.6868    0.7872

    0.6795    0.7918
    0.6858    0.7979

    0.6720    0.7966
    0.6780    0.8025

    0.6720    0.7966
    0.6697    0.8072

    0.6720    0.7966
    0.6858    0.7979

    0.6780    0.8025
    0.6697    0.8072

    0.6780    0.8025
    0.6858    0.7979

    0.6780    0.8025
    0.6839    0.8083

    0.6697    0.8072
    0.6749    0.8128

    0.6697    0.8072
    0.6660    0.8176

    0.6697    0.8072
    0.6839    0.8083

    0.6749    0.8128
    0.6660    0.8176

    0.6749    0.8128
    0.6839    0.8083

    0.6749    0.8128
    0.6808    0.8183

    0.6660    0.8176
    0.6704    0.8228

    0.6660    0.8176
    0.6588    0.8277

    0.6660    0.8176
    0.6808    0.8183

    0.6704    0.8228
    0.6588    0.8277

    0.6704    0.8228
    0.6808    0.8183

    0.6704    0.8228
    0.6753    0.8281

    0.6588    0.8277
    0.6632    0.8329

    0.6588    0.8277
    0.6481    0.8376

    0.6588    0.8277
    0.6753    0.8281

    0.6632    0.8329
    0.6481    0.8376

    0.6632    0.8329
    0.6753    0.8281

    0.6632    0.8329
    0.6669    0.8376

    0.6481    0.8376
    0.6527    0.8426

    0.6481    0.8376
    0.6362    0.8476

    0.6481    0.8376
    0.6669    0.8376

    0.6527    0.8426
    0.6362    0.8476

    0.6527    0.8426
    0.6669    0.8376

    0.6527    0.8426
    0.6567    0.8472

    0.6362    0.8476
    0.6409    0.8525

    0.6362    0.8476
    0.6236    0.8576

    0.6362    0.8476
    0.6567    0.8472

    0.6409    0.8525
    0.6236    0.8576

    0.6409    0.8525
    0.6567    0.8472

    0.6409    0.8525
    0.6448    0.8570

    0.6236    0.8576
    0.6270    0.8623

    0.6236    0.8576
    0.6073    0.8672

    0.6236    0.8576
    0.6448    0.8570

    0.6270    0.8623
    0.6073    0.8672

    0.6270    0.8623
    0.6448    0.8570

    0.6270    0.8623
    0.6306    0.8668

    0.6073    0.8672
    0.6113    0.8714

    0.6073    0.8672
    0.5937    0.8762

    0.6073    0.8672
    0.6306    0.8668

    0.6113    0.8714
    0.5937    0.8762

    0.6113    0.8714
    0.6306    0.8668

    0.6113    0.8714
    0.6147    0.8764

    0.5937    0.8762
    0.5968    0.8809

    0.5937    0.8762
    0.5771    0.8854

    0.5937    0.8762
    0.6147    0.8764

    0.5968    0.8809
    0.5771    0.8854

    0.5968    0.8809
    0.6147    0.8764

    0.5968    0.8809
    0.5986    0.8857

    0.5771    0.8854
    0.5801    0.8898

    0.5771    0.8854
    0.5652    0.8935

    0.5771    0.8854
    0.5986    0.8857

    0.5801    0.8898
    0.5652    0.8935

    0.5801    0.8898
    0.5986    0.8857

    0.5801    0.8898
    0.5814    0.8951

    0.5652    0.8935
    0.5667    0.8984

    0.5652    0.8935
    0.5478    0.9028

    0.5652    0.8935
    0.5814    0.8951

    0.5667    0.8984
    0.5478    0.9028

    0.5667    0.8984
    0.5814    0.8951

    0.5667    0.8984
    0.5688    0.9031

    0.5478    0.9028
    0.5516    0.9072

    0.5478    0.9028
    0.5380    0.9100

    0.5478    0.9028
    0.5688    0.9031

    0.5516    0.9072
    0.5380    0.9100

    0.5516    0.9072
    0.5688    0.9031

    0.5516    0.9072
    0.5555    0.9114

    0.5380    0.9100
    0.5419    0.9148

    0.5380    0.9100
    0.5290    0.9174

    0.5380    0.9100
    0.5555    0.9114

    0.5419    0.9148
    0.5290    0.9174

    0.5419    0.9148
    0.5555    0.9114

    0.5419    0.9148
    0.5455    0.9191

    0.5290    0.9174
    0.5337    0.9220

    0.5290    0.9174
    0.5213    0.9243

    0.5290    0.9174
    0.5455    0.9191

    0.5337    0.9220
    0.5213    0.9243

    0.5337    0.9220
    0.5455    0.9191

    0.5337    0.9220
    0.5379    0.9256

    0.5213    0.9243
    0.5255    0.9282

    0.5213    0.9243
    0.5122    0.9311

    0.5213    0.9243
    0.5379    0.9256

    0.5255    0.9282
    0.5122    0.9311

    0.5255    0.9282
    0.5379    0.9256

    0.5255    0.9282
    0.5299    0.9320

    0.5122    0.9311
    0.5164    0.9351

    0.5122    0.9311
    0.5052    0.9380

    0.5122    0.9311
    0.5299    0.9320

    0.5164    0.9351
    0.5052    0.9380

    0.5164    0.9351
    0.5299    0.9320

    0.5164    0.9351
    0.5199    0.9389

    0.5052    0.9380
    0.5088    0.9417

    0.5052    0.9380
    0.4979    0.9445

    0.5052    0.9380
    0.5199    0.9389

    0.5088    0.9417
    0.4979    0.9445

    0.5088    0.9417
    0.5199    0.9389

    0.5088    0.9417
    0.5124    0.9454

    0.4979    0.9445
    0.5014    0.9481

    0.4979    0.9445
    0.4898    0.9510

    0.4979    0.9445
    0.5124    0.9454

    0.5014    0.9481
    0.4898    0.9510

    0.5014    0.9481
    0.5124    0.9454

    0.5014    0.9481
    0.5051    0.9517

    0.4898    0.9510
    0.4933    0.9546

    0.4898    0.9510
    0.4813    0.9575

    0.4898    0.9510
    0.5051    0.9517

    0.4933    0.9546
    0.4813    0.9575

    0.4933    0.9546
    0.5051    0.9517

    0.4933    0.9546
    0.4970    0.9580

    0.4813    0.9575
    0.4847    0.9611

    0.4813    0.9575
    0.4713    0.9644

    0.4813    0.9575
    0.4970    0.9580

    0.4847    0.9611
    0.4713    0.9644

    0.4847    0.9611
    0.4970    0.9580

    0.4847    0.9611
    0.4881    0.9647

    0.4713    0.9644
    0.4748    0.9679

    0.4713    0.9644
    0.4630    0.9707

    0.4713    0.9644
    0.4881    0.9647

    0.4748    0.9679
    0.4630    0.9707

    0.4748    0.9679
    0.4881    0.9647

    0.4748    0.9679
    0.4784    0.9715

    0.4630    0.9707
    0.4662    0.9743

    0.4630    0.9707
    0.4527    0.9776

    0.4630    0.9707
    0.4784    0.9715

    0.4662    0.9743
    0.4527    0.9776

    0.4662    0.9743
    0.4784    0.9715

    0.4662    0.9743
    0.4694    0.9778

    0.4527    0.9776
    0.4554    0.9814

    0.4527    0.9776
    0.4425    0.9847

    0.4527    0.9776
    0.4694    0.9778

    0.4554    0.9814
    0.4425    0.9847

    0.4554    0.9814
    0.4694    0.9778

    0.4554    0.9814
    0.4582    0.9852

    0.4425    0.9847
    0.4451    0.9885

    0.4425    0.9847
    0.4320    0.9929

    0.4425    0.9847
    0.4582    0.9852

    0.4451    0.9885
    0.4320    0.9929

    0.4451    0.9885
    0.4582    0.9852

    0.4451    0.9885
    0.4476    0.9926

    0.4320    0.9929
    0.4348    0.9965

    0.4320    0.9929
    0.4219    1.0000

    0.4320    0.9929
    0.4476    0.9926

    0.4348    0.9965
    0.4219    1.0000

    0.4348    0.9965
    0.4476    0.9926

    0.4348    0.9965
    0.4375    1.0000

    0.4219    1.0000
    0.4375    1.0000

    0.4375    0.0000
    0.4467    0.0136

    0.4375    0.0000
    0.4388    0.0270

    0.4375    0.0000
    0.4531    0.0000

    0.4467    0.0136
    0.4388    0.0270

    0.4467    0.0136
    0.4531    0.0000

    0.4467    0.0136
    0.4543    0.0285

    0.4388    0.0270
    0.4480    0.0390

    0.4388    0.0270
    0.4408    0.0490

    0.4388    0.0270
    0.4543    0.0285

    0.4480    0.0390
    0.4408    0.0490

    0.4480    0.0390
    0.4543    0.0285

    0.4480    0.0390
    0.4575    0.0513

    0.4408    0.0490
    0.4521    0.0593

    0.4408    0.0490
    0.4466    0.0672

    0.4408    0.0490
    0.4575    0.0513

    0.4521    0.0593
    0.4466    0.0672

    0.4521    0.0593
    0.4575    0.0513

    0.4521    0.0593
    0.4642    0.0698

    0.4466    0.0672
    0.4600    0.0760

    0.4466    0.0672
    0.4556    0.0824

    0.4466    0.0672
    0.4642    0.0698

    0.4600    0.0760
    0.4556    0.0824

    0.4600    0.0760
    0.4642    0.0698

    0.4600    0.0760
    0.4743    0.0854

    0.4556    0.0824
    0.4706    0.0905

    0.4556    0.0824
    0.4666    0.0958

    0.4556    0.0824
    0.4743    0.0854

    0.4706    0.0905
    0.4666    0.0958

    0.4706    0.0905
    0.4743    0.0854

    0.4706    0.0905
    0.4873    0.1012

    0.4666    0.0958
    0.4838    0.1059

    0.4666    0.0958
    0.4801    0.1107

    0.4666    0.0958
    0.4873    0.1012

    0.4838    0.1059
    0.4801    0.1107

    0.4838    0.1059
    0.4873    0.1012

    0.4838    0.1059
    0.5041    0.1177

    0.4801    0.1107
    0.4999    0.1222

    0.4801    0.1107
    0.4956    0.1271

    0.4801    0.1107
    0.5041    0.1177

    0.4999    0.1222
    0.4956    0.1271

    0.4999    0.1222
    0.5041    0.1177

    0.4999    0.1222
    0.5197    0.1344

    0.4956    0.1271
    0.5145    0.1390

    0.4956    0.1271
    0.5092    0.1440

    0.4956    0.1271
    0.5197    0.1344

    0.5145    0.1390
    0.5092    0.1440

    0.5145    0.1390
    0.5197    0.1344

    0.5145    0.1390
    0.5352    0.1511

    0.5092    0.1440
    0.5291    0.1560

    0.5092    0.1440
    0.5228    0.1611

    0.5092    0.1440
    0.5352    0.1511

    0.5291    0.1560
    0.5228    0.1611

    0.5291    0.1560
    0.5352    0.1511

    0.5291    0.1560
    0.5468    0.1690

    0.5228    0.1611
    0.5414    0.1735

    0.5228    0.1611
    0.5359    0.1781

    0.5228    0.1611
    0.5468    0.1690

    0.5414    0.1735
    0.5359    0.1781

    0.5414    0.1735
    0.5468    0.1690

    0.5414    0.1735
    0.5616    0.1850

    0.5359    0.1781
    0.5549    0.1899

    0.5359    0.1781
    0.5489    0.1947

    0.5359    0.1781
    0.5616    0.1850

    0.5549    0.1899
    0.5489    0.1947

    0.5549    0.1899
    0.5616    0.1850

    0.5549    0.1899
    0.5753    0.2001

    0.5489    0.1947
    0.5677    0.2056

    0.5489    0.1947
    0.5606    0.2102

    0.5489    0.1947
    0.5753    0.2001

    0.5677    0.2056
    0.5606    0.2102

    0.5677    0.2056
    0.5753    0.2001

    0.5677    0.2056
    0.5883    0.2159

    0.5606    0.2102
    0.5793    0.2215

    0.5606    0.2102
    0.5704    0.2267

    0.5606    0.2102
    0.5883    0.2159

    0.5793    0.2215
    0.5704    0.2267

    0.5793    0.2215
    0.5883    0.2159

    0.5793    0.2215
    0.6012    0.2333

    0.5704    0.2267
    0.5913    0.2383

    0.5704    0.2267
    0.5807    0.2423

    0.5704    0.2267
    0.6012    0.2333

    0.5913    0.2383
    0.5807    0.2423

    0.5913    0.2383
    0.6012    0.2333

    0.5913    0.2383
    0.6141    0.2489

    0.5807    0.2423
    0.6027    0.2535

    0.5807    0.2423
    0.5928    0.2573

    0.5807    0.2423
    0.6141    0.2489

    0.6027    0.2535
    0.5928    0.2573

    0.6027    0.2535
    0.6141    0.2489

    0.6027    0.2535
    0.6243    0.2645

    0.5928    0.2573
    0.6146    0.2680

    0.5928    0.2573
    0.6036    0.2731

    0.5928    0.2573
    0.6243    0.2645

    0.6146    0.2680
    0.6036    0.2731

    0.6146    0.2680
    0.6243    0.2645

    0.6146    0.2680
    0.6319    0.2817

    0.6036    0.2731
    0.6195    0.2867

    0.6036    0.2731
    0.6080    0.2935

    0.6036    0.2731
    0.6319    0.2817

    0.6195    0.2867
    0.6080    0.2935

    0.6195    0.2867
    0.6319    0.2817

    0.6195    0.2867
    0.6314    0.3034

    0.6080    0.2935
    0.6155    0.3121

    0.6080    0.2935
    0.5997    0.3220

    0.6080    0.2935
    0.6314    0.3034

    0.6155    0.3121
    0.5997    0.3220

    0.6155    0.3121
    0.6314    0.3034

    0.6155    0.3121
    0.6232    0.3304

    0.5997    0.3220
    0.6086    0.3391

    0.5997    0.3220
    0.5939    0.3481

    0.5997    0.3220
    0.6232    0.3304

    0.6086    0.3391
    0.5939    0.3481

    0.6086    0.3391
    0.6232    0.3304

    0.6086    0.3391
    0.6176    0.3552

    0.5939    0.3481
    0.6039    0.3637

    0.5939    0.3481
    0.5917    0.3716

    0.5939    0.3481
    0.6176    0.3552

    0.6039    0.3637
    0.5917    0.3716

    0.6039    0.3637
    0.6176    0.3552

    0.6039    0.3637
    0.6148    0.3797

    0.5917    0.3716
    0.6025    0.3872

    0.5917    0.3716
    0.5894    0.3951

    0.5917    0.3716
    0.6148    0.3797

    0.6025    0.3872
    0.5894    0.3951

    0.6025    0.3872
    0.6148    0.3797

    0.6025    0.3872
    0.6150    0.4047

    0.5894    0.3951
    0.6022    0.4126

    0.5894    0.3951
    0.5908    0.4193

    0.5894    0.3951
    0.6150    0.4047

    0.6022    0.4126
    0.5908    0.4193

    0.6022    0.4126
    0.6150    0.4047

    0.6022    0.4126
    0.6163    0.4315

    0.5908    0.4193
    0.6029    0.4394

    0.5908    0.4193
    0.5903    0.4470

    0.5908    0.4193
    0.6163    0.4315

    0.6029    0.4394
    0.5903    0.4470

    0.6029    0.4394
    0.6163    0.4315

    0.6029    0.4394
    0.6181    0.4650

    0.5903    0.4470
    0.6058    0.4720

    0.5903    0.4470
    0.5924    0.4799

    0.5903    0.4470
    0.6181    0.4650

    0.6058    0.4720
    0.5924    0.4799

    0.6058    0.4720
    0.6181    0.4650

    0.6058    0.4720
    0.6261    0.5090

    0.5924    0.4799
    0.6142    0.5171

    0.5924    0.4799
    0.6017    0.5251

    0.5924    0.4799
    0.6261    0.5090

    0.6142    0.5171
    0.6017    0.5251

    0.6142    0.5171
    0.6261    0.5090

    0.6142    0.5171
    0.6378    0.5615

    0.6017    0.5251
    0.6296    0.5680

    0.6017    0.5251
    0.6199    0.5751

    0.6017    0.5251
    0.6378    0.5615

    0.6296    0.5680
    0.6199    0.5751

    0.6296    0.5680
    0.6378    0.5615

    0.6296    0.5680
    0.6496    0.6005

    0.6199    0.5751
    0.6416    0.6073

    0.6199    0.5751
    0.6350    0.6130

    0.6199    0.5751
    0.6496    0.6005

    0.6416    0.6073
    0.6350    0.6130

    0.6416    0.6073
    0.6496    0.6005

    0.6416    0.6073
    0.6582    0.6271

    0.6350    0.6130
    0.6513    0.6335

    0.6350    0.6130
    0.6445    0.6401

    0.6350    0.6130
    0.6582    0.6271

    0.6513    0.6335
    0.6445    0.6401

    0.6513    0.6335
    0.6582    0.6271

    0.6513    0.6335
    0.6658    0.6500

    0.6445    0.6401
    0.6601    0.6561

    0.6445    0.6401
    0.6546    0.6619

    0.6445    0.6401
    0.6658    0.6500

    0.6601    0.6561
    0.6546    0.6619

    0.6601    0.6561
    0.6658    0.6500

    0.6601    0.6561
    0.6738    0.6700

    0.6546    0.6619
    0.6689    0.6750

    0.6546    0.6619
    0.6641    0.6802

    0.6546    0.6619
    0.6738    0.6700

    0.6689    0.6750
    0.6641    0.6802

    0.6689    0.6750
    0.6738    0.6700

    0.6689    0.6750
    0.6807    0.6874

    0.6641    0.6802
    0.6764    0.6918

    0.6641    0.6802
    0.6722    0.6964

    0.6641    0.6802
    0.6807    0.6874

    0.6764    0.6918
    0.6722    0.6964

    0.6764    0.6918
    0.6807    0.6874

    0.6764    0.6918
    0.6872    0.7023

    0.6722    0.6964
    0.6826    0.7068

    0.6722    0.6964
    0.6778    0.7114

    0.6722    0.6964
    0.6872    0.7023

    0.6826    0.7068
    0.6778    0.7114

    0.6826    0.7068
    0.6872    0.7023

    0.6826    0.7068
    0.6921    0.7164

    0.6778    0.7114
    0.6871    0.7209

    0.6778    0.7114
    0.6818    0.7256

    0.6778    0.7114
    0.6921    0.7164

    0.6871    0.7209
    0.6818    0.7256

    0.6871    0.7209
    0.6921    0.7164

    0.6871    0.7209
    0.6956    0.7297

    0.6818    0.7256
    0.6901    0.7343

    0.6818    0.7256
    0.6846    0.7390

    0.6818    0.7256
    0.6956    0.7297

    0.6901    0.7343
    0.6846    0.7390

    0.6901    0.7343
    0.6956    0.7297

    0.6901    0.7343
    0.6979    0.7424

    0.6846    0.7390
    0.6920    0.7471

    0.6846    0.7390
    0.6863    0.7517

    0.6846    0.7390
    0.6979    0.7424

    0.6920    0.7471
    0.6863    0.7517

    0.6920    0.7471
    0.6979    0.7424

    0.6920    0.7471
    0.6994    0.7548

    0.6863    0.7517
    0.6934    0.7594

    0.6863    0.7517
    0.6874    0.7642

    0.6863    0.7517
    0.6994    0.7548

    0.6934    0.7594
    0.6874    0.7642

    0.6934    0.7594
    0.6994    0.7548

    0.6934    0.7594
    0.7003    0.7666

    0.6874    0.7642
    0.6941    0.7713

    0.6874    0.7642
    0.6876    0.7759

    0.6874    0.7642
    0.7003    0.7666

    0.6941    0.7713
    0.6876    0.7759

    0.6941    0.7713
    0.7003    0.7666

    0.6941    0.7713
    0.7004    0.7781

    0.6876    0.7759
    0.6938    0.7826

    0.6876    0.7759
    0.6868    0.7872

    0.6876    0.7759
    0.7004    0.7781

    0.6938    0.7826
    0.6868    0.7872

    0.6938    0.7826
    0.7004    0.7781

    0.6938    0.7826
    0.7000    0.7891

    0.6868    0.7872
    0.6929    0.7934

    0.6868    0.7872
    0.6858    0.7979

    0.6868    0.7872
    0.7000    0.7891

    0.6929    0.7934
    0.6858    0.7979

    0.6929    0.7934
    0.7000    0.7891

    0.6929    0.7934
    0.6990    0.7995

    0.6858    0.7979
    0.6916    0.8039

    0.6858    0.7979
    0.6839    0.8083

    0.6858    0.7979
    0.6990    0.7995

    0.6916    0.8039
    0.6839    0.8083

    0.6916    0.8039
    0.6990    0.7995

    0.6916    0.8039
    0.6975    0.8096

    0.6839    0.8083
    0.6896    0.8140

    0.6839    0.8083
    0.6808    0.8183

    0.6839    0.8083
    0.6975    0.8096

    0.6896    0.8140
    0.6808    0.8183

    0.6896    0.8140
    0.6975    0.8096

    0.6896    0.8140
    0.6947    0.8194

    0.6808    0.8183
    0.6854    0.8236

    0.6808    0.8183
    0.6753    0.8281

    0.6808    0.8183
    0.6947    0.8194

    0.6854    0.8236
    0.6753    0.8281

    0.6854    0.8236
    0.6947    0.8194

    0.6854    0.8236
    0.6904    0.8290

    0.6753    0.8281
    0.6793    0.8331

    0.6753    0.8281
    0.6669    0.8376

    0.6753    0.8281
    0.6904    0.8290

    0.6793    0.8331
    0.6669    0.8376

    0.6793    0.8331
    0.6904    0.8290

    0.6793    0.8331
    0.6840    0.8385

    0.6669    0.8376
    0.6713    0.8430

    0.6669    0.8376
    0.6567    0.8472

    0.6669    0.8376
    0.6840    0.8385

    0.6713    0.8430
    0.6567    0.8472

    0.6713    0.8430
    0.6840    0.8385

    0.6713    0.8430
    0.6753    0.8479

    0.6567    0.8472
    0.6606    0.8521

    0.6567    0.8472
    0.6448    0.8570

    0.6567    0.8472
    0.6753    0.8479

    0.6606    0.8521
    0.6448    0.8570

    0.6606    0.8521
    0.6753    0.8479

    0.6606    0.8521
    0.6644    0.8569

    0.6448    0.8570
    0.6488    0.8617

    0.6448    0.8570
    0.6306    0.8668

    0.6448    0.8570
    0.6644    0.8569

    0.6488    0.8617
    0.6306    0.8668

    0.6488    0.8617
    0.6644    0.8569

    0.6488    0.8617
    0.6528    0.8663

    0.6306    0.8668
    0.6343    0.8714

    0.6306    0.8668
    0.6147    0.8764

    0.6306    0.8668
    0.6528    0.8663

    0.6343    0.8714
    0.6147    0.8764

    0.6343    0.8714
    0.6528    0.8663

    0.6343    0.8714
    0.6374    0.8757

    0.6147    0.8764
    0.6181    0.8807

    0.6147    0.8764
    0.5986    0.8857

    0.6147    0.8764
    0.6374    0.8757

    0.6181    0.8807
    0.5986    0.8857

    0.6181    0.8807
    0.6374    0.8757

    0.6181    0.8807
    0.6205    0.8853

    0.5986    0.8857
    0.6009    0.8903

    0.5986    0.8857
    0.5814    0.8951

    0.5986    0.8857
    0.6205    0.8853

    0.6009    0.8903
    0.5814    0.8951

    0.6009    0.8903
    0.6205    0.8853

    0.6009    0.8903
    0.6039    0.8947

    0.5814    0.8951
    0.5853    0.8994

    0.5814    0.8951
    0.5688    0.9031

    0.5814    0.8951
    0.6039    0.8947

    0.5853    0.8994
    0.5688    0.9031

    0.5853    0.8994
    0.6039    0.8947

    0.5853    0.8994
    0.5895    0.9036

    0.5688    0.9031
    0.5726    0.9073

    0.5688    0.9031
    0.5555    0.9114

    0.5688    0.9031
    0.5895    0.9036

    0.5726    0.9073
    0.5555    0.9114

    0.5726    0.9073
    0.5895    0.9036

    0.5726    0.9073
    0.5767    0.9116

    0.5555    0.9114
    0.5604    0.9151

    0.5555    0.9114
    0.5455    0.9191

    0.5555    0.9114
    0.5767    0.9116

    0.5604    0.9151
    0.5455    0.9191

    0.5604    0.9151
    0.5767    0.9116

    0.5604    0.9151
    0.5642    0.9190

    0.5455    0.9191
    0.5499    0.9224

    0.5455    0.9191
    0.5379    0.9256

    0.5455    0.9191
    0.5642    0.9190

    0.5499    0.9224
    0.5379    0.9256

    0.5499    0.9224
    0.5642    0.9190

    0.5499    0.9224
    0.5531    0.9264

    0.5379    0.9256
    0.5415    0.9289

    0.5379    0.9256
    0.5299    0.9320

    0.5379    0.9256
    0.5531    0.9264

    0.5415    0.9289
    0.5299    0.9320

    0.5415    0.9289
    0.5531    0.9264

    0.5415    0.9289
    0.5451    0.9329

    0.5299    0.9320
    0.5329    0.9358

    0.5299    0.9320
    0.5199    0.9389

    0.5299    0.9320
    0.5451    0.9329

    0.5329    0.9358
    0.5199    0.9389

    0.5329    0.9358
    0.5451    0.9329

    0.5329    0.9358
    0.5362    0.9393

    0.5199    0.9389
    0.5238    0.9422

    0.5199    0.9389
    0.5124    0.9454

    0.5199    0.9389
    0.5362    0.9393

    0.5238    0.9422
    0.5124    0.9454

    0.5238    0.9422
    0.5362    0.9393

    0.5238    0.9422
    0.5275    0.9457

    0.5124    0.9454
    0.5161    0.9488

    0.5124    0.9454
    0.5051    0.9517

    0.5124    0.9454
    0.5275    0.9457

    0.5161    0.9488
    0.5051    0.9517

    0.5161    0.9488
    0.5275    0.9457

    0.5161    0.9488
    0.5200    0.9522

    0.5051    0.9517
    0.5086    0.9552

    0.5051    0.9517
    0.4970    0.9580

    0.5051    0.9517
    0.5200    0.9522

    0.5086    0.9552
    0.4970    0.9580

    0.5086    0.9552
    0.5200    0.9522

    0.5086    0.9552
    0.5124    0.9585

    0.4970    0.9580
    0.5004    0.9617

    0.4970    0.9580
    0.4881    0.9647

    0.4970    0.9580
    0.5124    0.9585

    0.5004    0.9617
    0.4881    0.9647

    0.5004    0.9617
    0.5124    0.9585

    0.5004    0.9617
    0.5040    0.9651

    0.4881    0.9647
    0.4917    0.9681

    0.4881    0.9647
    0.4784    0.9715

    0.4881    0.9647
    0.5040    0.9651

    0.4917    0.9681
    0.4784    0.9715

    0.4917    0.9681
    0.5040    0.9651

    0.4917    0.9681
    0.4952    0.9714

    0.4784    0.9715
    0.4817    0.9749

    0.4784    0.9715
    0.4694    0.9778

    0.4784    0.9715
    0.4952    0.9714

    0.4817    0.9749
    0.4694    0.9778

    0.4817    0.9749
    0.4952    0.9714

    0.4817    0.9749
    0.4852    0.9783

    0.4694    0.9778
    0.4723    0.9814

    0.4694    0.9778
    0.4582    0.9852

    0.4694    0.9778
    0.4852    0.9783

    0.4723    0.9814
    0.4582    0.9852

    0.4723    0.9814
    0.4852    0.9783

    0.4723    0.9814
    0.4751    0.9850

    0.4582    0.9852
    0.4609    0.9890

    0.4582    0.9852
    0.4476    0.9926

    0.4582    0.9852
    0.4751    0.9850

    0.4609    0.9890
    0.4476    0.9926

    0.4609    0.9890
    0.4751    0.9850

    0.4609    0.9890
    0.4636    0.9927

    0.4476    0.9926
    0.4504    0.9963

    0.4476    0.9926
    0.4375    1.0000

    0.4476    0.9926
    0.4636    0.9927

    0.4504    0.9963
    0.4375    1.0000

    0.4504    0.9963
    0.4636    0.9927

    0.4504    0.9963
    0.4531    1.0000

    0.4375    1.0000
    0.4531    1.0000

    0.4531    0.0000
    0.4628    0.0144

    0.4531    0.0000
    0.4543    0.0285

    0.4531    0.0000
    0.4688    0.0000

    0.4628    0.0144
    0.4543    0.0285

    0.4628    0.0144
    0.4688    0.0000

    0.4628    0.0144
    0.4722    0.0316

    0.4543    0.0285
    0.4650    0.0415

    0.4543    0.0285
    0.4575    0.0513

    0.4543    0.0285
    0.4722    0.0316

    0.4650    0.0415
    0.4575    0.0513

    0.4650    0.0415
    0.4722    0.0316

    0.4650    0.0415
    0.4760    0.0552

    0.4575    0.0513
    0.4701    0.0627

    0.4575    0.0513
    0.4642    0.0698

    0.4575    0.0513
    0.4760    0.0552

    0.4701    0.0627
    0.4642    0.0698

    0.4701    0.0627
    0.4760    0.0552

    0.4701    0.0627
    0.4833    0.0757

    0.4642    0.0698
    0.4790    0.0806

    0.4642    0.0698
    0.4743    0.0854

    0.4642    0.0698
    0.4833    0.0757

    0.4790    0.0806
    0.4743    0.0854

    0.4790    0.0806
    0.4833    0.0757

    0.4790    0.0806
    0.4946    0.0941

    0.4743    0.0854
    0.4910    0.0976

    0.4743    0.0854
    0.4873    0.1012

    0.4743    0.0854
    0.4946    0.0941

    0.4910    0.0976
    0.4873    0.1012

    0.4910    0.0976
    0.4946    0.0941

    0.4910    0.0976
    0.5114    0.1115

    0.4873    0.1012
    0.5079    0.1145

    0.4873    0.1012
    0.5041    0.1177

    0.4873    0.1012
    0.5114    0.1115

    0.5079    0.1145
    0.5041    0.1177

    0.5079    0.1145
    0.5114    0.1115

    0.5079    0.1145
    0.5285    0.1277

    0.5041    0.1177
    0.5242    0.1309

    0.5041    0.1177
    0.5197    0.1344

    0.5041    0.1177
    0.5285    0.1277

    0.5242    0.1309
    0.5197    0.1344

    0.5242    0.1309
    0.5285    0.1277

    0.5242    0.1309
    0.5452    0.1437

    0.5197    0.1344
    0.5403    0.1473

    0.5197    0.1344
    0.5352    0.1511

    0.5197    0.1344
    0.5452    0.1437

    0.5403    0.1473
    0.5352    0.1511

    0.5403    0.1473
    0.5452    0.1437

    0.5403    0.1473
    0.5601    0.1606

    0.5352    0.1511
    0.5541    0.1648

    0.5352    0.1511
    0.5468    0.1690

    0.5352    0.1511
    0.5601    0.1606

    0.5541    0.1648
    0.5468    0.1690

    0.5541    0.1648
    0.5601    0.1606

    0.5541    0.1648
    0.5740    0.1774

    0.5468    0.1690
    0.5683    0.1811

    0.5468    0.1690
    0.5616    0.1850

    0.5468    0.1690
    0.5740    0.1774

    0.5683    0.1811
    0.5616    0.1850

    0.5683    0.1811
    0.5740    0.1774

    0.5683    0.1811
    0.5903    0.1934

    0.5616    0.1850
    0.5830    0.1970

    0.5616    0.1850
    0.5753    0.2001

    0.5616    0.1850
    0.5903    0.1934

    0.5830    0.1970
    0.5753    0.2001

    0.5830    0.1970
    0.5903    0.1934

    0.5830    0.1970
    0.6074    0.2104

    0.5753    0.2001
    0.5982    0.2132

    0.5753    0.2001
    0.5883    0.2159

    0.5753    0.2001
    0.6074    0.2104

    0.5982    0.2132
    0.5883    0.2159

    0.5982    0.2132
    0.6074    0.2104

    0.5982    0.2132
    0.6279    0.2275

    0.5883    0.2159
    0.6156    0.2310

    0.5883    0.2159
    0.6012    0.2333

    0.5883    0.2159
    0.6279    0.2275

    0.6156    0.2310
    0.6012    0.2333

    0.6156    0.2310
    0.6279    0.2275

    0.6156    0.2310
    0.6420    0.2448

    0.6012    0.2333
    0.6282    0.2472

    0.6012    0.2333
    0.6141    0.2489

    0.6012    0.2333
    0.6420    0.2448

    0.6282    0.2472
    0.6141    0.2489

    0.6282    0.2472
    0.6420    0.2448

    0.6282    0.2472
    0.6498    0.2609

    0.6141    0.2489
    0.6374    0.2618

    0.6141    0.2489
    0.6243    0.2645

    0.6141    0.2489
    0.6498    0.2609

    0.6374    0.2618
    0.6243    0.2645

    0.6374    0.2618
    0.6498    0.2609

    0.6374    0.2618
    0.6549    0.2771

    0.6243    0.2645
    0.6429    0.2788

    0.6243    0.2645
    0.6319    0.2817

    0.6243    0.2645
    0.6549    0.2771

    0.6429    0.2788
    0.6319    0.2817

    0.6429    0.2788
    0.6549    0.2771

    0.6429    0.2788
    0.6573    0.2963

    0.6319    0.2817
    0.6439    0.2995

    0.6319    0.2817
    0.6314    0.3034

    0.6319    0.2817
    0.6573    0.2963

    0.6439    0.2995
    0.6314    0.3034

    0.6439    0.2995
    0.6573    0.2963

    0.6439    0.2995
    0.6540    0.3185

    0.6314    0.3034
    0.6380    0.3241

    0.6314    0.3034
    0.6232    0.3304

    0.6314    0.3034
    0.6540    0.3185

    0.6380    0.3241
    0.6232    0.3304

    0.6380    0.3241
    0.6540    0.3185

    0.6380    0.3241
    0.6476    0.3438

    0.6232    0.3304
    0.6334    0.3494

    0.6232    0.3304
    0.6176    0.3552

    0.6232    0.3304
    0.6476    0.3438

    0.6334    0.3494
    0.6176    0.3552

    0.6334    0.3494
    0.6476    0.3438

    0.6334    0.3494
    0.6441    0.3696

    0.6176    0.3552
    0.6297    0.3745

    0.6176    0.3552
    0.6148    0.3797

    0.6176    0.3552
    0.6441    0.3696

    0.6297    0.3745
    0.6148    0.3797

    0.6297    0.3745
    0.6441    0.3696

    0.6297    0.3745
    0.6437    0.3959

    0.6148    0.3797
    0.6292    0.4001

    0.6148    0.3797
    0.6150    0.4047

    0.6148    0.3797
    0.6437    0.3959

    0.6292    0.4001
    0.6150    0.4047

    0.6292    0.4001
    0.6437    0.3959

    0.6292    0.4001
    0.6451    0.4235

    0.6150    0.4047
    0.6312    0.4277

    0.6150    0.4047
    0.6163    0.4315

    0.6150    0.4047
    0.6451    0.4235

    0.6312    0.4277
    0.6163    0.4315

    0.6312    0.4277
    0.6451    0.4235

    0.6312    0.4277
    0.6464    0.4554

    0.6163    0.4315
    0.6322    0.4601

    0.6163    0.4315
    0.6181    0.4650

    0.6163    0.4315
    0.6464    0.4554

    0.6322    0.4601
    0.6181    0.4650

    0.6322    0.4601
    0.6464    0.4554

    0.6322    0.4601
    0.6496    0.4984

    0.6181    0.4650
    0.6377    0.5033

    0.6181    0.4650
    0.6261    0.5090

    0.6181    0.4650
    0.6496    0.4984

    0.6377    0.5033
    0.6261    0.5090

    0.6377    0.5033
    0.6496    0.4984

    0.6377    0.5033
    0.6568    0.5530

    0.6261    0.5090
    0.6475    0.5570

    0.6261    0.5090
    0.6378    0.5615

    0.6261    0.5090
    0.6568    0.5530

    0.6475    0.5570
    0.6378    0.5615

    0.6475    0.5570
    0.6568    0.5530

    0.6475    0.5570
    0.6643    0.5897

    0.6378    0.5615
    0.6567    0.5952

    0.6378    0.5615
    0.6496    0.6005

    0.6378    0.5615
    0.6643    0.5897

    0.6567    0.5952
    0.6496    0.6005

    0.6567    0.5952
    0.6643    0.5897

    0.6567    0.5952
    0.6715    0.6173

    0.6496    0.6005
    0.6650    0.6220

    0.6496    0.6005
    0.6582    0.6271

    0.6496    0.6005
    0.6715    0.6173

    0.6650    0.6220
    0.6582    0.6271

    0.6650    0.6220
    0.6715    0.6173

    0.6650    0.6220
    0.6770    0.6402

    0.6582    0.6271
    0.6715    0.6450

    0.6582    0.6271
    0.6658    0.6500

    0.6582    0.6271
    0.6770    0.6402

    0.6715    0.6450
    0.6658    0.6500

    0.6715    0.6450
    0.6770    0.6402

    0.6715    0.6450
    0.6839    0.6601

    0.6658    0.6500
    0.6788    0.6650

    0.6658    0.6500
    0.6738    0.6700

    0.6658    0.6500
    0.6839    0.6601

    0.6788    0.6650
    0.6738    0.6700

    0.6788    0.6650
    0.6839    0.6601

    0.6788    0.6650
    0.6903    0.6775

    0.6738    0.6700
    0.6856    0.6823

    0.6738    0.6700
    0.6807    0.6874

    0.6738    0.6700
    0.6903    0.6775

    0.6856    0.6823
    0.6807    0.6874

    0.6856    0.6823
    0.6903    0.6775

    0.6856    0.6823
    0.6956    0.6930

    0.6807    0.6874
    0.6914    0.6977

    0.6807    0.6874
    0.6872    0.7023

    0.6807    0.6874
    0.6956    0.6930

    0.6914    0.6977
    0.6872    0.7023

    0.6914    0.6977
    0.6956    0.6930

    0.6914    0.6977
    0.7016    0.7070

    0.6872    0.7023
    0.6968    0.7117

    0.6872    0.7023
    0.6921    0.7164

    0.6872    0.7023
    0.7016    0.7070

    0.6968    0.7117
    0.6921    0.7164

    0.6968    0.7117
    0.7016    0.7070

    0.6968    0.7117
    0.7057    0.7206

    0.6921    0.7164
    0.7006    0.7251

    0.6921    0.7164
    0.6956    0.7297

    0.6921    0.7164
    0.7057    0.7206

    0.7006    0.7251
    0.6956    0.7297

    0.7006    0.7251
    0.7057    0.7206

    0.7006    0.7251
    0.7086    0.7334

    0.6956    0.7297
    0.7034    0.7378

    0.6956    0.7297
    0.6979    0.7424

    0.6956    0.7297
    0.7086    0.7334

    0.7034    0.7378
    0.6979    0.7424

    0.7034    0.7378
    0.7086    0.7334

    0.7034    0.7378
    0.7106    0.7456

    0.6979    0.7424
    0.7052    0.7500

    0.6979    0.7424
    0.6994    0.7548

    0.6979    0.7424
    0.7106    0.7456

    0.7052    0.7500
    0.6994    0.7548

    0.7052    0.7500
    0.7106    0.7456

    0.7052    0.7500
    0.7122    0.7574

    0.6994    0.7548
    0.7063    0.7620

    0.6994    0.7548
    0.7003    0.7666

    0.6994    0.7548
    0.7122    0.7574

    0.7063    0.7620
    0.7003    0.7666

    0.7063    0.7620
    0.7122    0.7574

    0.7063    0.7620
    0.7130    0.7690

    0.7003    0.7666
    0.7066    0.7735

    0.7003    0.7666
    0.7004    0.7781

    0.7003    0.7666
    0.7130    0.7690

    0.7066    0.7735
    0.7004    0.7781

    0.7066    0.7735
    0.7130    0.7690

    0.7066    0.7735
    0.7130    0.7802

    0.7004    0.7781
    0.7066    0.7847

    0.7004    0.7781
    0.7000    0.7891

    0.7004    0.7781
    0.7130    0.7802

    0.7066    0.7847
    0.7000    0.7891

    0.7066    0.7847
    0.7130    0.7802

    0.7066    0.7847
    0.7127    0.7909

    0.7000    0.7891
    0.7060    0.7951

    0.7000    0.7891
    0.6990    0.7995

    0.7000    0.7891
    0.7127    0.7909

    0.7060    0.7951
    0.6990    0.7995

    0.7060    0.7951
    0.7127    0.7909

    0.7060    0.7951
    0.7117    0.8012

    0.6990    0.7995
    0.7046    0.8053

    0.6990    0.7995
    0.6975    0.8096

    0.6990    0.7995
    0.7117    0.8012

    0.7046    0.8053
    0.6975    0.8096

    0.7046    0.8053
    0.7117    0.8012

    0.7046    0.8053
    0.7104    0.8110

    0.6975    0.8096
    0.7028    0.8151

    0.6975    0.8096
    0.6947    0.8194

    0.6975    0.8096
    0.7104    0.8110

    0.7028    0.8151
    0.6947    0.8194

    0.7028    0.8151
    0.7104    0.8110

    0.7028    0.8151
    0.7082    0.8206

    0.6947    0.8194
    0.6998    0.8247

    0.6947    0.8194
    0.6904    0.8290

    0.6947    0.8194
    0.7082    0.8206

    0.6998    0.8247
    0.6904    0.8290

    0.6998    0.8247
    0.7082    0.8206

    0.6998    0.8247
    0.7047    0.8299

    0.6904    0.8290
    0.6948    0.8341

    0.6904    0.8290
    0.6840    0.8385

    0.6904    0.8290
    0.7047    0.8299

    0.6948    0.8341
    0.6840    0.8385

    0.6948    0.8341
    0.7047    0.8299

    0.6948    0.8341
    0.6995    0.8393

    0.6840    0.8385
    0.6883    0.8436

    0.6840    0.8385
    0.6753    0.8479

    0.6840    0.8385
    0.6995    0.8393

    0.6883    0.8436
    0.6753    0.8479

    0.6883    0.8436
    0.6995    0.8393

    0.6883    0.8436
    0.6925    0.8483

    0.6753    0.8479
    0.6789    0.8525

    0.6753    0.8479
    0.6644    0.8569

    0.6753    0.8479
    0.6925    0.8483

    0.6789    0.8525
    0.6644    0.8569

    0.6789    0.8525
    0.6925    0.8483

    0.6789    0.8525
    0.6824    0.8569

    0.6644    0.8569
    0.6688    0.8616

    0.6644    0.8569
    0.6528    0.8663

    0.6644    0.8569
    0.6824    0.8569

    0.6688    0.8616
    0.6528    0.8663

    0.6688    0.8616
    0.6824    0.8569

    0.6688    0.8616
    0.6730    0.8657

    0.6528    0.8663
    0.6559    0.8706

    0.6528    0.8663
    0.6374    0.8757

    0.6528    0.8663
    0.6730    0.8657

    0.6559    0.8706
    0.6374    0.8757

    0.6559    0.8706
    0.6730    0.8657

    0.6559    0.8706
    0.6590    0.8749

    0.6374    0.8757
    0.6403    0.8798

    0.6374    0.8757
    0.6205    0.8853

    0.6374    0.8757
    0.6590    0.8749

    0.6403    0.8798
    0.6205    0.8853

    0.6403    0.8798
    0.6590    0.8749

    0.6403    0.8798
    0.6432    0.8837

    0.6205    0.8853
    0.6242    0.8890

    0.6205    0.8853
    0.6039    0.8947

    0.6205    0.8853
    0.6432    0.8837

    0.6242    0.8890
    0.6039    0.8947

    0.6242    0.8890
    0.6432    0.8837

    0.6242    0.8890
    0.6280    0.8928

    0.6039    0.8947
    0.6091    0.8982

    0.6039    0.8947
    0.5895    0.9036

    0.6039    0.8947
    0.6280    0.8928

    0.6091    0.8982
    0.5895    0.9036

    0.6091    0.8982
    0.6280    0.8928

    0.6091    0.8982
    0.6137    0.9018

    0.5895    0.9036
    0.5956    0.9066

    0.5895    0.9036
    0.5767    0.9116

    0.5895    0.9036
    0.6137    0.9018

    0.5956    0.9066
    0.5767    0.9116

    0.5956    0.9066
    0.6137    0.9018

    0.5956    0.9066
    0.6005    0.9101

    0.5767    0.9116
    0.5820    0.9151

    0.5767    0.9116
    0.5642    0.9190

    0.5767    0.9116
    0.6005    0.9101

    0.5820    0.9151
    0.5642    0.9190

    0.5820    0.9151
    0.6005    0.9101

    0.5820    0.9151
    0.5857    0.9189

    0.5642    0.9190
    0.5688    0.9227

    0.5642    0.9190
    0.5531    0.9264

    0.5642    0.9190
    0.5857    0.9189

    0.5688    0.9227
    0.5531    0.9264

    0.5688    0.9227
    0.5857    0.9189

    0.5688    0.9227
    0.5727    0.9264

    0.5531    0.9264
    0.5578    0.9297

    0.5531    0.9264
    0.5451    0.9329

    0.5531    0.9264
    0.5727    0.9264

    0.5578    0.9297
    0.5451    0.9329

    0.5578    0.9297
    0.5727    0.9264

    0.5578    0.9297
    0.5625    0.9331

    0.5451    0.9329
    0.5495    0.9361

    0.5451    0.9329
    0.5362    0.9393

    0.5451    0.9329
    0.5625    0.9331

    0.5495    0.9361
    0.5362    0.9393

    0.5495    0.9361
    0.5625    0.9331

    0.5495    0.9361
    0.5539    0.9393

    0.5362    0.9393
    0.5407    0.9427

    0.5362    0.9393
    0.5275    0.9457

    0.5362    0.9393
    0.5539    0.9393

    0.5407    0.9427
    0.5275    0.9457

    0.5407    0.9427
    0.5539    0.9393

    0.5407    0.9427
    0.5444    0.9456

    0.5275    0.9457
    0.5312    0.9491

    0.5275    0.9457
    0.5200    0.9522

    0.5275    0.9457
    0.5444    0.9456

    0.5312    0.9491
    0.5200    0.9522

    0.5312    0.9491
    0.5444    0.9456

    0.5312    0.9491
    0.5351    0.9526

    0.5200    0.9522
    0.5238    0.9556

    0.5200    0.9522
    0.5124    0.9585

    0.5200    0.9522
    0.5351    0.9526

    0.5238    0.9556
    0.5124    0.9585

    0.5238    0.9556
    0.5351    0.9526

    0.5238    0.9556
    0.5280    0.9589

    0.5124    0.9585
    0.5162    0.9619

    0.5124    0.9585
    0.5040    0.9651

    0.5124    0.9585
    0.5280    0.9589

    0.5162    0.9619
    0.5040    0.9651

    0.5162    0.9619
    0.5280    0.9589

    0.5162    0.9619
    0.5200    0.9652

    0.5040    0.9651
    0.5070    0.9686

    0.5040    0.9651
    0.4952    0.9714

    0.5040    0.9651
    0.5200    0.9652

    0.5070    0.9686
    0.4952    0.9714

    0.5070    0.9686
    0.5200    0.9652

    0.5070    0.9686
    0.5102    0.9718

    0.4952    0.9714
    0.4984    0.9749

    0.4952    0.9714
    0.4852    0.9783

    0.4952    0.9714
    0.5102    0.9718

    0.4984    0.9749
    0.4852    0.9783

    0.4984    0.9749
    0.5102    0.9718

    0.4984    0.9749
    0.5017    0.9780

    0.4852    0.9783
    0.4882    0.9816

    0.4852    0.9783
    0.4751    0.9850

    0.4852    0.9783
    0.5017    0.9780

    0.4882    0.9816
    0.4751    0.9850

    0.4882    0.9816
    0.5017    0.9780

    0.4882    0.9816
    0.4915    0.9849

    0.4751    0.9850
    0.4774    0.9888

    0.4751    0.9850
    0.4636    0.9927

    0.4751    0.9850
    0.4915    0.9849

    0.4774    0.9888
    0.4636    0.9927

    0.4774    0.9888
    0.4915    0.9849

    0.4774    0.9888
    0.4797    0.9926

    0.4636    0.9927
    0.4661    0.9964

    0.4636    0.9927
    0.4531    1.0000

    0.4636    0.9927
    0.4797    0.9926

    0.4661    0.9964
    0.4531    1.0000

    0.4661    0.9964
    0.4797    0.9926

    0.4661    0.9964
    0.4688    1.0000

    0.4531    1.0000
    0.4688    1.0000

    0.4688    0.0000
    0.4804    0.0158

    0.4688    0.0000
    0.4722    0.0316

    0.4688    0.0000
    0.4844    0.0000

    0.4804    0.0158
    0.4722    0.0316

    0.4804    0.0158
    0.4844    0.0000

    0.4804    0.0158
    0.4953    0.0363

    0.4722    0.0316
    0.4856    0.0460

    0.4722    0.0316
    0.4760    0.0552

    0.4722    0.0316
    0.4953    0.0363

    0.4856    0.0460
    0.4760    0.0552

    0.4856    0.0460
    0.4953    0.0363

    0.4856    0.0460
    0.4970    0.0630

    0.4760    0.0552
    0.4903    0.0696

    0.4760    0.0552
    0.4833    0.0757

    0.4760    0.0552
    0.4970    0.0630

    0.4903    0.0696
    0.4833    0.0757

    0.4903    0.0696
    0.4970    0.0630

    0.4903    0.0696
    0.5043    0.0862

    0.4833    0.0757
    0.4997    0.0903

    0.4833    0.0757
    0.4946    0.0941

    0.4833    0.0757
    0.5043    0.0862

    0.4997    0.0903
    0.4946    0.0941

    0.4997    0.0903
    0.5043    0.0862

    0.4997    0.0903
    0.5193    0.1053

    0.4946    0.0941
    0.5153    0.1084

    0.4946    0.0941
    0.5114    0.1115

    0.4946    0.0941
    0.5193    0.1053

    0.5153    0.1084
    0.5114    0.1115

    0.5153    0.1084
    0.5193    0.1053

    0.5153    0.1084
    0.5366    0.1225

    0.5114    0.1115
    0.5326    0.1251

    0.5114    0.1115
    0.5285    0.1277

    0.5114    0.1115
    0.5366    0.1225

    0.5326    0.1251
    0.5285    0.1277

    0.5326    0.1251
    0.5366    0.1225

    0.5326    0.1251
    0.5534    0.1382

    0.5285    0.1277
    0.5493    0.1410

    0.5285    0.1277
    0.5452    0.1437

    0.5285    0.1277
    0.5534    0.1382

    0.5493    0.1410
    0.5452    0.1437

    0.5493    0.1410
    0.5534    0.1382

    0.5493    0.1410
    0.5692    0.1541

    0.5452    0.1437
    0.5653    0.1573

    0.5452    0.1437
    0.5601    0.1606

    0.5452    0.1437
    0.5692    0.1541

    0.5653    0.1573
    0.5601    0.1606

    0.5653    0.1573
    0.5692    0.1541

    0.5653    0.1573
    0.5849    0.1710

    0.5601    0.1606
    0.5793    0.1742

    0.5601    0.1606
    0.5740    0.1774

    0.5601    0.1606
    0.5849    0.1710

    0.5793    0.1742
    0.5740    0.1774

    0.5793    0.1742
    0.5849    0.1710

    0.5793    0.1742
    0.6021    0.1873

    0.5740    0.1774
    0.5960    0.1909

    0.5740    0.1774
    0.5903    0.1934

    0.5740    0.1774
    0.6021    0.1873

    0.5960    0.1909
    0.5903    0.1934

    0.5960    0.1909
    0.6021    0.1873

    0.5960    0.1909
    0.6250    0.2037

    0.5903    0.1934
    0.6161    0.2078

    0.5903    0.1934
    0.6074    0.2104

    0.5903    0.1934
    0.6250    0.2037

    0.6161    0.2078
    0.6074    0.2104

    0.6161    0.2078
    0.6250    0.2037

    0.6161    0.2078
    0.6461    0.2237

    0.6074    0.2104
    0.6377    0.2259

    0.6074    0.2104
    0.6279    0.2275

    0.6074    0.2104
    0.6461    0.2237

    0.6377    0.2259
    0.6279    0.2275

    0.6377    0.2259
    0.6461    0.2237

    0.6377    0.2259
    0.6626    0.2430

    0.6279    0.2275
    0.6523    0.2441

    0.6279    0.2275
    0.6420    0.2448

    0.6279    0.2275
    0.6626    0.2430

    0.6523    0.2441
    0.6420    0.2448

    0.6523    0.2441
    0.6626    0.2430

    0.6523    0.2441
    0.6728    0.2605

    0.6420    0.2448
    0.6612    0.2608

    0.6420    0.2448
    0.6498    0.2609

    0.6420    0.2448
    0.6728    0.2605

    0.6612    0.2608
    0.6498    0.2609

    0.6612    0.2608
    0.6728    0.2605

    0.6612    0.2608
    0.6781    0.2768

    0.6498    0.2609
    0.6662    0.2763

    0.6498    0.2609
    0.6549    0.2771

    0.6498    0.2609
    0.6781    0.2768

    0.6662    0.2763
    0.6549    0.2771

    0.6662    0.2763
    0.6781    0.2768

    0.6662    0.2763
    0.6804    0.2938

    0.6549    0.2771
    0.6684    0.2948

    0.6549    0.2771
    0.6573    0.2963

    0.6549    0.2771
    0.6804    0.2938

    0.6684    0.2948
    0.6573    0.2963

    0.6684    0.2948
    0.6804    0.2938

    0.6684    0.2948
    0.6795    0.3148

    0.6573    0.2963
    0.6669    0.3165

    0.6573    0.2963
    0.6540    0.3185

    0.6573    0.2963
    0.6795    0.3148

    0.6669    0.3165
    0.6540    0.3185

    0.6669    0.3165
    0.6795    0.3148

    0.6669    0.3165
    0.6762    0.3388

    0.6540    0.3185
    0.6618    0.3413

    0.6540    0.3185
    0.6476    0.3438

    0.6540    0.3185
    0.6762    0.3388

    0.6618    0.3413
    0.6476    0.3438

    0.6618    0.3413
    0.6762    0.3388

    0.6618    0.3413
    0.6718    0.3655

    0.6476    0.3438
    0.6583    0.3673

    0.6476    0.3438
    0.6441    0.3696

    0.6476    0.3438
    0.6718    0.3655

    0.6583    0.3673
    0.6441    0.3696

    0.6583    0.3673
    0.6718    0.3655

    0.6583    0.3673
    0.6716    0.3928

    0.6441    0.3696
    0.6585    0.3938

    0.6441    0.3696
    0.6437    0.3959

    0.6441    0.3696
    0.6716    0.3928

    0.6585    0.3938
    0.6437    0.3959

    0.6585    0.3938
    0.6716    0.3928

    0.6585    0.3938
    0.6719    0.4212

    0.6437    0.3959
    0.6581    0.4216

    0.6437    0.3959
    0.6451    0.4235

    0.6437    0.3959
    0.6719    0.4212

    0.6581    0.4216
    0.6451    0.4235

    0.6581    0.4216
    0.6719    0.4212

    0.6581    0.4216
    0.6732    0.4553

    0.6451    0.4235
    0.6598    0.4546

    0.6451    0.4235
    0.6464    0.4554

    0.6451    0.4235
    0.6732    0.4553

    0.6598    0.4546
    0.6464    0.4554

    0.6598    0.4546
    0.6732    0.4553

    0.6598    0.4546
    0.6749    0.5003

    0.6464    0.4554
    0.6619    0.4971

    0.6464    0.4554
    0.6496    0.4984

    0.6464    0.4554
    0.6749    0.5003

    0.6619    0.4971
    0.6496    0.4984

    0.6619    0.4971
    0.6749    0.5003

    0.6619    0.4971
    0.6757    0.5453

    0.6496    0.4984
    0.6660    0.5491

    0.6496    0.4984
    0.6568    0.5530

    0.6496    0.4984
    0.6757    0.5453

    0.6660    0.5491
    0.6568    0.5530

    0.6660    0.5491
    0.6757    0.5453

    0.6660    0.5491
    0.6791    0.5796

    0.6568    0.5530
    0.6717    0.5846

    0.6568    0.5530
    0.6643    0.5897

    0.6568    0.5530
    0.6791    0.5796

    0.6717    0.5846
    0.6643    0.5897

    0.6717    0.5846
    0.6791    0.5796

    0.6717    0.5846
    0.6849    0.6077

    0.6643    0.5897
    0.6783    0.6124

    0.6643    0.5897
    0.6715    0.6173

    0.6643    0.5897
    0.6849    0.6077

    0.6783    0.6124
    0.6715    0.6173

    0.6783    0.6124
    0.6849    0.6077

    0.6783    0.6124
    0.6903    0.6305

    0.6715    0.6173
    0.6834    0.6354

    0.6715    0.6173
    0.6770    0.6402

    0.6715    0.6173
    0.6903    0.6305

    0.6834    0.6354
    0.6770    0.6402

    0.6834    0.6354
    0.6903    0.6305

    0.6834    0.6354
    0.6945    0.6503

    0.6770    0.6402
    0.6892    0.6551

    0.6770    0.6402
    0.6839    0.6601

    0.6770    0.6402
    0.6945    0.6503

    0.6892    0.6551
    0.6839    0.6601

    0.6892    0.6551
    0.6945    0.6503

    0.6892    0.6551
    0.7002    0.6675

    0.6839    0.6601
    0.6954    0.6722

    0.6839    0.6601
    0.6903    0.6775

    0.6839    0.6601
    0.7002    0.6675

    0.6954    0.6722
    0.6903    0.6775

    0.6954    0.6722
    0.7002    0.6675

    0.6954    0.6722
    0.7053    0.6834

    0.6903    0.6775
    0.7003    0.6884

    0.6903    0.6775
    0.6956    0.6930

    0.6903    0.6775
    0.7053    0.6834

    0.7003    0.6884
    0.6956    0.6930

    0.7003    0.6884
    0.7053    0.6834

    0.7003    0.6884
    0.7098    0.6982

    0.6956    0.6930
    0.7056    0.7027

    0.6956    0.6930
    0.7016    0.7070

    0.6956    0.6930
    0.7098    0.6982

    0.7056    0.7027
    0.7016    0.7070

    0.7056    0.7027
    0.7098    0.6982

    0.7056    0.7027
    0.7150    0.7116

    0.7016    0.7070
    0.7105    0.7160

    0.7016    0.7070
    0.7057    0.7206

    0.7016    0.7070
    0.7150    0.7116

    0.7105    0.7160
    0.7057    0.7206

    0.7105    0.7160
    0.7150    0.7116

    0.7105    0.7160
    0.7185    0.7245

    0.7057    0.7206
    0.7135    0.7290

    0.7057    0.7206
    0.7086    0.7334

    0.7057    0.7206
    0.7185    0.7245

    0.7135    0.7290
    0.7086    0.7334

    0.7135    0.7290
    0.7185    0.7245

    0.7135    0.7290
    0.7211    0.7368

    0.7086    0.7334
    0.7159    0.7412

    0.7086    0.7334
    0.7106    0.7456

    0.7086    0.7334
    0.7211    0.7368

    0.7159    0.7412
    0.7106    0.7456

    0.7159    0.7412
    0.7211    0.7368

    0.7159    0.7412
    0.7230    0.7487

    0.7106    0.7456
    0.7176    0.7531

    0.7106    0.7456
    0.7122    0.7574

    0.7106    0.7456
    0.7230    0.7487

    0.7176    0.7531
    0.7122    0.7574

    0.7176    0.7531
    0.7230    0.7487

    0.7176    0.7531
    0.7243    0.7601

    0.7122    0.7574
    0.7187    0.7644

    0.7122    0.7574
    0.7130    0.7690

    0.7122    0.7574
    0.7243    0.7601

    0.7187    0.7644
    0.7130    0.7690

    0.7187    0.7644
    0.7243    0.7601

    0.7187    0.7644
    0.7250    0.7714

    0.7130    0.7690
    0.7191    0.7758

    0.7130    0.7690
    0.7130    0.7802

    0.7130    0.7690
    0.7250    0.7714

    0.7191    0.7758
    0.7130    0.7802

    0.7191    0.7758
    0.7250    0.7714

    0.7191    0.7758
    0.7252    0.7823

    0.7130    0.7802
    0.7189    0.7866

    0.7130    0.7802
    0.7127    0.7909

    0.7130    0.7802
    0.7252    0.7823

    0.7189    0.7866
    0.7127    0.7909

    0.7189    0.7866
    0.7252    0.7823

    0.7189    0.7866
    0.7249    0.7928

    0.7127    0.7909
    0.7185    0.7970

    0.7127    0.7909
    0.7117    0.8012

    0.7127    0.7909
    0.7249    0.7928

    0.7185    0.7970
    0.7117    0.8012

    0.7185    0.7970
    0.7249    0.7928

    0.7185    0.7970
    0.7242    0.8029

    0.7117    0.8012
    0.7174    0.8070

    0.7117    0.8012
    0.7104    0.8110

    0.7117    0.8012
    0.7242    0.8029

    0.7174    0.8070
    0.7104    0.8110

    0.7174    0.8070
    0.7242    0.8029

    0.7174    0.8070
    0.7230    0.8126

    0.7104    0.8110
    0.7157    0.8166

    0.7104    0.8110
    0.7082    0.8206

    0.7104    0.8110
    0.7230    0.8126

    0.7157    0.8166
    0.7082    0.8206

    0.7157    0.8166
    0.7230    0.8126

    0.7157    0.8166
    0.7211    0.8219

    0.7082    0.8206
    0.7132    0.8258

    0.7082    0.8206
    0.7047    0.8299

    0.7082    0.8206
    0.7211    0.8219

    0.7132    0.8258
    0.7047    0.8299

    0.7132    0.8258
    0.7211    0.8219

    0.7132    0.8258
    0.7183    0.8310

    0.7047    0.8299
    0.7093    0.8350

    0.7047    0.8299
    0.6995    0.8393

    0.7047    0.8299
    0.7183    0.8310

    0.7093    0.8350
    0.6995    0.8393

    0.7093    0.8350
    0.7183    0.8310

    0.7093    0.8350
    0.7142    0.8399

    0.6995    0.8393
    0.7041    0.8440

    0.6995    0.8393
    0.6925    0.8483

    0.6995    0.8393
    0.7142    0.8399

    0.7041    0.8440
    0.6925    0.8483

    0.7041    0.8440
    0.7142    0.8399

    0.7041    0.8440
    0.7086    0.8489

    0.6925    0.8483
    0.6962    0.8531

    0.6925    0.8483
    0.6824    0.8569

    0.6925    0.8483
    0.7086    0.8489

    0.6962    0.8531
    0.6824    0.8569

    0.6962    0.8531
    0.7086    0.8489

    0.6962    0.8531
    0.6996    0.8578

    0.6824    0.8569
    0.6868    0.8616

    0.6824    0.8569
    0.6730    0.8657

    0.6824    0.8569
    0.6996    0.8578

    0.6868    0.8616
    0.6730    0.8657

    0.6868    0.8616
    0.6996    0.8578

    0.6868    0.8616
    0.6907    0.8659

    0.6730    0.8657
    0.6760    0.8698

    0.6730    0.8657
    0.6590    0.8749

    0.6730    0.8657
    0.6907    0.8659

    0.6760    0.8698
    0.6590    0.8749

    0.6760    0.8698
    0.6907    0.8659

    0.6760    0.8698
    0.6791    0.8739

    0.6590    0.8749
    0.6618    0.8788

    0.6590    0.8749
    0.6432    0.8837

    0.6590    0.8749
    0.6791    0.8739

    0.6618    0.8788
    0.6432    0.8837

    0.6618    0.8788
    0.6791    0.8739

    0.6618    0.8788
    0.6648    0.8828

    0.6432    0.8837
    0.6467    0.8876

    0.6432    0.8837
    0.6280    0.8928

    0.6432    0.8837
    0.6648    0.8828

    0.6467    0.8876
    0.6280    0.8928

    0.6467    0.8876
    0.6648    0.8828

    0.6467    0.8876
    0.6503    0.8912

    0.6280    0.8928
    0.6323    0.8964

    0.6280    0.8928
    0.6137    0.9018

    0.6280    0.8928
    0.6503    0.8912

    0.6323    0.8964
    0.6137    0.9018

    0.6323    0.8964
    0.6503    0.8912

    0.6323    0.8964
    0.6366    0.8998

    0.6137    0.9018
    0.6190    0.9050

    0.6137    0.9018
    0.6005    0.9101

    0.6137    0.9018
    0.6366    0.8998

    0.6190    0.9050
    0.6005    0.9101

    0.6190    0.9050
    0.6366    0.8998

    0.6190    0.9050
    0.6235    0.9083

    0.6005    0.9101
    0.6062    0.9132

    0.6005    0.9101
    0.5857    0.9189

    0.6005    0.9101
    0.6235    0.9083

    0.6062    0.9132
    0.5857    0.9189

    0.6062    0.9132
    0.6235    0.9083

    0.6062    0.9132
    0.6109    0.9165

    0.5857    0.9189
    0.5916    0.9213

    0.5857    0.9189
    0.5727    0.9264

    0.5857    0.9189
    0.6109    0.9165

    0.5916    0.9213
    0.5727    0.9264

    0.5916    0.9213
    0.6109    0.9165

    0.5916    0.9213
    0.5971    0.9242

    0.5727    0.9264
    0.5783    0.9290

    0.5727    0.9264
    0.5625    0.9331

    0.5727    0.9264
    0.5971    0.9242

    0.5783    0.9290
    0.5625    0.9331

    0.5783    0.9290
    0.5971    0.9242

    0.5783    0.9290
    0.5834    0.9319

    0.5625    0.9331
    0.5677    0.9359

    0.5625    0.9331
    0.5539    0.9393

    0.5625    0.9331
    0.5834    0.9319

    0.5677    0.9359
    0.5539    0.9393

    0.5677    0.9359
    0.5834    0.9319

    0.5677    0.9359
    0.5727    0.9389

    0.5539    0.9393
    0.5585    0.9424

    0.5539    0.9393
    0.5444    0.9456

    0.5539    0.9393
    0.5727    0.9389

    0.5585    0.9424
    0.5444    0.9456

    0.5585    0.9424
    0.5727    0.9389

    0.5585    0.9424
    0.5629    0.9456

    0.5444    0.9456
    0.5496    0.9490

    0.5444    0.9456
    0.5351    0.9526

    0.5444    0.9456
    0.5629    0.9456

    0.5496    0.9490
    0.5351    0.9526

    0.5496    0.9490
    0.5629    0.9456

    0.5496    0.9490
    0.5546    0.9523

    0.5351    0.9526
    0.5397    0.9556

    0.5351    0.9526
    0.5280    0.9589

    0.5351    0.9526
    0.5546    0.9523

    0.5397    0.9556
    0.5280    0.9589

    0.5397    0.9556
    0.5546    0.9523

    0.5397    0.9556
    0.5442    0.9589

    0.5280    0.9589
    0.5319    0.9621

    0.5280    0.9589
    0.5200    0.9652

    0.5280    0.9589
    0.5442    0.9589

    0.5319    0.9621
    0.5200    0.9652

    0.5319    0.9621
    0.5442    0.9589

    0.5319    0.9621
    0.5353    0.9653

    0.5200    0.9652
    0.5233    0.9686

    0.5200    0.9652
    0.5102    0.9718

    0.5200    0.9652
    0.5353    0.9653

    0.5233    0.9686
    0.5102    0.9718

    0.5233    0.9686
    0.5353    0.9653

    0.5233    0.9686
    0.5269    0.9718

    0.5102    0.9718
    0.5137    0.9747

    0.5102    0.9718
    0.5017    0.9780

    0.5102    0.9718
    0.5269    0.9718

    0.5137    0.9747
    0.5017    0.9780

    0.5137    0.9747
    0.5269    0.9718

    0.5137    0.9747
    0.5173    0.9780

    0.5017    0.9780
    0.5043    0.9815

    0.5017    0.9780
    0.4915    0.9849

    0.5017    0.9780
    0.5173    0.9780

    0.5043    0.9815
    0.4915    0.9849

    0.5043    0.9815
    0.5173    0.9780

    0.5043    0.9815
    0.5070    0.9850

    0.4915    0.9849
    0.4937    0.9886

    0.4915    0.9849
    0.4797    0.9926

    0.4915    0.9849
    0.5070    0.9850

    0.4937    0.9886
    0.4797    0.9926

    0.4937    0.9886
    0.5070    0.9850

    0.4937    0.9886
    0.4961    0.9922

    0.4797    0.9926
    0.4820    0.9963

    0.4797    0.9926
    0.4688    1.0000

    0.4797    0.9926
    0.4961    0.9922

    0.4820    0.9963
    0.4688    1.0000

    0.4820    0.9963
    0.4961    0.9922

    0.4820    0.9963
    0.4844    1.0000

    0.4688    1.0000
    0.4844    1.0000

    0.4844    0.0000
    0.4990    0.0182

    0.4844    0.0000
    0.4953    0.0363

    0.4844    0.0000
    0.5000    0.0000

    0.4990    0.0182
    0.4953    0.0363

    0.4990    0.0182
    0.5000    0.0000

    0.4990    0.0182
    0.5139    0.0378

    0.4953    0.0363
    0.5075    0.0511

    0.4953    0.0363
    0.4970    0.0630

    0.4953    0.0363
    0.5139    0.0378

    0.5075    0.0511
    0.4970    0.0630

    0.5075    0.0511
    0.5139    0.0378

    0.5075    0.0511
    0.5193    0.0754

    0.4970    0.0630
    0.5119    0.0808

    0.4970    0.0630
    0.5043    0.0862

    0.4970    0.0630
    0.5193    0.0754

    0.5119    0.0808
    0.5043    0.0862

    0.5119    0.0808
    0.5193    0.0754

    0.5119    0.0808
    0.5302    0.0982

    0.5043    0.0862
    0.5250    0.1019

    0.5043    0.0862
    0.5193    0.1053

    0.5043    0.0862
    0.5302    0.0982

    0.5250    0.1019
    0.5193    0.1053

    0.5250    0.1019
    0.5302    0.0982

    0.5250    0.1019
    0.5456    0.1155

    0.5193    0.1053
    0.5411    0.1193

    0.5193    0.1053
    0.5366    0.1225

    0.5193    0.1053
    0.5456    0.1155

    0.5411    0.1193
    0.5366    0.1225

    0.5411    0.1193
    0.5456    0.1155

    0.5411    0.1193
    0.5607    0.1318

    0.5366    0.1225
    0.5569    0.1355

    0.5366    0.1225
    0.5534    0.1382

    0.5366    0.1225
    0.5607    0.1318

    0.5569    0.1355
    0.5534    0.1382

    0.5569    0.1355
    0.5607    0.1318

    0.5569    0.1355
    0.5769    0.1483

    0.5534    0.1382
    0.5730    0.1512

    0.5534    0.1382
    0.5692    0.1541

    0.5534    0.1382
    0.5769    0.1483

    0.5730    0.1512
    0.5692    0.1541

    0.5730    0.1512
    0.5769    0.1483

    0.5730    0.1512
    0.5941    0.1652

    0.5692    0.1541
    0.5898    0.1681

    0.5692    0.1541
    0.5849    0.1710

    0.5692    0.1541
    0.5941    0.1652

    0.5898    0.1681
    0.5849    0.1710

    0.5898    0.1681
    0.5941    0.1652

    0.5898    0.1681
    0.6129    0.1819

    0.5849    0.1710
    0.6064    0.1843

    0.5849    0.1710
    0.6021    0.1873

    0.5849    0.1710
    0.6129    0.1819

    0.6064    0.1843
    0.6021    0.1873

    0.6064    0.1843
    0.6129    0.1819

    0.6064    0.1843
    0.6387    0.1971

    0.6021    0.1873
    0.6306    0.2005

    0.6021    0.1873
    0.6250    0.2037

    0.6021    0.1873
    0.6387    0.1971

    0.6306    0.2005
    0.6250    0.2037

    0.6306    0.2005
    0.6387    0.1971

    0.6306    0.2005
    0.6595    0.2168

    0.6250    0.2037
    0.6521    0.2202

    0.6250    0.2037
    0.6461    0.2237

    0.6250    0.2037
    0.6595    0.2168

    0.6521    0.2202
    0.6461    0.2237

    0.6521    0.2202
    0.6595    0.2168

    0.6521    0.2202
    0.6771    0.2372

    0.6461    0.2237
    0.6702    0.2404

    0.6461    0.2237
    0.6626    0.2430

    0.6461    0.2237
    0.6771    0.2372

    0.6702    0.2404
    0.6626    0.2430

    0.6702    0.2404
    0.6771    0.2372

    0.6702    0.2404
    0.6894    0.2578

    0.6626    0.2430
    0.6803    0.2595

    0.6626    0.2430
    0.6728    0.2605

    0.6626    0.2430
    0.6894    0.2578

    0.6803    0.2595
    0.6728    0.2605

    0.6803    0.2595
    0.6894    0.2578

    0.6803    0.2595
    0.6975    0.2763

    0.6728    0.2605
    0.6877    0.2765

    0.6728    0.2605
    0.6781    0.2768

    0.6728    0.2605
    0.6975    0.2763

    0.6877    0.2765
    0.6781    0.2768

    0.6877    0.2765
    0.6975    0.2763

    0.6877    0.2765
    0.7014    0.2946

    0.6781    0.2768
    0.6911    0.2941

    0.6781    0.2768
    0.6804    0.2938

    0.6781    0.2768
    0.7014    0.2946

    0.6911    0.2941
    0.6804    0.2938

    0.6911    0.2941
    0.7014    0.2946

    0.6911    0.2941
    0.7019    0.3146

    0.6804    0.2938
    0.6906    0.3145

    0.6804    0.2938
    0.6795    0.3148

    0.6804    0.2938
    0.7019    0.3146

    0.6906    0.3145
    0.6795    0.3148

    0.6906    0.3145
    0.7019    0.3146

    0.6906    0.3145
    0.6994    0.3377

    0.6795    0.3148
    0.6880    0.3380

    0.6795    0.3148
    0.6762    0.3388

    0.6795    0.3148
    0.6994    0.3377

    0.6880    0.3380
    0.6762    0.3388

    0.6880    0.3380
    0.6994    0.3377

    0.6880    0.3380
    0.6962    0.3635

    0.6762    0.3388
    0.6837    0.3644

    0.6762    0.3388
    0.6718    0.3655

    0.6762    0.3388
    0.6962    0.3635

    0.6837    0.3644
    0.6718    0.3655

    0.6837    0.3644
    0.6962    0.3635

    0.6837    0.3644
    0.6943    0.3925

    0.6718    0.3655
    0.6833    0.3923

    0.6718    0.3655
    0.6716    0.3928

    0.6718    0.3655
    0.6943    0.3925

    0.6833    0.3923
    0.6716    0.3928

    0.6833    0.3923
    0.6943    0.3925

    0.6833    0.3923
    0.6950    0.4252

    0.6716    0.3928
    0.6828    0.4230

    0.6716    0.3928
    0.6719    0.4212

    0.6716    0.3928
    0.6950    0.4252

    0.6828    0.4230
    0.6719    0.4212

    0.6828    0.4230
    0.6950    0.4252

    0.6828    0.4230
    0.6981    0.4611

    0.6719    0.4212
    0.6858    0.4572

    0.6719    0.4212
    0.6732    0.4553

    0.6719    0.4212
    0.6981    0.4611

    0.6858    0.4572
    0.6732    0.4553

    0.6858    0.4572
    0.6981    0.4611

    0.6858    0.4572
    0.6961    0.5032

    0.6732    0.4553
    0.6851    0.5002

    0.6732    0.4553
    0.6749    0.5003

    0.6732    0.4553
    0.6961    0.5032

    0.6851    0.5002
    0.6749    0.5003

    0.6851    0.5002
    0.6961    0.5032

    0.6851    0.5002
    0.6939    0.5391

    0.6749    0.5003
    0.6850    0.5417

    0.6749    0.5003
    0.6757    0.5453

    0.6749    0.5003
    0.6939    0.5391

    0.6850    0.5417
    0.6757    0.5453

    0.6850    0.5417
    0.6939    0.5391

    0.6850    0.5417
    0.6941    0.5694

    0.6757    0.5453
    0.6864    0.5747

    0.6757    0.5453
    0.6791    0.5796

    0.6757    0.5453
    0.6941    0.5694

    0.6864    0.5747
    0.6791    0.5796

    0.6864    0.5747
    0.6941    0.5694

    0.6864    0.5747
    0.6984    0.5968

    0.6791    0.5796
    0.6920    0.6020

    0.6791    0.5796
    0.6849    0.6077

    0.6791    0.5796
    0.6984    0.5968

    0.6920    0.6020
    0.6849    0.6077

    0.6920    0.6020
    0.6984    0.5968

    0.6920    0.6020
    0.7031    0.6195

    0.6849    0.6077
    0.6966    0.6252

    0.6849    0.6077
    0.6903    0.6305

    0.6849    0.6077
    0.7031    0.6195

    0.6966    0.6252
    0.6903    0.6305

    0.6966    0.6252
    0.7031    0.6195

    0.6966    0.6252
    0.7072    0.6392

    0.6903    0.6305
    0.7010    0.6446

    0.6903    0.6305
    0.6945    0.6503

    0.6903    0.6305
    0.7072    0.6392

    0.7010    0.6446
    0.6945    0.6503

    0.7010    0.6446
    0.7072    0.6392

    0.7010    0.6446
    0.7107    0.6570

    0.6945    0.6503
    0.7053    0.6623

    0.6945    0.6503
    0.7002    0.6675

    0.6945    0.6503
    0.7107    0.6570

    0.7053    0.6623
    0.7002    0.6675

    0.7053    0.6623
    0.7107    0.6570

    0.7053    0.6623
    0.7146    0.6733

    0.7002    0.6675
    0.7099    0.6785

    0.7002    0.6675
    0.7053    0.6834

    0.7002    0.6675
    0.7146    0.6733

    0.7099    0.6785
    0.7053    0.6834

    0.7099    0.6785
    0.7146    0.6733

    0.7099    0.6785
    0.7191    0.6884

    0.7053    0.6834
    0.7145    0.6932

    0.7053    0.6834
    0.7098    0.6982

    0.7053    0.6834
    0.7191    0.6884

    0.7145    0.6932
    0.7098    0.6982

    0.7145    0.6932
    0.7191    0.6884

    0.7145    0.6932
    0.7234    0.7023

    0.7098    0.6982
    0.7191    0.7070

    0.7098    0.6982
    0.7150    0.7116

    0.7098    0.6982
    0.7234    0.7023

    0.7191    0.7070
    0.7150    0.7116

    0.7191    0.7070
    0.7234    0.7023

    0.7191    0.7070
    0.7276    0.7154

    0.7150    0.7116
    0.7230    0.7200

    0.7150    0.7116
    0.7185    0.7245

    0.7150    0.7116
    0.7276    0.7154

    0.7230    0.7200
    0.7185    0.7245

    0.7230    0.7200
    0.7276    0.7154

    0.7230    0.7200
    0.7306    0.7279

    0.7185    0.7245
    0.7259    0.7324

    0.7185    0.7245
    0.7211    0.7368

    0.7185    0.7245
    0.7306    0.7279

    0.7259    0.7324
    0.7211    0.7368

    0.7259    0.7324
    0.7306    0.7279

    0.7259    0.7324
    0.7329    0.7398

    0.7211    0.7368
    0.7280    0.7442

    0.7211    0.7368
    0.7230    0.7487

    0.7211    0.7368
    0.7329    0.7398

    0.7280    0.7442
    0.7230    0.7487

    0.7280    0.7442
    0.7329    0.7398

    0.7280    0.7442
    0.7348    0.7515

    0.7230    0.7487
    0.7296    0.7557

    0.7230    0.7487
    0.7243    0.7601

    0.7230    0.7487
    0.7348    0.7515

    0.7296    0.7557
    0.7243    0.7601

    0.7296    0.7557
    0.7348    0.7515

    0.7296    0.7557
    0.7360    0.7626

    0.7243    0.7601
    0.7306    0.7670

    0.7243    0.7601
    0.7250    0.7714

    0.7243    0.7601
    0.7360    0.7626

    0.7306    0.7670
    0.7250    0.7714

    0.7306    0.7670
    0.7360    0.7626

    0.7306    0.7670
    0.7366    0.7736

    0.7250    0.7714
    0.7310    0.7780

    0.7250    0.7714
    0.7252    0.7823

    0.7250    0.7714
    0.7366    0.7736

    0.7310    0.7780
    0.7252    0.7823

    0.7310    0.7780
    0.7366    0.7736

    0.7310    0.7780
    0.7370    0.7844

    0.7252    0.7823
    0.7310    0.7885

    0.7252    0.7823
    0.7249    0.7928

    0.7252    0.7823
    0.7370    0.7844

    0.7310    0.7885
    0.7249    0.7928

    0.7310    0.7885
    0.7370    0.7844

    0.7310    0.7885
    0.7369    0.7945

    0.7249    0.7928
    0.7305    0.7988

    0.7249    0.7928
    0.7242    0.8029

    0.7249    0.7928
    0.7369    0.7945

    0.7305    0.7988
    0.7242    0.8029

    0.7305    0.7988
    0.7369    0.7945

    0.7305    0.7988
    0.7362    0.8045

    0.7242    0.8029
    0.7296    0.8086

    0.7242    0.8029
    0.7230    0.8126

    0.7242    0.8029
    0.7362    0.8045

    0.7296    0.8086
    0.7230    0.8126

    0.7296    0.8086
    0.7362    0.8045

    0.7296    0.8086
    0.7353    0.8141

    0.7230    0.8126
    0.7283    0.8180

    0.7230    0.8126
    0.7211    0.8219

    0.7230    0.8126
    0.7353    0.8141

    0.7283    0.8180
    0.7211    0.8219

    0.7283    0.8180
    0.7353    0.8141

    0.7283    0.8180
    0.7337    0.8234

    0.7211    0.8219
    0.7262    0.8272

    0.7211    0.8219
    0.7183    0.8310

    0.7211    0.8219
    0.7337    0.8234

    0.7262    0.8272
    0.7183    0.8310

    0.7262    0.8272
    0.7337    0.8234

    0.7262    0.8272
    0.7313    0.8325

    0.7183    0.8310
    0.7230    0.8361

    0.7183    0.8310
    0.7142    0.8399

    0.7183    0.8310
    0.7313    0.8325

    0.7230    0.8361
    0.7142    0.8399

    0.7230    0.8361
    0.7313    0.8325

    0.7230    0.8361
    0.7279    0.8413

    0.7142    0.8399
    0.7187    0.8449

    0.7142    0.8399
    0.7086    0.8489

    0.7142    0.8399
    0.7279    0.8413

    0.7187    0.8449
    0.7086    0.8489

    0.7187    0.8449
    0.7279    0.8413

    0.7187    0.8449
    0.7233    0.8499

    0.7086    0.8489
    0.7123    0.8537

    0.7086    0.8489
    0.6996    0.8578

    0.7086    0.8489
    0.7233    0.8499

    0.7123    0.8537
    0.6996    0.8578

    0.7123    0.8537
    0.7233    0.8499

    0.7123    0.8537
    0.7159    0.8584

    0.6996    0.8578
    0.7035    0.8625

    0.6996    0.8578
    0.6907    0.8659

    0.6996    0.8578
    0.7159    0.8584

    0.7035    0.8625
    0.6907    0.8659

    0.7035    0.8625
    0.7159    0.8584

    0.7035    0.8625
    0.7073    0.8671

    0.6907    0.8659
    0.6941    0.8704

    0.6907    0.8659
    0.6791    0.8739

    0.6907    0.8659
    0.7073    0.8671

    0.6941    0.8704
    0.6791    0.8739

    0.6941    0.8704
    0.7073    0.8671

    0.6941    0.8704
    0.6975    0.8749

    0.6791    0.8739
    0.6818    0.8783

    0.6791    0.8739
    0.6648    0.8828

    0.6791    0.8739
    0.6975    0.8749

    0.6818    0.8783
    0.6648    0.8828

    0.6818    0.8783
    0.6975    0.8749

    0.6818    0.8783
    0.6844    0.8824

    0.6648    0.8828
    0.6679    0.8869

    0.6648    0.8828
    0.6503    0.8912

    0.6648    0.8828
    0.6844    0.8824

    0.6679    0.8869
    0.6503    0.8912

    0.6679    0.8869
    0.6844    0.8824

    0.6679    0.8869
    0.6708    0.8910

    0.6503    0.8912
    0.6542    0.8952

    0.6503    0.8912
    0.6366    0.8998

    0.6503    0.8912
    0.6708    0.8910

    0.6542    0.8952
    0.6366    0.8998

    0.6542    0.8952
    0.6708    0.8910

    0.6542    0.8952
    0.6582    0.8986

    0.6366    0.8998
    0.6409    0.9032

    0.6366    0.8998
    0.6235    0.9083

    0.6366    0.8998
    0.6582    0.8986

    0.6409    0.9032
    0.6235    0.9083

    0.6409    0.9032
    0.6582    0.8986

    0.6409    0.9032
    0.6452    0.9064

    0.6235    0.9083
    0.6282    0.9114

    0.6235    0.9083
    0.6109    0.9165

    0.6235    0.9083
    0.6452    0.9064

    0.6282    0.9114
    0.6109    0.9165

    0.6282    0.9114
    0.6452    0.9064

    0.6282    0.9114
    0.6322    0.9145

    0.6109    0.9165
    0.6159    0.9194

    0.6109    0.9165
    0.5971    0.9242

    0.6109    0.9165
    0.6322    0.9145

    0.6159    0.9194
    0.5971    0.9242

    0.6159    0.9194
    0.6322    0.9145

    0.6159    0.9194
    0.6200    0.9225

    0.5971    0.9242
    0.6028    0.9270

    0.5971    0.9242
    0.5834    0.9319

    0.5971    0.9242
    0.6200    0.9225

    0.6028    0.9270
    0.5834    0.9319

    0.6028    0.9270
    0.6200    0.9225

    0.6028    0.9270
    0.6073    0.9301

    0.5834    0.9319
    0.5888    0.9348

    0.5834    0.9319
    0.5727    0.9389

    0.5834    0.9319
    0.6073    0.9301

    0.5888    0.9348
    0.5727    0.9389

    0.5888    0.9348
    0.6073    0.9301

    0.5888    0.9348
    0.5938    0.9379

    0.5727    0.9389
    0.5772    0.9420

    0.5727    0.9389
    0.5629    0.9456

    0.5727    0.9389
    0.5938    0.9379

    0.5772    0.9420
    0.5629    0.9456

    0.5772    0.9420
    0.5938    0.9379

    0.5772    0.9420
    0.5818    0.9450

    0.5629    0.9456
    0.5674    0.9488

    0.5629    0.9456
    0.5546    0.9523

    0.5629    0.9456
    0.5818    0.9450

    0.5674    0.9488
    0.5546    0.9523

    0.5674    0.9488
    0.5818    0.9450

    0.5674    0.9488
    0.5716    0.9519

    0.5546    0.9523
    0.5586    0.9555

    0.5546    0.9523
    0.5442    0.9589

    0.5546    0.9523
    0.5716    0.9519

    0.5586    0.9555
    0.5442    0.9589

    0.5586    0.9555
    0.5716    0.9519

    0.5586    0.9555
    0.5629    0.9585

    0.5442    0.9589
    0.5483    0.9616

    0.5442    0.9589
    0.5353    0.9653

    0.5442    0.9589
    0.5629    0.9585

    0.5483    0.9616
    0.5353    0.9653

    0.5483    0.9616
    0.5629    0.9585

    0.5483    0.9616
    0.5524    0.9650

    0.5353    0.9653
    0.5391    0.9685

    0.5353    0.9653
    0.5269    0.9718

    0.5353    0.9653
    0.5524    0.9650

    0.5391    0.9685
    0.5269    0.9718

    0.5391    0.9685
    0.5524    0.9650

    0.5391    0.9685
    0.5430    0.9715

    0.5269    0.9718
    0.5300    0.9750

    0.5269    0.9718
    0.5173    0.9780

    0.5269    0.9718
    0.5430    0.9715

    0.5300    0.9750
    0.5173    0.9780

    0.5300    0.9750
    0.5430    0.9715

    0.5300    0.9750
    0.5328    0.9782

    0.5173    0.9780
    0.5202    0.9814

    0.5173    0.9780
    0.5070    0.9850

    0.5173    0.9780
    0.5328    0.9782

    0.5202    0.9814
    0.5070    0.9850

    0.5202    0.9814
    0.5328    0.9782

    0.5202    0.9814
    0.5233    0.9852

    0.5070    0.9850
    0.5094    0.9887

    0.5070    0.9850
    0.4961    0.9922

    0.5070    0.9850
    0.5233    0.9852

    0.5094    0.9887
    0.4961    0.9922

    0.5094    0.9887
    0.5233    0.9852

    0.5094    0.9887
    0.5118    0.9924

    0.4961    0.9922
    0.4982    0.9963

    0.4961    0.9922
    0.4844    1.0000

    0.4961    0.9922
    0.5118    0.9924

    0.4982    0.9963
    0.4844    1.0000

    0.4982    0.9963
    0.5118    0.9924

    0.4982    0.9963
    0.5000    1.0000

    0.4844    1.0000
    0.5000    1.0000

    0.5000    0.0000
    0.5140    0.0190

    0.5000    0.0000
    0.5139    0.0378

    0.5000    0.0000
    0.5156    0.0000

    0.5140    0.0190
    0.5139    0.0378

    0.5140    0.0190
    0.5156    0.0000

    0.5140    0.0190
    0.5260    0.0363

    0.5139    0.0378
    0.5232    0.0548

    0.5139    0.0378
    0.5193    0.0754

    0.5139    0.0378
    0.5260    0.0363

    0.5232    0.0548
    0.5193    0.0754

    0.5232    0.0548
    0.5260    0.0363

    0.5232    0.0548
    0.5347    0.0718

    0.5193    0.0754
    0.5328    0.0846

    0.5193    0.0754
    0.5302    0.0982

    0.5193    0.0754
    0.5347    0.0718

    0.5328    0.0846
    0.5302    0.0982

    0.5328    0.0846
    0.5347    0.0718

    0.5328    0.0846
    0.5507    0.0975

    0.5302    0.0982
    0.5484    0.1069

    0.5302    0.0982
    0.5456    0.1155

    0.5302    0.0982
    0.5507    0.0975

    0.5484    0.1069
    0.5456    0.1155

    0.5484    0.1069
    0.5507    0.0975

    0.5484    0.1069
    0.5667    0.1192

    0.5456    0.1155
    0.5644    0.1257

    0.5456    0.1155
    0.5607    0.1318

    0.5456    0.1155
    0.5667    0.1192

    0.5644    0.1257
    0.5607    0.1318

    0.5644    0.1257
    0.5667    0.1192

    0.5644    0.1257
    0.5832    0.1376

    0.5607    0.1318
    0.5800    0.1431

    0.5607    0.1318
    0.5769    0.1483

    0.5607    0.1318
    0.5832    0.1376

    0.5800    0.1431
    0.5769    0.1483

    0.5800    0.1431
    0.5832    0.1376

    0.5800    0.1431
    0.5991    0.1556

    0.5769    0.1483
    0.5966    0.1604

    0.5769    0.1483
    0.5941    0.1652

    0.5769    0.1483
    0.5991    0.1556

    0.5966    0.1604
    0.5941    0.1652

    0.5966    0.1604
    0.5991    0.1556

    0.5966    0.1604
    0.6185    0.1736

    0.5941    0.1652
    0.6165    0.1779

    0.5941    0.1652
    0.6129    0.1819

    0.5941    0.1652
    0.6185    0.1736

    0.6165    0.1779
    0.6129    0.1819

    0.6165    0.1779
    0.6185    0.1736

    0.6165    0.1779
    0.6439    0.1886

    0.6129    0.1819
    0.6406    0.1930

    0.6129    0.1819
    0.6387    0.1971

    0.6129    0.1819
    0.6439    0.1886

    0.6406    0.1930
    0.6387    0.1971

    0.6406    0.1930
    0.6439    0.1886

    0.6406    0.1930
    0.6690    0.2074

    0.6387    0.1971
    0.6633    0.2121

    0.6387    0.1971
    0.6595    0.2168

    0.6387    0.1971
    0.6690    0.2074

    0.6633    0.2121
    0.6595    0.2168

    0.6633    0.2121
    0.6690    0.2074

    0.6633    0.2121
    0.6856    0.2274

    0.6595    0.2168
    0.6823    0.2319

    0.6595    0.2168
    0.6771    0.2372

    0.6595    0.2168
    0.6856    0.2274

    0.6823    0.2319
    0.6771    0.2372

    0.6823    0.2319
    0.6856    0.2274

    0.6823    0.2319
    0.6965    0.2466

    0.6771    0.2372
    0.6923    0.2526

    0.6771    0.2372
    0.6894    0.2578

    0.6771    0.2372
    0.6965    0.2466

    0.6923    0.2526
    0.6894    0.2578

    0.6923    0.2526
    0.6965    0.2466

    0.6923    0.2526
    0.7094    0.2686

    0.6894    0.2578
    0.7030    0.2728

    0.6894    0.2578
    0.6975    0.2763

    0.6894    0.2578
    0.7094    0.2686

    0.7030    0.2728
    0.6975    0.2763

    0.7030    0.2728
    0.7094    0.2686

    0.7030    0.2728
    0.7194    0.2948

    0.6975    0.2763
    0.7105    0.2950

    0.6975    0.2763
    0.7014    0.2946

    0.6975    0.2763
    0.7194    0.2948

    0.7105    0.2950
    0.7014    0.2946

    0.7105    0.2950
    0.7194    0.2948

    0.7105    0.2950
    0.7229    0.3205

    0.7014    0.2946
    0.7127    0.3172

    0.7014    0.2946
    0.7019    0.3146

    0.7014    0.2946
    0.7229    0.3205

    0.7127    0.3172
    0.7019    0.3146

    0.7127    0.3172
    0.7229    0.3205

    0.7127    0.3172
    0.7222    0.3384

    0.7019    0.3146
    0.7108    0.3376

    0.7019    0.3146
    0.6994    0.3377

    0.7019    0.3146
    0.7222    0.3384

    0.7108    0.3376
    0.6994    0.3377

    0.7108    0.3376
    0.7222    0.3384

    0.7108    0.3376
    0.7180    0.3640

    0.6994    0.3377
    0.7067    0.3637

    0.6994    0.3377
    0.6962    0.3635

    0.6994    0.3377
    0.7180    0.3640

    0.7067    0.3637
    0.6962    0.3635

    0.7067    0.3637
    0.7180    0.3640

    0.7067    0.3637
    0.7151    0.3949

    0.6962    0.3635
    0.7051    0.3935

    0.6962    0.3635
    0.6943    0.3925

    0.6962    0.3635
    0.7151    0.3949

    0.7051    0.3935
    0.6943    0.3925

    0.7051    0.3935
    0.7151    0.3949

    0.7051    0.3935
    0.7160    0.4318

    0.6943    0.3925
    0.7045    0.4286

    0.6943    0.3925
    0.6950    0.4252

    0.6943    0.3925
    0.7160    0.4318

    0.7045    0.4286
    0.6950    0.4252

    0.7045    0.4286
    0.7160    0.4318

    0.7045    0.4286
    0.7159    0.4654

    0.6950    0.4252
    0.7071    0.4624

    0.6950    0.4252
    0.6981    0.4611

    0.6950    0.4252
    0.7159    0.4654

    0.7071    0.4624
    0.6981    0.4611

    0.7071    0.4624
    0.7159    0.4654

    0.7071    0.4624
    0.7141    0.5013

    0.6981    0.4611
    0.7053    0.5009

    0.6981    0.4611
    0.6961    0.5032

    0.6981    0.4611
    0.7141    0.5013

    0.7053    0.5009
    0.6961    0.5032

    0.7053    0.5009
    0.7141    0.5013

    0.7053    0.5009
    0.7114    0.5310

    0.6961    0.5032
    0.7029    0.5344

    0.6961    0.5032
    0.6939    0.5391

    0.6961    0.5032
    0.7114    0.5310

    0.7029    0.5344
    0.6939    0.5391

    0.7029    0.5344
    0.7114    0.5310

    0.7029    0.5344
    0.7108    0.5588

    0.6939    0.5391
    0.7026    0.5637

    0.6939    0.5391
    0.6941    0.5694

    0.6939    0.5391
    0.7108    0.5588

    0.7026    0.5637
    0.6941    0.5694

    0.7026    0.5637
    0.7108    0.5588

    0.7026    0.5637
    0.7113    0.5843

    0.6941    0.5694
    0.7056    0.5904

    0.6941    0.5694
    0.6984    0.5968

    0.6941    0.5694
    0.7113    0.5843

    0.7056    0.5904
    0.6984    0.5968

    0.7056    0.5904
    0.7113    0.5843

    0.7056    0.5904
    0.7153    0.6079

    0.6984    0.5968
    0.7096    0.6133

    0.6984    0.5968
    0.7031    0.6195

    0.6984    0.5968
    0.7153    0.6079

    0.7096    0.6133
    0.7031    0.6195

    0.7096    0.6133
    0.7153    0.6079

    0.7096    0.6133
    0.7197    0.6277

    0.7031    0.6195
    0.7136    0.6333

    0.7031    0.6195
    0.7072    0.6392

    0.7031    0.6195
    0.7197    0.6277

    0.7136    0.6333
    0.7072    0.6392

    0.7136    0.6333
    0.7197    0.6277

    0.7136    0.6333
    0.7226    0.6457

    0.7072    0.6392
    0.7166    0.6513

    0.7072    0.6392
    0.7107    0.6570

    0.7072    0.6392
    0.7226    0.6457

    0.7166    0.6513
    0.7107    0.6570

    0.7166    0.6513
    0.7226    0.6457

    0.7166    0.6513
    0.7254    0.6625

    0.7107    0.6570
    0.7199    0.6678

    0.7107    0.6570
    0.7146    0.6733

    0.7107    0.6570
    0.7254    0.6625

    0.7199    0.6678
    0.7146    0.6733

    0.7199    0.6678
    0.7254    0.6625

    0.7199    0.6678
    0.7285    0.6778

    0.7146    0.6733
    0.7236    0.6833

    0.7146    0.6733
    0.7191    0.6884

    0.7146    0.6733
    0.7285    0.6778

    0.7236    0.6833
    0.7191    0.6884

    0.7236    0.6833
    0.7285    0.6778

    0.7236    0.6833
    0.7325    0.6920

    0.7191    0.6884
    0.7280    0.6971

    0.7191    0.6884
    0.7234    0.7023

    0.7191    0.6884
    0.7325    0.6920

    0.7280    0.6971
    0.7234    0.7023

    0.7280    0.6971
    0.7325    0.6920

    0.7280    0.6971
    0.7363    0.7054

    0.7234    0.7023
    0.7319    0.7104

    0.7234    0.7023
    0.7276    0.7154

    0.7234    0.7023
    0.7363    0.7054

    0.7319    0.7104
    0.7276    0.7154

    0.7319    0.7104
    0.7363    0.7054

    0.7319    0.7104
    0.7397    0.7182

    0.7276    0.7154
    0.7352    0.7229

    0.7276    0.7154
    0.7306    0.7279

    0.7276    0.7154
    0.7397    0.7182

    0.7352    0.7229
    0.7306    0.7279

    0.7352    0.7229
    0.7397    0.7182

    0.7352    0.7229
    0.7423    0.7304

    0.7306    0.7279
    0.7376    0.7352

    0.7306    0.7279
    0.7329    0.7398

    0.7306    0.7279
    0.7423    0.7304

    0.7376    0.7352
    0.7329    0.7398

    0.7376    0.7352
    0.7423    0.7304

    0.7376    0.7352
    0.7444    0.7422

    0.7329    0.7398
    0.7397    0.7469

    0.7329    0.7398
    0.7348    0.7515

    0.7329    0.7398
    0.7444    0.7422

    0.7397    0.7469
    0.7348    0.7515

    0.7397    0.7469
    0.7444    0.7422

    0.7397    0.7469
    0.7462    0.7538

    0.7348    0.7515
    0.7411    0.7583

    0.7348    0.7515
    0.7360    0.7626

    0.7348    0.7515
    0.7462    0.7538

    0.7411    0.7583
    0.7360    0.7626

    0.7411    0.7583
    0.7462    0.7538

    0.7411    0.7583
    0.7474    0.7647

    0.7360    0.7626
    0.7422    0.7691

    0.7360    0.7626
    0.7366    0.7736

    0.7360    0.7626
    0.7474    0.7647

    0.7422    0.7691
    0.7366    0.7736

    0.7422    0.7691
    0.7474    0.7647

    0.7422    0.7691
    0.7482    0.7757

    0.7366    0.7736
    0.7426    0.7799

    0.7366    0.7736
    0.7370    0.7844

    0.7366    0.7736
    0.7482    0.7757

    0.7426    0.7799
    0.7370    0.7844

    0.7426    0.7799
    0.7482    0.7757

    0.7426    0.7799
    0.7487    0.7860

    0.7370    0.7844
    0.7429    0.7903

    0.7370    0.7844
    0.7369    0.7945

    0.7370    0.7844
    0.7487    0.7860

    0.7429    0.7903
    0.7369    0.7945

    0.7429    0.7903
    0.7487    0.7860

    0.7429    0.7903
    0.7485    0.7962

    0.7369    0.7945
    0.7425    0.8003

    0.7369    0.7945
    0.7362    0.8045

    0.7369    0.7945
    0.7485    0.7962

    0.7425    0.8003
    0.7362    0.8045

    0.7425    0.8003
    0.7485    0.7962

    0.7425    0.8003
    0.7481    0.8062

    0.7362    0.8045
    0.7418    0.8102

    0.7362    0.8045
    0.7353    0.8141

    0.7362    0.8045
    0.7481    0.8062

    0.7418    0.8102
    0.7353    0.8141

    0.7418    0.8102
    0.7481    0.8062

    0.7418    0.8102
    0.7472    0.8157

    0.7353    0.8141
    0.7405    0.8196

    0.7353    0.8141
    0.7337    0.8234

    0.7353    0.8141
    0.7472    0.8157

    0.7405    0.8196
    0.7337    0.8234

    0.7405    0.8196
    0.7472    0.8157

    0.7405    0.8196
    0.7459    0.8250

    0.7337    0.8234
    0.7389    0.8287

    0.7337    0.8234
    0.7313    0.8325

    0.7337    0.8234
    0.7459    0.8250

    0.7389    0.8287
    0.7313    0.8325

    0.7389    0.8287
    0.7459    0.8250

    0.7389    0.8287
    0.7440    0.8339

    0.7313    0.8325
    0.7362    0.8376

    0.7313    0.8325
    0.7279    0.8413

    0.7313    0.8325
    0.7440    0.8339

    0.7362    0.8376
    0.7279    0.8413

    0.7362    0.8376
    0.7440    0.8339

    0.7362    0.8376
    0.7411    0.8427

    0.7279    0.8413
    0.7326    0.8463

    0.7279    0.8413
    0.7233    0.8499

    0.7279    0.8413
    0.7411    0.8427

    0.7326    0.8463
    0.7233    0.8499

    0.7326    0.8463
    0.7411    0.8427

    0.7326    0.8463
    0.7373    0.8513

    0.7233    0.8499
    0.7276    0.8549

    0.7233    0.8499
    0.7159    0.8584

    0.7233    0.8499
    0.7373    0.8513

    0.7276    0.8549
    0.7159    0.8584

    0.7276    0.8549
    0.7373    0.8513

    0.7276    0.8549
    0.7316    0.8597

    0.7159    0.8584
    0.7194    0.8633

    0.7159    0.8584
    0.7073    0.8671

    0.7159    0.8584
    0.7316    0.8597

    0.7194    0.8633
    0.7073    0.8671

    0.7194    0.8633
    0.7316    0.8597

    0.7194    0.8633
    0.7227    0.8679

    0.7073    0.8671
    0.7109    0.8717

    0.7073    0.8671
    0.6975    0.8749

    0.7073    0.8671
    0.7227    0.8679

    0.7109    0.8717
    0.6975    0.8749

    0.7109    0.8717
    0.7227    0.8679

    0.7109    0.8717
    0.7144    0.8760

    0.6975    0.8749
    0.7001    0.8794

    0.6975    0.8749
    0.6844    0.8824

    0.6975    0.8749
    0.7144    0.8760

    0.7001    0.8794
    0.6844    0.8824

    0.7001    0.8794
    0.7144    0.8760

    0.7001    0.8794
    0.7029    0.8839

    0.6844    0.8824
    0.6873    0.8868

    0.6844    0.8824
    0.6708    0.8910

    0.6844    0.8824
    0.7029    0.8839

    0.6873    0.8868
    0.6708    0.8910

    0.6873    0.8868
    0.7029    0.8839

    0.6873    0.8868
    0.6903    0.8909

    0.6708    0.8910
    0.6741    0.8950

    0.6708    0.8910
    0.6582    0.8986

    0.6708    0.8910
    0.6903    0.8909

    0.6741    0.8950
    0.6582    0.8986

    0.6741    0.8950
    0.6903    0.8909

    0.6741    0.8950
    0.6771    0.8990

    0.6582    0.8986
    0.6615    0.9025

    0.6582    0.8986
    0.6452    0.9064

    0.6582    0.8986
    0.6771    0.8990

    0.6615    0.9025
    0.6452    0.9064

    0.6615    0.9025
    0.6771    0.8990

    0.6615    0.9025
    0.6641    0.9063

    0.6452    0.9064
    0.6487    0.9101

    0.6452    0.9064
    0.6322    0.9145

    0.6452    0.9064
    0.6641    0.9063

    0.6487    0.9101
    0.6322    0.9145

    0.6487    0.9101
    0.6641    0.9063

    0.6487    0.9101
    0.6526    0.9133

    0.6322    0.9145
    0.6359    0.9180

    0.6322    0.9145
    0.6200    0.9225

    0.6322    0.9145
    0.6526    0.9133

    0.6359    0.9180
    0.6200    0.9225

    0.6359    0.9180
    0.6526    0.9133

    0.6359    0.9180
    0.6395    0.9212

    0.6200    0.9225
    0.6238    0.9258

    0.6200    0.9225
    0.6073    0.9301

    0.6200    0.9225
    0.6395    0.9212

    0.6238    0.9258
    0.6073    0.9301

    0.6238    0.9258
    0.6395    0.9212

    0.6238    0.9258
    0.6274    0.9290

    0.6073    0.9301
    0.6119    0.9330

    0.6073    0.9301
    0.5938    0.9379

    0.6073    0.9301
    0.6274    0.9290

    0.6119    0.9330
    0.5938    0.9379

    0.6119    0.9330
    0.6274    0.9290

    0.6119    0.9330
    0.6155    0.9366

    0.5938    0.9379
    0.5985    0.9407

    0.5938    0.9379
    0.5818    0.9450

    0.5938    0.9379
    0.6155    0.9366

    0.5985    0.9407
    0.5818    0.9450

    0.5985    0.9407
    0.6155    0.9366

    0.5985    0.9407
    0.6027    0.9437

    0.5818    0.9450
    0.5857    0.9481

    0.5818    0.9450
    0.5716    0.9519

    0.5818    0.9450
    0.6027    0.9437

    0.5857    0.9481
    0.5716    0.9519

    0.5857    0.9481
    0.6027    0.9437

    0.5857    0.9481
    0.5900    0.9510

    0.5716    0.9519
    0.5757    0.9549

    0.5716    0.9519
    0.5629    0.9585

    0.5716    0.9519
    0.5900    0.9510

    0.5757    0.9549
    0.5629    0.9585

    0.5757    0.9549
    0.5900    0.9510

    0.5757    0.9549
    0.5794    0.9580

    0.5629    0.9585
    0.5663    0.9616

    0.5629    0.9585
    0.5524    0.9650

    0.5629    0.9585
    0.5794    0.9580

    0.5663    0.9616
    0.5524    0.9650

    0.5663    0.9616
    0.5794    0.9580

    0.5663    0.9616
    0.5695    0.9647

    0.5524    0.9650
    0.5559    0.9680

    0.5524    0.9650
    0.5430    0.9715

    0.5524    0.9650
    0.5695    0.9647

    0.5559    0.9680
    0.5430    0.9715

    0.5559    0.9680
    0.5695    0.9647

    0.5559    0.9680
    0.5594    0.9714

    0.5430    0.9715
    0.5465    0.9749

    0.5430    0.9715
    0.5328    0.9782

    0.5430    0.9715
    0.5594    0.9714

    0.5465    0.9749
    0.5328    0.9782

    0.5465    0.9749
    0.5594    0.9714

    0.5465    0.9749
    0.5502    0.9781

    0.5328    0.9782
    0.5355    0.9816

    0.5328    0.9782
    0.5233    0.9852

    0.5328    0.9782
    0.5502    0.9781

    0.5355    0.9816
    0.5233    0.9852

    0.5355    0.9816
    0.5502    0.9781

    0.5355    0.9816
    0.5381    0.9853

    0.5233    0.9852
    0.5256    0.9890

    0.5233    0.9852
    0.5118    0.9924

    0.5233    0.9852
    0.5381    0.9853

    0.5256    0.9890
    0.5118    0.9924

    0.5256    0.9890
    0.5381    0.9853

    0.5256    0.9890
    0.5279    0.9924

    0.5118    0.9924
    0.5137    0.9963

    0.5118    0.9924
    0.5000    1.0000

    0.5118    0.9924
    0.5279    0.9924

    0.5137    0.9963
    0.5000    1.0000

    0.5137    0.9963
    0.5279    0.9924

    0.5137    0.9963
    0.5156    1.0000

    0.5000    1.0000
    0.5156    1.0000

    0.5156    0.0000
    0.5274    0.0186

    0.5156    0.0000
    0.5260    0.0363

    0.5156    0.0000
    0.5312    0.0000

    0.5274    0.0186
    0.5260    0.0363

    0.5274    0.0186
    0.5312    0.0000

    0.5274    0.0186
    0.5346    0.0334

    0.5260    0.0363
    0.5344    0.0524

    0.5260    0.0363
    0.5347    0.0718

    0.5260    0.0363
    0.5346    0.0334

    0.5344    0.0524
    0.5347    0.0718

    0.5344    0.0524
    0.5346    0.0334

    0.5344    0.0524
    0.5429    0.0685

    0.5347    0.0718
    0.5476    0.0828

    0.5347    0.0718
    0.5507    0.0975

    0.5347    0.0718
    0.5429    0.0685

    0.5476    0.0828
    0.5507    0.0975

    0.5476    0.0828
    0.5429    0.0685

    0.5476    0.0828
    0.5626    0.0921

    0.5507    0.0975
    0.5649    0.1058

    0.5507    0.0975
    0.5667    0.1192

    0.5507    0.0975
    0.5626    0.0921

    0.5649    0.1058
    0.5667    0.1192

    0.5649    0.1058
    0.5626    0.0921

    0.5649    0.1058
    0.5811    0.1149

    0.5667    0.1192
    0.5821    0.1258

    0.5667    0.1192
    0.5832    0.1376

    0.5667    0.1192
    0.5811    0.1149

    0.5821    0.1258
    0.5832    0.1376

    0.5821    0.1258
    0.5811    0.1149

    0.5821    0.1258
    0.5983    0.1358

    0.5832    0.1376
    0.5985    0.1459

    0.5832    0.1376
    0.5991    0.1556

    0.5832    0.1376
    0.5983    0.1358

    0.5985    0.1459
    0.5991    0.1556

    0.5985    0.1459
    0.5983    0.1358

    0.5985    0.1459
    0.6160    0.1557

    0.5991    0.1556
    0.6177    0.1649

    0.5991    0.1556
    0.6185    0.1736

    0.5991    0.1556
    0.6160    0.1557

    0.6177    0.1649
    0.6185    0.1736

    0.6177    0.1649
    0.6160    0.1557

    0.6177    0.1649
    0.6407    0.1730

    0.6185    0.1736
    0.6431    0.1810

    0.6185    0.1736
    0.6439    0.1886

    0.6185    0.1736
    0.6407    0.1730

    0.6431    0.1810
    0.6439    0.1886

    0.6431    0.1810
    0.6407    0.1730

    0.6431    0.1810
    0.6710    0.1914

    0.6439    0.1886
    0.6701    0.1993

    0.6439    0.1886
    0.6690    0.2074

    0.6439    0.1886
    0.6710    0.1914

    0.6701    0.1993
    0.6690    0.2074

    0.6701    0.1993
    0.6710    0.1914

    0.6701    0.1993
    0.6882    0.2113

    0.6690    0.2074
    0.6870    0.2196

    0.6690    0.2074
    0.6856    0.2274

    0.6690    0.2074
    0.6882    0.2113

    0.6870    0.2196
    0.6856    0.2274

    0.6870    0.2196
    0.6882    0.2113

    0.6870    0.2196
    0.7018    0.2316

    0.6856    0.2274
    0.6985    0.2397

    0.6856    0.2274
    0.6965    0.2466

    0.6856    0.2274
    0.7018    0.2316

    0.6985    0.2397
    0.6965    0.2466

    0.6985    0.2397
    0.7018    0.2316

    0.6985    0.2397
    0.7169    0.2530

    0.6965    0.2466
    0.7132    0.2602

    0.6965    0.2466
    0.7094    0.2686

    0.6965    0.2466
    0.7169    0.2530

    0.7132    0.2602
    0.7094    0.2686

    0.7132    0.2602
    0.7169    0.2530

    0.7132    0.2602
    0.7276    0.2772

    0.7094    0.2686
    0.7232    0.2855

    0.7094    0.2686
    0.7194    0.2948

    0.7094    0.2686
    0.7276    0.2772

    0.7232    0.2855
    0.7194    0.2948

    0.7232    0.2855
    0.7276    0.2772

    0.7232    0.2855
    0.7346    0.3029

    0.7194    0.2948
    0.7288    0.3117

    0.7194    0.2948
    0.7229    0.3205

    0.7194    0.2948
    0.7346    0.3029

    0.7288    0.3117
    0.7229    0.3205

    0.7288    0.3117
    0.7346    0.3029

    0.7288    0.3117
    0.7407    0.3343

    0.7229    0.3205
    0.7313    0.3366

    0.7229    0.3205
    0.7222    0.3384

    0.7229    0.3205
    0.7407    0.3343

    0.7313    0.3366
    0.7222    0.3384

    0.7313    0.3366
    0.7407    0.3343

    0.7313    0.3366
    0.7372    0.3650

    0.7222    0.3384
    0.7276    0.3645

    0.7222    0.3384
    0.7180    0.3640

    0.7222    0.3384
    0.7372    0.3650

    0.7276    0.3645
    0.7180    0.3640

    0.7276    0.3645
    0.7372    0.3650

    0.7276    0.3645
    0.7331    0.3981

    0.7180    0.3640
    0.7241    0.3961

    0.7180    0.3640
    0.7151    0.3949

    0.7180    0.3640
    0.7331    0.3981

    0.7241    0.3961
    0.7151    0.3949

    0.7241    0.3961
    0.7331    0.3981

    0.7241    0.3961
    0.7309    0.4296

    0.7151    0.3949
    0.7225    0.4300

    0.7151    0.3949
    0.7160    0.4318

    0.7151    0.3949
    0.7309    0.4296

    0.7225    0.4300
    0.7160    0.4318

    0.7225    0.4300
    0.7309    0.4296

    0.7225    0.4300
    0.7300    0.4580

    0.7160    0.4318
    0.7227    0.4608

    0.7160    0.4318
    0.7159    0.4654

    0.7160    0.4318
    0.7300    0.4580

    0.7227    0.4608
    0.7159    0.4654

    0.7227    0.4608
    0.7300    0.4580

    0.7227    0.4608
    0.7292    0.4922

    0.7159    0.4654
    0.7212    0.4957

    0.7159    0.4654
    0.7141    0.5013

    0.7159    0.4654
    0.7292    0.4922

    0.7212    0.4957
    0.7141    0.5013

    0.7212    0.4957
    0.7292    0.4922

    0.7212    0.4957
    0.7273    0.5194

    0.7141    0.5013
    0.7190    0.5251

    0.7141    0.5013
    0.7114    0.5310

    0.7141    0.5013
    0.7273    0.5194

    0.7190    0.5251
    0.7114    0.5310

    0.7190    0.5251
    0.7273    0.5194

    0.7190    0.5251
    0.7258    0.5485

    0.7114    0.5310
    0.7185    0.5536

    0.7114    0.5310
    0.7108    0.5588

    0.7114    0.5310
    0.7258    0.5485

    0.7185    0.5536
    0.7108    0.5588

    0.7185    0.5536
    0.7258    0.5485

    0.7185    0.5536
    0.7258    0.5727

    0.7108    0.5588
    0.7189    0.5787

    0.7108    0.5588
    0.7113    0.5843

    0.7108    0.5588
    0.7258    0.5727

    0.7189    0.5787
    0.7113    0.5843

    0.7189    0.5787
    0.7258    0.5727

    0.7189    0.5787
    0.7271    0.5958

    0.7113    0.5843
    0.7213    0.6017

    0.7113    0.5843
    0.7153    0.6079

    0.7113    0.5843
    0.7271    0.5958

    0.7213    0.6017
    0.7153    0.6079

    0.7213    0.6017
    0.7271    0.5958

    0.7213    0.6017
    0.7307    0.6161

    0.7153    0.6079
    0.7254    0.6218

    0.7153    0.6079
    0.7197    0.6277

    0.7153    0.6079
    0.7307    0.6161

    0.7254    0.6218
    0.7197    0.6277

    0.7254    0.6218
    0.7307    0.6161

    0.7254    0.6218
    0.7336    0.6345

    0.7197    0.6277
    0.7281    0.6400

    0.7197    0.6277
    0.7226    0.6457

    0.7197    0.6277
    0.7336    0.6345

    0.7281    0.6400
    0.7226    0.6457

    0.7281    0.6400
    0.7336    0.6345

    0.7281    0.6400
    0.7365    0.6510

    0.7226    0.6457
    0.7312    0.6566

    0.7226    0.6457
    0.7254    0.6625

    0.7226    0.6457
    0.7365    0.6510

    0.7312    0.6566
    0.7254    0.6625

    0.7312    0.6566
    0.7365    0.6510

    0.7312    0.6566
    0.7387    0.6669

    0.7254    0.6625
    0.7332    0.6727

    0.7254    0.6625
    0.7285    0.6778

    0.7254    0.6625
    0.7387    0.6669

    0.7332    0.6727
    0.7285    0.6778

    0.7332    0.6727
    0.7387    0.6669

    0.7332    0.6727
    0.7416    0.6816

    0.7285    0.6778
    0.7370    0.6868

    0.7285    0.6778
    0.7325    0.6920

    0.7285    0.6778
    0.7416    0.6816

    0.7370    0.6868
    0.7325    0.6920

    0.7370    0.6868
    0.7416    0.6816

    0.7370    0.6868
    0.7451    0.6952

    0.7325    0.6920
    0.7405    0.7004

    0.7325    0.6920
    0.7363    0.7054

    0.7325    0.6920
    0.7451    0.6952

    0.7405    0.7004
    0.7363    0.7054

    0.7405    0.7004
    0.7451    0.6952

    0.7405    0.7004
    0.7483    0.7081

    0.7363    0.7054
    0.7441    0.7130

    0.7363    0.7054
    0.7397    0.7182

    0.7363    0.7054
    0.7483    0.7081

    0.7441    0.7130
    0.7397    0.7182

    0.7441    0.7130
    0.7483    0.7081

    0.7441    0.7130
    0.7512    0.7206

    0.7397    0.7182
    0.7469    0.7255

    0.7397    0.7182
    0.7423    0.7304

    0.7397    0.7182
    0.7512    0.7206

    0.7469    0.7255
    0.7423    0.7304

    0.7469    0.7255
    0.7512    0.7206

    0.7469    0.7255
    0.7536    0.7325

    0.7423    0.7304
    0.7490    0.7374

    0.7423    0.7304
    0.7444    0.7422

    0.7423    0.7304
    0.7536    0.7325

    0.7490    0.7374
    0.7444    0.7422

    0.7490    0.7374
    0.7536    0.7325

    0.7490    0.7374
    0.7557    0.7442

    0.7444    0.7422
    0.7508    0.7491

    0.7444    0.7422
    0.7462    0.7538

    0.7444    0.7422
    0.7557    0.7442

    0.7508    0.7491
    0.7462    0.7538

    0.7508    0.7491
    0.7557    0.7442

    0.7508    0.7491
    0.7575    0.7557

    0.7462    0.7538
    0.7525    0.7602

    0.7462    0.7538
    0.7474    0.7647

    0.7462    0.7538
    0.7575    0.7557

    0.7525    0.7602
    0.7474    0.7647

    0.7525    0.7602
    0.7575    0.7557

    0.7525    0.7602
    0.7586    0.7664

    0.7474    0.7647
    0.7535    0.7710

    0.7474    0.7647
    0.7482    0.7757

    0.7474    0.7647
    0.7586    0.7664

    0.7535    0.7710
    0.7482    0.7757

    0.7535    0.7710
    0.7586    0.7664

    0.7535    0.7710
    0.7595    0.7771

    0.7482    0.7757
    0.7541    0.7816

    0.7482    0.7757
    0.7487    0.7860

    0.7482    0.7757
    0.7595    0.7771

    0.7541    0.7816
    0.7487    0.7860

    0.7541    0.7816
    0.7595    0.7771

    0.7541    0.7816
    0.7600    0.7876

    0.7487    0.7860
    0.7543    0.7919

    0.7487    0.7860
    0.7485    0.7962

    0.7487    0.7860
    0.7600    0.7876

    0.7543    0.7919
    0.7485    0.7962

    0.7543    0.7919
    0.7600    0.7876

    0.7543    0.7919
    0.7600    0.7978

    0.7485    0.7962
    0.7541    0.8020

    0.7485    0.7962
    0.7481    0.8062

    0.7485    0.7962
    0.7600    0.7978

    0.7541    0.8020
    0.7481    0.8062

    0.7541    0.8020
    0.7600    0.7978

    0.7541    0.8020
    0.7596    0.8078

    0.7481    0.8062
    0.7536    0.8117

    0.7481    0.8062
    0.7472    0.8157

    0.7481    0.8062
    0.7596    0.8078

    0.7536    0.8117
    0.7472    0.8157

    0.7536    0.8117
    0.7596    0.8078

    0.7536    0.8117
    0.7591    0.8172

    0.7472    0.8157
    0.7526    0.8211

    0.7472    0.8157
    0.7459    0.8250

    0.7472    0.8157
    0.7591    0.8172

    0.7526    0.8211
    0.7459    0.8250

    0.7526    0.8211
    0.7591    0.8172

    0.7526    0.8211
    0.7580    0.8265

    0.7459    0.8250
    0.7512    0.8302

    0.7459    0.8250
    0.7440    0.8339

    0.7459    0.8250
    0.7580    0.8265

    0.7512    0.8302
    0.7440    0.8339

    0.7512    0.8302
    0.7580    0.8265

    0.7512    0.8302
    0.7562    0.8354

    0.7440    0.8339
    0.7489    0.8390

    0.7440    0.8339
    0.7411    0.8427

    0.7440    0.8339
    0.7562    0.8354

    0.7489    0.8390
    0.7411    0.8427

    0.7489    0.8390
    0.7562    0.8354

    0.7489    0.8390
    0.7539    0.8440

    0.7411    0.8427
    0.7459    0.8476

    0.7411    0.8427
    0.7373    0.8513

    0.7411    0.8427
    0.7539    0.8440

    0.7459    0.8476
    0.7373    0.8513

    0.7459    0.8476
    0.7539    0.8440

    0.7459    0.8476
    0.7507    0.8525

    0.7373    0.8513
    0.7418    0.8562

    0.7373    0.8513
    0.7316    0.8597

    0.7373    0.8513
    0.7507    0.8525

    0.7418    0.8562
    0.7316    0.8597

    0.7418    0.8562
    0.7507    0.8525

    0.7418    0.8562
    0.7461    0.8608

    0.7316    0.8597
    0.7349    0.8644

    0.7316    0.8597
    0.7227    0.8679

    0.7316    0.8597
    0.7461    0.8608

    0.7349    0.8644
    0.7227    0.8679

    0.7349    0.8644
    0.7461    0.8608

    0.7349    0.8644
    0.7377    0.8686

    0.7227    0.8679
    0.7264    0.8723

    0.7227    0.8679
    0.7144    0.8760

    0.7227    0.8679
    0.7377    0.8686

    0.7264    0.8723
    0.7144    0.8760

    0.7264    0.8723
    0.7377    0.8686

    0.7264    0.8723
    0.7300    0.8766

    0.7144    0.8760
    0.7171    0.8802

    0.7144    0.8760
    0.7029    0.8839

    0.7144    0.8760
    0.7300    0.8766

    0.7171    0.8802
    0.7029    0.8839

    0.7171    0.8802
    0.7300    0.8766

    0.7171    0.8802
    0.7200    0.8845

    0.7029    0.8839
    0.7058    0.8881

    0.7029    0.8839
    0.6903    0.8909

    0.7029    0.8839
    0.7200    0.8845

    0.7058    0.8881
    0.6903    0.8909

    0.7058    0.8881
    0.7200    0.8845

    0.7058    0.8881
    0.7087    0.8924

    0.6903    0.8909
    0.6932    0.8950

    0.6903    0.8909
    0.6771    0.8990

    0.6903    0.8909
    0.7087    0.8924

    0.6932    0.8950
    0.6771    0.8990

    0.6932    0.8950
    0.7087    0.8924

    0.6932    0.8950
    0.6960    0.8990

    0.6771    0.8990
    0.6802    0.9031

    0.6771    0.8990
    0.6641    0.9063

    0.6771    0.8990
    0.6960    0.8990

    0.6802    0.9031
    0.6641    0.9063

    0.6802    0.9031
    0.6960    0.8990

    0.6802    0.9031
    0.6831    0.9071

    0.6641    0.9063
    0.6674    0.9101

    0.6641    0.9063
    0.6526    0.9133

    0.6641    0.9063
    0.6831    0.9071

    0.6674    0.9101
    0.6526    0.9133

    0.6674    0.9101
    0.6831    0.9071

    0.6674    0.9101
    0.6698    0.9138

    0.6526    0.9133
    0.6556    0.9171

    0.6526    0.9133
    0.6395    0.9212

    0.6526    0.9133
    0.6698    0.9138

    0.6556    0.9171
    0.6395    0.9212

    0.6556    0.9171
    0.6698    0.9138

    0.6556    0.9171
    0.6577    0.9209

    0.6395    0.9212
    0.6422    0.9248

    0.6395    0.9212
    0.6274    0.9290

    0.6395    0.9212
    0.6577    0.9209

    0.6422    0.9248
    0.6274    0.9290

    0.6422    0.9248
    0.6577    0.9209

    0.6422    0.9248
    0.6455    0.9281

    0.6274    0.9290
    0.6303    0.9324

    0.6274    0.9290
    0.6155    0.9366

    0.6274    0.9290
    0.6455    0.9281

    0.6303    0.9324
    0.6155    0.9366

    0.6303    0.9324
    0.6455    0.9281

    0.6303    0.9324
    0.6330    0.9358

    0.6155    0.9366
    0.6188    0.9398

    0.6155    0.9366
    0.6027    0.9437

    0.6155    0.9366
    0.6330    0.9358

    0.6188    0.9398
    0.6027    0.9437

    0.6188    0.9398
    0.6330    0.9358

    0.6188    0.9398
    0.6213    0.9433

    0.6027    0.9437
    0.6061    0.9471

    0.6027    0.9437
    0.5900    0.9510

    0.6027    0.9437
    0.6213    0.9433

    0.6061    0.9471
    0.5900    0.9510

    0.6061    0.9471
    0.6213    0.9433

    0.6061    0.9471
    0.6093    0.9506

    0.5900    0.9510
    0.5932    0.9544

    0.5900    0.9510
    0.5794    0.9580

    0.5900    0.9510
    0.6093    0.9506

    0.5932    0.9544
    0.5794    0.9580

    0.5932    0.9544
    0.6093    0.9506

    0.5932    0.9544
    0.5961    0.9578

    0.5794    0.9580
    0.5827    0.9613

    0.5794    0.9580
    0.5695    0.9647

    0.5794    0.9580
    0.5961    0.9578

    0.5827    0.9613
    0.5695    0.9647

    0.5827    0.9613
    0.5961    0.9578

    0.5827    0.9613
    0.5861    0.9646

    0.5695    0.9647
    0.5726    0.9679

    0.5695    0.9647
    0.5594    0.9714

    0.5695    0.9647
    0.5861    0.9646

    0.5726    0.9679
    0.5594    0.9714

    0.5726    0.9679
    0.5861    0.9646

    0.5726    0.9679
    0.5759    0.9712

    0.5594    0.9714
    0.5622    0.9744

    0.5594    0.9714
    0.5502    0.9781

    0.5594    0.9714
    0.5759    0.9712

    0.5622    0.9744
    0.5502    0.9781

    0.5622    0.9744
    0.5759    0.9712

    0.5622    0.9744
    0.5650    0.9782

    0.5502    0.9781
    0.5528    0.9818

    0.5502    0.9781
    0.5381    0.9853

    0.5502    0.9781
    0.5650    0.9782

    0.5528    0.9818
    0.5381    0.9853

    0.5528    0.9818
    0.5650    0.9782

    0.5528    0.9818
    0.5557    0.9850

    0.5381    0.9853
    0.5402    0.9887

    0.5381    0.9853
    0.5279    0.9924

    0.5381    0.9853
    0.5557    0.9850

    0.5402    0.9887
    0.5279    0.9924

    0.5402    0.9887
    0.5557    0.9850

    0.5402    0.9887
    0.5421    0.9926

    0.5279    0.9924
    0.5294    0.9962

    0.5279    0.9924
    0.5156    1.0000

    0.5279    0.9924
    0.5421    0.9926

    0.5294    0.9962
    0.5156    1.0000

    0.5294    0.9962
    0.5421    0.9926

    0.5294    0.9962
    0.5312    1.0000

    0.5156    1.0000
    0.5312    1.0000

    0.5312    0.0000
    0.5393    0.0166

    0.5312    0.0000
    0.5346    0.0334

    0.5312    0.0000
    0.5469    0.0000

    0.5393    0.0166
    0.5346    0.0334

    0.5393    0.0166
    0.5469    0.0000

    0.5393    0.0166
    0.5446    0.0311

    0.5346    0.0334
    0.5431    0.0496

    0.5346    0.0334
    0.5429    0.0685

    0.5346    0.0334
    0.5446    0.0311

    0.5431    0.0496
    0.5429    0.0685

    0.5431    0.0496
    0.5446    0.0311

    0.5431    0.0496
    0.5519    0.0651

    0.5429    0.0685
    0.5569    0.0784

    0.5429    0.0685
    0.5626    0.0921

    0.5429    0.0685
    0.5519    0.0651

    0.5569    0.0784
    0.5626    0.0921

    0.5569    0.0784
    0.5519    0.0651

    0.5569    0.0784
    0.5723    0.0878

    0.5626    0.0921
    0.5772    0.1012

    0.5626    0.0921
    0.5811    0.1149

    0.5626    0.0921
    0.5723    0.0878

    0.5772    0.1012
    0.5811    0.1149

    0.5772    0.1012
    0.5723    0.0878

    0.5772    0.1012
    0.5922    0.1105

    0.5811    0.1149
    0.5955    0.1232

    0.5811    0.1149
    0.5983    0.1358

    0.5811    0.1149
    0.5922    0.1105

    0.5955    0.1232
    0.5983    0.1358

    0.5955    0.1232
    0.5922    0.1105

    0.5955    0.1232
    0.6108    0.1321

    0.5983    0.1358
    0.6139    0.1440

    0.5983    0.1358
    0.6160    0.1557

    0.5983    0.1358
    0.6108    0.1321

    0.6139    0.1440
    0.6160    0.1557

    0.6139    0.1440
    0.6108    0.1321

    0.6139    0.1440
    0.6302    0.1519

    0.6160    0.1557
    0.6364    0.1627

    0.6160    0.1557
    0.6407    0.1730

    0.6160    0.1557
    0.6302    0.1519

    0.6364    0.1627
    0.6407    0.1730

    0.6364    0.1627
    0.6302    0.1519

    0.6364    0.1627
    0.6653    0.1698

    0.6407    0.1730
    0.6687    0.1806

    0.6407    0.1730
    0.6710    0.1914

    0.6407    0.1730
    0.6653    0.1698

    0.6687    0.1806
    0.6710    0.1914

    0.6687    0.1806
    0.6653    0.1698

    0.6687    0.1806
    0.6892    0.1914

    0.6710    0.1914
    0.6887    0.2017

    0.6710    0.1914
    0.6882    0.2113

    0.6710    0.1914
    0.6892    0.1914

    0.6887    0.2017
    0.6882    0.2113

    0.6887    0.2017
    0.6892    0.1914

    0.6887    0.2017
    0.7045    0.2138

    0.6882    0.2113
    0.7030    0.2231

    0.6882    0.2113
    0.7018    0.2316

    0.6882    0.2113
    0.7045    0.2138

    0.7030    0.2231
    0.7018    0.2316

    0.7030    0.2231
    0.7045    0.2138

    0.7030    0.2231
    0.7166    0.2362

    0.7018    0.2316
    0.7164    0.2449

    0.7018    0.2316
    0.7169    0.2530

    0.7018    0.2316
    0.7166    0.2362

    0.7164    0.2449
    0.7169    0.2530

    0.7164    0.2449
    0.7166    0.2362

    0.7164    0.2449
    0.7308    0.2583

    0.7169    0.2530
    0.7287    0.2675

    0.7169    0.2530
    0.7276    0.2772

    0.7169    0.2530
    0.7308    0.2583

    0.7287    0.2675
    0.7276    0.2772

    0.7287    0.2675
    0.7308    0.2583

    0.7287    0.2675
    0.7411    0.2805

    0.7276    0.2772
    0.7381    0.2911

    0.7276    0.2772
    0.7346    0.3029

    0.7276    0.2772
    0.7411    0.2805

    0.7381    0.2911
    0.7346    0.3029

    0.7381    0.2911
    0.7411    0.2805

    0.7381    0.2911
    0.7478    0.3035

    0.7346    0.3029
    0.7443    0.3187

    0.7346    0.3029
    0.7407    0.3343

    0.7346    0.3029
    0.7478    0.3035

    0.7443    0.3187
    0.7407    0.3343

    0.7443    0.3187
    0.7478    0.3035

    0.7443    0.3187
    0.7530    0.3328

    0.7407    0.3343
    0.7450    0.3493

    0.7407    0.3343
    0.7372    0.3650

    0.7407    0.3343
    0.7530    0.3328

    0.7450    0.3493
    0.7372    0.3650

    0.7450    0.3493
    0.7530    0.3328

    0.7450    0.3493
    0.7491    0.3640

    0.7372    0.3650
    0.7409    0.3805

    0.7372    0.3650
    0.7331    0.3981

    0.7372    0.3650
    0.7491    0.3640

    0.7409    0.3805
    0.7331    0.3981

    0.7409    0.3805
    0.7491    0.3640

    0.7409    0.3805
    0.7447    0.3965

    0.7331    0.3981
    0.7373    0.4130

    0.7331    0.3981
    0.7309    0.4296

    0.7331    0.3981
    0.7447    0.3965

    0.7373    0.4130
    0.7309    0.4296

    0.7373    0.4130
    0.7447    0.3965

    0.7373    0.4130
    0.7423    0.4303

    0.7309    0.4296
    0.7364    0.4449

    0.7309    0.4296
    0.7300    0.4580

    0.7309    0.4296
    0.7423    0.4303

    0.7364    0.4449
    0.7300    0.4580

    0.7364    0.4449
    0.7423    0.4303

    0.7364    0.4449
    0.7420    0.4641

    0.7300    0.4580
    0.7352    0.4792

    0.7300    0.4580
    0.7292    0.4922

    0.7300    0.4580
    0.7420    0.4641

    0.7352    0.4792
    0.7292    0.4922

    0.7352    0.4792
    0.7420    0.4641

    0.7352    0.4792
    0.7423    0.4989

    0.7292    0.4922
    0.7347    0.5097

    0.7292    0.4922
    0.7273    0.5194

    0.7292    0.4922
    0.7423    0.4989

    0.7347    0.5097
    0.7273    0.5194

    0.7347    0.5097
    0.7423    0.4989

    0.7347    0.5097
    0.7406    0.5326

    0.7273    0.5194
    0.7333    0.5410

    0.7273    0.5194
    0.7258    0.5485

    0.7273    0.5194
    0.7406    0.5326

    0.7333    0.5410
    0.7258    0.5485

    0.7333    0.5410
    0.7406    0.5326

    0.7333    0.5410
    0.7395    0.5605

    0.7258    0.5485
    0.7327    0.5670

    0.7258    0.5485
    0.7258    0.5727

    0.7258    0.5485
    0.7395    0.5605

    0.7327    0.5670
    0.7258    0.5727

    0.7327    0.5670
    0.7395    0.5605

    0.7327    0.5670
    0.7400    0.5826

    0.7258    0.5727
    0.7337    0.5892

    0.7258    0.5727
    0.7271    0.5958

    0.7258    0.5727
    0.7400    0.5826

    0.7337    0.5892
    0.7271    0.5958

    0.7337    0.5892
    0.7400    0.5826

    0.7337    0.5892
    0.7418    0.6030

    0.7271    0.5958
    0.7363    0.6095

    0.7271    0.5958
    0.7307    0.6161

    0.7271    0.5958
    0.7418    0.6030

    0.7363    0.6095
    0.7307    0.6161

    0.7363    0.6095
    0.7418    0.6030

    0.7363    0.6095
    0.7444    0.6217

    0.7307    0.6161
    0.7389    0.6282

    0.7307    0.6161
    0.7336    0.6345

    0.7307    0.6161
    0.7444    0.6217

    0.7389    0.6282
    0.7336    0.6345

    0.7389    0.6282
    0.7444    0.6217

    0.7389    0.6282
    0.7468    0.6391

    0.7336    0.6345
    0.7417    0.6450

    0.7336    0.6345
    0.7365    0.6510

    0.7336    0.6345
    0.7468    0.6391

    0.7417    0.6450
    0.7365    0.6510

    0.7417    0.6450
    0.7468    0.6391

    0.7417    0.6450
    0.7493    0.6545

    0.7365    0.6510
    0.7441    0.6606

    0.7365    0.6510
    0.7387    0.6669

    0.7365    0.6510
    0.7493    0.6545

    0.7441    0.6606
    0.7387    0.6669

    0.7441    0.6606
    0.7493    0.6545

    0.7441    0.6606
    0.7515    0.6696

    0.7387    0.6669
    0.7465    0.6756

    0.7387    0.6669
    0.7416    0.6816

    0.7387    0.6669
    0.7515    0.6696

    0.7465    0.6756
    0.7416    0.6816

    0.7465    0.6756
    0.7515    0.6696

    0.7465    0.6756
    0.7540    0.6839

    0.7416    0.6816
    0.7495    0.6895

    0.7416    0.6816
    0.7451    0.6952

    0.7416    0.6816
    0.7540    0.6839

    0.7495    0.6895
    0.7451    0.6952

    0.7495    0.6895
    0.7540    0.6839

    0.7495    0.6895
    0.7569    0.6971

    0.7451    0.6952
    0.7527    0.7026

    0.7451    0.6952
    0.7483    0.7081

    0.7451    0.6952
    0.7569    0.6971

    0.7527    0.7026
    0.7483    0.7081

    0.7527    0.7026
    0.7569    0.6971

    0.7527    0.7026
    0.7597    0.7101

    0.7483    0.7081
    0.7555    0.7153

    0.7483    0.7081
    0.7512    0.7206

    0.7483    0.7081
    0.7597    0.7101

    0.7555    0.7153
    0.7512    0.7206

    0.7555    0.7153
    0.7597    0.7101

    0.7555    0.7153
    0.7623    0.7223

    0.7512    0.7206
    0.7580    0.7275

    0.7512    0.7206
    0.7536    0.7325

    0.7512    0.7206
    0.7623    0.7223

    0.7580    0.7275
    0.7536    0.7325

    0.7580    0.7275
    0.7623    0.7223

    0.7580    0.7275
    0.7644    0.7343

    0.7536    0.7325
    0.7601    0.7392

    0.7536    0.7325
    0.7557    0.7442

    0.7536    0.7325
    0.7644    0.7343

    0.7601    0.7392
    0.7557    0.7442

    0.7601    0.7392
    0.7644    0.7343

    0.7601    0.7392
    0.7664    0.7458

    0.7557    0.7442
    0.7619    0.7508

    0.7557    0.7442
    0.7575    0.7557

    0.7557    0.7442
    0.7664    0.7458

    0.7619    0.7508
    0.7575    0.7557

    0.7619    0.7508
    0.7664    0.7458

    0.7619    0.7508
    0.7681    0.7572

    0.7575    0.7557
    0.7634    0.7619

    0.7575    0.7557
    0.7586    0.7664

    0.7575    0.7557
    0.7681    0.7572

    0.7634    0.7619
    0.7586    0.7664

    0.7634    0.7619
    0.7681    0.7572

    0.7634    0.7619
    0.7694    0.7681

    0.7586    0.7664
    0.7646    0.7725

    0.7586    0.7664
    0.7595    0.7771

    0.7586    0.7664
    0.7694    0.7681

    0.7646    0.7725
    0.7595    0.7771

    0.7646    0.7725
    0.7694    0.7681

    0.7646    0.7725
    0.7705    0.7786

    0.7595    0.7771
    0.7653    0.7831

    0.7595    0.7771
    0.7600    0.7876

    0.7595    0.7771
    0.7705    0.7786

    0.7653    0.7831
    0.7600    0.7876

    0.7653    0.7831
    0.7705    0.7786

    0.7653    0.7831
    0.7710    0.7890

    0.7600    0.7876
    0.7655    0.7934

    0.7600    0.7876
    0.7600    0.7978

    0.7600    0.7876
    0.7710    0.7890

    0.7655    0.7934
    0.7600    0.7978

    0.7655    0.7934
    0.7710    0.7890

    0.7655    0.7934
    0.7711    0.7993

    0.7600    0.7978
    0.7655    0.8035

    0.7600    0.7978
    0.7596    0.8078

    0.7600    0.7978
    0.7711    0.7993

    0.7655    0.8035
    0.7596    0.8078

    0.7655    0.8035
    0.7711    0.7993

    0.7655    0.8035
    0.7711    0.8090

    0.7596    0.8078
    0.7651    0.8132

    0.7596    0.8078
    0.7591    0.8172

    0.7596    0.8078
    0.7711    0.8090

    0.7651    0.8132
    0.7591    0.8172

    0.7651    0.8132
    0.7711    0.8090

    0.7651    0.8132
    0.7707    0.8186

    0.7591    0.8172
    0.7646    0.8225

    0.7591    0.8172
    0.7580    0.8265

    0.7591    0.8172
    0.7707    0.8186

    0.7646    0.8225
    0.7580    0.8265

    0.7646    0.8225
    0.7707    0.8186

    0.7646    0.8225
    0.7700    0.8279

    0.7580    0.8265
    0.7632    0.8317

    0.7580    0.8265
    0.7562    0.8354

    0.7580    0.8265
    0.7700    0.8279

    0.7632    0.8317
    0.7562    0.8354

    0.7632    0.8317
    0.7700    0.8279

    0.7632    0.8317
    0.7684    0.8370

    0.7562    0.8354
    0.7615    0.8405

    0.7562    0.8354
    0.7539    0.8440

    0.7562    0.8354
    0.7684    0.8370

    0.7615    0.8405
    0.7539    0.8440

    0.7615    0.8405
    0.7684    0.8370

    0.7615    0.8405
    0.7665    0.8456

    0.7539    0.8440
    0.7588    0.8489

    0.7539    0.8440
    0.7507    0.8525

    0.7539    0.8440
    0.7665    0.8456

    0.7588    0.8489
    0.7507    0.8525

    0.7588    0.8489
    0.7665    0.8456

    0.7588    0.8489
    0.7636    0.8539

    0.7507    0.8525
    0.7554    0.8574

    0.7507    0.8525
    0.7461    0.8608

    0.7507    0.8525
    0.7636    0.8539

    0.7554    0.8574
    0.7461    0.8608

    0.7554    0.8574
    0.7636    0.8539

    0.7554    0.8574
    0.7596    0.8621

    0.7461    0.8608
    0.7496    0.8656

    0.7461    0.8608
    0.7377    0.8686

    0.7461    0.8608
    0.7596    0.8621

    0.7496    0.8656
    0.7377    0.8686

    0.7496    0.8656
    0.7596    0.8621

    0.7496    0.8656
    0.7526    0.8699

    0.7377    0.8686
    0.7415    0.8732

    0.7377    0.8686
    0.7300    0.8766

    0.7377    0.8686
    0.7526    0.8699

    0.7415    0.8732
    0.7300    0.8766

    0.7415    0.8732
    0.7526    0.8699

    0.7415    0.8732
    0.7450    0.8776

    0.7300    0.8766
    0.7331    0.8809

    0.7300    0.8766
    0.7200    0.8845

    0.7300    0.8766
    0.7450    0.8776

    0.7331    0.8809
    0.7200    0.8845

    0.7331    0.8809
    0.7450    0.8776

    0.7331    0.8809
    0.7361    0.8852

    0.7200    0.8845
    0.7229    0.8888

    0.7200    0.8845
    0.7087    0.8924

    0.7200    0.8845
    0.7361    0.8852

    0.7229    0.8888
    0.7087    0.8924

    0.7229    0.8888
    0.7361    0.8852

    0.7229    0.8888
    0.7257    0.8929

    0.7087    0.8924
    0.7114    0.8965

    0.7087    0.8924
    0.6960    0.8990

    0.7087    0.8924
    0.7257    0.8929

    0.7114    0.8965
    0.6960    0.8990

    0.7114    0.8965
    0.7257    0.8929

    0.7114    0.8965
    0.7141    0.9007

    0.6960    0.8990
    0.6985    0.9031

    0.6960    0.8990
    0.6831    0.9071

    0.6960    0.8990
    0.7141    0.9007

    0.6985    0.9031
    0.6831    0.9071

    0.6985    0.9031
    0.7141    0.9007

    0.6985    0.9031
    0.7010    0.9070

    0.6831    0.9071
    0.6855    0.9109

    0.6831    0.9071
    0.6698    0.9138

    0.6831    0.9071
    0.7010    0.9070

    0.6855    0.9109
    0.6698    0.9138

    0.6855    0.9109
    0.7010    0.9070

    0.6855    0.9109
    0.6881    0.9147

    0.6698    0.9138
    0.6728    0.9178

    0.6698    0.9138
    0.6577    0.9209

    0.6698    0.9138
    0.6881    0.9147

    0.6728    0.9178
    0.6577    0.9209

    0.6728    0.9178
    0.6881    0.9147

    0.6728    0.9178
    0.6753    0.9214

    0.6577    0.9209
    0.6609    0.9245

    0.6577    0.9209
    0.6455    0.9281

    0.6577    0.9209
    0.6753    0.9214

    0.6609    0.9245
    0.6455    0.9281

    0.6609    0.9245
    0.6753    0.9214

    0.6609    0.9245
    0.6630    0.9281

    0.6455    0.9281
    0.6486    0.9316

    0.6455    0.9281
    0.6330    0.9358

    0.6455    0.9281
    0.6630    0.9281

    0.6486    0.9316
    0.6330    0.9358

    0.6486    0.9316
    0.6630    0.9281

    0.6486    0.9316
    0.6512    0.9352

    0.6330    0.9358
    0.6351    0.9397

    0.6330    0.9358
    0.6213    0.9433

    0.6330    0.9358
    0.6512    0.9352

    0.6351    0.9397
    0.6213    0.9433

    0.6351    0.9397
    0.6512    0.9352

    0.6351    0.9397
    0.6377    0.9431

    0.6213    0.9433
    0.6238    0.9467

    0.6213    0.9433
    0.6093    0.9506

    0.6213    0.9433
    0.6377    0.9431

    0.6238    0.9467
    0.6093    0.9506

    0.6238    0.9467
    0.6377    0.9431

    0.6238    0.9467
    0.6260    0.9503

    0.6093    0.9506
    0.6125    0.9537

    0.6093    0.9506
    0.5961    0.9578

    0.6093    0.9506
    0.6260    0.9503

    0.6125    0.9537
    0.5961    0.9578

    0.6125    0.9537
    0.6260    0.9503

    0.6125    0.9537
    0.6154    0.9574

    0.5961    0.9578
    0.5982    0.9615

    0.5961    0.9578
    0.5861    0.9646

    0.5961    0.9578
    0.6154    0.9574

    0.5982    0.9615
    0.5861    0.9646

    0.5982    0.9615
    0.6154    0.9574

    0.5982    0.9615
    0.6007    0.9651

    0.5861    0.9646
    0.5891    0.9682

    0.5861    0.9646
    0.5759    0.9712

    0.5861    0.9646
    0.6007    0.9651

    0.5891    0.9682
    0.5759    0.9712

    0.5891    0.9682
    0.6007    0.9651

    0.5891    0.9682
    0.5919    0.9713

    0.5759    0.9712
    0.5787    0.9748

    0.5759    0.9712
    0.5650    0.9782

    0.5759    0.9712
    0.5919    0.9713

    0.5787    0.9748
    0.5650    0.9782

    0.5787    0.9748
    0.5919    0.9713

    0.5787    0.9748
    0.5820    0.9779

    0.5650    0.9782
    0.5677    0.9814

    0.5650    0.9782
    0.5557    0.9850

    0.5650    0.9782
    0.5820    0.9779

    0.5677    0.9814
    0.5557    0.9850

    0.5677    0.9814
    0.5820    0.9779

    0.5677    0.9814
    0.5703    0.9851

    0.5557    0.9850
    0.5569    0.9887

    0.5557    0.9850
    0.5421    0.9926

    0.5557    0.9850
    0.5703    0.9851

    0.5569    0.9887
    0.5421    0.9926

    0.5569    0.9887
    0.5703    0.9851

    0.5569    0.9887
    0.5576    0.9926

    0.5421    0.9926
    0.5444    0.9963

    0.5421    0.9926
    0.5312    1.0000

    0.5421    0.9926
    0.5576    0.9926

    0.5444    0.9963
    0.5312    1.0000

    0.5444    0.9963
    0.5576    0.9926

    0.5444    0.9963
    0.5469    1.0000

    0.5312    1.0000
    0.5469    1.0000

    0.5469    0.0000
    0.5525    0.0154

    0.5469    0.0000
    0.5446    0.0311

    0.5469    0.0000
    0.5625    0.0000

    0.5525    0.0154
    0.5446    0.0311

    0.5525    0.0154
    0.5625    0.0000

    0.5525    0.0154
    0.5576    0.0302

    0.5446    0.0311
    0.5541    0.0477

    0.5446    0.0311
    0.5519    0.0651

    0.5446    0.0311
    0.5576    0.0302

    0.5541    0.0477
    0.5519    0.0651

    0.5541    0.0477
    0.5576    0.0302

    0.5541    0.0477
    0.5622    0.0628

    0.5519    0.0651
    0.5669    0.0753

    0.5519    0.0651
    0.5723    0.0878

    0.5519    0.0651
    0.5622    0.0628

    0.5669    0.0753
    0.5723    0.0878

    0.5669    0.0753
    0.5622    0.0628

    0.5669    0.0753
    0.5813    0.0848

    0.5723    0.0878
    0.5870    0.0975

    0.5723    0.0878
    0.5922    0.1105

    0.5723    0.0878
    0.5813    0.0848

    0.5870    0.0975
    0.5922    0.1105

    0.5870    0.0975
    0.5813    0.0848

    0.5870    0.0975
    0.6020    0.1068

    0.5922    0.1105
    0.6071    0.1194

    0.5922    0.1105
    0.6108    0.1321

    0.5922    0.1105
    0.6020    0.1068

    0.6071    0.1194
    0.6108    0.1321

    0.6071    0.1194
    0.6020    0.1068

    0.6071    0.1194
    0.6222    0.1279

    0.6108    0.1321
    0.6276    0.1400

    0.6108    0.1321
    0.6302    0.1519

    0.6108    0.1321
    0.6222    0.1279

    0.6276    0.1400
    0.6302    0.1519

    0.6276    0.1400
    0.6222    0.1279

    0.6276    0.1400
    0.6511    0.1464

    0.6302    0.1519
    0.6589    0.1586

    0.6302    0.1519
    0.6653    0.1698

    0.6302    0.1519
    0.6511    0.1464

    0.6589    0.1586
    0.6653    0.1698

    0.6589    0.1586
    0.6511    0.1464

    0.6589    0.1586
    0.6839    0.1677

    0.6653    0.1698
    0.6868    0.1797

    0.6653    0.1698
    0.6892    0.1914

    0.6653    0.1698
    0.6839    0.1677

    0.6868    0.1797
    0.6892    0.1914

    0.6868    0.1797
    0.6839    0.1677

    0.6868    0.1797
    0.7052    0.1916

    0.6892    0.1914
    0.7051    0.2029

    0.6892    0.1914
    0.7045    0.2138

    0.6892    0.1914
    0.7052    0.1916

    0.7051    0.2029
    0.7045    0.2138

    0.7051    0.2029
    0.7052    0.1916

    0.7051    0.2029
    0.7194    0.2156

    0.7045    0.2138
    0.7173    0.2264

    0.7045    0.2138
    0.7166    0.2362

    0.7045    0.2138
    0.7194    0.2156

    0.7173    0.2264
    0.7166    0.2362

    0.7173    0.2264
    0.7194    0.2156

    0.7173    0.2264
    0.7318    0.2391

    0.7166    0.2362
    0.7314    0.2492

    0.7166    0.2362
    0.7308    0.2583

    0.7166    0.2362
    0.7318    0.2391

    0.7314    0.2492
    0.7308    0.2583

    0.7314    0.2492
    0.7318    0.2391

    0.7314    0.2492
    0.7443    0.2613

    0.7308    0.2583
    0.7440    0.2705

    0.7308    0.2583
    0.7411    0.2805

    0.7308    0.2583
    0.7443    0.2613

    0.7440    0.2705
    0.7411    0.2805

    0.7440    0.2705
    0.7443    0.2613

    0.7440    0.2705
    0.7550    0.2824

    0.7411    0.2805
    0.7518    0.2932

    0.7411    0.2805
    0.7478    0.3035

    0.7411    0.2805
    0.7550    0.2824

    0.7518    0.2932
    0.7478    0.3035

    0.7518    0.2932
    0.7550    0.2824

    0.7518    0.2932
    0.7608    0.3045

    0.7478    0.3035
    0.7567    0.3190

    0.7478    0.3035
    0.7530    0.3328

    0.7478    0.3035
    0.7608    0.3045

    0.7567    0.3190
    0.7530    0.3328

    0.7567    0.3190
    0.7608    0.3045

    0.7567    0.3190
    0.7639    0.3335

    0.7530    0.3328
    0.7567    0.3496

    0.7530    0.3328
    0.7491    0.3640

    0.7530    0.3328
    0.7639    0.3335

    0.7567    0.3496
    0.7491    0.3640

    0.7567    0.3496
    0.7639    0.3335

    0.7567    0.3496
    0.7610    0.3641

    0.7491    0.3640
    0.7530    0.3803

    0.7491    0.3640
    0.7447    0.3965

    0.7491    0.3640
    0.7610    0.3641

    0.7530    0.3803
    0.7447    0.3965

    0.7530    0.3803
    0.7610    0.3641

    0.7530    0.3803
    0.7568    0.3954

    0.7447    0.3965
    0.7495    0.4127

    0.7447    0.3965
    0.7423    0.4303

    0.7447    0.3965
    0.7568    0.3954

    0.7495    0.4127
    0.7423    0.4303

    0.7495    0.4127
    0.7568    0.3954

    0.7495    0.4127
    0.7545    0.4284

    0.7423    0.4303
    0.7482    0.4473

    0.7423    0.4303
    0.7420    0.4641

    0.7423    0.4303
    0.7545    0.4284

    0.7482    0.4473
    0.7420    0.4641

    0.7482    0.4473
    0.7545    0.4284

    0.7482    0.4473
    0.7548    0.4655

    0.7420    0.4641
    0.7484    0.4834

    0.7420    0.4641
    0.7423    0.4989

    0.7420    0.4641
    0.7548    0.4655

    0.7484    0.4834
    0.7423    0.4989

    0.7484    0.4834
    0.7548    0.4655

    0.7484    0.4834
    0.7547    0.5047

    0.7423    0.4989
    0.7477    0.5190

    0.7423    0.4989
    0.7406    0.5326

    0.7423    0.4989
    0.7547    0.5047

    0.7477    0.5190
    0.7406    0.5326

    0.7477    0.5190
    0.7547    0.5047

    0.7477    0.5190
    0.7534    0.5400

    0.7406    0.5326
    0.7467    0.5506

    0.7406    0.5326
    0.7395    0.5605

    0.7406    0.5326
    0.7534    0.5400

    0.7467    0.5506
    0.7395    0.5605

    0.7467    0.5506
    0.7534    0.5400

    0.7467    0.5506
    0.7529    0.5667

    0.7395    0.5605
    0.7465    0.5752

    0.7395    0.5605
    0.7400    0.5826

    0.7395    0.5605
    0.7529    0.5667

    0.7465    0.5752
    0.7400    0.5826

    0.7465    0.5752
    0.7529    0.5667

    0.7465    0.5752
    0.7536    0.5882

    0.7400    0.5826
    0.7479    0.5957

    0.7400    0.5826
    0.7418    0.6030

    0.7400    0.5826
    0.7536    0.5882

    0.7479    0.5957
    0.7418    0.6030

    0.7479    0.5957
    0.7536    0.5882

    0.7479    0.5957
    0.7551    0.6076

    0.7418    0.6030
    0.7498    0.6146

    0.7418    0.6030
    0.7444    0.6217

    0.7418    0.6030
    0.7551    0.6076

    0.7498    0.6146
    0.7444    0.6217

    0.7498    0.6146
    0.7551    0.6076

    0.7498    0.6146
    0.7572    0.6251

    0.7444    0.6217
    0.7518    0.6324

    0.7444    0.6217
    0.7468    0.6391

    0.7444    0.6217
    0.7572    0.6251

    0.7518    0.6324
    0.7468    0.6391

    0.7518    0.6324
    0.7572    0.6251

    0.7518    0.6324
    0.7592    0.6418

    0.7468    0.6391
    0.7542    0.6482

    0.7468    0.6391
    0.7493    0.6545

    0.7468    0.6391
    0.7592    0.6418

    0.7542    0.6482
    0.7493    0.6545

    0.7542    0.6482
    0.7592    0.6418

    0.7542    0.6482
    0.7616    0.6571

    0.7493    0.6545
    0.7566    0.6633

    0.7493    0.6545
    0.7515    0.6696

    0.7493    0.6545
    0.7616    0.6571

    0.7566    0.6633
    0.7515    0.6696

    0.7566    0.6633
    0.7616    0.6571

    0.7566    0.6633
    0.7635    0.6717

    0.7515    0.6696
    0.7588    0.6778

    0.7515    0.6696
    0.7540    0.6839

    0.7515    0.6696
    0.7635    0.6717

    0.7588    0.6778
    0.7540    0.6839

    0.7588    0.6778
    0.7635    0.6717

    0.7588    0.6778
    0.7659    0.6854

    0.7540    0.6839
    0.7614    0.6914

    0.7540    0.6839
    0.7569    0.6971

    0.7540    0.6839
    0.7659    0.6854

    0.7614    0.6914
    0.7569    0.6971

    0.7614    0.6914
    0.7659    0.6854

    0.7614    0.6914
    0.7684    0.6986

    0.7569    0.6971
    0.7641    0.7042

    0.7569    0.6971
    0.7597    0.7101

    0.7569    0.6971
    0.7684    0.6986

    0.7641    0.7042
    0.7597    0.7101

    0.7641    0.7042
    0.7684    0.6986

    0.7641    0.7042
    0.7708    0.7113

    0.7597    0.7101
    0.7665    0.7169

    0.7597    0.7101
    0.7623    0.7223

    0.7597    0.7101
    0.7708    0.7113

    0.7665    0.7169
    0.7623    0.7223

    0.7665    0.7169
    0.7708    0.7113

    0.7665    0.7169
    0.7731    0.7236

    0.7623    0.7223
    0.7688    0.7289

    0.7623    0.7223
    0.7644    0.7343

    0.7623    0.7223
    0.7731    0.7236

    0.7688    0.7289
    0.7644    0.7343

    0.7688    0.7289
    0.7731    0.7236

    0.7688    0.7289
    0.7751    0.7354

    0.7644    0.7343
    0.7707    0.7407

    0.7644    0.7343
    0.7664    0.7458

    0.7644    0.7343
    0.7751    0.7354

    0.7707    0.7407
    0.7664    0.7458

    0.7707    0.7407
    0.7751    0.7354

    0.7707    0.7407
    0.7769    0.7470

    0.7664    0.7458
    0.7725    0.7521

    0.7664    0.7458
    0.7681    0.7572

    0.7664    0.7458
    0.7769    0.7470

    0.7725    0.7521
    0.7681    0.7572

    0.7725    0.7521
    0.7769    0.7470

    0.7725    0.7521
    0.7784    0.7582

    0.7681    0.7572
    0.7739    0.7632

    0.7681    0.7572
    0.7694    0.7681

    0.7681    0.7572
    0.7784    0.7582

    0.7739    0.7632
    0.7694    0.7681

    0.7739    0.7632
    0.7784    0.7582

    0.7739    0.7632
    0.7799    0.7690

    0.7694    0.7681
    0.7752    0.7738

    0.7694    0.7681
    0.7705    0.7786

    0.7694    0.7681
    0.7799    0.7690

    0.7752    0.7738
    0.7705    0.7786

    0.7752    0.7738
    0.7799    0.7690

    0.7752    0.7738
    0.7808    0.7797

    0.7705    0.7786
    0.7761    0.7844

    0.7705    0.7786
    0.7710    0.7890

    0.7705    0.7786
    0.7808    0.7797

    0.7761    0.7844
    0.7710    0.7890

    0.7761    0.7844
    0.7808    0.7797

    0.7761    0.7844
    0.7816    0.7901

    0.7710    0.7890
    0.7764    0.7947

    0.7710    0.7890
    0.7711    0.7993

    0.7710    0.7890
    0.7816    0.7901

    0.7764    0.7947
    0.7711    0.7993

    0.7764    0.7947
    0.7816    0.7901

    0.7764    0.7947
    0.7820    0.8003

    0.7711    0.7993
    0.7766    0.8048

    0.7711    0.7993
    0.7711    0.8090

    0.7711    0.7993
    0.7820    0.8003

    0.7766    0.8048
    0.7711    0.8090

    0.7766    0.8048
    0.7820    0.8003

    0.7766    0.8048
    0.7822    0.8102

    0.7711    0.8090
    0.7764    0.8144

    0.7711    0.8090
    0.7707    0.8186

    0.7711    0.8090
    0.7822    0.8102

    0.7764    0.8144
    0.7707    0.8186

    0.7764    0.8144
    0.7822    0.8102

    0.7764    0.8144
    0.7819    0.8199

    0.7707    0.8186
    0.7761    0.8240

    0.7707    0.8186
    0.7700    0.8279

    0.7707    0.8186
    0.7819    0.8199

    0.7761    0.8240
    0.7700    0.8279

    0.7761    0.8240
    0.7819    0.8199

    0.7761    0.8240
    0.7814    0.8294

    0.7700    0.8279
    0.7751    0.8332

    0.7700    0.8279
    0.7684    0.8370

    0.7700    0.8279
    0.7814    0.8294

    0.7751    0.8332
    0.7684    0.8370

    0.7751    0.8332
    0.7814    0.8294

    0.7751    0.8332
    0.7804    0.8385

    0.7684    0.8370
    0.7736    0.8420

    0.7684    0.8370
    0.7665    0.8456

    0.7684    0.8370
    0.7804    0.8385

    0.7736    0.8420
    0.7665    0.8456

    0.7736    0.8420
    0.7804    0.8385

    0.7736    0.8420
    0.7786    0.8472

    0.7665    0.8456
    0.7713    0.8507

    0.7665    0.8456
    0.7636    0.8539

    0.7665    0.8456
    0.7786    0.8472

    0.7713    0.8507
    0.7636    0.8539

    0.7713    0.8507
    0.7786    0.8472

    0.7713    0.8507
    0.7762    0.8557

    0.7636    0.8539
    0.7681    0.8588

    0.7636    0.8539
    0.7596    0.8621

    0.7636    0.8539
    0.7762    0.8557

    0.7681    0.8588
    0.7596    0.8621

    0.7681    0.8588
    0.7762    0.8557

    0.7681    0.8588
    0.7726    0.8635

    0.7596    0.8621
    0.7637    0.8671

    0.7596    0.8621
    0.7526    0.8699

    0.7596    0.8621
    0.7726    0.8635

    0.7637    0.8671
    0.7526    0.8699

    0.7637    0.8671
    0.7726    0.8635

    0.7637    0.8671
    0.7670    0.8716

    0.7526    0.8699
    0.7563    0.8748

    0.7526    0.8699
    0.7450    0.8776

    0.7526    0.8699
    0.7670    0.8716

    0.7563    0.8748
    0.7450    0.8776

    0.7563    0.8748
    0.7670    0.8716

    0.7563    0.8748
    0.7597    0.8793

    0.7450    0.8776
    0.7483    0.8820

    0.7450    0.8776
    0.7361    0.8852

    0.7450    0.8776
    0.7597    0.8793

    0.7483    0.8820
    0.7361    0.8852

    0.7483    0.8820
    0.7597    0.8793

    0.7483    0.8820
    0.7516    0.8864

    0.7361    0.8852
    0.7392    0.8897

    0.7361    0.8852
    0.7257    0.8929

    0.7361    0.8852
    0.7516    0.8864

    0.7392    0.8897
    0.7257    0.8929

    0.7392    0.8897
    0.7516    0.8864

    0.7392    0.8897
    0.7419    0.8938

    0.7257    0.8929
    0.7284    0.8972

    0.7257    0.8929
    0.7141    0.9007

    0.7257    0.8929
    0.7419    0.8938

    0.7284    0.8972
    0.7141    0.9007

    0.7284    0.8972
    0.7419    0.8938

    0.7284    0.8972
    0.7310    0.9012

    0.7141    0.9007
    0.7162    0.9046

    0.7141    0.9007
    0.7010    0.9070

    0.7141    0.9007
    0.7310    0.9012

    0.7162    0.9046
    0.7010    0.9070

    0.7162    0.9046
    0.7310    0.9012

    0.7162    0.9046
    0.7185    0.9086

    0.7010    0.9070
    0.7035    0.9111

    0.7010    0.9070
    0.6881    0.9147

    0.7010    0.9070
    0.7185    0.9086

    0.7035    0.9111
    0.6881    0.9147

    0.7035    0.9111
    0.7185    0.9086

    0.7035    0.9111
    0.7060    0.9150

    0.6881    0.9147
    0.6903    0.9185

    0.6881    0.9147
    0.6753    0.9214

    0.6881    0.9147
    0.7060    0.9150

    0.6903    0.9185
    0.6753    0.9214

    0.6903    0.9185
    0.7060    0.9150

    0.6903    0.9185
    0.6928    0.9223

    0.6753    0.9214
    0.6779    0.9252

    0.6753    0.9214
    0.6630    0.9281

    0.6753    0.9214
    0.6928    0.9223

    0.6779    0.9252
    0.6630    0.9281

    0.6779    0.9252
    0.6928    0.9223

    0.6779    0.9252
    0.6803    0.9288

    0.6630    0.9281
    0.6658    0.9319

    0.6630    0.9281
    0.6512    0.9352

    0.6630    0.9281
    0.6803    0.9288

    0.6658    0.9319
    0.6512    0.9352

    0.6658    0.9319
    0.6803    0.9288

    0.6658    0.9319
    0.6680    0.9354

    0.6512    0.9352
    0.6544    0.9385

    0.6512    0.9352
    0.6377    0.9431

    0.6512    0.9352
    0.6680    0.9354

    0.6544    0.9385
    0.6377    0.9431

    0.6544    0.9385
    0.6680    0.9354

    0.6544    0.9385
    0.6567    0.9424

    0.6377    0.9431
    0.6411    0.9465

    0.6377    0.9431
    0.6260    0.9503

    0.6377    0.9431
    0.6567    0.9424

    0.6411    0.9465
    0.6260    0.9503

    0.6411    0.9465
    0.6567    0.9424

    0.6411    0.9465
    0.6445    0.9497

    0.6260    0.9503
    0.6287    0.9537

    0.6260    0.9503
    0.6154    0.9574

    0.6260    0.9503
    0.6445    0.9497

    0.6287    0.9537
    0.6154    0.9574

    0.6287    0.9537
    0.6445    0.9497

    0.6287    0.9537
    0.6318    0.9570

    0.6154    0.9574
    0.6185    0.9607

    0.6154    0.9574
    0.6007    0.9651

    0.6154    0.9574
    0.6318    0.9570

    0.6185    0.9607
    0.6007    0.9651

    0.6185    0.9607
    0.6318    0.9570

    0.6185    0.9607
    0.6205    0.9642

    0.6007    0.9651
    0.6042    0.9680

    0.6007    0.9651
    0.5919    0.9713

    0.6007    0.9651
    0.6205    0.9642

    0.6042    0.9680
    0.5919    0.9713

    0.6042    0.9680
    0.6205    0.9642

    0.6042    0.9680
    0.6076    0.9714

    0.5919    0.9713
    0.5950    0.9747

    0.5919    0.9713
    0.5820    0.9779

    0.5919    0.9713
    0.6076    0.9714

    0.5950    0.9747
    0.5820    0.9779

    0.5950    0.9747
    0.6076    0.9714

    0.5950    0.9747
    0.5977    0.9779

    0.5820    0.9779
    0.5838    0.9819

    0.5820    0.9779
    0.5703    0.9851

    0.5820    0.9779
    0.5977    0.9779

    0.5838    0.9819
    0.5703    0.9851

    0.5838    0.9819
    0.5977    0.9779

    0.5838    0.9819
    0.5861    0.9852

    0.5703    0.9851
    0.5715    0.9892

    0.5703    0.9851
    0.5576    0.9926

    0.5703    0.9851
    0.5861    0.9852

    0.5715    0.9892
    0.5576    0.9926

    0.5715    0.9892
    0.5861    0.9852

    0.5715    0.9892
    0.5728    0.9930

    0.5576    0.9926
    0.5603    0.9963

    0.5576    0.9926
    0.5469    1.0000

    0.5576    0.9926
    0.5728    0.9930

    0.5603    0.9963
    0.5469    1.0000

    0.5603    0.9963
    0.5728    0.9930

    0.5603    0.9963
    0.5625    1.0000

    0.5469    1.0000
    0.5625    1.0000

    0.5625    0.0000
    0.5675    0.0155

    0.5625    0.0000
    0.5576    0.0302

    0.5625    0.0000
    0.5781    0.0000

    0.5675    0.0155
    0.5576    0.0302

    0.5675    0.0155
    0.5781    0.0000

    0.5675    0.0155
    0.5731    0.0306

    0.5576    0.0302
    0.5676    0.0465

    0.5576    0.0302
    0.5622    0.0628

    0.5576    0.0302
    0.5731    0.0306

    0.5676    0.0465
    0.5622    0.0628

    0.5676    0.0465
    0.5731    0.0306

    0.5676    0.0465
    0.5760    0.0611

    0.5622    0.0628
    0.5779    0.0730

    0.5622    0.0628
    0.5813    0.0848

    0.5622    0.0628
    0.5760    0.0611

    0.5779    0.0730
    0.5813    0.0848

    0.5779    0.0730
    0.5760    0.0611

    0.5779    0.0730
    0.5914    0.0827

    0.5813    0.0848
    0.5968    0.0946

    0.5813    0.0848
    0.6020    0.1068

    0.5813    0.0848
    0.5914    0.0827

    0.5968    0.0946
    0.6020    0.1068

    0.5968    0.0946
    0.5914    0.0827

    0.5968    0.0946
    0.6113    0.1032

    0.6020    0.1068
    0.6177    0.1153

    0.6020    0.1068
    0.6222    0.1279

    0.6020    0.1068
    0.6113    0.1032

    0.6177    0.1153
    0.6222    0.1279

    0.6177    0.1153
    0.6113    0.1032

    0.6177    0.1153
    0.6358    0.1225

    0.6222    0.1279
    0.6444    0.1345

    0.6222    0.1279
    0.6511    0.1464

    0.6222    0.1279
    0.6358    0.1225

    0.6444    0.1345
    0.6511    0.1464

    0.6444    0.1345
    0.6358    0.1225

    0.6444    0.1345
    0.6710    0.1415

    0.6511    0.1464
    0.6781    0.1551

    0.6511    0.1464
    0.6839    0.1677

    0.6511    0.1464
    0.6710    0.1415

    0.6781    0.1551
    0.6839    0.1677

    0.6781    0.1551
    0.6710    0.1415

    0.6781    0.1551
    0.7009    0.1656

    0.6839    0.1677
    0.7032    0.1791

    0.6839    0.1677
    0.7052    0.1916

    0.6839    0.1677
    0.7009    0.1656

    0.7032    0.1791
    0.7052    0.1916

    0.7032    0.1791
    0.7009    0.1656

    0.7032    0.1791
    0.7210    0.1914

    0.7052    0.1916
    0.7202    0.2039

    0.7052    0.1916
    0.7194    0.2156

    0.7052    0.1916
    0.7210    0.1914

    0.7202    0.2039
    0.7194    0.2156

    0.7202    0.2039
    0.7210    0.1914

    0.7202    0.2039
    0.7338    0.2170

    0.7194    0.2156
    0.7318    0.2288

    0.7194    0.2156
    0.7318    0.2391

    0.7194    0.2156
    0.7338    0.2170

    0.7318    0.2288
    0.7318    0.2391

    0.7318    0.2288
    0.7338    0.2170

    0.7318    0.2288
    0.7450    0.2415

    0.7318    0.2391
    0.7458    0.2510

    0.7318    0.2391
    0.7443    0.2613

    0.7318    0.2391
    0.7450    0.2415

    0.7458    0.2510
    0.7443    0.2613

    0.7458    0.2510
    0.7450    0.2415

    0.7458    0.2510
    0.7574    0.2631

    0.7443    0.2613
    0.7559    0.2727

    0.7443    0.2613
    0.7550    0.2824

    0.7443    0.2613
    0.7574    0.2631

    0.7559    0.2727
    0.7550    0.2824

    0.7559    0.2727
    0.7574    0.2631

    0.7559    0.2727
    0.7671    0.2840

    0.7550    0.2824
    0.7642    0.2946

    0.7550    0.2824
    0.7608    0.3045

    0.7550    0.2824
    0.7671    0.2840

    0.7642    0.2946
    0.7608    0.3045

    0.7642    0.2946
    0.7671    0.2840

    0.7642    0.2946
    0.7723    0.3068

    0.7608    0.3045
    0.7681    0.3202

    0.7608    0.3045
    0.7639    0.3335

    0.7608    0.3045
    0.7723    0.3068

    0.7681    0.3202
    0.7639    0.3335

    0.7681    0.3202
    0.7723    0.3068

    0.7681    0.3202
    0.7742    0.3349

    0.7639    0.3335
    0.7679    0.3500

    0.7639    0.3335
    0.7610    0.3641

    0.7639    0.3335
    0.7742    0.3349

    0.7679    0.3500
    0.7610    0.3641

    0.7679    0.3500
    0.7742    0.3349

    0.7679    0.3500
    0.7722    0.3648

    0.7610    0.3641
    0.7651    0.3813

    0.7610    0.3641
    0.7568    0.3954

    0.7610    0.3641
    0.7722    0.3648

    0.7651    0.3813
    0.7568    0.3954

    0.7651    0.3813
    0.7722    0.3648

    0.7651    0.3813
    0.7687    0.3951

    0.7568    0.3954
    0.7619    0.4121

    0.7568    0.3954
    0.7545    0.4284

    0.7568    0.3954
    0.7687    0.3951

    0.7619    0.4121
    0.7545    0.4284

    0.7619    0.4121
    0.7687    0.3951

    0.7619    0.4121
    0.7671    0.4275

    0.7545    0.4284
    0.7606    0.4465

    0.7545    0.4284
    0.7548    0.4655

    0.7545    0.4284
    0.7671    0.4275

    0.7606    0.4465
    0.7548    0.4655

    0.7606    0.4465
    0.7671    0.4275

    0.7606    0.4465
    0.7669    0.4642

    0.7548    0.4655
    0.7607    0.4859

    0.7548    0.4655
    0.7547    0.5047

    0.7548    0.4655
    0.7669    0.4642

    0.7607    0.4859
    0.7547    0.5047

    0.7607    0.4859
    0.7669    0.4642

    0.7607    0.4859
    0.7664    0.5053

    0.7547    0.5047
    0.7598    0.5236

    0.7547    0.5047
    0.7534    0.5400

    0.7547    0.5047
    0.7664    0.5053

    0.7598    0.5236
    0.7534    0.5400

    0.7598    0.5236
    0.7664    0.5053

    0.7598    0.5236
    0.7655    0.5407

    0.7534    0.5400
    0.7593    0.5550

    0.7534    0.5400
    0.7529    0.5667

    0.7534    0.5400
    0.7655    0.5407

    0.7593    0.5550
    0.7529    0.5667

    0.7593    0.5550
    0.7655    0.5407

    0.7593    0.5550
    0.7656    0.5689

    0.7529    0.5667
    0.7596    0.5794

    0.7529    0.5667
    0.7536    0.5882

    0.7529    0.5667
    0.7656    0.5689

    0.7596    0.5794
    0.7536    0.5882

    0.7596    0.5794
    0.7656    0.5689

    0.7596    0.5794
    0.7662    0.5911

    0.7536    0.5882
    0.7606    0.5996

    0.7536    0.5882
    0.7551    0.6076

    0.7536    0.5882
    0.7662    0.5911

    0.7606    0.5996
    0.7551    0.6076

    0.7606    0.5996
    0.7662    0.5911

    0.7606    0.5996
    0.7675    0.6100

    0.7551    0.6076
    0.7624    0.6175

    0.7551    0.6076
    0.7572    0.6251

    0.7551    0.6076
    0.7675    0.6100

    0.7624    0.6175
    0.7572    0.6251

    0.7624    0.6175
    0.7675    0.6100

    0.7624    0.6175
    0.7694    0.6271

    0.7572    0.6251
    0.7643    0.6346

    0.7572    0.6251
    0.7592    0.6418

    0.7572    0.6251
    0.7694    0.6271

    0.7643    0.6346
    0.7592    0.6418

    0.7643    0.6346
    0.7694    0.6271

    0.7643    0.6346
    0.7713    0.6435

    0.7592    0.6418
    0.7665    0.6502

    0.7592    0.6418
    0.7616    0.6571

    0.7592    0.6418
    0.7713    0.6435

    0.7665    0.6502
    0.7616    0.6571

    0.7665    0.6502
    0.7713    0.6435

    0.7665    0.6502
    0.7732    0.6585

    0.7616    0.6571
    0.7684    0.6651

    0.7616    0.6571
    0.7635    0.6717

    0.7616    0.6571
    0.7732    0.6585

    0.7684    0.6651
    0.7635    0.6717

    0.7684    0.6651
    0.7732    0.6585

    0.7684    0.6651
    0.7752    0.6727

    0.7635    0.6717
    0.7706    0.6791

    0.7635    0.6717
    0.7659    0.6854

    0.7635    0.6717
    0.7752    0.6727

    0.7706    0.6791
    0.7659    0.6854

    0.7706    0.6791
    0.7752    0.6727

    0.7706    0.6791
    0.7772    0.6864

    0.7659    0.6854
    0.7728    0.6925

    0.7659    0.6854
    0.7684    0.6986

    0.7659    0.6854
    0.7772    0.6864

    0.7728    0.6925
    0.7684    0.6986

    0.7728    0.6925
    0.7772    0.6864

    0.7728    0.6925
    0.7794    0.6994

    0.7684    0.6986
    0.7751    0.7055

    0.7684    0.6986
    0.7708    0.7113

    0.7684    0.6986
    0.7794    0.6994

    0.7751    0.7055
    0.7708    0.7113

    0.7751    0.7055
    0.7794    0.6994

    0.7751    0.7055
    0.7816    0.7121

    0.7708    0.7113
    0.7773    0.7178

    0.7708    0.7113
    0.7731    0.7236

    0.7708    0.7113
    0.7816    0.7121

    0.7773    0.7178
    0.7731    0.7236

    0.7773    0.7178
    0.7816    0.7121

    0.7773    0.7178
    0.7835    0.7242

    0.7731    0.7236
    0.7794    0.7298

    0.7731    0.7236
    0.7751    0.7354

    0.7731    0.7236
    0.7835    0.7242

    0.7794    0.7298
    0.7751    0.7354

    0.7794    0.7298
    0.7835    0.7242

    0.7794    0.7298
    0.7854    0.7363

    0.7751    0.7354
    0.7811    0.7417

    0.7751    0.7354
    0.7769    0.7470

    0.7751    0.7354
    0.7854    0.7363

    0.7811    0.7417
    0.7769    0.7470

    0.7811    0.7417
    0.7854    0.7363

    0.7811    0.7417
    0.7871    0.7479

    0.7769    0.7470
    0.7828    0.7531

    0.7769    0.7470
    0.7784    0.7582

    0.7769    0.7470
    0.7871    0.7479

    0.7828    0.7531
    0.7784    0.7582

    0.7828    0.7531
    0.7871    0.7479

    0.7828    0.7531
    0.7887    0.7590

    0.7784    0.7582
    0.7843    0.7640

    0.7784    0.7582
    0.7799    0.7690

    0.7784    0.7582
    0.7887    0.7590

    0.7843    0.7640
    0.7799    0.7690

    0.7843    0.7640
    0.7887    0.7590

    0.7843    0.7640
    0.7900    0.7700

    0.7799    0.7690
    0.7854    0.7750

    0.7799    0.7690
    0.7808    0.7797

    0.7799    0.7690
    0.7900    0.7700

    0.7854    0.7750
    0.7808    0.7797

    0.7854    0.7750
    0.7900    0.7700

    0.7854    0.7750
    0.7910    0.7808

    0.7808    0.7797
    0.7863    0.7856

    0.7808    0.7797
    0.7816    0.7901

    0.7808    0.7797
    0.7910    0.7808

    0.7863    0.7856
    0.7816    0.7901

    0.7863    0.7856
    0.7910    0.7808

    0.7863    0.7856
    0.7920    0.7913

    0.7816    0.7901
    0.7870    0.7959

    0.7816    0.7901
    0.7820    0.8003

    0.7816    0.7901
    0.7920    0.7913

    0.7870    0.7959
    0.7820    0.8003

    0.7870    0.7959
    0.7920    0.7913

    0.7870    0.7959
    0.7925    0.8014

    0.7820    0.8003
    0.7874    0.8058

    0.7820    0.8003
    0.7822    0.8102

    0.7820    0.8003
    0.7925    0.8014

    0.7874    0.8058
    0.7822    0.8102

    0.7874    0.8058
    0.7925    0.8014

    0.7874    0.8058
    0.7928    0.8113

    0.7822    0.8102
    0.7875    0.8156

    0.7822    0.8102
    0.7819    0.8199

    0.7822    0.8102
    0.7928    0.8113

    0.7875    0.8156
    0.7819    0.8199

    0.7875    0.8156
    0.7928    0.8113

    0.7875    0.8156
    0.7931    0.8210

    0.7819    0.8199
    0.7873    0.8253

    0.7819    0.8199
    0.7814    0.8294

    0.7819    0.8199
    0.7931    0.8210

    0.7873    0.8253
    0.7814    0.8294

    0.7873    0.8253
    0.7931    0.8210

    0.7873    0.8253
    0.7928    0.8308

    0.7814    0.8294
    0.7866    0.8347

    0.7814    0.8294
    0.7804    0.8385

    0.7814    0.8294
    0.7928    0.8308

    0.7866    0.8347
    0.7804    0.8385

    0.7866    0.8347
    0.7928    0.8308

    0.7866    0.8347
    0.7920    0.8401

    0.7804    0.8385
    0.7854    0.8437

    0.7804    0.8385
    0.7786    0.8472

    0.7804    0.8385
    0.7920    0.8401

    0.7854    0.8437
    0.7786    0.8472

    0.7854    0.8437
    0.7920    0.8401

    0.7854    0.8437
    0.7908    0.8489

    0.7786    0.8472
    0.7835    0.8523

    0.7786    0.8472
    0.7762    0.8557

    0.7786    0.8472
    0.7908    0.8489

    0.7835    0.8523
    0.7762    0.8557

    0.7835    0.8523
    0.7908    0.8489

    0.7835    0.8523
    0.7885    0.8574

    0.7762    0.8557
    0.7808    0.8606

    0.7762    0.8557
    0.7726    0.8635

    0.7762    0.8557
    0.7885    0.8574

    0.7808    0.8606
    0.7726    0.8635

    0.7808    0.8606
    0.7885    0.8574

    0.7808    0.8606
    0.7854    0.8655

    0.7726    0.8635
    0.7766    0.8683

    0.7726    0.8635
    0.7670    0.8716

    0.7726    0.8635
    0.7854    0.8655

    0.7766    0.8683
    0.7670    0.8716

    0.7766    0.8683
    0.7854    0.8655

    0.7766    0.8683
    0.7807    0.8731

    0.7670    0.8716
    0.7712    0.8768

    0.7670    0.8716
    0.7597    0.8793

    0.7670    0.8716
    0.7807    0.8731

    0.7712    0.8768
    0.7597    0.8793

    0.7712    0.8768
    0.7807    0.8731

    0.7712    0.8768
    0.7743    0.8810

    0.7597    0.8793
    0.7631    0.8840

    0.7597    0.8793
    0.7516    0.8864

    0.7597    0.8793
    0.7743    0.8810

    0.7631    0.8840
    0.7516    0.8864

    0.7631    0.8840
    0.7743    0.8810

    0.7631    0.8840
    0.7667    0.8887

    0.7516    0.8864
    0.7547    0.8911

    0.7516    0.8864
    0.7419    0.8938

    0.7516    0.8864
    0.7667    0.8887

    0.7547    0.8911
    0.7419    0.8938

    0.7547    0.8911
    0.7667    0.8887

    0.7547    0.8911
    0.7576    0.8954

    0.7419    0.8938
    0.7445    0.8982

    0.7419    0.8938
    0.7310    0.9012

    0.7419    0.8938
    0.7576    0.8954

    0.7445    0.8982
    0.7310    0.9012

    0.7445    0.8982
    0.7576    0.8954

    0.7445    0.8982
    0.7471    0.9025

    0.7310    0.9012
    0.7330    0.9052

    0.7310    0.9012
    0.7185    0.9086

    0.7310    0.9012
    0.7471    0.9025

    0.7330    0.9052
    0.7185    0.9086

    0.7330    0.9052
    0.7471    0.9025

    0.7330    0.9052
    0.7354    0.9094

    0.7185    0.9086
    0.7208    0.9125

    0.7185    0.9086
    0.7060    0.9150

    0.7185    0.9086
    0.7354    0.9094

    0.7208    0.9125
    0.7060    0.9150

    0.7208    0.9125
    0.7354    0.9094

    0.7208    0.9125
    0.7231    0.9165

    0.7060    0.9150
    0.7082    0.9190

    0.7060    0.9150
    0.6928    0.9223

    0.7060    0.9150
    0.7231    0.9165

    0.7082    0.9190
    0.6928    0.9223

    0.7082    0.9190
    0.7231    0.9165

    0.7082    0.9190
    0.7105    0.9229

    0.6928    0.9223
    0.6948    0.9261

    0.6928    0.9223
    0.6803    0.9288

    0.6928    0.9223
    0.7105    0.9229

    0.6948    0.9261
    0.6803    0.9288

    0.6948    0.9261
    0.7105    0.9229

    0.6948    0.9261
    0.6971    0.9299

    0.6803    0.9288
    0.6828    0.9326

    0.6803    0.9288
    0.6680    0.9354

    0.6803    0.9288
    0.6971    0.9299

    0.6828    0.9326
    0.6680    0.9354

    0.6828    0.9326
    0.6971    0.9299

    0.6828    0.9326
    0.6850    0.9362

    0.6680    0.9354
    0.6706    0.9392

    0.6680    0.9354
    0.6567    0.9424

    0.6680    0.9354
    0.6850    0.9362

    0.6706    0.9392
    0.6567    0.9424

    0.6706    0.9392
    0.6850    0.9362

    0.6706    0.9392
    0.6729    0.9427

    0.6567    0.9424
    0.6593    0.9459

    0.6567    0.9424
    0.6445    0.9497

    0.6567    0.9424
    0.6729    0.9427

    0.6593    0.9459
    0.6445    0.9497

    0.6593    0.9459
    0.6729    0.9427

    0.6593    0.9459
    0.6611    0.9494

    0.6445    0.9497
    0.6477    0.9531

    0.6445    0.9497
    0.6318    0.9570

    0.6445    0.9497
    0.6611    0.9494

    0.6477    0.9531
    0.6318    0.9570

    0.6477    0.9531
    0.6611    0.9494

    0.6477    0.9531
    0.6504    0.9566

    0.6318    0.9570
    0.6340    0.9609

    0.6318    0.9570
    0.6205    0.9642

    0.6318    0.9570
    0.6504    0.9566

    0.6340    0.9609
    0.6205    0.9642

    0.6340    0.9609
    0.6504    0.9566

    0.6340    0.9609
    0.6371    0.9640

    0.6205    0.9642
    0.6233    0.9676

    0.6205    0.9642
    0.6076    0.9714

    0.6205    0.9642
    0.6371    0.9640

    0.6233    0.9676
    0.6076    0.9714

    0.6233    0.9676
    0.6371    0.9640

    0.6233    0.9676
    0.6261    0.9711

    0.6076    0.9714
    0.6110    0.9743

    0.6076    0.9714
    0.5977    0.9779

    0.6076    0.9714
    0.6261    0.9711

    0.6110    0.9743
    0.5977    0.9779

    0.6110    0.9743
    0.6261    0.9711

    0.6110    0.9743
    0.6131    0.9782

    0.5977    0.9779
    0.5995    0.9815

    0.5977    0.9779
    0.5861    0.9852

    0.5977    0.9779
    0.6131    0.9782

    0.5995    0.9815
    0.5861    0.9852

    0.5995    0.9815
    0.6131    0.9782

    0.5995    0.9815
    0.6011    0.9854

    0.5861    0.9852
    0.5866    0.9895

    0.5861    0.9852
    0.5728    0.9930

    0.5861    0.9852
    0.6011    0.9854

    0.5866    0.9895
    0.5728    0.9930

    0.5866    0.9895
    0.6011    0.9854

    0.5866    0.9895
    0.5879    0.9932

    0.5728    0.9930
    0.5754    0.9963

    0.5728    0.9930
    0.5625    1.0000

    0.5728    0.9930
    0.5879    0.9932

    0.5754    0.9963
    0.5625    1.0000

    0.5754    0.9963
    0.5879    0.9932

    0.5754    0.9963
    0.5781    1.0000

    0.5625    1.0000
    0.5781    1.0000

    0.5781    0.0000
    0.5835    0.0155

    0.5781    0.0000
    0.5731    0.0306

    0.5781    0.0000
    0.5938    0.0000

    0.5835    0.0155
    0.5731    0.0306

    0.5835    0.0155
    0.5938    0.0000

    0.5835    0.0155
    0.5899    0.0314

    0.5731    0.0306
    0.5825    0.0461

    0.5731    0.0306
    0.5760    0.0611

    0.5731    0.0306
    0.5899    0.0314

    0.5825    0.0461
    0.5760    0.0611

    0.5825    0.0461
    0.5899    0.0314

    0.5825    0.0461
    0.5914    0.0603

    0.5760    0.0611
    0.5907    0.0718

    0.5760    0.0611
    0.5914    0.0827

    0.5760    0.0611
    0.5914    0.0603

    0.5907    0.0718
    0.5914    0.0827

    0.5907    0.0718
    0.5914    0.0603

    0.5907    0.0718
    0.6027    0.0808

    0.5914    0.0827
    0.6068    0.0915

    0.5914    0.0827
    0.6113    0.1032

    0.5914    0.0827
    0.6027    0.0808

    0.6068    0.0915
    0.6113    0.1032

    0.6068    0.0915
    0.6027    0.0808

    0.6068    0.0915
    0.6218    0.0997

    0.6113    0.1032
    0.6298    0.1109

    0.6113    0.1032
    0.6358    0.1225

    0.6113    0.1032
    0.6218    0.0997

    0.6298    0.1109
    0.6358    0.1225

    0.6298    0.1109
    0.6218    0.0997

    0.6298    0.1109
    0.6533    0.1168

    0.6358    0.1225
    0.6628    0.1295

    0.6358    0.1225
    0.6710    0.1415

    0.6358    0.1225
    0.6533    0.1168

    0.6628    0.1295
    0.6710    0.1415

    0.6628    0.1295
    0.6533    0.1168

    0.6628    0.1295
    0.6897    0.1380

    0.6710    0.1415
    0.6963    0.1520

    0.6710    0.1415
    0.7009    0.1656

    0.6710    0.1415
    0.6897    0.1380

    0.6963    0.1520
    0.7009    0.1656

    0.6963    0.1520
    0.6897    0.1380

    0.6963    0.1520
    0.7182    0.1636

    0.7009    0.1656
    0.7199    0.1779

    0.7009    0.1656
    0.7210    0.1914

    0.7009    0.1656
    0.7182    0.1636

    0.7199    0.1779
    0.7210    0.1914

    0.7199    0.1779
    0.7182    0.1636

    0.7199    0.1779
    0.7367    0.1906

    0.7210    0.1914
    0.7349    0.2046

    0.7210    0.1914
    0.7338    0.2170

    0.7210    0.1914
    0.7367    0.1906

    0.7349    0.2046
    0.7338    0.2170

    0.7349    0.2046
    0.7367    0.1906

    0.7349    0.2046
    0.7483    0.2174

    0.7338    0.2170
    0.7464    0.2302

    0.7338    0.2170
    0.7450    0.2415

    0.7338    0.2170
    0.7483    0.2174

    0.7464    0.2302
    0.7450    0.2415

    0.7464    0.2302
    0.7483    0.2174

    0.7464    0.2302
    0.7576    0.2423

    0.7450    0.2415
    0.7577    0.2534

    0.7450    0.2415
    0.7574    0.2631

    0.7450    0.2415
    0.7576    0.2423

    0.7577    0.2534
    0.7574    0.2631

    0.7577    0.2534
    0.7576    0.2423

    0.7577    0.2534
    0.7704    0.2641

    0.7574    0.2631
    0.7677    0.2748

    0.7574    0.2631
    0.7671    0.2840

    0.7574    0.2631
    0.7704    0.2641

    0.7677    0.2748
    0.7671    0.2840

    0.7677    0.2748
    0.7704    0.2641

    0.7677    0.2748
    0.7778    0.2853

    0.7671    0.2840
    0.7749    0.2964

    0.7671    0.2840
    0.7723    0.3068

    0.7671    0.2840
    0.7778    0.2853

    0.7749    0.2964
    0.7723    0.3068

    0.7749    0.2964
    0.7778    0.2853

    0.7749    0.2964
    0.7828    0.3090

    0.7723    0.3068
    0.7788    0.3222

    0.7723    0.3068
    0.7742    0.3349

    0.7723    0.3068
    0.7828    0.3090

    0.7788    0.3222
    0.7742    0.3349

    0.7788    0.3222
    0.7828    0.3090

    0.7788    0.3222
    0.7845    0.3364

    0.7742    0.3349
    0.7790    0.3507

    0.7742    0.3349
    0.7722    0.3648

    0.7742    0.3349
    0.7845    0.3364

    0.7790    0.3507
    0.7722    0.3648

    0.7790    0.3507
    0.7845    0.3364

    0.7790    0.3507
    0.7834    0.3660

    0.7722    0.3648
    0.7761    0.3811

    0.7722    0.3648
    0.7687    0.3951

    0.7722    0.3648
    0.7834    0.3660

    0.7761    0.3811
    0.7687    0.3951

    0.7761    0.3811
    0.7834    0.3660

    0.7761    0.3811
    0.7799    0.3953

    0.7687    0.3951
    0.7737    0.4118

    0.7687    0.3951
    0.7671    0.4275

    0.7687    0.3951
    0.7799    0.3953

    0.7737    0.4118
    0.7671    0.4275

    0.7737    0.4118
    0.7799    0.3953

    0.7737    0.4118
    0.7788    0.4274

    0.7671    0.4275
    0.7729    0.4470

    0.7671    0.4275
    0.7669    0.4642

    0.7671    0.4275
    0.7788    0.4274

    0.7729    0.4470
    0.7669    0.4642

    0.7729    0.4470
    0.7788    0.4274

    0.7729    0.4470
    0.7787    0.4646

    0.7669    0.4642
    0.7728    0.4858

    0.7669    0.4642
    0.7664    0.5053

    0.7669    0.4642
    0.7787    0.4646

    0.7728    0.4858
    0.7664    0.5053

    0.7728    0.4858
    0.7787    0.4646

    0.7728    0.4858
    0.7785    0.5047

    0.7664    0.5053
    0.7722    0.5230

    0.7664    0.5053
    0.7655    0.5407

    0.7664    0.5053
    0.7785    0.5047

    0.7722    0.5230
    0.7655    0.5407

    0.7722    0.5230
    0.7785    0.5047

    0.7722    0.5230
    0.7783    0.5403

    0.7655    0.5407
    0.7719    0.5552

    0.7655    0.5407
    0.7656    0.5689

    0.7655    0.5407
    0.7783    0.5403

    0.7719    0.5552
    0.7656    0.5689

    0.7719    0.5552
    0.7783    0.5403

    0.7719    0.5552
    0.7781    0.5681

    0.7656    0.5689
    0.7720    0.5806

    0.7656    0.5689
    0.7662    0.5911

    0.7656    0.5689
    0.7781    0.5681

    0.7720    0.5806
    0.7662    0.5911

    0.7720    0.5806
    0.7781    0.5681

    0.7720    0.5806
    0.7780    0.5911

    0.7662    0.5911
    0.7726    0.6015

    0.7662    0.5911
    0.7675    0.6100

    0.7662    0.5911
    0.7780    0.5911

    0.7726    0.6015
    0.7675    0.6100

    0.7726    0.6015
    0.7780    0.5911

    0.7726    0.6015
    0.7793    0.6104

    0.7675    0.6100
    0.7743    0.6191

    0.7675    0.6100
    0.7694    0.6271

    0.7675    0.6100
    0.7793    0.6104

    0.7743    0.6191
    0.7694    0.6271

    0.7743    0.6191
    0.7793    0.6104

    0.7743    0.6191
    0.7811    0.6275

    0.7694    0.6271
    0.7762    0.6355

    0.7694    0.6271
    0.7713    0.6435

    0.7694    0.6271
    0.7811    0.6275

    0.7762    0.6355
    0.7713    0.6435

    0.7762    0.6355
    0.7811    0.6275

    0.7762    0.6355
    0.7828    0.6436

    0.7713    0.6435
    0.7779    0.6512

    0.7713    0.6435
    0.7732    0.6585

    0.7713    0.6435
    0.7828    0.6436

    0.7779    0.6512
    0.7732    0.6585

    0.7779    0.6512
    0.7828    0.6436

    0.7779    0.6512
    0.7845    0.6587

    0.7732    0.6585
    0.7799    0.6658

    0.7732    0.6585
    0.7752    0.6727

    0.7732    0.6585
    0.7845    0.6587

    0.7799    0.6658
    0.7752    0.6727

    0.7799    0.6658
    0.7845    0.6587

    0.7799    0.6658
    0.7863    0.6729

    0.7752    0.6727
    0.7818    0.6796

    0.7752    0.6727
    0.7772    0.6864

    0.7752    0.6727
    0.7863    0.6729

    0.7818    0.6796
    0.7772    0.6864

    0.7818    0.6796
    0.7863    0.6729

    0.7818    0.6796
    0.7882    0.6863

    0.7772    0.6864
    0.7837    0.6930

    0.7772    0.6864
    0.7794    0.6994

    0.7772    0.6864
    0.7882    0.6863

    0.7837    0.6930
    0.7794    0.6994

    0.7837    0.6930
    0.7882    0.6863

    0.7837    0.6930
    0.7901    0.6993

    0.7794    0.6994
    0.7858    0.7057

    0.7794    0.6994
    0.7816    0.7121

    0.7794    0.6994
    0.7901    0.6993

    0.7858    0.7057
    0.7816    0.7121

    0.7858    0.7057
    0.7901    0.6993

    0.7858    0.7057
    0.7919    0.7121

    0.7816    0.7121
    0.7877    0.7182

    0.7816    0.7121
    0.7835    0.7242

    0.7816    0.7121
    0.7919    0.7121

    0.7877    0.7182
    0.7835    0.7242

    0.7877    0.7182
    0.7919    0.7121

    0.7877    0.7182
    0.7938    0.7244

    0.7835    0.7242
    0.7895    0.7304

    0.7835    0.7242
    0.7854    0.7363

    0.7835    0.7242
    0.7938    0.7244

    0.7895    0.7304
    0.7854    0.7363

    0.7895    0.7304
    0.7938    0.7244

    0.7895    0.7304
    0.7954    0.7364

    0.7854    0.7363
    0.7913    0.7422

    0.7854    0.7363
    0.7871    0.7479

    0.7854    0.7363
    0.7954    0.7364

    0.7913    0.7422
    0.7871    0.7479

    0.7913    0.7422
    0.7954    0.7364

    0.7913    0.7422
    0.7972    0.7481

    0.7871    0.7479
    0.7930    0.7535

    0.7871    0.7479
    0.7887    0.7590

    0.7871    0.7479
    0.7972    0.7481

    0.7930    0.7535
    0.7887    0.7590

    0.7930    0.7535
    0.7972    0.7481

    0.7930    0.7535
    0.7987    0.7596

    0.7887    0.7590
    0.7943    0.7649

    0.7887    0.7590
    0.7900    0.7700

    0.7887    0.7590
    0.7987    0.7596

    0.7943    0.7649
    0.7900    0.7700

    0.7943    0.7649
    0.7987    0.7596

    0.7943    0.7649
    0.7999    0.7707

    0.7900    0.7700
    0.7955    0.7759

    0.7900    0.7700
    0.7910    0.7808

    0.7900    0.7700
    0.7999    0.7707

    0.7955    0.7759
    0.7910    0.7808

    0.7955    0.7759
    0.7999    0.7707

    0.7955    0.7759
    0.8011    0.7815

    0.7910    0.7808
    0.7966    0.7864

    0.7910    0.7808
    0.7920    0.7913

    0.7910    0.7808
    0.8011    0.7815

    0.7966    0.7864
    0.7920    0.7913

    0.7966    0.7864
    0.8011    0.7815

    0.7966    0.7864
    0.8019    0.7921

    0.7920    0.7913
    0.7972    0.7967

    0.7920    0.7913
    0.7925    0.8014

    0.7920    0.7913
    0.8019    0.7921

    0.7972    0.7967
    0.7925    0.8014

    0.7972    0.7967
    0.8019    0.7921

    0.7972    0.7967
    0.8027    0.8023

    0.7925    0.8014
    0.7978    0.8069

    0.7925    0.8014
    0.7928    0.8113

    0.7925    0.8014
    0.8027    0.8023

    0.7978    0.8069
    0.7928    0.8113

    0.7978    0.8069
    0.8027    0.8023

    0.7978    0.8069
    0.8034    0.8125

    0.7928    0.8113
    0.7983    0.8168

    0.7928    0.8113
    0.7931    0.8210

    0.7928    0.8113
    0.8034    0.8125

    0.7983    0.8168
    0.7931    0.8210

    0.7983    0.8168
    0.8034    0.8125

    0.7983    0.8168
    0.8036    0.8224

    0.7931    0.8210
    0.7983    0.8267

    0.7931    0.8210
    0.7928    0.8308

    0.7931    0.8210
    0.8036    0.8224

    0.7983    0.8267
    0.7928    0.8308

    0.7983    0.8267
    0.8036    0.8224

    0.7983    0.8267
    0.8036    0.8321

    0.7928    0.8308
    0.7979    0.8361

    0.7928    0.8308
    0.7920    0.8401

    0.7928    0.8308
    0.8036    0.8321

    0.7979    0.8361
    0.7920    0.8401

    0.7979    0.8361
    0.8036    0.8321

    0.7979    0.8361
    0.8034    0.8414

    0.7920    0.8401
    0.7972    0.8453

    0.7920    0.8401
    0.7908    0.8489

    0.7920    0.8401
    0.8034    0.8414

    0.7972    0.8453
    0.7908    0.8489

    0.7972    0.8453
    0.8034    0.8414

    0.7972    0.8453
    0.8024    0.8508

    0.7908    0.8489
    0.7957    0.8541

    0.7908    0.8489
    0.7885    0.8574

    0.7908    0.8489
    0.8024    0.8508

    0.7957    0.8541
    0.7885    0.8574

    0.7957    0.8541
    0.8024    0.8508

    0.7957    0.8541
    0.8009    0.8594

    0.7885    0.8574
    0.7936    0.8627

    0.7885    0.8574
    0.7854    0.8655

    0.7885    0.8574
    0.8009    0.8594

    0.7936    0.8627
    0.7854    0.8655

    0.7936    0.8627
    0.8009    0.8594

    0.7936    0.8627
    0.7982    0.8676

    0.7854    0.8655
    0.7898    0.8705

    0.7854    0.8655
    0.7807    0.8731

    0.7854    0.8655
    0.7982    0.8676

    0.7898    0.8705
    0.7807    0.8731

    0.7898    0.8705
    0.7982    0.8676

    0.7898    0.8705
    0.7943    0.8755

    0.7807    0.8731
    0.7845    0.8780

    0.7807    0.8731
    0.7743    0.8810

    0.7807    0.8731
    0.7943    0.8755

    0.7845    0.8780
    0.7743    0.8810

    0.7845    0.8780
    0.7943    0.8755

    0.7845    0.8780
    0.7885    0.8828

    0.7743    0.8810
    0.7782    0.8862

    0.7743    0.8810
    0.7667    0.8887

    0.7743    0.8810
    0.7885    0.8828

    0.7782    0.8862
    0.7667    0.8887

    0.7782    0.8862
    0.7885    0.8828

    0.7782    0.8862
    0.7814    0.8905

    0.7667    0.8887
    0.7699    0.8933

    0.7667    0.8887
    0.7576    0.8954

    0.7667    0.8887
    0.7814    0.8905

    0.7699    0.8933
    0.7576    0.8954

    0.7699    0.8933
    0.7814    0.8905

    0.7699    0.8933
    0.7730    0.8979

    0.7576    0.8954
    0.7602    0.8999

    0.7576    0.8954
    0.7471    0.9025

    0.7576    0.8954
    0.7730    0.8979

    0.7602    0.8999
    0.7471    0.9025

    0.7602    0.8999
    0.7730    0.8979

    0.7602    0.8999
    0.7628    0.9041

    0.7471    0.9025
    0.7493    0.9066

    0.7471    0.9025
    0.7354    0.9094

    0.7471    0.9025
    0.7628    0.9041

    0.7493    0.9066
    0.7354    0.9094

    0.7493    0.9066
    0.7628    0.9041

    0.7493    0.9066
    0.7516    0.9108

    0.7354    0.9094
    0.7374    0.9136

    0.7354    0.9094
    0.7231    0.9165

    0.7354    0.9094
    0.7516    0.9108

    0.7374    0.9136
    0.7231    0.9165

    0.7374    0.9136
    0.7516    0.9108

    0.7374    0.9136
    0.7395    0.9175

    0.7231    0.9165
    0.7253    0.9205

    0.7231    0.9165
    0.7105    0.9229

    0.7231    0.9165
    0.7395    0.9175

    0.7253    0.9205
    0.7105    0.9229

    0.7253    0.9205
    0.7395    0.9175

    0.7253    0.9205
    0.7271    0.9244

    0.7105    0.9229
    0.7123    0.9270

    0.7105    0.9229
    0.6971    0.9299

    0.7105    0.9229
    0.7271    0.9244

    0.7123    0.9270
    0.6971    0.9299

    0.7123    0.9270
    0.7271    0.9244

    0.7123    0.9270
    0.7141    0.9308

    0.6971    0.9299
    0.6993    0.9338

    0.6971    0.9299
    0.6850    0.9362

    0.6971    0.9299
    0.7141    0.9308

    0.6993    0.9338
    0.6850    0.9362

    0.6993    0.9338
    0.7141    0.9308

    0.6993    0.9338
    0.7013    0.9376

    0.6850    0.9362
    0.6870    0.9400

    0.6850    0.9362
    0.6729    0.9427

    0.6850    0.9362
    0.7013    0.9376

    0.6870    0.9400
    0.6729    0.9427

    0.6870    0.9400
    0.7013    0.9376

    0.6870    0.9400
    0.6894    0.9438

    0.6729    0.9427
    0.6752    0.9466

    0.6729    0.9427
    0.6611    0.9494

    0.6729    0.9427
    0.6894    0.9438

    0.6752    0.9466
    0.6611    0.9494

    0.6752    0.9466
    0.6894    0.9438

    0.6752    0.9466
    0.6772    0.9505

    0.6611    0.9494
    0.6633    0.9535

    0.6611    0.9494
    0.6504    0.9566

    0.6611    0.9494
    0.6772    0.9505

    0.6633    0.9535
    0.6504    0.9566

    0.6633    0.9535
    0.6772    0.9505

    0.6633    0.9535
    0.6653    0.9572

    0.6504    0.9566
    0.6528    0.9601

    0.6504    0.9566
    0.6371    0.9640

    0.6504    0.9566
    0.6653    0.9572

    0.6528    0.9601
    0.6371    0.9640

    0.6528    0.9601
    0.6653    0.9572

    0.6528    0.9601
    0.6542    0.9642

    0.6371    0.9640
    0.6395    0.9676

    0.6371    0.9640
    0.6261    0.9711

    0.6371    0.9640
    0.6542    0.9642

    0.6395    0.9676
    0.6261    0.9711

    0.6395    0.9676
    0.6542    0.9642

    0.6395    0.9676
    0.6426    0.9709

    0.6261    0.9711
    0.6281    0.9747

    0.6261    0.9711
    0.6131    0.9782

    0.6261    0.9711
    0.6426    0.9709

    0.6281    0.9747
    0.6131    0.9782

    0.6281    0.9747
    0.6426    0.9709

    0.6281    0.9747
    0.6301    0.9782

    0.6131    0.9782
    0.6149    0.9817

    0.6131    0.9782
    0.6011    0.9854

    0.6131    0.9782
    0.6301    0.9782

    0.6149    0.9817
    0.6011    0.9854

    0.6149    0.9817
    0.6301    0.9782

    0.6149    0.9817
    0.6159    0.9859

    0.6011    0.9854
    0.6020    0.9894

    0.6011    0.9854
    0.5879    0.9932

    0.6011    0.9854
    0.6159    0.9859

    0.6020    0.9894
    0.5879    0.9932

    0.6020    0.9894
    0.6159    0.9859

    0.6020    0.9894
    0.6034    0.9932

    0.5879    0.9932
    0.5913    0.9966

    0.5879    0.9932
    0.5781    1.0000

    0.5879    0.9932
    0.6034    0.9932

    0.5913    0.9966
    0.5781    1.0000

    0.5913    0.9966
    0.6034    0.9932

    0.5913    0.9966
    0.5938    1.0000

    0.5781    1.0000
    0.5938    1.0000

    0.5938    0.0000
    0.5994    0.0159

    0.5938    0.0000
    0.5899    0.0314

    0.5938    0.0000
    0.6094    0.0000

    0.5994    0.0159
    0.5899    0.0314

    0.5994    0.0159
    0.6094    0.0000

    0.5994    0.0159
    0.6052    0.0317

    0.5899    0.0314
    0.5979    0.0461

    0.5899    0.0314
    0.5914    0.0603

    0.5899    0.0314
    0.6052    0.0317

    0.5979    0.0461
    0.5914    0.0603

    0.5979    0.0461
    0.6052    0.0317

    0.5979    0.0461
    0.6062    0.0595

    0.5914    0.0603
    0.6040    0.0701

    0.5914    0.0603
    0.6027    0.0808

    0.5914    0.0603
    0.6062    0.0595

    0.6040    0.0701
    0.6027    0.0808

    0.6040    0.0701
    0.6062    0.0595

    0.6040    0.0701
    0.6160    0.0790

    0.6027    0.0808
    0.6192    0.0889

    0.6027    0.0808
    0.6218    0.0997

    0.6027    0.0808
    0.6160    0.0790

    0.6192    0.0889
    0.6218    0.0997

    0.6192    0.0889
    0.6160    0.0790

    0.6192    0.0889
    0.6364    0.0952

    0.6218    0.0997
    0.6458    0.1059

    0.6218    0.0997
    0.6533    0.1168

    0.6218    0.0997
    0.6364    0.0952

    0.6458    0.1059
    0.6533    0.1168

    0.6458    0.1059
    0.6364    0.0952

    0.6458    0.1059
    0.6742    0.1122

    0.6533    0.1168
    0.6826    0.1253

    0.6533    0.1168
    0.6897    0.1380

    0.6533    0.1168
    0.6742    0.1122

    0.6826    0.1253
    0.6897    0.1380

    0.6826    0.1253
    0.6742    0.1122

    0.6826    0.1253
    0.7085    0.1355

    0.6897    0.1380
    0.7140    0.1495

    0.6897    0.1380
    0.7182    0.1636

    0.6897    0.1380
    0.7085    0.1355

    0.7140    0.1495
    0.7182    0.1636

    0.7140    0.1495
    0.7085    0.1355

    0.7140    0.1495
    0.7350    0.1621

    0.7182    0.1636
    0.7361    0.1765

    0.7182    0.1636
    0.7367    0.1906

    0.7182    0.1636
    0.7350    0.1621

    0.7361    0.1765
    0.7367    0.1906

    0.7361    0.1765
    0.7350    0.1621

    0.7361    0.1765
    0.7518    0.1894

    0.7367    0.1906
    0.7502    0.2039

    0.7367    0.1906
    0.7483    0.2174

    0.7367    0.1906
    0.7518    0.1894

    0.7502    0.2039
    0.7483    0.2174

    0.7502    0.2039
    0.7518    0.1894

    0.7502    0.2039
    0.7619    0.2166

    0.7483    0.2174
    0.7597    0.2303

    0.7483    0.2174
    0.7576    0.2423

    0.7483    0.2174
    0.7619    0.2166

    0.7597    0.2303
    0.7576    0.2423

    0.7597    0.2303
    0.7619    0.2166

    0.7597    0.2303
    0.7716    0.2424

    0.7576    0.2423
    0.7696    0.2535

    0.7576    0.2423
    0.7704    0.2641

    0.7576    0.2423
    0.7716    0.2424

    0.7696    0.2535
    0.7704    0.2641

    0.7696    0.2535
    0.7716    0.2424

    0.7696    0.2535
    0.7812    0.2644

    0.7704    0.2641
    0.7799    0.2752

    0.7704    0.2641
    0.7778    0.2853

    0.7704    0.2641
    0.7812    0.2644

    0.7799    0.2752
    0.7778    0.2853

    0.7799    0.2752
    0.7812    0.2644

    0.7799    0.2752
    0.7885    0.2869

    0.7778    0.2853
    0.7858    0.2982

    0.7778    0.2853
    0.7828    0.3090

    0.7778    0.2853
    0.7885    0.2869

    0.7858    0.2982
    0.7828    0.3090

    0.7858    0.2982
    0.7885    0.2869

    0.7858    0.2982
    0.7930    0.3110

    0.7828    0.3090
    0.7892    0.3238

    0.7828    0.3090
    0.7845    0.3364

    0.7828    0.3090
    0.7930    0.3110

    0.7892    0.3238
    0.7845    0.3364

    0.7892    0.3238
    0.7930    0.3110

    0.7892    0.3238
    0.7949    0.3382

    0.7845    0.3364
    0.7889    0.3523

    0.7845    0.3364
    0.7834    0.3660

    0.7845    0.3364
    0.7949    0.3382

    0.7889    0.3523
    0.7834    0.3660

    0.7889    0.3523
    0.7949    0.3382

    0.7889    0.3523
    0.7934    0.3673

    0.7834    0.3660
    0.7870    0.3817

    0.7834    0.3660
    0.7799    0.3953

    0.7834    0.3660
    0.7934    0.3673

    0.7870    0.3817
    0.7799    0.3953

    0.7870    0.3817
    0.7934    0.3673

    0.7870    0.3817
    0.7910    0.3964

    0.7799    0.3953
    0.7848    0.4124

    0.7799    0.3953
    0.7788    0.4274

    0.7799    0.3953
    0.7910    0.3964

    0.7848    0.4124
    0.7788    0.4274

    0.7848    0.4124
    0.7910    0.3964

    0.7848    0.4124
    0.7893    0.4283

    0.7788    0.4274
    0.7844    0.4477

    0.7788    0.4274
    0.7787    0.4646

    0.7788    0.4274
    0.7893    0.4283

    0.7844    0.4477
    0.7787    0.4646

    0.7844    0.4477
    0.7893    0.4283

    0.7844    0.4477
    0.7893    0.4663

    0.7787    0.4646
    0.7836    0.4865

    0.7787    0.4646
    0.7785    0.5047

    0.7787    0.4646
    0.7893    0.4663

    0.7836    0.4865
    0.7785    0.5047

    0.7836    0.4865
    0.7893    0.4663

    0.7836    0.4865
    0.7881    0.5043

    0.7785    0.5047
    0.7840    0.5232

    0.7785    0.5047
    0.7783    0.5403

    0.7785    0.5047
    0.7881    0.5043

    0.7840    0.5232
    0.7783    0.5403

    0.7840    0.5232
    0.7881    0.5043

    0.7840    0.5232
    0.7896    0.5374

    0.7783    0.5403
    0.7837    0.5526

    0.7783    0.5403
    0.7781    0.5681

    0.7783    0.5403
    0.7896    0.5374

    0.7837    0.5526
    0.7781    0.5681

    0.7837    0.5526
    0.7896    0.5374

    0.7837    0.5526
    0.7889    0.5646

    0.7781    0.5681
    0.7837    0.5786

    0.7781    0.5681
    0.7780    0.5911

    0.7781    0.5681
    0.7889    0.5646

    0.7837    0.5786
    0.7780    0.5911

    0.7837    0.5786
    0.7889    0.5646

    0.7837    0.5786
    0.7893    0.5878

    0.7780    0.5911
    0.7844    0.5998

    0.7780    0.5911
    0.7793    0.6104

    0.7780    0.5911
    0.7893    0.5878

    0.7844    0.5998
    0.7793    0.6104

    0.7844    0.5998
    0.7893    0.5878

    0.7844    0.5998
    0.7909    0.6074

    0.7793    0.6104
    0.7859    0.6181

    0.7793    0.6104
    0.7811    0.6275

    0.7793    0.6104
    0.7909    0.6074

    0.7859    0.6181
    0.7811    0.6275

    0.7859    0.6181
    0.7909    0.6074

    0.7859    0.6181
    0.7925    0.6254

    0.7811    0.6275
    0.7876    0.6348

    0.7811    0.6275
    0.7828    0.6436

    0.7811    0.6275
    0.7925    0.6254

    0.7876    0.6348
    0.7828    0.6436

    0.7876    0.6348
    0.7925    0.6254

    0.7876    0.6348
    0.7939    0.6420

    0.7828    0.6436
    0.7892    0.6506

    0.7828    0.6436
    0.7845    0.6587

    0.7828    0.6436
    0.7939    0.6420

    0.7892    0.6506
    0.7845    0.6587

    0.7892    0.6506
    0.7939    0.6420

    0.7892    0.6506
    0.7955    0.6574

    0.7845    0.6587
    0.7909    0.6654

    0.7845    0.6587
    0.7863    0.6729

    0.7845    0.6587
    0.7955    0.6574

    0.7909    0.6654
    0.7863    0.6729

    0.7909    0.6654
    0.7955    0.6574

    0.7909    0.6654
    0.7970    0.6719

    0.7863    0.6729
    0.7926    0.6792

    0.7863    0.6729
    0.7882    0.6863

    0.7863    0.6729
    0.7970    0.6719

    0.7926    0.6792
    0.7882    0.6863

    0.7926    0.6792
    0.7970    0.6719

    0.7926    0.6792
    0.7986    0.6855

    0.7882    0.6863
    0.7943    0.6926

    0.7882    0.6863
    0.7901    0.6993

    0.7882    0.6863
    0.7986    0.6855

    0.7943    0.6926
    0.7901    0.6993

    0.7943    0.6926
    0.7986    0.6855

    0.7943    0.6926
    0.8004    0.6986

    0.7901    0.6993
    0.7962    0.7055

    0.7901    0.6993
    0.7919    0.7121

    0.7901    0.6993
    0.8004    0.6986

    0.7962    0.7055
    0.7919    0.7121

    0.7962    0.7055
    0.8004    0.6986

    0.7962    0.7055
    0.8020    0.7114

    0.7919    0.7121
    0.7978    0.7181

    0.7919    0.7121
    0.7938    0.7244

    0.7919    0.7121
    0.8020    0.7114

    0.7978    0.7181
    0.7938    0.7244

    0.7978    0.7181
    0.8020    0.7114

    0.7978    0.7181
    0.8037    0.7240

    0.7938    0.7244
    0.7996    0.7302

    0.7938    0.7244
    0.7954    0.7364

    0.7938    0.7244
    0.8037    0.7240

    0.7996    0.7302
    0.7954    0.7364

    0.7996    0.7302
    0.8037    0.7240

    0.7996    0.7302
    0.8054    0.7360

    0.7954    0.7364
    0.8013    0.7421

    0.7954    0.7364
    0.7972    0.7481

    0.7954    0.7364
    0.8054    0.7360

    0.8013    0.7421
    0.7972    0.7481

    0.8013    0.7421
    0.8054    0.7360

    0.8013    0.7421
    0.8069    0.7479

    0.7972    0.7481
    0.8028    0.7539

    0.7972    0.7481
    0.7987    0.7596

    0.7972    0.7481
    0.8069    0.7479

    0.8028    0.7539
    0.7987    0.7596

    0.8028    0.7539
    0.8069    0.7479

    0.8028    0.7539
    0.8085    0.7594

    0.7987    0.7596
    0.8042    0.7651

    0.7987    0.7596
    0.7999    0.7707

    0.7987    0.7596
    0.8085    0.7594

    0.8042    0.7651
    0.7999    0.7707

    0.8042    0.7651
    0.8085    0.7594

    0.8042    0.7651
    0.8098    0.7707

    0.7999    0.7707
    0.8054    0.7762

    0.7999    0.7707
    0.8011    0.7815

    0.7999    0.7707
    0.8098    0.7707

    0.8054    0.7762
    0.8011    0.7815

    0.8054    0.7762
    0.8098    0.7707

    0.8054    0.7762
    0.8108    0.7819

    0.8011    0.7815
    0.8064    0.7872

    0.8011    0.7815
    0.8019    0.7921

    0.8011    0.7815
    0.8108    0.7819

    0.8064    0.7872
    0.8019    0.7921

    0.8064    0.7872
    0.8108    0.7819

    0.8064    0.7872
    0.8118    0.7927

    0.8019    0.7921
    0.8074    0.7975

    0.8019    0.7921
    0.8027    0.8023

    0.8019    0.7921
    0.8118    0.7927

    0.8074    0.7975
    0.8027    0.8023

    0.8074    0.7975
    0.8118    0.7927

    0.8074    0.7975
    0.8128    0.8030

    0.8027    0.8023
    0.8081    0.8078

    0.8027    0.8023
    0.8034    0.8125

    0.8027    0.8023
    0.8128    0.8030

    0.8081    0.8078
    0.8034    0.8125

    0.8081    0.8078
    0.8128    0.8030

    0.8081    0.8078
    0.8134    0.8134

    0.8034    0.8125
    0.8087    0.8180

    0.8034    0.8125
    0.8036    0.8224

    0.8034    0.8125
    0.8134    0.8134

    0.8087    0.8180
    0.8036    0.8224

    0.8087    0.8180
    0.8134    0.8134

    0.8087    0.8180
    0.8142    0.8236

    0.8036    0.8224
    0.8090    0.8279

    0.8036    0.8224
    0.8036    0.8321

    0.8036    0.8224
    0.8142    0.8236

    0.8090    0.8279
    0.8036    0.8321

    0.8090    0.8279
    0.8142    0.8236

    0.8090    0.8279
    0.8146    0.8334

    0.8036    0.8321
    0.8090    0.8376

    0.8036    0.8321
    0.8034    0.8414

    0.8036    0.8321
    0.8146    0.8334

    0.8090    0.8376
    0.8034    0.8414

    0.8090    0.8376
    0.8146    0.8334

    0.8090    0.8376
    0.8143    0.8433

    0.8034    0.8414
    0.8086    0.8471

    0.8034    0.8414
    0.8024    0.8508

    0.8034    0.8414
    0.8143    0.8433

    0.8086    0.8471
    0.8024    0.8508

    0.8086    0.8471
    0.8143    0.8433

    0.8086    0.8471
    0.8141    0.8525

    0.8024    0.8508
    0.8077    0.8561

    0.8024    0.8508
    0.8009    0.8594

    0.8024    0.8508
    0.8141    0.8525

    0.8077    0.8561
    0.8009    0.8594

    0.8077    0.8561
    0.8141    0.8525

    0.8077    0.8561
    0.8130    0.8615

    0.8009    0.8594
    0.8058    0.8646

    0.8009    0.8594
    0.7982    0.8676

    0.8009    0.8594
    0.8130    0.8615

    0.8058    0.8646
    0.7982    0.8676

    0.8058    0.8646
    0.8130    0.8615

    0.8058    0.8646
    0.8109    0.8700

    0.7982    0.8676
    0.8029    0.8729

    0.7982    0.8676
    0.7943    0.8755

    0.7982    0.8676
    0.8109    0.8700

    0.8029    0.8729
    0.7943    0.8755

    0.8029    0.8729
    0.8109    0.8700

    0.8029    0.8729
    0.8075    0.8779

    0.7943    0.8755
    0.7983    0.8807

    0.7943    0.8755
    0.7885    0.8828

    0.7943    0.8755
    0.8075    0.8779

    0.7983    0.8807
    0.7885    0.8828

    0.7983    0.8807
    0.8075    0.8779

    0.7983    0.8807
    0.8025    0.8859

    0.7885    0.8828
    0.7921    0.8877

    0.7885    0.8828
    0.7814    0.8905

    0.7885    0.8828
    0.8025    0.8859

    0.7921    0.8877
    0.7814    0.8905

    0.7921    0.8877
    0.8025    0.8859

    0.7921    0.8877
    0.7961    0.8928

    0.7814    0.8905
    0.7847    0.8953

    0.7814    0.8905
    0.7730    0.8979

    0.7814    0.8905
    0.7961    0.8928

    0.7847    0.8953
    0.7730    0.8979

    0.7847    0.8953
    0.7961    0.8928

    0.7847    0.8953
    0.7880    0.9000

    0.7730    0.8979
    0.7758    0.9025

    0.7730    0.8979
    0.7628    0.9041

    0.7730    0.8979
    0.7880    0.9000

    0.7758    0.9025
    0.7628    0.9041

    0.7758    0.9025
    0.7880    0.9000

    0.7758    0.9025
    0.7783    0.9067

    0.7628    0.9041
    0.7651    0.9085

    0.7628    0.9041
    0.7516    0.9108

    0.7628    0.9041
    0.7783    0.9067

    0.7651    0.9085
    0.7516    0.9108

    0.7651    0.9085
    0.7783    0.9067

    0.7651    0.9085
    0.7674    0.9127

    0.7516    0.9108
    0.7536    0.9149

    0.7516    0.9108
    0.7395    0.9175

    0.7516    0.9108
    0.7674    0.9127

    0.7536    0.9149
    0.7395    0.9175

    0.7536    0.9149
    0.7674    0.9127

    0.7536    0.9149
    0.7557    0.9191

    0.7395    0.9175
    0.7415    0.9217

    0.7395    0.9175
    0.7271    0.9244

    0.7395    0.9175
    0.7557    0.9191

    0.7415    0.9217
    0.7271    0.9244

    0.7415    0.9217
    0.7557    0.9191

    0.7415    0.9217
    0.7434    0.9257

    0.7271    0.9244
    0.7291    0.9284

    0.7271    0.9244
    0.7141    0.9308

    0.7271    0.9244
    0.7434    0.9257

    0.7291    0.9284
    0.7141    0.9308

    0.7291    0.9284
    0.7434    0.9257

    0.7291    0.9284
    0.7309    0.9323

    0.7141    0.9308
    0.7162    0.9346

    0.7141    0.9308
    0.7013    0.9376

    0.7141    0.9308
    0.7309    0.9323

    0.7162    0.9346
    0.7013    0.9376

    0.7162    0.9346
    0.7309    0.9323

    0.7162    0.9346
    0.7182    0.9386

    0.7013    0.9376
    0.7036    0.9414

    0.7013    0.9376
    0.6894    0.9438

    0.7013    0.9376
    0.7182    0.9386

    0.7036    0.9414
    0.6894    0.9438

    0.7036    0.9414
    0.7182    0.9386

    0.7036    0.9414
    0.7058    0.9454

    0.6894    0.9438
    0.6917    0.9477

    0.6894    0.9438
    0.6772    0.9505

    0.6894    0.9438
    0.7058    0.9454

    0.6917    0.9477
    0.6772    0.9505

    0.6917    0.9477
    0.7058    0.9454

    0.6917    0.9477
    0.6938    0.9518

    0.6772    0.9505
    0.6795    0.9545

    0.6772    0.9505
    0.6653    0.9572

    0.6772    0.9505
    0.6938    0.9518

    0.6795    0.9545
    0.6653    0.9572

    0.6795    0.9545
    0.6938    0.9518

    0.6795    0.9545
    0.6816    0.9583

    0.6653    0.9572
    0.6676    0.9612

    0.6653    0.9572
    0.6542    0.9642

    0.6653    0.9572
    0.6816    0.9583

    0.6676    0.9612
    0.6542    0.9642

    0.6676    0.9612
    0.6816    0.9583

    0.6676    0.9612
    0.6696    0.9649

    0.6542    0.9642
    0.6563    0.9679

    0.6542    0.9642
    0.6426    0.9709

    0.6542    0.9642
    0.6696    0.9649

    0.6563    0.9679
    0.6426    0.9709

    0.6563    0.9679
    0.6696    0.9649

    0.6563    0.9679
    0.6575    0.9719

    0.6426    0.9709
    0.6446    0.9748

    0.6426    0.9709
    0.6301    0.9782

    0.6426    0.9709
    0.6575    0.9719

    0.6446    0.9748
    0.6301    0.9782

    0.6446    0.9748
    0.6575    0.9719

    0.6446    0.9748
    0.6472    0.9783

    0.6301    0.9782
    0.6313    0.9822

    0.6301    0.9782
    0.6159    0.9859

    0.6301    0.9782
    0.6472    0.9783

    0.6313    0.9822
    0.6159    0.9859

    0.6313    0.9822
    0.6472    0.9783

    0.6313    0.9822
    0.6326    0.9858

    0.6159    0.9859
    0.6178    0.9896

    0.6159    0.9859
    0.6034    0.9932

    0.6159    0.9859
    0.6326    0.9858

    0.6178    0.9896
    0.6034    0.9932

    0.6178    0.9896
    0.6326    0.9858

    0.6178    0.9896
    0.6192    0.9933

    0.6034    0.9932
    0.6063    0.9966

    0.6034    0.9932
    0.5938    1.0000

    0.6034    0.9932
    0.6192    0.9933

    0.6063    0.9966
    0.5938    1.0000

    0.6063    0.9966
    0.6192    0.9933

    0.6063    0.9966
    0.6094    1.0000

    0.5938    1.0000
    0.6094    1.0000

    0.6094    0.0000
    0.6147    0.0158

    0.6094    0.0000
    0.6052    0.0317

    0.6094    0.0000
    0.6250    0.0000

    0.6147    0.0158
    0.6052    0.0317

    0.6147    0.0158
    0.6250    0.0000

    0.6147    0.0158
    0.6200    0.0313

    0.6052    0.0317
    0.6129    0.0454

    0.6052    0.0317
    0.6062    0.0595

    0.6052    0.0317
    0.6200    0.0313

    0.6129    0.0454
    0.6062    0.0595

    0.6129    0.0454
    0.6200    0.0313

    0.6129    0.0454
    0.6202    0.0581

    0.6062    0.0595
    0.6179    0.0686

    0.6062    0.0595
    0.6160    0.0790

    0.6062    0.0595
    0.6202    0.0581

    0.6179    0.0686
    0.6160    0.0790

    0.6179    0.0686
    0.6202    0.0581

    0.6179    0.0686
    0.6296    0.0771

    0.6160    0.0790
    0.6337    0.0860

    0.6160    0.0790
    0.6364    0.0952

    0.6160    0.0790
    0.6296    0.0771

    0.6337    0.0860
    0.6364    0.0952

    0.6337    0.0860
    0.6296    0.0771

    0.6337    0.0860
    0.6561    0.0909

    0.6364    0.0952
    0.6659    0.1015

    0.6364    0.0952
    0.6742    0.1122

    0.6364    0.0952
    0.6561    0.0909

    0.6659    0.1015
    0.6742    0.1122

    0.6659    0.1015
    0.6561    0.0909

    0.6659    0.1015
    0.6965    0.1098

    0.6742    0.1122
    0.7033    0.1226

    0.6742    0.1122
    0.7085    0.1355

    0.6742    0.1122
    0.6965    0.1098

    0.7033    0.1226
    0.7085    0.1355

    0.7033    0.1226
    0.6965    0.1098

    0.7033    0.1226
    0.7285    0.1341

    0.7085    0.1355
    0.7319    0.1483

    0.7085    0.1355
    0.7350    0.1621

    0.7085    0.1355
    0.7285    0.1341

    0.7319    0.1483
    0.7350    0.1621

    0.7319    0.1483
    0.7285    0.1341

    0.7319    0.1483
    0.7509    0.1619

    0.7350    0.1621
    0.7515    0.1759

    0.7350    0.1621
    0.7518    0.1894

    0.7350    0.1621
    0.7509    0.1619

    0.7515    0.1759
    0.7518    0.1894

    0.7515    0.1759
    0.7509    0.1619

    0.7515    0.1759
    0.7654    0.1900

    0.7518    0.1894
    0.7638    0.2038

    0.7518    0.1894
    0.7619    0.2166

    0.7518    0.1894
    0.7654    0.1900

    0.7638    0.2038
    0.7619    0.2166

    0.7638    0.2038
    0.7654    0.1900

    0.7638    0.2038
    0.7751    0.2184

    0.7619    0.2166
    0.7737    0.2305

    0.7619    0.2166
    0.7716    0.2424

    0.7619    0.2166
    0.7751    0.2184

    0.7737    0.2305
    0.7716    0.2424

    0.7737    0.2305
    0.7751    0.2184

    0.7737    0.2305
    0.7829    0.2437

    0.7716    0.2424
    0.7825    0.2540

    0.7716    0.2424
    0.7812    0.2644

    0.7716    0.2424
    0.7829    0.2437

    0.7825    0.2540
    0.7812    0.2644

    0.7825    0.2540
    0.7829    0.2437

    0.7825    0.2540
    0.7915    0.2665

    0.7812    0.2644
    0.7901    0.2768

    0.7812    0.2644
    0.7885    0.2869

    0.7812    0.2644
    0.7915    0.2665

    0.7901    0.2768
    0.7885    0.2869

    0.7901    0.2768
    0.7915    0.2665

    0.7901    0.2768
    0.7986    0.2887

    0.7885    0.2869
    0.7961    0.2997

    0.7885    0.2869
    0.7930    0.3110

    0.7885    0.2869
    0.7986    0.2887

    0.7961    0.2997
    0.7930    0.3110

    0.7961    0.2997
    0.7986    0.2887

    0.7961    0.2997
    0.8031    0.3130

    0.7930    0.3110
    0.7993    0.3254

    0.7930    0.3110
    0.7949    0.3382

    0.7930    0.3110
    0.8031    0.3130

    0.7993    0.3254
    0.7949    0.3382

    0.7993    0.3254
    0.8031    0.3130

    0.7993    0.3254
    0.8043    0.3403

    0.7949    0.3382
    0.7982    0.3546

    0.7949    0.3382
    0.7934    0.3673

    0.7949    0.3382
    0.8043    0.3403

    0.7982    0.3546
    0.7934    0.3673

    0.7982    0.3546
    0.8043    0.3403

    0.7982    0.3546
    0.8020    0.3689

    0.7934    0.3673
    0.7962    0.3833

    0.7934    0.3673
    0.7910    0.3964

    0.7934    0.3673
    0.8020    0.3689

    0.7962    0.3833
    0.7910    0.3964

    0.7962    0.3833
    0.8020    0.3689

    0.7962    0.3833
    0.8009    0.3983

    0.7910    0.3964
    0.7953    0.4138

    0.7910    0.3964
    0.7893    0.4283

    0.7910    0.3964
    0.8009    0.3983

    0.7953    0.4138
    0.7893    0.4283

    0.7953    0.4138
    0.8009    0.3983

    0.7953    0.4138
    0.7995    0.4308

    0.7893    0.4283
    0.7938    0.4486

    0.7893    0.4283
    0.7893    0.4663

    0.7893    0.4283
    0.7995    0.4308

    0.7938    0.4486
    0.7893    0.4663

    0.7938    0.4486
    0.7995    0.4308

    0.7938    0.4486
    0.7986    0.4670

    0.7893    0.4663
    0.7929    0.4865

    0.7893    0.4663
    0.7881    0.5043

    0.7893    0.4663
    0.7986    0.4670

    0.7929    0.4865
    0.7881    0.5043

    0.7929    0.4865
    0.7986    0.4670

    0.7929    0.4865
    0.7972    0.5030

    0.7881    0.5043
    0.7935    0.5202

    0.7881    0.5043
    0.7896    0.5374

    0.7881    0.5043
    0.7972    0.5030

    0.7935    0.5202
    0.7896    0.5374

    0.7935    0.5202
    0.7972    0.5030

    0.7935    0.5202
    0.7988    0.5338

    0.7896    0.5374
    0.7941    0.5497

    0.7896    0.5374
    0.7889    0.5646

    0.7896    0.5374
    0.7988    0.5338

    0.7941    0.5497
    0.7889    0.5646

    0.7941    0.5497
    0.7988    0.5338

    0.7941    0.5497
    0.7996    0.5606

    0.7889    0.5646
    0.7946    0.5747

    0.7889    0.5646
    0.7893    0.5878

    0.7889    0.5646
    0.7996    0.5606

    0.7946    0.5747
    0.7893    0.5878

    0.7946    0.5747
    0.7996    0.5606

    0.7946    0.5747
    0.8003    0.5837

    0.7893    0.5878
    0.7957    0.5956

    0.7893    0.5878
    0.7909    0.6074

    0.7893    0.5878
    0.8003    0.5837

    0.7957    0.5956
    0.7909    0.6074

    0.7957    0.5956
    0.8003    0.5837

    0.7957    0.5956
    0.8021    0.6029

    0.7909    0.6074
    0.7974    0.6146

    0.7909    0.6074
    0.7925    0.6254

    0.7909    0.6074
    0.8021    0.6029

    0.7974    0.6146
    0.7925    0.6254

    0.7974    0.6146
    0.8021    0.6029

    0.7974    0.6146
    0.8038    0.6211

    0.7925    0.6254
    0.7986    0.6320

    0.7925    0.6254
    0.7939    0.6420

    0.7925    0.6254
    0.8038    0.6211

    0.7986    0.6320
    0.7939    0.6420

    0.7986    0.6320
    0.8038    0.6211

    0.7986    0.6320
    0.8049    0.6385

    0.7939    0.6420
    0.8000    0.6482

    0.7939    0.6420
    0.7955    0.6574

    0.7939    0.6420
    0.8049    0.6385

    0.8000    0.6482
    0.7955    0.6574

    0.8000    0.6482
    0.8049    0.6385

    0.8000    0.6482
    0.8061    0.6546

    0.7955    0.6574
    0.8013    0.6631

    0.7955    0.6574
    0.7970    0.6719

    0.7955    0.6574
    0.8061    0.6546

    0.8013    0.6631
    0.7970    0.6719

    0.8013    0.6631
    0.8061    0.6546

    0.8013    0.6631
    0.8076    0.6700

    0.7970    0.6719
    0.8030    0.6781

    0.7970    0.6719
    0.7986    0.6855

    0.7970    0.6719
    0.8076    0.6700

    0.8030    0.6781
    0.7986    0.6855

    0.8030    0.6781
    0.8076    0.6700

    0.8030    0.6781
    0.8088    0.6841

    0.7986    0.6855
    0.8045    0.6914

    0.7986    0.6855
    0.8004    0.6986

    0.7986    0.6855
    0.8088    0.6841

    0.8045    0.6914
    0.8004    0.6986

    0.8045    0.6914
    0.8088    0.6841

    0.8045    0.6914
    0.8102    0.6973

    0.8004    0.6986
    0.8062    0.7043

    0.8004    0.6986
    0.8020    0.7114

    0.8004    0.6986
    0.8102    0.6973

    0.8062    0.7043
    0.8020    0.7114

    0.8062    0.7043
    0.8102    0.6973

    0.8062    0.7043
    0.8118    0.7101

    0.8020    0.7114
    0.8077    0.7170

    0.8020    0.7114
    0.8037    0.7240

    0.8020    0.7114
    0.8118    0.7101

    0.8077    0.7170
    0.8037    0.7240

    0.8077    0.7170
    0.8118    0.7101

    0.8077    0.7170
    0.8133    0.7227

    0.8037    0.7240
    0.8094    0.7295

    0.8037    0.7240
    0.8054    0.7360

    0.8037    0.7240
    0.8133    0.7227

    0.8094    0.7295
    0.8054    0.7360

    0.8094    0.7295
    0.8133    0.7227

    0.8094    0.7295
    0.8149    0.7351

    0.8054    0.7360
    0.8109    0.7416

    0.8054    0.7360
    0.8069    0.7479

    0.8054    0.7360
    0.8149    0.7351

    0.8109    0.7416
    0.8069    0.7479

    0.8109    0.7416
    0.8149    0.7351

    0.8109    0.7416
    0.8164    0.7470

    0.8069    0.7479
    0.8124    0.7533

    0.8069    0.7479
    0.8085    0.7594

    0.8069    0.7479
    0.8164    0.7470

    0.8124    0.7533
    0.8085    0.7594

    0.8124    0.7533
    0.8164    0.7470

    0.8124    0.7533
    0.8179    0.7590

    0.8085    0.7594
    0.8138    0.7649

    0.8085    0.7594
    0.8098    0.7707

    0.8085    0.7594
    0.8179    0.7590

    0.8138    0.7649
    0.8098    0.7707

    0.8138    0.7649
    0.8179    0.7590

    0.8138    0.7649
    0.8191    0.7705

    0.8098    0.7707
    0.8151    0.7762

    0.8098    0.7707
    0.8108    0.7819

    0.8098    0.7707
    0.8191    0.7705

    0.8151    0.7762
    0.8108    0.7819

    0.8151    0.7762
    0.8191    0.7705

    0.8151    0.7762
    0.8205    0.7817

    0.8108    0.7819
    0.8162    0.7873

    0.8108    0.7819
    0.8118    0.7927

    0.8108    0.7819
    0.8205    0.7817

    0.8162    0.7873
    0.8118    0.7927

    0.8162    0.7873
    0.8205    0.7817

    0.8162    0.7873
    0.8214    0.7930

    0.8118    0.7927
    0.8172    0.7981

    0.8118    0.7927
    0.8128    0.8030

    0.8118    0.7927
    0.8214    0.7930

    0.8172    0.7981
    0.8128    0.8030

    0.8172    0.7981
    0.8214    0.7930

    0.8172    0.7981
    0.8225    0.8035

    0.8128    0.8030
    0.8181    0.8085

    0.8128    0.8030
    0.8134    0.8134

    0.8128    0.8030
    0.8225    0.8035

    0.8181    0.8085
    0.8134    0.8134

    0.8181    0.8085
    0.8225    0.8035

    0.8181    0.8085
    0.8237    0.8140

    0.8134    0.8134
    0.8190    0.8190

    0.8134    0.8134
    0.8142    0.8236

    0.8134    0.8134
    0.8237    0.8140

    0.8190    0.8190
    0.8142    0.8236

    0.8190    0.8190
    0.8237    0.8140

    0.8190    0.8190
    0.8243    0.8246

    0.8142    0.8236
    0.8196    0.8291

    0.8142    0.8236
    0.8146    0.8334

    0.8142    0.8236
    0.8243    0.8246

    0.8196    0.8291
    0.8146    0.8334

    0.8196    0.8291
    0.8243    0.8246

    0.8196    0.8291
    0.8250    0.8348

    0.8146    0.8334
    0.8199    0.8390

    0.8146    0.8334
    0.8143    0.8433

    0.8146    0.8334
    0.8250    0.8348

    0.8199    0.8390
    0.8143    0.8433

    0.8199    0.8390
    0.8250    0.8348

    0.8199    0.8390
    0.8257    0.8445

    0.8143    0.8433
    0.8199    0.8487

    0.8143    0.8433
    0.8141    0.8525

    0.8143    0.8433
    0.8257    0.8445

    0.8199    0.8487
    0.8141    0.8525

    0.8199    0.8487
    0.8257    0.8445

    0.8199    0.8487
    0.8254    0.8544

    0.8141    0.8525
    0.8194    0.8580

    0.8141    0.8525
    0.8130    0.8615

    0.8141    0.8525
    0.8254    0.8544

    0.8194    0.8580
    0.8130    0.8615

    0.8194    0.8580
    0.8254    0.8544

    0.8194    0.8580
    0.8250    0.8636

    0.8130    0.8615
    0.8183    0.8670

    0.8130    0.8615
    0.8109    0.8700

    0.8130    0.8615
    0.8250    0.8636

    0.8183    0.8670
    0.8109    0.8700

    0.8183    0.8670
    0.8250    0.8636

    0.8183    0.8670
    0.8236    0.8724

    0.8109    0.8700
    0.8158    0.8753

    0.8109    0.8700
    0.8075    0.8779

    0.8109    0.8700
    0.8236    0.8724

    0.8158    0.8753
    0.8075    0.8779

    0.8158    0.8753
    0.8236    0.8724

    0.8158    0.8753
    0.8207    0.8807

    0.8075    0.8779
    0.8120    0.8833

    0.8075    0.8779
    0.8025    0.8859

    0.8075    0.8779
    0.8207    0.8807

    0.8120    0.8833
    0.8025    0.8859

    0.8120    0.8833
    0.8207    0.8807

    0.8120    0.8833
    0.8164    0.8884

    0.8025    0.8859
    0.8066    0.8911

    0.8025    0.8859
    0.7961    0.8928

    0.8025    0.8859
    0.8164    0.8884

    0.8066    0.8911
    0.7961    0.8928

    0.8066    0.8911
    0.8164    0.8884

    0.8066    0.8911
    0.8107    0.8961

    0.7961    0.8928
    0.7995    0.8979

    0.7961    0.8928
    0.7880    0.9000

    0.7961    0.8928
    0.8107    0.8961

    0.7995    0.8979
    0.7880    0.9000

    0.7995    0.8979
    0.8107    0.8961

    0.7995    0.8979
    0.8030    0.9028

    0.7880    0.9000
    0.7907    0.9045

    0.7880    0.9000
    0.7783    0.9067

    0.7880    0.9000
    0.8030    0.9028

    0.7907    0.9045
    0.7783    0.9067

    0.7907    0.9045
    0.8030    0.9028

    0.7907    0.9045
    0.7937    0.9092

    0.7783    0.9067
    0.7807    0.9111

    0.7783    0.9067
    0.7674    0.9127

    0.7783    0.9067
    0.7937    0.9092

    0.7807    0.9111
    0.7674    0.9127

    0.7807    0.9111
    0.7937    0.9092

    0.7807    0.9111
    0.7830    0.9154

    0.7674    0.9127
    0.7694    0.9169

    0.7674    0.9127
    0.7557    0.9191

    0.7674    0.9127
    0.7830    0.9154

    0.7694    0.9169
    0.7557    0.9191

    0.7694    0.9169
    0.7830    0.9154

    0.7694    0.9169
    0.7715    0.9209

    0.7557    0.9191
    0.7576    0.9232

    0.7557    0.9191
    0.7434    0.9257

    0.7557    0.9191
    0.7715    0.9209

    0.7576    0.9232
    0.7434    0.9257

    0.7576    0.9232
    0.7715    0.9209

    0.7576    0.9232
    0.7595    0.9272

    0.7434    0.9257
    0.7454    0.9296

    0.7434    0.9257
    0.7309    0.9323

    0.7434    0.9257
    0.7595    0.9272

    0.7454    0.9296
    0.7309    0.9323

    0.7454    0.9296
    0.7595    0.9272

    0.7454    0.9296
    0.7473    0.9336

    0.7309    0.9323
    0.7328    0.9362

    0.7309    0.9323
    0.7182    0.9386

    0.7309    0.9323
    0.7473    0.9336

    0.7328    0.9362
    0.7182    0.9386

    0.7328    0.9362
    0.7473    0.9336

    0.7328    0.9362
    0.7346    0.9401

    0.7182    0.9386
    0.7203    0.9426

    0.7182    0.9386
    0.7058    0.9454

    0.7182    0.9386
    0.7346    0.9401

    0.7203    0.9426
    0.7058    0.9454

    0.7203    0.9426
    0.7346    0.9401

    0.7203    0.9426
    0.7223    0.9465

    0.7058    0.9454
    0.7082    0.9496

    0.7058    0.9454
    0.6938    0.9518

    0.7058    0.9454
    0.7223    0.9465

    0.7082    0.9496
    0.6938    0.9518

    0.7082    0.9496
    0.7223    0.9465

    0.7082    0.9496
    0.7102    0.9535

    0.6938    0.9518
    0.6955    0.9558

    0.6938    0.9518
    0.6816    0.9583

    0.6938    0.9518
    0.7102    0.9535

    0.6955    0.9558
    0.6816    0.9583

    0.6955    0.9558
    0.7102    0.9535

    0.6955    0.9558
    0.6976    0.9595

    0.6816    0.9583
    0.6840    0.9619

    0.6816    0.9583
    0.6696    0.9649

    0.6816    0.9583
    0.6976    0.9595

    0.6840    0.9619
    0.6696    0.9649

    0.6840    0.9619
    0.6976    0.9595

    0.6840    0.9619
    0.6864    0.9657

    0.6696    0.9649
    0.6724    0.9685

    0.6696    0.9649
    0.6575    0.9719

    0.6696    0.9649
    0.6864    0.9657

    0.6724    0.9685
    0.6575    0.9719

    0.6724    0.9685
    0.6864    0.9657

    0.6724    0.9685
    0.6750    0.9720

    0.6575    0.9719
    0.6601    0.9755

    0.6575    0.9719
    0.6472    0.9783

    0.6575    0.9719
    0.6750    0.9720

    0.6601    0.9755
    0.6472    0.9783

    0.6601    0.9755
    0.6750    0.9720

    0.6601    0.9755
    0.6626    0.9792

    0.6472    0.9783
    0.6491    0.9820

    0.6472    0.9783
    0.6326    0.9858

    0.6472    0.9783
    0.6626    0.9792

    0.6491    0.9820
    0.6326    0.9858

    0.6491    0.9820
    0.6626    0.9792

    0.6491    0.9820
    0.6506    0.9856

    0.6326    0.9858
    0.6338    0.9896

    0.6326    0.9858
    0.6192    0.9933

    0.6326    0.9858
    0.6506    0.9856

    0.6338    0.9896
    0.6192    0.9933

    0.6338    0.9896
    0.6506    0.9856

    0.6338    0.9896
    0.6357    0.9931

    0.6192    0.9933
    0.6223    0.9966

    0.6192    0.9933
    0.6094    1.0000

    0.6192    0.9933
    0.6357    0.9931

    0.6223    0.9966
    0.6094    1.0000

    0.6223    0.9966
    0.6357    0.9931

    0.6223    0.9966
    0.6250    1.0000

    0.6094    1.0000
    0.6250    1.0000

    0.6250    0.0000
    0.6299    0.0156

    0.6250    0.0000
    0.6200    0.0313

    0.6250    0.0000
    0.6406    0.0000

    0.6299    0.0156
    0.6200    0.0313

    0.6299    0.0156
    0.6406    0.0000

    0.6299    0.0156
    0.6343    0.0309

    0.6200    0.0313
    0.6271    0.0443

    0.6200    0.0313
    0.6202    0.0581

    0.6200    0.0313
    0.6343    0.0309

    0.6271    0.0443
    0.6202    0.0581

    0.6271    0.0443
    0.6343    0.0309

    0.6271    0.0443
    0.6340    0.0565

    0.6202    0.0581
    0.6316    0.0668

    0.6202    0.0581
    0.6296    0.0771

    0.6202    0.0581
    0.6340    0.0565

    0.6316    0.0668
    0.6296    0.0771

    0.6316    0.0668
    0.6340    0.0565

    0.6316    0.0668
    0.6450    0.0742

    0.6296    0.0771
    0.6512    0.0827

    0.6296    0.0771
    0.6561    0.0909

    0.6296    0.0771
    0.6450    0.0742

    0.6512    0.0827
    0.6561    0.0909

    0.6512    0.0827
    0.6450    0.0742

    0.6512    0.0827
    0.6808    0.0866

    0.6561    0.0909
    0.6894    0.0980

    0.6561    0.0909
    0.6965    0.1098

    0.6561    0.0909
    0.6808    0.0866

    0.6894    0.0980
    0.6965    0.1098

    0.6894    0.0980
    0.6808    0.0866

    0.6894    0.0980
    0.7198    0.1091

    0.6965    0.1098
    0.7244    0.1218

    0.6965    0.1098
    0.7285    0.1341

    0.6965    0.1098
    0.7198    0.1091

    0.7244    0.1218
    0.7285    0.1341

    0.7244    0.1218
    0.7198    0.1091

    0.7244    0.1218
    0.7474    0.1350

    0.7285    0.1341
    0.7492    0.1485

    0.7285    0.1341
    0.7509    0.1619

    0.7285    0.1341
    0.7474    0.1350

    0.7492    0.1485
    0.7509    0.1619

    0.7492    0.1485
    0.7474    0.1350

    0.7492    0.1485
    0.7656    0.1634

    0.7509    0.1619
    0.7657    0.1769

    0.7509    0.1619
    0.7654    0.1900

    0.7509    0.1619
    0.7656    0.1634

    0.7657    0.1769
    0.7654    0.1900

    0.7657    0.1769
    0.7656    0.1634

    0.7657    0.1769
    0.7786    0.1921

    0.7654    0.1900
    0.7770    0.2055

    0.7654    0.1900
    0.7751    0.2184

    0.7654    0.1900
    0.7786    0.1921

    0.7770    0.2055
    0.7751    0.2184

    0.7770    0.2055
    0.7786    0.1921

    0.7770    0.2055
    0.7880    0.2208

    0.7751    0.2184
    0.7848    0.2326

    0.7751    0.2184
    0.7829    0.2437

    0.7751    0.2184
    0.7880    0.2208

    0.7848    0.2326
    0.7829    0.2437

    0.7848    0.2326
    0.7880    0.2208

    0.7848    0.2326
    0.7953    0.2454

    0.7829    0.2437
    0.7932    0.2558

    0.7829    0.2437
    0.7915    0.2665

    0.7829    0.2437
    0.7953    0.2454

    0.7932    0.2558
    0.7915    0.2665

    0.7932    0.2558
    0.7953    0.2454

    0.7932    0.2558
    0.8017    0.2684

    0.7915    0.2665
    0.7996    0.2789

    0.7915    0.2665
    0.7986    0.2887

    0.7915    0.2665
    0.8017    0.2684

    0.7996    0.2789
    0.7986    0.2887

    0.7996    0.2789
    0.8017    0.2684

    0.7996    0.2789
    0.8084    0.2901

    0.7986    0.2887
    0.8063    0.3011

    0.7986    0.2887
    0.8031    0.3130

    0.7986    0.2887
    0.8084    0.2901

    0.8063    0.3011
    0.8031    0.3130

    0.8063    0.3011
    0.8084    0.2901

    0.8063    0.3011
    0.8124    0.3145

    0.8031    0.3130
    0.8083    0.3280

    0.8031    0.3130
    0.8043    0.3403

    0.8031    0.3130
    0.8124    0.3145

    0.8083    0.3280
    0.8043    0.3403

    0.8083    0.3280
    0.8124    0.3145

    0.8083    0.3280
    0.8130    0.3421

    0.8043    0.3403
    0.8079    0.3563

    0.8043    0.3403
    0.8020    0.3689

    0.8043    0.3403
    0.8130    0.3421

    0.8079    0.3563
    0.8020    0.3689

    0.8079    0.3563
    0.8130    0.3421

    0.8079    0.3563
    0.8117    0.3711

    0.8020    0.3689
    0.8061    0.3855

    0.8020    0.3689
    0.8009    0.3983

    0.8020    0.3689
    0.8117    0.3711

    0.8061    0.3855
    0.8009    0.3983

    0.8061    0.3855
    0.8117    0.3711

    0.8061    0.3855
    0.8101    0.4005

    0.8009    0.3983
    0.8052    0.4172

    0.8009    0.3983
    0.7995    0.4308

    0.8009    0.3983
    0.8101    0.4005

    0.8052    0.4172
    0.7995    0.4308

    0.8052    0.4172
    0.8101    0.4005

    0.8052    0.4172
    0.8096    0.4336

    0.7995    0.4308
    0.8036    0.4504

    0.7995    0.4308
    0.7986    0.4670

    0.7995    0.4308
    0.8096    0.4336

    0.8036    0.4504
    0.7986    0.4670

    0.8036    0.4504
    0.8096    0.4336

    0.8036    0.4504
    0.8077    0.4688

    0.7986    0.4670
    0.8023    0.4859

    0.7986    0.4670
    0.7972    0.5030

    0.7986    0.4670
    0.8077    0.4688

    0.8023    0.4859
    0.7972    0.5030

    0.8023    0.4859
    0.8077    0.4688

    0.8023    0.4859
    0.8066    0.5011

    0.7972    0.5030
    0.8026    0.5166

    0.7972    0.5030
    0.7988    0.5338

    0.7972    0.5030
    0.8066    0.5011

    0.8026    0.5166
    0.7988    0.5338

    0.8026    0.5166
    0.8066    0.5011

    0.8026    0.5166
    0.8080    0.5286

    0.7988    0.5338
    0.8040    0.5428

    0.7988    0.5338
    0.7996    0.5606

    0.7988    0.5338
    0.8080    0.5286

    0.8040    0.5428
    0.7996    0.5606

    0.8040    0.5428
    0.8080    0.5286

    0.8040    0.5428
    0.8102    0.5508

    0.7996    0.5606
    0.8053    0.5673

    0.7996    0.5606
    0.8003    0.5837

    0.7996    0.5606
    0.8102    0.5508

    0.8053    0.5673
    0.8003    0.5837

    0.8053    0.5673
    0.8102    0.5508

    0.8053    0.5673
    0.8112    0.5723

    0.8003    0.5837
    0.8069    0.5880

    0.8003    0.5837
    0.8021    0.6029

    0.8003    0.5837
    0.8112    0.5723

    0.8069    0.5880
    0.8021    0.6029

    0.8069    0.5880
    0.8112    0.5723

    0.8069    0.5880
    0.8131    0.5918

    0.8021    0.6029
    0.8084    0.6073

    0.8021    0.6029
    0.8038    0.6211

    0.8021    0.6029
    0.8131    0.5918

    0.8084    0.6073
    0.8038    0.6211

    0.8084    0.6073
    0.8131    0.5918

    0.8084    0.6073
    0.8148    0.6121

    0.8038    0.6211
    0.8099    0.6268

    0.8038    0.6211
    0.8049    0.6385

    0.8038    0.6211
    0.8148    0.6121

    0.8099    0.6268
    0.8049    0.6385

    0.8099    0.6268
    0.8148    0.6121

    0.8099    0.6268
    0.8158    0.6320

    0.8049    0.6385
    0.8108    0.6444

    0.8049    0.6385
    0.8061    0.6546

    0.8049    0.6385
    0.8158    0.6320

    0.8108    0.6444
    0.8061    0.6546

    0.8108    0.6444
    0.8158    0.6320

    0.8108    0.6444
    0.8167    0.6503

    0.8061    0.6546
    0.8120    0.6606

    0.8061    0.6546
    0.8076    0.6700

    0.8061    0.6546
    0.8167    0.6503

    0.8120    0.6606
    0.8076    0.6700

    0.8120    0.6606
    0.8167    0.6503

    0.8120    0.6606
    0.8177    0.6663

    0.8076    0.6700
    0.8131    0.6752

    0.8076    0.6700
    0.8088    0.6841

    0.8076    0.6700
    0.8177    0.6663

    0.8131    0.6752
    0.8088    0.6841

    0.8131    0.6752
    0.8177    0.6663

    0.8131    0.6752
    0.8187    0.6812

    0.8088    0.6841
    0.8144    0.6897

    0.8088    0.6841
    0.8102    0.6973

    0.8088    0.6841
    0.8187    0.6812

    0.8144    0.6897
    0.8102    0.6973

    0.8144    0.6897
    0.8187    0.6812

    0.8144    0.6897
    0.8199    0.6949

    0.8102    0.6973
    0.8157    0.7026

    0.8102    0.6973
    0.8118    0.7101

    0.8102    0.6973
    0.8199    0.6949

    0.8157    0.7026
    0.8118    0.7101

    0.8157    0.7026
    0.8199    0.6949

    0.8157    0.7026
    0.8212    0.7082

    0.8118    0.7101
    0.8172    0.7157

    0.8118    0.7101
    0.8133    0.7227

    0.8118    0.7101
    0.8212    0.7082

    0.8172    0.7157
    0.8133    0.7227

    0.8172    0.7157
    0.8212    0.7082

    0.8172    0.7157
    0.8226    0.7211

    0.8133    0.7227
    0.8188    0.7283

    0.8133    0.7227
    0.8149    0.7351

    0.8133    0.7227
    0.8226    0.7211

    0.8188    0.7283
    0.8149    0.7351

    0.8188    0.7283
    0.8226    0.7211

    0.8188    0.7283
    0.8241    0.7336

    0.8149    0.7351
    0.8203    0.7404

    0.8149    0.7351
    0.8164    0.7470

    0.8149    0.7351
    0.8241    0.7336

    0.8203    0.7404
    0.8164    0.7470

    0.8203    0.7404
    0.8241    0.7336

    0.8203    0.7404
    0.8255    0.7458

    0.8164    0.7470
    0.8218    0.7525

    0.8164    0.7470
    0.8179    0.7590

    0.8164    0.7470
    0.8255    0.7458

    0.8218    0.7525
    0.8179    0.7590

    0.8218    0.7525
    0.8255    0.7458

    0.8218    0.7525
    0.8270    0.7579

    0.8179    0.7590
    0.8230    0.7644

    0.8179    0.7590
    0.8191    0.7705

    0.8179    0.7590
    0.8270    0.7579

    0.8230    0.7644
    0.8191    0.7705

    0.8230    0.7644
    0.8270    0.7579

    0.8230    0.7644
    0.8284    0.7697

    0.8191    0.7705
    0.8244    0.7759

    0.8191    0.7705
    0.8205    0.7817

    0.8191    0.7705
    0.8284    0.7697

    0.8244    0.7759
    0.8205    0.7817

    0.8244    0.7759
    0.8284    0.7697

    0.8244    0.7759
    0.8296    0.7813

    0.8205    0.7817
    0.8257    0.7873

    0.8205    0.7817
    0.8214    0.7930

    0.8205    0.7817
    0.8296    0.7813

    0.8257    0.7873
    0.8214    0.7930

    0.8257    0.7873
    0.8296    0.7813

    0.8257    0.7873
    0.8311    0.7927

    0.8214    0.7930
    0.8269    0.7981

    0.8214    0.7930
    0.8225    0.8035

    0.8214    0.7930
    0.8311    0.7927

    0.8269    0.7981
    0.8225    0.8035

    0.8269    0.7981
    0.8311    0.7927

    0.8269    0.7981
    0.8323    0.8035

    0.8225    0.8035
    0.8280    0.8089

    0.8225    0.8035
    0.8237    0.8140

    0.8225    0.8035
    0.8323    0.8035

    0.8280    0.8089
    0.8237    0.8140

    0.8280    0.8089
    0.8323    0.8035

    0.8280    0.8089
    0.8333    0.8146

    0.8237    0.8140
    0.8290    0.8196

    0.8237    0.8140
    0.8243    0.8246

    0.8237    0.8140
    0.8333    0.8146

    0.8290    0.8196
    0.8243    0.8246

    0.8290    0.8196
    0.8333    0.8146

    0.8290    0.8196
    0.8347    0.8251

    0.8243    0.8246
    0.8299    0.8300

    0.8243    0.8246
    0.8250    0.8348

    0.8243    0.8246
    0.8347    0.8251

    0.8299    0.8300
    0.8250    0.8348

    0.8299    0.8300
    0.8347    0.8251

    0.8299    0.8300
    0.8355    0.8357

    0.8250    0.8348
    0.8307    0.8402

    0.8250    0.8348
    0.8257    0.8445

    0.8250    0.8348
    0.8355    0.8357

    0.8307    0.8402
    0.8257    0.8445

    0.8307    0.8402
    0.8355    0.8357

    0.8307    0.8402
    0.8362    0.8460

    0.8257    0.8445
    0.8311    0.8502

    0.8257    0.8445
    0.8254    0.8544

    0.8257    0.8445
    0.8362    0.8460

    0.8311    0.8502
    0.8254    0.8544

    0.8311    0.8502
    0.8362    0.8460

    0.8311    0.8502
    0.8370    0.8559

    0.8254    0.8544
    0.8310    0.8599

    0.8254    0.8544
    0.8250    0.8636

    0.8254    0.8544
    0.8370    0.8559

    0.8310    0.8599
    0.8250    0.8636

    0.8310    0.8599
    0.8370    0.8559

    0.8310    0.8599
    0.8370    0.8658

    0.8250    0.8636
    0.8305    0.8692

    0.8250    0.8636
    0.8236    0.8724

    0.8250    0.8636
    0.8370    0.8658

    0.8305    0.8692
    0.8236    0.8724

    0.8305    0.8692
    0.8370    0.8658

    0.8305    0.8692
    0.8360    0.8751

    0.8236    0.8724
    0.8286    0.8780

    0.8236    0.8724
    0.8207    0.8807

    0.8236    0.8724
    0.8360    0.8751

    0.8286    0.8780
    0.8207    0.8807

    0.8286    0.8780
    0.8360    0.8751

    0.8286    0.8780
    0.8340    0.8839

    0.8207    0.8807
    0.8256    0.8864

    0.8207    0.8807
    0.8164    0.8884

    0.8207    0.8807
    0.8340    0.8839

    0.8256    0.8864
    0.8164    0.8884

    0.8256    0.8864
    0.8340    0.8839

    0.8256    0.8864
    0.8303    0.8920

    0.8164    0.8884
    0.8210    0.8943

    0.8164    0.8884
    0.8107    0.8961

    0.8164    0.8884
    0.8303    0.8920

    0.8210    0.8943
    0.8107    0.8961

    0.8210    0.8943
    0.8303    0.8920

    0.8210    0.8943
    0.8251    0.8994

    0.8107    0.8961
    0.8143    0.9013

    0.8107    0.8961
    0.8030    0.9028

    0.8107    0.8961
    0.8251    0.8994

    0.8143    0.9013
    0.8030    0.9028

    0.8143    0.9013
    0.8251    0.8994

    0.8143    0.9013
    0.8180    0.9065

    0.8030    0.9028
    0.8060    0.9079

    0.8030    0.9028
    0.7937    0.9092

    0.8030    0.9028
    0.8180    0.9065

    0.8060    0.9079
    0.7937    0.9092

    0.8060    0.9079
    0.8180    0.9065

    0.8060    0.9079
    0.8089    0.9129

    0.7937    0.9092
    0.7961    0.9138

    0.7937    0.9092
    0.7830    0.9154

    0.7937    0.9092
    0.8089    0.9129

    0.7961    0.9138
    0.7830    0.9154

    0.7961    0.9138
    0.8089    0.9129

    0.7961    0.9138
    0.7985    0.9184

    0.7830    0.9154
    0.7851    0.9197

    0.7830    0.9154
    0.7715    0.9209

    0.7830    0.9154
    0.7985    0.9184

    0.7851    0.9197
    0.7715    0.9209

    0.7851    0.9197
    0.7985    0.9184

    0.7851    0.9197
    0.7872    0.9239

    0.7715    0.9209
    0.7734    0.9251

    0.7715    0.9209
    0.7595    0.9272

    0.7715    0.9209
    0.7872    0.9239

    0.7734    0.9251
    0.7595    0.9272

    0.7734    0.9251
    0.7872    0.9239

    0.7734    0.9251
    0.7753    0.9291

    0.7595    0.9272
    0.7614    0.9312

    0.7595    0.9272
    0.7473    0.9336

    0.7595    0.9272
    0.7753    0.9291

    0.7614    0.9312
    0.7473    0.9336

    0.7614    0.9312
    0.7753    0.9291

    0.7614    0.9312
    0.7633    0.9352

    0.7473    0.9336
    0.7491    0.9374

    0.7473    0.9336
    0.7346    0.9401

    0.7473    0.9336
    0.7633    0.9352

    0.7491    0.9374
    0.7346    0.9401

    0.7491    0.9374
    0.7633    0.9352

    0.7491    0.9374
    0.7510    0.9414

    0.7346    0.9401
    0.7366    0.9438

    0.7346    0.9401
    0.7223    0.9465

    0.7346    0.9401
    0.7510    0.9414

    0.7366    0.9438
    0.7223    0.9465

    0.7366    0.9438
    0.7510    0.9414

    0.7366    0.9438
    0.7385    0.9476

    0.7223    0.9465
    0.7244    0.9504

    0.7223    0.9465
    0.7102    0.9535

    0.7223    0.9465
    0.7385    0.9476

    0.7244    0.9504
    0.7102    0.9535

    0.7244    0.9504
    0.7385    0.9476

    0.7244    0.9504
    0.7267    0.9541

    0.7102    0.9535
    0.7125    0.9573

    0.7102    0.9535
    0.6976    0.9595

    0.7102    0.9535
    0.7267    0.9541

    0.7125    0.9573
    0.6976    0.9595

    0.7125    0.9573
    0.7267    0.9541

    0.7125    0.9573
    0.7140    0.9609

    0.6976    0.9595
    0.6998    0.9633

    0.6976    0.9595
    0.6864    0.9657

    0.6976    0.9595
    0.7140    0.9609

    0.6998    0.9633
    0.6864    0.9657

    0.6998    0.9633
    0.7140    0.9609

    0.6998    0.9633
    0.7018    0.9669

    0.6864    0.9657
    0.6885    0.9692

    0.6864    0.9657
    0.6750    0.9720

    0.6864    0.9657
    0.7018    0.9669

    0.6885    0.9692
    0.6750    0.9720

    0.6885    0.9692
    0.7018    0.9669

    0.6885    0.9692
    0.6909    0.9729

    0.6750    0.9720
    0.6775    0.9755

    0.6750    0.9720
    0.6626    0.9792

    0.6750    0.9720
    0.6909    0.9729

    0.6775    0.9755
    0.6626    0.9792

    0.6775    0.9755
    0.6909    0.9729

    0.6775    0.9755
    0.6805    0.9788

    0.6626    0.9792
    0.6655    0.9827

    0.6626    0.9792
    0.6506    0.9856

    0.6626    0.9792
    0.6805    0.9788

    0.6655    0.9827
    0.6506    0.9856

    0.6655    0.9827
    0.6805    0.9788

    0.6655    0.9827
    0.6692    0.9857

    0.6506    0.9856
    0.6516    0.9894

    0.6506    0.9856
    0.6357    0.9931

    0.6506    0.9856
    0.6692    0.9857

    0.6516    0.9894
    0.6357    0.9931

    0.6516    0.9894
    0.6692    0.9857

    0.6516    0.9894
    0.6506    0.9932

    0.6357    0.9931
    0.6381    0.9967

    0.6357    0.9931
    0.6250    1.0000

    0.6357    0.9931
    0.6506    0.9932

    0.6381    0.9967
    0.6250    1.0000

    0.6381    0.9967
    0.6506    0.9932

    0.6381    0.9967
    0.6406    1.0000

    0.6250    1.0000
    0.6406    1.0000

    0.6406    0.0000
    0.6447    0.0155

    0.6406    0.0000
    0.6343    0.0309

    0.6406    0.0000
    0.6562    0.0000

    0.6447    0.0155
    0.6343    0.0309

    0.6447    0.0155
    0.6562    0.0000

    0.6447    0.0155
    0.6481    0.0307

    0.6343    0.0309
    0.6410    0.0434

    0.6343    0.0309
    0.6340    0.0565

    0.6343    0.0309
    0.6481    0.0307

    0.6410    0.0434
    0.6340    0.0565

    0.6410    0.0434
    0.6481    0.0307

    0.6410    0.0434
    0.6489    0.0548

    0.6340    0.0565
    0.6473    0.0643

    0.6340    0.0565
    0.6450    0.0742

    0.6340    0.0565
    0.6489    0.0548

    0.6473    0.0643
    0.6450    0.0742

    0.6473    0.0643
    0.6489    0.0548

    0.6473    0.0643
    0.6663    0.0701

    0.6450    0.0742
    0.6739    0.0786

    0.6450    0.0742
    0.6808    0.0866

    0.6450    0.0742
    0.6663    0.0701

    0.6739    0.0786
    0.6808    0.0866

    0.6739    0.0786
    0.6663    0.0701

    0.6739    0.0786
    0.7079    0.0847

    0.6808    0.0866
    0.7148    0.0970

    0.6808    0.0866
    0.7198    0.1091

    0.6808    0.0866
    0.7079    0.0847

    0.7148    0.0970
    0.7198    0.1091

    0.7148    0.0970
    0.7079    0.0847

    0.7148    0.0970
    0.7419    0.1099

    0.7198    0.1091
    0.7447    0.1227

    0.7198    0.1091
    0.7474    0.1350

    0.7198    0.1091
    0.7419    0.1099

    0.7447    0.1227
    0.7474    0.1350

    0.7447    0.1227
    0.7419    0.1099

    0.7447    0.1227
    0.7649    0.1378

    0.7474    0.1350
    0.7653    0.1507

    0.7474    0.1350
    0.7656    0.1634

    0.7474    0.1350
    0.7649    0.1378

    0.7653    0.1507
    0.7656    0.1634

    0.7653    0.1507
    0.7649    0.1378

    0.7653    0.1507
    0.7797    0.1664

    0.7656    0.1634
    0.7793    0.1793

    0.7656    0.1634
    0.7786    0.1921

    0.7656    0.1634
    0.7797    0.1664

    0.7793    0.1793
    0.7786    0.1921

    0.7793    0.1793
    0.7797    0.1664

    0.7793    0.1793
    0.7908    0.1948

    0.7786    0.1921
    0.7894    0.2082

    0.7786    0.1921
    0.7880    0.2208

    0.7786    0.1921
    0.7908    0.1948

    0.7894    0.2082
    0.7880    0.2208

    0.7894    0.2082
    0.7908    0.1948

    0.7894    0.2082
    0.7995    0.2232

    0.7880    0.2208
    0.7968    0.2350

    0.7880    0.2208
    0.7953    0.2454

    0.7880    0.2208
    0.7995    0.2232

    0.7968    0.2350
    0.7953    0.2454

    0.7968    0.2350
    0.7995    0.2232

    0.7968    0.2350
    0.8061    0.2472

    0.7953    0.2454
    0.8039    0.2577

    0.7953    0.2454
    0.8017    0.2684

    0.7953    0.2454
    0.8061    0.2472

    0.8039    0.2577
    0.8017    0.2684

    0.8039    0.2577
    0.8061    0.2472

    0.8039    0.2577
    0.8121    0.2687

    0.8017    0.2684
    0.8104    0.2790

    0.8017    0.2684
    0.8084    0.2901

    0.8017    0.2684
    0.8121    0.2687

    0.8104    0.2790
    0.8084    0.2901

    0.8104    0.2790
    0.8121    0.2687

    0.8104    0.2790
    0.8180    0.2913

    0.8084    0.2901
    0.8154    0.3029

    0.8084    0.2901
    0.8124    0.3145

    0.8084    0.2901
    0.8180    0.2913

    0.8154    0.3029
    0.8124    0.3145

    0.8154    0.3029
    0.8180    0.2913

    0.8154    0.3029
    0.8210    0.3161

    0.8124    0.3145
    0.8165    0.3292

    0.8124    0.3145
    0.8130    0.3421

    0.8124    0.3145
    0.8210    0.3161

    0.8165    0.3292
    0.8130    0.3421

    0.8165    0.3292
    0.8210    0.3161

    0.8165    0.3292
    0.8201    0.3439

    0.8130    0.3421
    0.8162    0.3577

    0.8130    0.3421
    0.8117    0.3711

    0.8130    0.3421
    0.8201    0.3439

    0.8162    0.3577
    0.8117    0.3711

    0.8162    0.3577
    0.8201    0.3439

    0.8162    0.3577
    0.8200    0.3735

    0.8117    0.3711
    0.8151    0.3877

    0.8117    0.3711
    0.8101    0.4005

    0.8117    0.3711
    0.8200    0.3735

    0.8151    0.3877
    0.8101    0.4005

    0.8151    0.3877
    0.8200    0.3735

    0.8151    0.3877
    0.8189    0.4029

    0.8101    0.4005
    0.8148    0.4186

    0.8101    0.4005
    0.8096    0.4336

    0.8101    0.4005
    0.8189    0.4029

    0.8148    0.4186
    0.8096    0.4336

    0.8148    0.4186
    0.8189    0.4029

    0.8148    0.4186
    0.8184    0.4362

    0.8096    0.4336
    0.8130    0.4531

    0.8096    0.4336
    0.8077    0.4688

    0.8096    0.4336
    0.8184    0.4362

    0.8130    0.4531
    0.8077    0.4688

    0.8130    0.4531
    0.8184    0.4362

    0.8130    0.4531
    0.8168    0.4700

    0.8077    0.4688
    0.8117    0.4850

    0.8077    0.4688
    0.8066    0.5011

    0.8077    0.4688
    0.8168    0.4700

    0.8117    0.4850
    0.8066    0.5011

    0.8117    0.4850
    0.8168    0.4700

    0.8117    0.4850
    0.8160    0.4975

    0.8066    0.5011
    0.8126    0.5120

    0.8066    0.5011
    0.8080    0.5286

    0.8066    0.5011
    0.8160    0.4975

    0.8126    0.5120
    0.8080    0.5286

    0.8126    0.5120
    0.8160    0.4975

    0.8126    0.5120
    0.8183    0.5193

    0.8080    0.5286
    0.8142    0.5358

    0.8080    0.5286
    0.8102    0.5508

    0.8080    0.5286
    0.8183    0.5193

    0.8142    0.5358
    0.8102    0.5508

    0.8142    0.5358
    0.8183    0.5193

    0.8142    0.5358
    0.8207    0.5419

    0.8102    0.5508
    0.8161    0.5571

    0.8102    0.5508
    0.8112    0.5723

    0.8102    0.5508
    0.8207    0.5419

    0.8161    0.5571
    0.8112    0.5723

    0.8161    0.5571
    0.8207    0.5419

    0.8161    0.5571
    0.8214    0.5636

    0.8112    0.5723
    0.8173    0.5774

    0.8112    0.5723
    0.8131    0.5918

    0.8112    0.5723
    0.8214    0.5636

    0.8173    0.5774
    0.8131    0.5918

    0.8173    0.5774
    0.8214    0.5636

    0.8173    0.5774
    0.8236    0.5814

    0.8131    0.5918
    0.8194    0.5962

    0.8131    0.5918
    0.8148    0.6121

    0.8131    0.5918
    0.8236    0.5814

    0.8194    0.5962
    0.8148    0.6121

    0.8194    0.5962
    0.8236    0.5814

    0.8194    0.5962
    0.8256    0.6006

    0.8148    0.6121
    0.8208    0.6171

    0.8148    0.6121
    0.8158    0.6320

    0.8148    0.6121
    0.8256    0.6006

    0.8208    0.6171
    0.8158    0.6320

    0.8208    0.6171
    0.8256    0.6006

    0.8208    0.6171
    0.8267    0.6216

    0.8158    0.6320
    0.8216    0.6366

    0.8158    0.6320
    0.8167    0.6503

    0.8158    0.6320
    0.8267    0.6216

    0.8216    0.6366
    0.8167    0.6503

    0.8216    0.6366
    0.8267    0.6216

    0.8216    0.6366
    0.8271    0.6410

    0.8167    0.6503
    0.8221    0.6549

    0.8167    0.6503
    0.8177    0.6663

    0.8167    0.6503
    0.8271    0.6410

    0.8221    0.6549
    0.8177    0.6663

    0.8221    0.6549
    0.8271    0.6410

    0.8221    0.6549
    0.8275    0.6591

    0.8177    0.6663
    0.8229    0.6708

    0.8177    0.6663
    0.8187    0.6812

    0.8177    0.6663
    0.8275    0.6591

    0.8229    0.6708
    0.8187    0.6812

    0.8229    0.6708
    0.8275    0.6591

    0.8229    0.6708
    0.8281    0.6757

    0.8187    0.6812
    0.8240    0.6858

    0.8187    0.6812
    0.8199    0.6949

    0.8187    0.6812
    0.8281    0.6757

    0.8240    0.6858
    0.8199    0.6949

    0.8240    0.6858
    0.8281    0.6757

    0.8240    0.6858
    0.8294    0.6907

    0.8199    0.6949
    0.8253    0.6999

    0.8199    0.6949
    0.8212    0.7082

    0.8199    0.6949
    0.8294    0.6907

    0.8253    0.6999
    0.8212    0.7082

    0.8253    0.6999
    0.8294    0.6907

    0.8253    0.6999
    0.8304    0.7047

    0.8212    0.7082
    0.8264    0.7131

    0.8212    0.7082
    0.8226    0.7211

    0.8212    0.7082
    0.8304    0.7047

    0.8264    0.7131
    0.8226    0.7211

    0.8264    0.7131
    0.8304    0.7047

    0.8264    0.7131
    0.8317    0.7183

    0.8226    0.7211
    0.8279    0.7261

    0.8226    0.7211
    0.8241    0.7336

    0.8226    0.7211
    0.8317    0.7183

    0.8279    0.7261
    0.8241    0.7336

    0.8279    0.7261
    0.8317    0.7183

    0.8279    0.7261
    0.8330    0.7314

    0.8241    0.7336
    0.8293    0.7389

    0.8241    0.7336
    0.8255    0.7458

    0.8241    0.7336
    0.8330    0.7314

    0.8293    0.7389
    0.8255    0.7458

    0.8293    0.7389
    0.8330    0.7314

    0.8293    0.7389
    0.8344    0.7441

    0.8255    0.7458
    0.8307    0.7512

    0.8255    0.7458
    0.8270    0.7579

    0.8255    0.7458
    0.8344    0.7441

    0.8307    0.7512
    0.8270    0.7579

    0.8307    0.7512
    0.8344    0.7441

    0.8307    0.7512
    0.8358    0.7564

    0.8270    0.7579
    0.8321    0.7631

    0.8270    0.7579
    0.8284    0.7697

    0.8270    0.7579
    0.8358    0.7564

    0.8321    0.7631
    0.8284    0.7697

    0.8321    0.7631
    0.8358    0.7564

    0.8321    0.7631
    0.8373    0.7684

    0.8284    0.7697
    0.8336    0.7749

    0.8284    0.7697
    0.8296    0.7813

    0.8284    0.7697
    0.8373    0.7684

    0.8336    0.7749
    0.8296    0.7813

    0.8336    0.7749
    0.8373    0.7684

    0.8336    0.7749
    0.8389    0.7803

    0.8296    0.7813
    0.8350    0.7866

    0.8296    0.7813
    0.8311    0.7927

    0.8296    0.7813
    0.8389    0.7803

    0.8350    0.7866
    0.8311    0.7927

    0.8350    0.7866
    0.8389    0.7803

    0.8350    0.7866
    0.8403    0.7920

    0.8311    0.7927
    0.8363    0.7979

    0.8311    0.7927
    0.8323    0.8035

    0.8311    0.7927
    0.8403    0.7920

    0.8363    0.7979
    0.8323    0.8035

    0.8363    0.7979
    0.8403    0.7920

    0.8363    0.7979
    0.8415    0.8034

    0.8323    0.8035
    0.8376    0.8090

    0.8323    0.8035
    0.8333    0.8146

    0.8323    0.8035
    0.8415    0.8034

    0.8376    0.8090
    0.8333    0.8146

    0.8376    0.8090
    0.8415    0.8034

    0.8376    0.8090
    0.8433    0.8144

    0.8333    0.8146
    0.8389    0.8199

    0.8333    0.8146
    0.8347    0.8251

    0.8333    0.8146
    0.8433    0.8144

    0.8389    0.8199
    0.8347    0.8251

    0.8389    0.8199
    0.8433    0.8144

    0.8389    0.8199
    0.8444    0.8257

    0.8347    0.8251
    0.8401    0.8308

    0.8347    0.8251
    0.8355    0.8357

    0.8347    0.8251
    0.8444    0.8257

    0.8401    0.8308
    0.8355    0.8357

    0.8401    0.8308
    0.8444    0.8257

    0.8401    0.8308
    0.8460    0.8364

    0.8355    0.8357
    0.8413    0.8413

    0.8355    0.8357
    0.8362    0.8460

    0.8355    0.8357
    0.8460    0.8364

    0.8413    0.8413
    0.8362    0.8460

    0.8413    0.8413
    0.8460    0.8364

    0.8413    0.8413
    0.8472    0.8471

    0.8362    0.8460
    0.8421    0.8516

    0.8362    0.8460
    0.8370    0.8559

    0.8362    0.8460
    0.8472    0.8471

    0.8421    0.8516
    0.8370    0.8559

    0.8421    0.8516
    0.8472    0.8471

    0.8421    0.8516
    0.8482    0.8574

    0.8370    0.8559
    0.8427    0.8618

    0.8370    0.8559
    0.8370    0.8658

    0.8370    0.8559
    0.8482    0.8574

    0.8427    0.8618
    0.8370    0.8658

    0.8427    0.8618
    0.8482    0.8574

    0.8427    0.8618
    0.8488    0.8681

    0.8370    0.8658
    0.8427    0.8719

    0.8370    0.8658
    0.8360    0.8751

    0.8370    0.8658
    0.8488    0.8681

    0.8427    0.8719
    0.8360    0.8751

    0.8427    0.8719
    0.8488    0.8681

    0.8427    0.8719
    0.8485    0.8779

    0.8360    0.8751
    0.8418    0.8812

    0.8360    0.8751
    0.8340    0.8839

    0.8360    0.8751
    0.8485    0.8779

    0.8418    0.8812
    0.8340    0.8839

    0.8418    0.8812
    0.8485    0.8779

    0.8418    0.8812
    0.8472    0.8873

    0.8340    0.8839
    0.8391    0.8898

    0.8340    0.8839
    0.8303    0.8920

    0.8340    0.8839
    0.8472    0.8873

    0.8391    0.8898
    0.8303    0.8920

    0.8391    0.8898
    0.8472    0.8873

    0.8391    0.8898
    0.8441    0.8956

    0.8303    0.8920
    0.8348    0.8976

    0.8303    0.8920
    0.8251    0.8994

    0.8303    0.8920
    0.8441    0.8956

    0.8348    0.8976
    0.8251    0.8994

    0.8348    0.8976
    0.8441    0.8956

    0.8348    0.8976
    0.8394    0.9032

    0.8251    0.8994
    0.8292    0.9048

    0.8251    0.8994
    0.8180    0.9065

    0.8251    0.8994
    0.8394    0.9032

    0.8292    0.9048
    0.8180    0.9065

    0.8292    0.9048
    0.8394    0.9032

    0.8292    0.9048
    0.8327    0.9098

    0.8180    0.9065
    0.8211    0.9114

    0.8180    0.9065
    0.8089    0.9129

    0.8180    0.9065
    0.8327    0.9098

    0.8211    0.9114
    0.8089    0.9129

    0.8211    0.9114
    0.8327    0.9098

    0.8211    0.9114
    0.8243    0.9164

    0.8089    0.9129
    0.8115    0.9177

    0.8089    0.9129
    0.7985    0.9184

    0.8089    0.9129
    0.8243    0.9164

    0.8115    0.9177
    0.7985    0.9184

    0.8115    0.9177
    0.8243    0.9164

    0.8115    0.9177
    0.8139    0.9223

    0.7985    0.9184
    0.8006    0.9228

    0.7985    0.9184
    0.7872    0.9239

    0.7985    0.9184
    0.8139    0.9223

    0.8006    0.9228
    0.7872    0.9239

    0.8006    0.9228
    0.8139    0.9223

    0.8006    0.9228
    0.8028    0.9272

    0.7872    0.9239
    0.7890    0.9281

    0.7872    0.9239
    0.7753    0.9291

    0.7872    0.9239
    0.8028    0.9272

    0.7890    0.9281
    0.7753    0.9291

    0.7890    0.9281
    0.8028    0.9272

    0.7890    0.9281
    0.7909    0.9323

    0.7753    0.9291
    0.7770    0.9332

    0.7753    0.9291
    0.7633    0.9352

    0.7753    0.9291
    0.7909    0.9323

    0.7770    0.9332
    0.7633    0.9352

    0.7770    0.9332
    0.7909    0.9323

    0.7770    0.9332
    0.7788    0.9371

    0.7633    0.9352
    0.7651    0.9391

    0.7633    0.9352
    0.7510    0.9414

    0.7633    0.9352
    0.7788    0.9371

    0.7651    0.9391
    0.7510    0.9414

    0.7651    0.9391
    0.7788    0.9371

    0.7651    0.9391
    0.7670    0.9429

    0.7510    0.9414
    0.7529    0.9451

    0.7510    0.9414
    0.7385    0.9476

    0.7510    0.9414
    0.7670    0.9429

    0.7529    0.9451
    0.7385    0.9476

    0.7529    0.9451
    0.7670    0.9429

    0.7529    0.9451
    0.7548    0.9489

    0.7385    0.9476
    0.7406    0.9512

    0.7385    0.9476
    0.7267    0.9541

    0.7385    0.9476
    0.7548    0.9489

    0.7406    0.9512
    0.7267    0.9541

    0.7406    0.9512
    0.7548    0.9489

    0.7406    0.9512
    0.7428    0.9549

    0.7267    0.9541
    0.7291    0.9579

    0.7267    0.9541
    0.7140    0.9609

    0.7267    0.9541
    0.7428    0.9549

    0.7291    0.9579
    0.7140    0.9609

    0.7291    0.9579
    0.7428    0.9549

    0.7291    0.9579
    0.7315    0.9614

    0.7140    0.9609
    0.7165    0.9648

    0.7140    0.9609
    0.7018    0.9669

    0.7140    0.9609
    0.7315    0.9614

    0.7165    0.9648
    0.7018    0.9669

    0.7165    0.9648
    0.7315    0.9614

    0.7165    0.9648
    0.7181    0.9682

    0.7018    0.9669
    0.7043    0.9706

    0.7018    0.9669
    0.6909    0.9729

    0.7018    0.9669
    0.7181    0.9682

    0.7043    0.9706
    0.6909    0.9729

    0.7043    0.9706
    0.7181    0.9682

    0.7043    0.9706
    0.7066    0.9742

    0.6909    0.9729
    0.6933    0.9764

    0.6909    0.9729
    0.6805    0.9788

    0.6909    0.9729
    0.7066    0.9742

    0.6933    0.9764
    0.6805    0.9788

    0.6933    0.9764
    0.7066    0.9742

    0.6933    0.9764
    0.6956    0.9800

    0.6805    0.9788
    0.6827    0.9823

    0.6805    0.9788
    0.6692    0.9857

    0.6805    0.9788
    0.6956    0.9800

    0.6827    0.9823
    0.6692    0.9857

    0.6827    0.9823
    0.6956    0.9800

    0.6827    0.9823
    0.6848    0.9858

    0.6692    0.9857
    0.6680    0.9896

    0.6692    0.9857
    0.6506    0.9932

    0.6692    0.9857
    0.6848    0.9858

    0.6680    0.9896
    0.6506    0.9932

    0.6680    0.9896
    0.6848    0.9858

    0.6680    0.9896
    0.6658    0.9937

    0.6506    0.9932
    0.6540    0.9964

    0.6506    0.9932
    0.6406    1.0000

    0.6506    0.9932
    0.6658    0.9937

    0.6540    0.9964
    0.6406    1.0000

    0.6540    0.9964
    0.6658    0.9937

    0.6540    0.9964
    0.6562    1.0000

    0.6406    1.0000
    0.6562    1.0000

    0.6562    0.0000
    0.6595    0.0151

    0.6562    0.0000
    0.6481    0.0307

    0.6562    0.0000
    0.6719    0.0000

    0.6595    0.0151
    0.6481    0.0307

    0.6595    0.0151
    0.6719    0.0000

    0.6595    0.0151
    0.6624    0.0300

    0.6481    0.0307
    0.6555    0.0424

    0.6481    0.0307
    0.6489    0.0548

    0.6481    0.0307
    0.6624    0.0300

    0.6555    0.0424
    0.6489    0.0548

    0.6555    0.0424
    0.6624    0.0300

    0.6555    0.0424
    0.6648    0.0525

    0.6489    0.0548
    0.6661    0.0609

    0.6489    0.0548
    0.6663    0.0701

    0.6489    0.0548
    0.6648    0.0525

    0.6661    0.0609
    0.6663    0.0701

    0.6661    0.0609
    0.6648    0.0525

    0.6661    0.0609
    0.6950    0.0645

    0.6663    0.0701
    0.7022    0.0748

    0.6663    0.0701
    0.7079    0.0847

    0.6663    0.0701
    0.6950    0.0645

    0.7022    0.0748
    0.7079    0.0847

    0.7022    0.0748
    0.6950    0.0645

    0.7022    0.0748
    0.7356    0.0854

    0.7079    0.0847
    0.7391    0.0979

    0.7079    0.0847
    0.7419    0.1099

    0.7079    0.0847
    0.7356    0.0854

    0.7391    0.0979
    0.7419    0.1099

    0.7391    0.0979
    0.7356    0.0854

    0.7391    0.0979
    0.7627    0.1129

    0.7419    0.1099
    0.7638    0.1253

    0.7419    0.1099
    0.7649    0.1378

    0.7419    0.1099
    0.7627    0.1129

    0.7638    0.1253
    0.7649    0.1378

    0.7638    0.1253
    0.7627    0.1129

    0.7638    0.1253
    0.7811    0.1419

    0.7649    0.1378
    0.7805    0.1543

    0.7649    0.1378
    0.7797    0.1664

    0.7649    0.1378
    0.7811    0.1419

    0.7805    0.1543
    0.7797    0.1664

    0.7805    0.1543
    0.7811    0.1419

    0.7805    0.1543
    0.7933    0.1698

    0.7797    0.1664
    0.7920    0.1824

    0.7797    0.1664
    0.7908    0.1948

    0.7797    0.1664
    0.7933    0.1698

    0.7920    0.1824
    0.7908    0.1948

    0.7920    0.1824
    0.7933    0.1698

    0.7920    0.1824
    0.8031    0.1979

    0.7908    0.1948
    0.8014    0.2105

    0.7908    0.1948
    0.7995    0.2232

    0.7908    0.1948
    0.8031    0.1979

    0.8014    0.2105
    0.7995    0.2232

    0.8014    0.2105
    0.8031    0.1979

    0.8014    0.2105
    0.8103    0.2252

    0.7995    0.2232
    0.8087    0.2361

    0.7995    0.2232
    0.8061    0.2472

    0.7995    0.2232
    0.8103    0.2252

    0.8087    0.2361
    0.8061    0.2472

    0.8087    0.2361
    0.8103    0.2252

    0.8087    0.2361
    0.8167    0.2474

    0.8061    0.2472
    0.8142    0.2587

    0.8061    0.2472
    0.8121    0.2687

    0.8061    0.2472
    0.8167    0.2474

    0.8142    0.2587
    0.8121    0.2687

    0.8142    0.2587
    0.8167    0.2474

    0.8142    0.2587
    0.8222    0.2686

    0.8121    0.2687
    0.8205    0.2797

    0.8121    0.2687
    0.8180    0.2913

    0.8121    0.2687
    0.8222    0.2686

    0.8205    0.2797
    0.8180    0.2913

    0.8205    0.2797
    0.8222    0.2686

    0.8205    0.2797
    0.8264    0.2929

    0.8180    0.2913
    0.8238    0.3047

    0.8180    0.2913
    0.8210    0.3161

    0.8180    0.2913
    0.8264    0.2929

    0.8238    0.3047
    0.8210    0.3161

    0.8238    0.3047
    0.8264    0.2929

    0.8238    0.3047
    0.8289    0.3184

    0.8210    0.3161
    0.8244    0.3310

    0.8210    0.3161
    0.8201    0.3439

    0.8210    0.3161
    0.8289    0.3184

    0.8244    0.3310
    0.8201    0.3439

    0.8244    0.3310
    0.8289    0.3184

    0.8244    0.3310
    0.8272    0.3460

    0.8201    0.3439
    0.8233    0.3600

    0.8201    0.3439
    0.8200    0.3735

    0.8201    0.3439
    0.8272    0.3460

    0.8233    0.3600
    0.8200    0.3735

    0.8233    0.3600
    0.8272    0.3460

    0.8233    0.3600
    0.8275    0.3758

    0.8200    0.3735
    0.8232    0.3897

    0.8200    0.3735
    0.8189    0.4029

    0.8200    0.3735
    0.8275    0.3758

    0.8232    0.3897
    0.8189    0.4029

    0.8232    0.3897
    0.8275    0.3758

    0.8232    0.3897
    0.8274    0.4053

    0.8189    0.4029
    0.8232    0.4205

    0.8189    0.4029
    0.8184    0.4362

    0.8189    0.4029
    0.8274    0.4053

    0.8232    0.4205
    0.8184    0.4362

    0.8232    0.4205
    0.8274    0.4053

    0.8232    0.4205
    0.8268    0.4381

    0.8184    0.4362
    0.8220    0.4533

    0.8184    0.4362
    0.8168    0.4700

    0.8184    0.4362
    0.8268    0.4381

    0.8220    0.4533
    0.8168    0.4700

    0.8220    0.4533
    0.8268    0.4381

    0.8220    0.4533
    0.8258    0.4684

    0.8168    0.4700
    0.8213    0.4821

    0.8168    0.4700
    0.8160    0.4975

    0.8168    0.4700
    0.8258    0.4684

    0.8213    0.4821
    0.8160    0.4975

    0.8213    0.4821
    0.8258    0.4684

    0.8213    0.4821
    0.8260    0.4914

    0.8160    0.4975
    0.8221    0.5040

    0.8160    0.4975
    0.8183    0.5193

    0.8160    0.4975
    0.8260    0.4914

    0.8221    0.5040
    0.8183    0.5193

    0.8221    0.5040
    0.8260    0.4914

    0.8221    0.5040
    0.8280    0.5104

    0.8183    0.5193
    0.8240    0.5250

    0.8183    0.5193
    0.8207    0.5419

    0.8183    0.5193
    0.8280    0.5104

    0.8240    0.5250
    0.8207    0.5419

    0.8240    0.5250
    0.8280    0.5104

    0.8240    0.5250
    0.8295    0.5301

    0.8207    0.5419
    0.8265    0.5473

    0.8207    0.5419
    0.8214    0.5636

    0.8207    0.5419
    0.8295    0.5301

    0.8265    0.5473
    0.8214    0.5636

    0.8265    0.5473
    0.8295    0.5301

    0.8265    0.5473
    0.8315    0.5524

    0.8214    0.5636
    0.8276    0.5669

    0.8214    0.5636
    0.8236    0.5814

    0.8214    0.5636
    0.8315    0.5524

    0.8276    0.5669
    0.8236    0.5814

    0.8276    0.5669
    0.8315    0.5524

    0.8276    0.5669
    0.8336    0.5707

    0.8236    0.5814
    0.8298    0.5854

    0.8236    0.5814
    0.8256    0.6006

    0.8236    0.5814
    0.8336    0.5707

    0.8298    0.5854
    0.8256    0.6006

    0.8298    0.5854
    0.8336    0.5707

    0.8298    0.5854
    0.8358    0.5890

    0.8256    0.6006
    0.8315    0.6044

    0.8256    0.6006
    0.8267    0.6216

    0.8256    0.6006
    0.8358    0.5890

    0.8315    0.6044
    0.8267    0.6216

    0.8315    0.6044
    0.8358    0.5890

    0.8315    0.6044
    0.8374    0.6077

    0.8267    0.6216
    0.8323    0.6255

    0.8267    0.6216
    0.8271    0.6410

    0.8267    0.6216
    0.8374    0.6077

    0.8323    0.6255
    0.8271    0.6410

    0.8323    0.6255
    0.8374    0.6077

    0.8323    0.6255
    0.8377    0.6291

    0.8271    0.6410
    0.8325    0.6452

    0.8271    0.6410
    0.8275    0.6591

    0.8271    0.6410
    0.8377    0.6291

    0.8325    0.6452
    0.8275    0.6591

    0.8325    0.6452
    0.8377    0.6291

    0.8325    0.6452
    0.8376    0.6491

    0.8275    0.6591
    0.8328    0.6637

    0.8275    0.6591
    0.8281    0.6757

    0.8275    0.6591
    0.8376    0.6491

    0.8328    0.6637
    0.8281    0.6757

    0.8328    0.6637
    0.8376    0.6491

    0.8328    0.6637
    0.8374    0.6674

    0.8281    0.6757
    0.8331    0.6796

    0.8281    0.6757
    0.8294    0.6907

    0.8281    0.6757
    0.8374    0.6674

    0.8331    0.6796
    0.8294    0.6907

    0.8331    0.6796
    0.8374    0.6674

    0.8331    0.6796
    0.8383    0.6843

    0.8294    0.6907
    0.8345    0.6952

    0.8294    0.6907
    0.8304    0.7047

    0.8294    0.6907
    0.8383    0.6843

    0.8345    0.6952
    0.8304    0.7047

    0.8345    0.6952
    0.8383    0.6843

    0.8345    0.6952
    0.8396    0.6999

    0.8304    0.7047
    0.8355    0.7094

    0.8304    0.7047
    0.8317    0.7183

    0.8304    0.7047
    0.8396    0.6999

    0.8355    0.7094
    0.8317    0.7183

    0.8355    0.7094
    0.8396    0.6999

    0.8355    0.7094
    0.8406    0.7146

    0.8317    0.7183
    0.8367    0.7232

    0.8317    0.7183
    0.8330    0.7314

    0.8317    0.7183
    0.8406    0.7146

    0.8367    0.7232
    0.8330    0.7314

    0.8367    0.7232
    0.8406    0.7146

    0.8367    0.7232
    0.8417    0.7285

    0.8330    0.7314
    0.8380    0.7366

    0.8330    0.7314
    0.8344    0.7441

    0.8330    0.7314
    0.8417    0.7285

    0.8380    0.7366
    0.8344    0.7441

    0.8380    0.7366
    0.8417    0.7285

    0.8380    0.7366
    0.8430    0.7416

    0.8344    0.7441
    0.8394    0.7492

    0.8344    0.7441
    0.8358    0.7564

    0.8344    0.7441
    0.8430    0.7416

    0.8394    0.7492
    0.8358    0.7564

    0.8394    0.7492
    0.8430    0.7416

    0.8394    0.7492
    0.8443    0.7545

    0.8358    0.7564
    0.8409    0.7617

    0.8358    0.7564
    0.8373    0.7684

    0.8358    0.7564
    0.8443    0.7545

    0.8409    0.7617
    0.8373    0.7684

    0.8409    0.7617
    0.8443    0.7545

    0.8409    0.7617
    0.8459    0.7669

    0.8373    0.7684
    0.8424    0.7738

    0.8373    0.7684
    0.8389    0.7803

    0.8373    0.7684
    0.8459    0.7669

    0.8424    0.7738
    0.8389    0.7803

    0.8424    0.7738
    0.8459    0.7669

    0.8424    0.7738
    0.8475    0.7789

    0.8389    0.7803
    0.8440    0.7856

    0.8389    0.7803
    0.8403    0.7920

    0.8389    0.7803
    0.8475    0.7789

    0.8440    0.7856
    0.8403    0.7920

    0.8440    0.7856
    0.8475    0.7789

    0.8440    0.7856
    0.8493    0.7909

    0.8403    0.7920
    0.8456    0.7972

    0.8403    0.7920
    0.8415    0.8034

    0.8403    0.7920
    0.8493    0.7909

    0.8456    0.7972
    0.8415    0.8034

    0.8456    0.7972
    0.8493    0.7909

    0.8456    0.7972
    0.8510    0.8025

    0.8415    0.8034
    0.8470    0.8086

    0.8415    0.8034
    0.8433    0.8144

    0.8415    0.8034
    0.8510    0.8025

    0.8470    0.8086
    0.8433    0.8144

    0.8470    0.8086
    0.8510    0.8025

    0.8470    0.8086
    0.8524    0.8142

    0.8433    0.8144
    0.8486    0.8200

    0.8433    0.8144
    0.8444    0.8257

    0.8433    0.8144
    0.8524    0.8142

    0.8486    0.8200
    0.8444    0.8257

    0.8486    0.8200
    0.8524    0.8142

    0.8486    0.8200
    0.8543    0.8254

    0.8444    0.8257
    0.8502    0.8311

    0.8444    0.8257
    0.8460    0.8364

    0.8444    0.8257
    0.8543    0.8254

    0.8502    0.8311
    0.8460    0.8364

    0.8502    0.8311
    0.8543    0.8254

    0.8502    0.8311
    0.8558    0.8370

    0.8460    0.8364
    0.8516    0.8421

    0.8460    0.8364
    0.8472    0.8471

    0.8460    0.8364
    0.8558    0.8370

    0.8516    0.8421
    0.8472    0.8471

    0.8516    0.8421
    0.8558    0.8370

    0.8516    0.8421
    0.8575    0.8481

    0.8472    0.8471
    0.8530    0.8530

    0.8472    0.8471
    0.8482    0.8574

    0.8472    0.8471
    0.8575    0.8481

    0.8530    0.8530
    0.8482    0.8574

    0.8530    0.8530
    0.8575    0.8481

    0.8530    0.8530
    0.8592    0.8592

    0.8482    0.8574
    0.8543    0.8637

    0.8482    0.8574
    0.8488    0.8681

    0.8482    0.8574
    0.8592    0.8592

    0.8543    0.8637
    0.8488    0.8681

    0.8543    0.8637
    0.8592    0.8592

    0.8543    0.8637
    0.8606    0.8703

    0.8488    0.8681
    0.8549    0.8744

    0.8488    0.8681
    0.8485    0.8779

    0.8488    0.8681
    0.8606    0.8703

    0.8549    0.8744
    0.8485    0.8779

    0.8549    0.8744
    0.8606    0.8703

    0.8549    0.8744
    0.8609    0.8811

    0.8485    0.8779
    0.8545    0.8844

    0.8485    0.8779
    0.8472    0.8873

    0.8485    0.8779
    0.8609    0.8811

    0.8545    0.8844
    0.8472    0.8873

    0.8545    0.8844
    0.8609    0.8811

    0.8545    0.8844
    0.8605    0.8910

    0.8472    0.8873
    0.8528    0.8937

    0.8472    0.8873
    0.8441    0.8956

    0.8472    0.8873
    0.8605    0.8910

    0.8528    0.8937
    0.8441    0.8956

    0.8528    0.8937
    0.8605    0.8910

    0.8528    0.8937
    0.8585    0.8999

    0.8441    0.8956
    0.8492    0.9018

    0.8441    0.8956
    0.8394    0.9032

    0.8441    0.8956
    0.8585    0.8999

    0.8492    0.9018
    0.8394    0.9032

    0.8492    0.9018
    0.8585    0.8999

    0.8492    0.9018
    0.8546    0.9079

    0.8394    0.9032
    0.8437    0.9090

    0.8394    0.9032
    0.8327    0.9098

    0.8394    0.9032
    0.8546    0.9079

    0.8437    0.9090
    0.8327    0.9098

    0.8437    0.9090
    0.8546    0.9079

    0.8437    0.9090
    0.8480    0.9147

    0.8327    0.9098
    0.8362    0.9152

    0.8327    0.9098
    0.8243    0.9164

    0.8327    0.9098
    0.8480    0.9147

    0.8362    0.9152
    0.8243    0.9164

    0.8362    0.9152
    0.8480    0.9147

    0.8362    0.9152
    0.8396    0.9203

    0.8243    0.9164
    0.8269    0.9211

    0.8243    0.9164
    0.8139    0.9223

    0.8243    0.9164
    0.8396    0.9203

    0.8269    0.9211
    0.8139    0.9223

    0.8269    0.9211
    0.8396    0.9203

    0.8269    0.9211
    0.8302    0.9262

    0.8139    0.9223
    0.8165    0.9272

    0.8139    0.9223
    0.8028    0.9272

    0.8139    0.9223
    0.8302    0.9262

    0.8165    0.9272
    0.8028    0.9272

    0.8165    0.9272
    0.8302    0.9262

    0.8165    0.9272
    0.8186    0.9313

    0.8028    0.9272
    0.8046    0.9312

    0.8028    0.9272
    0.7909    0.9323

    0.8028    0.9272
    0.8186    0.9313

    0.8046    0.9312
    0.7909    0.9323

    0.8046    0.9312
    0.8186    0.9313

    0.8046    0.9312
    0.8064    0.9353

    0.7909    0.9323
    0.7926    0.9362

    0.7909    0.9323
    0.7788    0.9371

    0.7909    0.9323
    0.8064    0.9353

    0.7926    0.9362
    0.7788    0.9371

    0.7926    0.9362
    0.8064    0.9353

    0.7926    0.9362
    0.7944    0.9401

    0.7788    0.9371
    0.7806    0.9409

    0.7788    0.9371
    0.7670    0.9429

    0.7788    0.9371
    0.7944    0.9401

    0.7806    0.9409
    0.7670    0.9429

    0.7806    0.9409
    0.7944    0.9401

    0.7806    0.9409
    0.7825    0.9448

    0.7670    0.9429
    0.7689    0.9468

    0.7670    0.9429
    0.7548    0.9489

    0.7670    0.9429
    0.7825    0.9448

    0.7689    0.9468
    0.7548    0.9489

    0.7689    0.9468
    0.7825    0.9448

    0.7689    0.9468
    0.7707    0.9503

    0.7548    0.9489
    0.7567    0.9524

    0.7548    0.9489
    0.7428    0.9549

    0.7548    0.9489
    0.7707    0.9503

    0.7567    0.9524
    0.7428    0.9549

    0.7567    0.9524
    0.7707    0.9503

    0.7567    0.9524
    0.7586    0.9559

    0.7428    0.9549
    0.7450    0.9584

    0.7428    0.9549
    0.7315    0.9614

    0.7428    0.9549
    0.7586    0.9559

    0.7450    0.9584
    0.7315    0.9614

    0.7450    0.9584
    0.7586    0.9559

    0.7450    0.9584
    0.7473    0.9619

    0.7315    0.9614
    0.7341    0.9647

    0.7315    0.9614
    0.7181    0.9682

    0.7315    0.9614
    0.7473    0.9619

    0.7341    0.9647
    0.7181    0.9682

    0.7341    0.9647
    0.7473    0.9619

    0.7341    0.9647
    0.7369    0.9683

    0.7181    0.9682
    0.7204    0.9717

    0.7181    0.9682
    0.7066    0.9742

    0.7181    0.9682
    0.7369    0.9683

    0.7204    0.9717
    0.7066    0.9742

    0.7204    0.9717
    0.7369    0.9683

    0.7204    0.9717
    0.7216    0.9749

    0.7066    0.9742
    0.7089    0.9775

    0.7066    0.9742
    0.6956    0.9800

    0.7066    0.9742
    0.7216    0.9749

    0.7089    0.9775
    0.6956    0.9800

    0.7089    0.9775
    0.7216    0.9749

    0.7089    0.9775
    0.7113    0.9808

    0.6956    0.9800
    0.6982    0.9833

    0.6956    0.9800
    0.6848    0.9858

    0.6956    0.9800
    0.7113    0.9808

    0.6982    0.9833
    0.6848    0.9858

    0.6982    0.9833
    0.7113    0.9808

    0.6982    0.9833
    0.7007    0.9867

    0.6848    0.9858
    0.6864    0.9893

    0.6848    0.9858
    0.6658    0.9937

    0.6848    0.9858
    0.7007    0.9867

    0.6864    0.9893
    0.6658    0.9937

    0.6864    0.9893
    0.7007    0.9867

    0.6864    0.9893
    0.6883    0.9926

    0.6658    0.9937
    0.6694    0.9967

    0.6658    0.9937
    0.6562    1.0000

    0.6658    0.9937
    0.6883    0.9926

    0.6694    0.9967
    0.6562    1.0000

    0.6694    0.9967
    0.6883    0.9926

    0.6694    0.9967
    0.6719    1.0000

    0.6562    1.0000
    0.6719    1.0000

    0.6719    0.0000
    0.6748    0.0148

    0.6719    0.0000
    0.6624    0.0300

    0.6719    0.0000
    0.6875    0.0000

    0.6748    0.0148
    0.6624    0.0300

    0.6748    0.0148
    0.6875    0.0000

    0.6748    0.0148
    0.6790    0.0289

    0.6624    0.0300
    0.6725    0.0401

    0.6624    0.0300
    0.6648    0.0525

    0.6624    0.0300
    0.6790    0.0289

    0.6725    0.0401
    0.6648    0.0525

    0.6725    0.0401
    0.6790    0.0289

    0.6725    0.0401
    0.6851    0.0487

    0.6648    0.0525
    0.6903    0.0563

    0.6648    0.0525
    0.6950    0.0645

    0.6648    0.0525
    0.6851    0.0487

    0.6903    0.0563
    0.6950    0.0645

    0.6903    0.0563
    0.6851    0.0487

    0.6903    0.0563
    0.7291    0.0633

    0.6950    0.0645
    0.7326    0.0735

    0.6950    0.0645
    0.7356    0.0854

    0.6950    0.0645
    0.7291    0.0633

    0.7326    0.0735
    0.7356    0.0854

    0.7326    0.0735
    0.7291    0.0633

    0.7326    0.0735
    0.7611    0.0897

    0.7356    0.0854
    0.7618    0.1013

    0.7356    0.0854
    0.7627    0.1129

    0.7356    0.0854
    0.7611    0.0897

    0.7618    0.1013
    0.7627    0.1129

    0.7618    0.1013
    0.7611    0.0897

    0.7618    0.1013
    0.7814    0.1181

    0.7627    0.1129
    0.7813    0.1302

    0.7627    0.1129
    0.7811    0.1419

    0.7627    0.1129
    0.7814    0.1181

    0.7813    0.1302
    0.7811    0.1419

    0.7813    0.1302
    0.7814    0.1181

    0.7813    0.1302
    0.7960    0.1467

    0.7811    0.1419
    0.7945    0.1584

    0.7811    0.1419
    0.7933    0.1698

    0.7811    0.1419
    0.7960    0.1467

    0.7945    0.1584
    0.7933    0.1698

    0.7945    0.1584
    0.7960    0.1467

    0.7945    0.1584
    0.8058    0.1743

    0.7933    0.1698
    0.8042    0.1859

    0.7933    0.1698
    0.8031    0.1979

    0.7933    0.1698
    0.8058    0.1743

    0.8042    0.1859
    0.8031    0.1979

    0.8042    0.1859
    0.8058    0.1743

    0.8042    0.1859
    0.8145    0.2017

    0.8031    0.1979
    0.8122    0.2135

    0.8031    0.1979
    0.8103    0.2252

    0.8031    0.1979
    0.8145    0.2017

    0.8122    0.2135
    0.8103    0.2252

    0.8122    0.2135
    0.8145    0.2017

    0.8122    0.2135
    0.8206    0.2264

    0.8103    0.2252
    0.8184    0.2366

    0.8103    0.2252
    0.8167    0.2474

    0.8103    0.2252
    0.8206    0.2264

    0.8184    0.2366
    0.8167    0.2474

    0.8184    0.2366
    0.8206    0.2264

    0.8184    0.2366
    0.8266    0.2474

    0.8167    0.2474
    0.8252    0.2572

    0.8167    0.2474
    0.8222    0.2686

    0.8167    0.2474
    0.8266    0.2474

    0.8252    0.2572
    0.8222    0.2686

    0.8252    0.2572
    0.8266    0.2474

    0.8252    0.2572
    0.8311    0.2702

    0.8222    0.2686
    0.8288    0.2816

    0.8222    0.2686
    0.8264    0.2929

    0.8222    0.2686
    0.8311    0.2702

    0.8288    0.2816
    0.8264    0.2929

    0.8288    0.2816
    0.8311    0.2702

    0.8288    0.2816
    0.8333    0.2947

    0.8264    0.2929
    0.8313    0.3068

    0.8264    0.2929
    0.8289    0.3184

    0.8264    0.2929
    0.8333    0.2947

    0.8313    0.3068
    0.8289    0.3184

    0.8313    0.3068
    0.8333    0.2947

    0.8313    0.3068
    0.8349    0.3206

    0.8289    0.3184
    0.8313    0.3336

    0.8289    0.3184
    0.8272    0.3460

    0.8289    0.3184
    0.8349    0.3206

    0.8313    0.3336
    0.8272    0.3460

    0.8313    0.3336
    0.8349    0.3206

    0.8313    0.3336
    0.8346    0.3483

    0.8272    0.3460
    0.8310    0.3622

    0.8272    0.3460
    0.8275    0.3758

    0.8272    0.3460
    0.8346    0.3483

    0.8310    0.3622
    0.8275    0.3758

    0.8310    0.3622
    0.8346    0.3483

    0.8310    0.3622
    0.8346    0.3780

    0.8275    0.3758
    0.8309    0.3917

    0.8275    0.3758
    0.8274    0.4053

    0.8275    0.3758
    0.8346    0.3780

    0.8309    0.3917
    0.8274    0.4053

    0.8309    0.3917
    0.8346    0.3780

    0.8309    0.3917
    0.8350    0.4077

    0.8274    0.4053
    0.8309    0.4220

    0.8274    0.4053
    0.8268    0.4381

    0.8274    0.4053
    0.8350    0.4077

    0.8309    0.4220
    0.8268    0.4381

    0.8309    0.4220
    0.8350    0.4077

    0.8309    0.4220
    0.8348    0.4382

    0.8268    0.4381
    0.8308    0.4517

    0.8268    0.4381
    0.8258    0.4684

    0.8268    0.4381
    0.8348    0.4382

    0.8308    0.4517
    0.8258    0.4684

    0.8308    0.4517
    0.8348    0.4382

    0.8308    0.4517
    0.8351    0.4625

    0.8258    0.4684
    0.8307    0.4763

    0.8258    0.4684
    0.8260    0.4914

    0.8258    0.4684
    0.8351    0.4625

    0.8307    0.4763
    0.8260    0.4914

    0.8307    0.4763
    0.8351    0.4625

    0.8307    0.4763
    0.8360    0.4833

    0.8260    0.4914
    0.8319    0.4965

    0.8260    0.4914
    0.8280    0.5104

    0.8260    0.4914
    0.8360    0.4833

    0.8319    0.4965
    0.8280    0.5104

    0.8319    0.4965
    0.8360    0.4833

    0.8319    0.4965
    0.8374    0.5028

    0.8280    0.5104
    0.8345    0.5149

    0.8280    0.5104
    0.8295    0.5301

    0.8280    0.5104
    0.8374    0.5028

    0.8345    0.5149
    0.8295    0.5301

    0.8345    0.5149
    0.8374    0.5028

    0.8345    0.5149
    0.8397    0.5200

    0.8295    0.5301
    0.8358    0.5338

    0.8295    0.5301
    0.8315    0.5524

    0.8295    0.5301
    0.8397    0.5200

    0.8358    0.5338
    0.8315    0.5524

    0.8358    0.5338
    0.8397    0.5200

    0.8358    0.5338
    0.8419    0.5353

    0.8315    0.5524
    0.8381    0.5541

    0.8315    0.5524
    0.8336    0.5707

    0.8315    0.5524
    0.8419    0.5353

    0.8381    0.5541
    0.8336    0.5707

    0.8381    0.5541
    0.8419    0.5353

    0.8381    0.5541
    0.8438    0.5567

    0.8336    0.5707
    0.8398    0.5734

    0.8336    0.5707
    0.8358    0.5890

    0.8336    0.5707
    0.8438    0.5567

    0.8398    0.5734
    0.8358    0.5890

    0.8398    0.5734
    0.8438    0.5567

    0.8398    0.5734
    0.8457    0.5756

    0.8358    0.5890
    0.8422    0.5913

    0.8358    0.5890
    0.8374    0.6077

    0.8358    0.5890
    0.8457    0.5756

    0.8422    0.5913
    0.8374    0.6077

    0.8422    0.5913
    0.8457    0.5756

    0.8422    0.5913
    0.8479    0.5937

    0.8374    0.6077
    0.8428    0.6106

    0.8374    0.6077
    0.8377    0.6291

    0.8374    0.6077
    0.8479    0.5937

    0.8428    0.6106
    0.8377    0.6291

    0.8428    0.6106
    0.8479    0.5937

    0.8428    0.6106
    0.8480    0.6152

    0.8377    0.6291
    0.8428    0.6329

    0.8377    0.6291
    0.8376    0.6491

    0.8377    0.6291
    0.8480    0.6152

    0.8428    0.6329
    0.8376    0.6491

    0.8428    0.6329
    0.8480    0.6152

    0.8428    0.6329
    0.8478    0.6370

    0.8376    0.6491
    0.8425    0.6535

    0.8376    0.6491
    0.8374    0.6674

    0.8376    0.6491
    0.8478    0.6370

    0.8425    0.6535
    0.8374    0.6674

    0.8425    0.6535
    0.8478    0.6370

    0.8425    0.6535
    0.8473    0.6577

    0.8374    0.6674
    0.8424    0.6719

    0.8374    0.6674
    0.8383    0.6843

    0.8374    0.6674
    0.8473    0.6577

    0.8424    0.6719
    0.8383    0.6843

    0.8424    0.6719
    0.8473    0.6577

    0.8424    0.6719
    0.8472    0.6761

    0.8383    0.6843
    0.8435    0.6889

    0.8383    0.6843
    0.8396    0.6999

    0.8383    0.6843
    0.8472    0.6761

    0.8435    0.6889
    0.8396    0.6999

    0.8435    0.6889
    0.8472    0.6761

    0.8435    0.6889
    0.8485    0.6934

    0.8396    0.6999
    0.8446    0.7048

    0.8396    0.6999
    0.8406    0.7146

    0.8396    0.6999
    0.8485    0.6934

    0.8446    0.7048
    0.8406    0.7146

    0.8446    0.7048
    0.8485    0.6934

    0.8446    0.7048
    0.8495    0.7095

    0.8406    0.7146
    0.8455    0.7197

    0.8406    0.7146
    0.8417    0.7285

    0.8406    0.7146
    0.8495    0.7095

    0.8455    0.7197
    0.8417    0.7285

    0.8455    0.7197
    0.8495    0.7095

    0.8455    0.7197
    0.8504    0.7247

    0.8417    0.7285
    0.8467    0.7335

    0.8417    0.7285
    0.8430    0.7416

    0.8417    0.7285
    0.8504    0.7247

    0.8467    0.7335
    0.8430    0.7416

    0.8467    0.7335
    0.8504    0.7247

    0.8467    0.7335
    0.8515    0.7384

    0.8430    0.7416
    0.8478    0.7467

    0.8430    0.7416
    0.8443    0.7545

    0.8430    0.7416
    0.8515    0.7384

    0.8478    0.7467
    0.8443    0.7545

    0.8478    0.7467
    0.8515    0.7384

    0.8478    0.7467
    0.8526    0.7516

    0.8443    0.7545
    0.8493    0.7594

    0.8443    0.7545
    0.8459    0.7669

    0.8443    0.7545
    0.8526    0.7516

    0.8493    0.7594
    0.8459    0.7669

    0.8493    0.7594
    0.8526    0.7516

    0.8493    0.7594
    0.8541    0.7644

    0.8459    0.7669
    0.8509    0.7718

    0.8459    0.7669
    0.8475    0.7789

    0.8459    0.7669
    0.8541    0.7644

    0.8509    0.7718
    0.8475    0.7789

    0.8509    0.7718
    0.8541    0.7644

    0.8509    0.7718
    0.8560    0.7767

    0.8475    0.7789
    0.8526    0.7841

    0.8475    0.7789
    0.8493    0.7909

    0.8475    0.7789
    0.8560    0.7767

    0.8526    0.7841
    0.8493    0.7909

    0.8526    0.7841
    0.8560    0.7767

    0.8526    0.7841
    0.8578    0.7891

    0.8493    0.7909
    0.8544    0.7959

    0.8493    0.7909
    0.8510    0.8025

    0.8493    0.7909
    0.8578    0.7891

    0.8544    0.7959
    0.8510    0.8025

    0.8544    0.7959
    0.8578    0.7891

    0.8544    0.7959
    0.8596    0.8012

    0.8510    0.8025
    0.8562    0.8077

    0.8510    0.8025
    0.8524    0.8142

    0.8510    0.8025
    0.8596    0.8012

    0.8562    0.8077
    0.8524    0.8142

    0.8562    0.8077
    0.8596    0.8012

    0.8562    0.8077
    0.8618    0.8129

    0.8524    0.8142
    0.8581    0.8193

    0.8524    0.8142
    0.8543    0.8254

    0.8524    0.8142
    0.8618    0.8129

    0.8581    0.8193
    0.8543    0.8254

    0.8581    0.8193
    0.8618    0.8129

    0.8581    0.8193
    0.8635    0.8250

    0.8543    0.8254
    0.8599    0.8310

    0.8543    0.8254
    0.8558    0.8370

    0.8543    0.8254
    0.8635    0.8250

    0.8599    0.8310
    0.8558    0.8370

    0.8599    0.8310
    0.8635    0.8250

    0.8599    0.8310
    0.8658    0.8368

    0.8558    0.8370
    0.8618    0.8426

    0.8558    0.8370
    0.8575    0.8481

    0.8558    0.8370
    0.8658    0.8368

    0.8618    0.8426
    0.8575    0.8481

    0.8618    0.8426
    0.8658    0.8368

    0.8618    0.8426
    0.8680    0.8485

    0.8575    0.8481
    0.8636    0.8541

    0.8575    0.8481
    0.8592    0.8592

    0.8575    0.8481
    0.8680    0.8485

    0.8636    0.8541
    0.8592    0.8592

    0.8636    0.8541
    0.8680    0.8485

    0.8636    0.8541
    0.8700    0.8607

    0.8592    0.8592
    0.8655    0.8656

    0.8592    0.8592
    0.8606    0.8703

    0.8592    0.8592
    0.8700    0.8607

    0.8655    0.8656
    0.8606    0.8703

    0.8655    0.8656
    0.8700    0.8607

    0.8655    0.8656
    0.8723    0.8725

    0.8606    0.8703
    0.8671    0.8770

    0.8606    0.8703
    0.8609    0.8811

    0.8606    0.8703
    0.8723    0.8725

    0.8671    0.8770
    0.8609    0.8811

    0.8671    0.8770
    0.8723    0.8725

    0.8671    0.8770
    0.8742    0.8839

    0.8609    0.8811
    0.8677    0.8878

    0.8609    0.8811
    0.8605    0.8910

    0.8609    0.8811
    0.8742    0.8839

    0.8677    0.8878
    0.8605    0.8910

    0.8677    0.8878
    0.8742    0.8839

    0.8677    0.8878
    0.8749    0.8952

    0.8605    0.8910
    0.8671    0.8980

    0.8605    0.8910
    0.8585    0.8999

    0.8605    0.8910
    0.8749    0.8952

    0.8671    0.8980
    0.8585    0.8999

    0.8671    0.8980
    0.8749    0.8952

    0.8671    0.8980
    0.8739    0.9057

    0.8585    0.8999
    0.8648    0.9071

    0.8585    0.8999
    0.8546    0.9079

    0.8585    0.8999
    0.8739    0.9057

    0.8648    0.9071
    0.8546    0.9079

    0.8648    0.9071
    0.8739    0.9057

    0.8648    0.9071
    0.8708    0.9143

    0.8546    0.9079
    0.8594    0.9145

    0.8546    0.9079
    0.8480    0.9147

    0.8546    0.9079
    0.8708    0.9143

    0.8594    0.9145
    0.8480    0.9147

    0.8594    0.9145
    0.8708    0.9143

    0.8594    0.9145
    0.8644    0.9212

    0.8480    0.9147
    0.8519    0.9209

    0.8480    0.9147
    0.8396    0.9203

    0.8480    0.9147
    0.8644    0.9212

    0.8519    0.9209
    0.8396    0.9203

    0.8519    0.9209
    0.8644    0.9212

    0.8519    0.9209
    0.8557    0.9268

    0.8396    0.9203
    0.8436    0.9267

    0.8396    0.9203
    0.8302    0.9262

    0.8396    0.9203
    0.8557    0.9268

    0.8436    0.9267
    0.8302    0.9262

    0.8436    0.9267
    0.8557    0.9268

    0.8436    0.9267
    0.8469    0.9322

    0.8302    0.9262
    0.8325    0.9312

    0.8302    0.9262
    0.8186    0.9313

    0.8302    0.9262
    0.8469    0.9322

    0.8325    0.9312
    0.8186    0.9313

    0.8325    0.9312
    0.8469    0.9322

    0.8325    0.9312
    0.8349    0.9360

    0.8186    0.9313
    0.8203    0.9356

    0.8186    0.9313
    0.8064    0.9353

    0.8186    0.9313
    0.8349    0.9360

    0.8203    0.9356
    0.8064    0.9353

    0.8203    0.9356
    0.8349    0.9360

    0.8203    0.9356
    0.8221    0.9398

    0.8064    0.9353
    0.8081    0.9393

    0.8064    0.9353
    0.7944    0.9401

    0.8064    0.9353
    0.8221    0.9398

    0.8081    0.9393
    0.7944    0.9401

    0.8081    0.9393
    0.8221    0.9398

    0.8081    0.9393
    0.8097    0.9432

    0.7944    0.9401
    0.7960    0.9441

    0.7944    0.9401
    0.7825    0.9448

    0.7944    0.9401
    0.8097    0.9432

    0.7960    0.9441
    0.7825    0.9448

    0.7960    0.9441
    0.8097    0.9432

    0.7960    0.9441
    0.7976    0.9481

    0.7825    0.9448
    0.7842    0.9487

    0.7825    0.9448
    0.7707    0.9503

    0.7825    0.9448
    0.7976    0.9481

    0.7842    0.9487
    0.7707    0.9503

    0.7842    0.9487
    0.7976    0.9481

    0.7842    0.9487
    0.7860    0.9524

    0.7707    0.9503
    0.7724    0.9541

    0.7707    0.9503
    0.7586    0.9559

    0.7707    0.9503
    0.7860    0.9524

    0.7724    0.9541
    0.7586    0.9559

    0.7724    0.9541
    0.7860    0.9524

    0.7724    0.9541
    0.7742    0.9579

    0.7586    0.9559
    0.7606    0.9596

    0.7586    0.9559
    0.7473    0.9619

    0.7586    0.9559
    0.7742    0.9579

    0.7606    0.9596
    0.7473    0.9619

    0.7606    0.9596
    0.7742    0.9579

    0.7606    0.9596
    0.7626    0.9630

    0.7473    0.9619
    0.7495    0.9654

    0.7473    0.9619
    0.7369    0.9683

    0.7473    0.9619
    0.7626    0.9630

    0.7495    0.9654
    0.7369    0.9683

    0.7495    0.9654
    0.7626    0.9630

    0.7495    0.9654
    0.7517    0.9688

    0.7369    0.9683
    0.7391    0.9715

    0.7369    0.9683
    0.7216    0.9749

    0.7369    0.9683
    0.7517    0.9688

    0.7391    0.9715
    0.7216    0.9749

    0.7391    0.9715
    0.7517    0.9688

    0.7391    0.9715
    0.7417    0.9748

    0.7216    0.9749
    0.7244    0.9780

    0.7216    0.9749
    0.7113    0.9808

    0.7216    0.9749
    0.7417    0.9748

    0.7244    0.9780
    0.7113    0.9808

    0.7244    0.9780
    0.7417    0.9748

    0.7244    0.9780
    0.7269    0.9811

    0.7113    0.9808
    0.7137    0.9838

    0.7113    0.9808
    0.7007    0.9867

    0.7113    0.9808
    0.7269    0.9811

    0.7137    0.9838
    0.7007    0.9867

    0.7137    0.9838
    0.7269    0.9811

    0.7137    0.9838
    0.7161    0.9870

    0.7007    0.9867
    0.7032    0.9898

    0.7007    0.9867
    0.6883    0.9926

    0.7007    0.9867
    0.7161    0.9870

    0.7032    0.9898
    0.6883    0.9926

    0.7032    0.9898
    0.7161    0.9870

    0.7032    0.9898
    0.7060    0.9930

    0.6883    0.9926
    0.6881    0.9963

    0.6883    0.9926
    0.6719    1.0000

    0.6883    0.9926
    0.7060    0.9930

    0.6881    0.9963
    0.6719    1.0000

    0.6881    0.9963
    0.7060    0.9930

    0.6881    0.9963
    0.6875    1.0000

    0.6719    1.0000
    0.6875    1.0000

    0.6875    0.0000
    0.6913    0.0139

    0.6875    0.0000
    0.6790    0.0289

    0.6875    0.0000
    0.7031    0.0000

    0.6913    0.0139
    0.6790    0.0289

    0.6913    0.0139
    0.7031    0.0000

    0.6913    0.0139
    0.6977    0.0274

    0.6790    0.0289
    0.6926    0.0374

    0.6790    0.0289
    0.6851    0.0487

    0.6790    0.0289
    0.6977    0.0274

    0.6926    0.0374
    0.6851    0.0487

    0.6926    0.0374
    0.6977    0.0274

    0.6926    0.0374
    0.7188    0.0440

    0.6851    0.0487
    0.7243    0.0521

    0.6851    0.0487
    0.7291    0.0633

    0.6851    0.0487
    0.7188    0.0440

    0.7243    0.0521
    0.7291    0.0633

    0.7243    0.0521
    0.7188    0.0440

    0.7243    0.0521
    0.7596    0.0682

    0.7291    0.0633
    0.7604    0.0792

    0.7291    0.0633
    0.7611    0.0897

    0.7291    0.0633
    0.7596    0.0682

    0.7604    0.0792
    0.7611    0.0897

    0.7604    0.0792
    0.7596    0.0682

    0.7604    0.0792
    0.7823    0.0964

    0.7611    0.0897
    0.7819    0.1083

    0.7611    0.0897
    0.7814    0.1181

    0.7611    0.0897
    0.7823    0.0964

    0.7819    0.1083
    0.7814    0.1181

    0.7819    0.1083
    0.7823    0.0964

    0.7819    0.1083
    0.7977    0.1246

    0.7814    0.1181
    0.7968    0.1359

    0.7814    0.1181
    0.7960    0.1467

    0.7814    0.1181
    0.7977    0.1246

    0.7968    0.1359
    0.7960    0.1467

    0.7968    0.1359
    0.7977    0.1246

    0.7968    0.1359
    0.8090    0.1525

    0.7960    0.1467
    0.8073    0.1634

    0.7960    0.1467
    0.8058    0.1743

    0.7960    0.1467
    0.8090    0.1525

    0.8073    0.1634
    0.8058    0.1743

    0.8073    0.1634
    0.8090    0.1525

    0.8073    0.1634
    0.8177    0.1788

    0.8058    0.1743
    0.8158    0.1904

    0.8058    0.1743
    0.8145    0.2017

    0.8058    0.1743
    0.8177    0.1788

    0.8158    0.1904
    0.8145    0.2017

    0.8158    0.1904
    0.8177    0.1788

    0.8158    0.1904
    0.8251    0.2038

    0.8145    0.2017
    0.8229    0.2147

    0.8145    0.2017
    0.8206    0.2264

    0.8145    0.2017
    0.8251    0.2038

    0.8229    0.2147
    0.8206    0.2264

    0.8229    0.2147
    0.8251    0.2038

    0.8229    0.2147
    0.8309    0.2278

    0.8206    0.2264
    0.8294    0.2370

    0.8206    0.2264
    0.8266    0.2474

    0.8206    0.2264
    0.8309    0.2278

    0.8294    0.2370
    0.8266    0.2474

    0.8294    0.2370
    0.8309    0.2278

    0.8294    0.2370
    0.8360    0.2488

    0.8266    0.2474
    0.8334    0.2594

    0.8266    0.2474
    0.8311    0.2702

    0.8266    0.2474
    0.8360    0.2488

    0.8334    0.2594
    0.8311    0.2702

    0.8334    0.2594
    0.8360    0.2488

    0.8334    0.2594
    0.8395    0.2715

    0.8311    0.2702
    0.8366    0.2832

    0.8311    0.2702
    0.8333    0.2947

    0.8311    0.2702
    0.8395    0.2715

    0.8366    0.2832
    0.8333    0.2947

    0.8366    0.2832
    0.8395    0.2715

    0.8366    0.2832
    0.8406    0.2964

    0.8333    0.2947
    0.8375    0.3088

    0.8333    0.2947
    0.8349    0.3206

    0.8333    0.2947
    0.8406    0.2964

    0.8375    0.3088
    0.8349    0.3206

    0.8375    0.3088
    0.8406    0.2964

    0.8375    0.3088
    0.8413    0.3230

    0.8349    0.3206
    0.8380    0.3358

    0.8349    0.3206
    0.8346    0.3483

    0.8349    0.3206
    0.8413    0.3230

    0.8380    0.3358
    0.8346    0.3483

    0.8380    0.3358
    0.8413    0.3230

    0.8380    0.3358
    0.8414    0.3509

    0.8346    0.3483
    0.8381    0.3646

    0.8346    0.3483
    0.8346    0.3780

    0.8346    0.3483
    0.8414    0.3509

    0.8381    0.3646
    0.8346    0.3780

    0.8381    0.3646
    0.8414    0.3509

    0.8381    0.3646
    0.8416    0.3804

    0.8346    0.3780
    0.8384    0.3936

    0.8346    0.3780
    0.8350    0.4077

    0.8346    0.3780
    0.8416    0.3804

    0.8384    0.3936
    0.8350    0.4077

    0.8384    0.3936
    0.8416    0.3804

    0.8384    0.3936
    0.8424    0.4095

    0.8350    0.4077
    0.8385    0.4229

    0.8350    0.4077
    0.8348    0.4382

    0.8350    0.4077
    0.8424    0.4095

    0.8385    0.4229
    0.8348    0.4382

    0.8385    0.4229
    0.8424    0.4095

    0.8385    0.4229
    0.8431    0.4346

    0.8348    0.4382
    0.8395    0.4463

    0.8348    0.4382
    0.8351    0.4625

    0.8348    0.4382
    0.8431    0.4346

    0.8395    0.4463
    0.8351    0.4625

    0.8395    0.4463
    0.8431    0.4346

    0.8395    0.4463
    0.8447    0.4529

    0.8351    0.4625
    0.8409    0.4670

    0.8351    0.4625
    0.8360    0.4833

    0.8351    0.4625
    0.8447    0.4529

    0.8409    0.4670
    0.8360    0.4833

    0.8409    0.4670
    0.8447    0.4529

    0.8409    0.4670
    0.8456    0.4721

    0.8360    0.4833
    0.8413    0.4880

    0.8360    0.4833
    0.8374    0.5028

    0.8360    0.4833
    0.8456    0.4721

    0.8413    0.4880
    0.8374    0.5028

    0.8413    0.4880
    0.8456    0.4721

    0.8413    0.4880
    0.8471    0.4918

    0.8374    0.5028
    0.8432    0.5048

    0.8374    0.5028
    0.8397    0.5200

    0.8374    0.5028
    0.8471    0.4918

    0.8432    0.5048
    0.8397    0.5200

    0.8432    0.5048
    0.8471    0.4918

    0.8432    0.5048
    0.8485    0.5071

    0.8397    0.5200
    0.8464    0.5214

    0.8397    0.5200
    0.8419    0.5353

    0.8397    0.5200
    0.8485    0.5071

    0.8464    0.5214
    0.8419    0.5353

    0.8464    0.5214
    0.8485    0.5071

    0.8464    0.5214
    0.8517    0.5241

    0.8419    0.5353
    0.8483    0.5375

    0.8419    0.5353
    0.8438    0.5567

    0.8419    0.5353
    0.8517    0.5241

    0.8483    0.5375
    0.8438    0.5567

    0.8483    0.5375
    0.8517    0.5241

    0.8483    0.5375
    0.8545    0.5382

    0.8438    0.5567
    0.8499    0.5583

    0.8438    0.5567
    0.8457    0.5756

    0.8438    0.5567
    0.8545    0.5382

    0.8499    0.5583
    0.8457    0.5756

    0.8499    0.5583
    0.8545    0.5382

    0.8499    0.5583
    0.8558    0.5604

    0.8457    0.5756
    0.8518    0.5782

    0.8457    0.5756
    0.8479    0.5937

    0.8457    0.5756
    0.8558    0.5604

    0.8518    0.5782
    0.8479    0.5937

    0.8518    0.5782
    0.8558    0.5604

    0.8518    0.5782
    0.8570    0.5815

    0.8479    0.5937
    0.8532    0.5983

    0.8479    0.5937
    0.8480    0.6152

    0.8479    0.5937
    0.8570    0.5815

    0.8532    0.5983
    0.8480    0.6152

    0.8532    0.5983
    0.8570    0.5815

    0.8532    0.5983
    0.8581    0.6026

    0.8480    0.6152
    0.8529    0.6192

    0.8480    0.6152
    0.8478    0.6370

    0.8480    0.6152
    0.8581    0.6026

    0.8529    0.6192
    0.8478    0.6370

    0.8529    0.6192
    0.8581    0.6026

    0.8529    0.6192
    0.8579    0.6243

    0.8478    0.6370
    0.8527    0.6417

    0.8478    0.6370
    0.8473    0.6577

    0.8478    0.6370
    0.8579    0.6243

    0.8527    0.6417
    0.8473    0.6577

    0.8527    0.6417
    0.8579    0.6243

    0.8527    0.6417
    0.8571    0.6454

    0.8473    0.6577
    0.8520    0.6614

    0.8473    0.6577
    0.8472    0.6761

    0.8473    0.6577
    0.8571    0.6454

    0.8520    0.6614
    0.8472    0.6761

    0.8520    0.6614
    0.8571    0.6454

    0.8520    0.6614
    0.8566    0.6654

    0.8472    0.6761
    0.8520    0.6798

    0.8472    0.6761
    0.8485    0.6934

    0.8472    0.6761
    0.8566    0.6654

    0.8520    0.6798
    0.8485    0.6934

    0.8520    0.6798
    0.8566    0.6654

    0.8520    0.6798
    0.8569    0.6836

    0.8485    0.6934
    0.8534    0.6973

    0.8485    0.6934
    0.8495    0.7095

    0.8485    0.6934
    0.8569    0.6836

    0.8534    0.6973
    0.8495    0.7095

    0.8534    0.6973
    0.8569    0.6836

    0.8534    0.6973
    0.8583    0.7011

    0.8495    0.7095
    0.8543    0.7133

    0.8495    0.7095
    0.8504    0.7247

    0.8495    0.7095
    0.8583    0.7011

    0.8543    0.7133
    0.8504    0.7247

    0.8543    0.7133
    0.8583    0.7011

    0.8543    0.7133
    0.8590    0.7172

    0.8504    0.7247
    0.8553    0.7288

    0.8504    0.7247
    0.8515    0.7384

    0.8504    0.7247
    0.8590    0.7172

    0.8553    0.7288
    0.8515    0.7384

    0.8553    0.7288
    0.8590    0.7172

    0.8553    0.7288
    0.8600    0.7329

    0.8515    0.7384
    0.8563    0.7431

    0.8515    0.7384
    0.8526    0.7516

    0.8515    0.7384
    0.8600    0.7329

    0.8563    0.7431
    0.8526    0.7516

    0.8563    0.7431
    0.8600    0.7329

    0.8563    0.7431
    0.8609    0.7474

    0.8526    0.7516
    0.8575    0.7563

    0.8526    0.7516
    0.8541    0.7644

    0.8526    0.7516
    0.8609    0.7474

    0.8575    0.7563
    0.8541    0.7644

    0.8575    0.7563
    0.8609    0.7474

    0.8575    0.7563
    0.8620    0.7605

    0.8541    0.7644
    0.8590    0.7688

    0.8541    0.7644
    0.8560    0.7767

    0.8541    0.7644
    0.8620    0.7605

    0.8590    0.7688
    0.8560    0.7767

    0.8590    0.7688
    0.8620    0.7605

    0.8590    0.7688
    0.8638    0.7732

    0.8560    0.7767
    0.8610    0.7814

    0.8560    0.7767
    0.8578    0.7891

    0.8560    0.7767
    0.8638    0.7732

    0.8610    0.7814
    0.8578    0.7891

    0.8610    0.7814
    0.8638    0.7732

    0.8610    0.7814
    0.8660    0.7860

    0.8578    0.7891
    0.8630    0.7943

    0.8578    0.7891
    0.8596    0.8012

    0.8578    0.7891
    0.8660    0.7860

    0.8630    0.7943
    0.8596    0.8012

    0.8630    0.7943
    0.8660    0.7860

    0.8630    0.7943
    0.8679    0.7988

    0.8596    0.8012
    0.8649    0.8060

    0.8596    0.8012
    0.8618    0.8129

    0.8596    0.8012
    0.8679    0.7988

    0.8649    0.8060
    0.8618    0.8129

    0.8649    0.8060
    0.8679    0.7988

    0.8649    0.8060
    0.8703    0.8111

    0.8618    0.8129
    0.8671    0.8181

    0.8618    0.8129
    0.8635    0.8250

    0.8618    0.8129
    0.8703    0.8111

    0.8671    0.8181
    0.8635    0.8250

    0.8671    0.8181
    0.8703    0.8111

    0.8671    0.8181
    0.8728    0.8236

    0.8635    0.8250
    0.8694    0.8303

    0.8635    0.8250
    0.8658    0.8368

    0.8635    0.8250
    0.8728    0.8236

    0.8694    0.8303
    0.8658    0.8368

    0.8694    0.8303
    0.8728    0.8236

    0.8694    0.8303
    0.8754    0.8357

    0.8658    0.8368
    0.8718    0.8424

    0.8658    0.8368
    0.8680    0.8485

    0.8658    0.8368
    0.8754    0.8357

    0.8718    0.8424
    0.8680    0.8485

    0.8718    0.8424
    0.8754    0.8357

    0.8718    0.8424
    0.8778    0.8484

    0.8680    0.8485
    0.8742    0.8547

    0.8680    0.8485
    0.8700    0.8607

    0.8680    0.8485
    0.8778    0.8484

    0.8742    0.8547
    0.8700    0.8607

    0.8742    0.8547
    0.8778    0.8484

    0.8742    0.8547
    0.8809    0.8611

    0.8700    0.8607
    0.8769    0.8671

    0.8700    0.8607
    0.8723    0.8725

    0.8700    0.8607
    0.8809    0.8611

    0.8769    0.8671
    0.8723    0.8725

    0.8769    0.8671
    0.8809    0.8611

    0.8769    0.8671
    0.8842    0.8739

    0.8723    0.8725
    0.8796    0.8794

    0.8723    0.8725
    0.8742    0.8839

    0.8723    0.8725
    0.8842    0.8739

    0.8796    0.8794
    0.8742    0.8839

    0.8796    0.8794
    0.8842    0.8739

    0.8796    0.8794
    0.8874    0.8869

    0.8742    0.8839
    0.8818    0.8916

    0.8742    0.8839
    0.8749    0.8952

    0.8742    0.8839
    0.8874    0.8869

    0.8818    0.8916
    0.8749    0.8952

    0.8818    0.8916
    0.8874    0.8869

    0.8818    0.8916
    0.8897    0.8996

    0.8749    0.8952
    0.8825    0.9032

    0.8749    0.8952
    0.8739    0.9057

    0.8749    0.8952
    0.8897    0.8996

    0.8825    0.9032
    0.8739    0.9057

    0.8825    0.9032
    0.8897    0.8996

    0.8825    0.9032
    0.8906    0.9114

    0.8739    0.9057
    0.8811    0.9134

    0.8739    0.9057
    0.8708    0.9143

    0.8739    0.9057
    0.8906    0.9114

    0.8811    0.9134
    0.8708    0.9143

    0.8811    0.9134
    0.8906    0.9114

    0.8811    0.9134
    0.8881    0.9212

    0.8708    0.9143
    0.8761    0.9213

    0.8708    0.9143
    0.8644    0.9212

    0.8708    0.9143
    0.8881    0.9212

    0.8761    0.9213
    0.8644    0.9212

    0.8761    0.9213
    0.8881    0.9212

    0.8761    0.9213
    0.8809    0.9276

    0.8644    0.9212
    0.8680    0.9269

    0.8644    0.9212
    0.8557    0.9268

    0.8644    0.9212
    0.8809    0.9276

    0.8680    0.9269
    0.8557    0.9268

    0.8680    0.9269
    0.8809    0.9276

    0.8680    0.9269
    0.8715    0.9319

    0.8557    0.9268
    0.8585    0.9313

    0.8557    0.9268
    0.8469    0.9322

    0.8557    0.9268
    0.8715    0.9319

    0.8585    0.9313
    0.8469    0.9322

    0.8585    0.9313
    0.8715    0.9319

    0.8585    0.9313
    0.8611    0.9356

    0.8469    0.9322
    0.8494    0.9363

    0.8469    0.9322
    0.8349    0.9360

    0.8469    0.9322
    0.8611    0.9356

    0.8494    0.9363
    0.8349    0.9360

    0.8494    0.9363
    0.8611    0.9356

    0.8494    0.9363
    0.8515    0.9400

    0.8349    0.9360
    0.8366    0.9392

    0.8349    0.9360
    0.8221    0.9398

    0.8349    0.9360
    0.8515    0.9400

    0.8366    0.9392
    0.8221    0.9398

    0.8366    0.9392
    0.8515    0.9400

    0.8366    0.9392
    0.8394    0.9440

    0.8221    0.9398
    0.8241    0.9438

    0.8221    0.9398
    0.8097    0.9432

    0.8221    0.9398
    0.8394    0.9440

    0.8241    0.9438
    0.8097    0.9432

    0.8241    0.9438
    0.8394    0.9440

    0.8241    0.9438
    0.8261    0.9477

    0.8097    0.9432
    0.8117    0.9472

    0.8097    0.9432
    0.7976    0.9481

    0.8097    0.9432
    0.8261    0.9477

    0.8117    0.9472
    0.7976    0.9481

    0.8117    0.9472
    0.8261    0.9477

    0.8117    0.9472
    0.8138    0.9514

    0.7976    0.9481
    0.7993    0.9520

    0.7976    0.9481
    0.7860    0.9524

    0.7976    0.9481
    0.8138    0.9514

    0.7993    0.9520
    0.7860    0.9524

    0.7993    0.9520
    0.8138    0.9514

    0.7993    0.9520
    0.8011    0.9558

    0.7860    0.9524
    0.7878    0.9562

    0.7860    0.9524
    0.7742    0.9579

    0.7860    0.9524
    0.8011    0.9558

    0.7878    0.9562
    0.7742    0.9579

    0.7878    0.9562
    0.8011    0.9558

    0.7878    0.9562
    0.7896    0.9601

    0.7742    0.9579
    0.7758    0.9617

    0.7742    0.9579
    0.7626    0.9630

    0.7742    0.9579
    0.7896    0.9601

    0.7758    0.9617
    0.7626    0.9630

    0.7758    0.9617
    0.7896    0.9601

    0.7758    0.9617
    0.7775    0.9654

    0.7626    0.9630
    0.7642    0.9667

    0.7626    0.9630
    0.7517    0.9688

    0.7626    0.9630
    0.7775    0.9654

    0.7642    0.9667
    0.7517    0.9688

    0.7642    0.9667
    0.7775    0.9654

    0.7642    0.9667
    0.7659    0.9703

    0.7517    0.9688
    0.7537    0.9725

    0.7517    0.9688
    0.7417    0.9748

    0.7517    0.9688
    0.7659    0.9703

    0.7537    0.9725
    0.7417    0.9748

    0.7537    0.9725
    0.7659    0.9703

    0.7537    0.9725
    0.7557    0.9764

    0.7417    0.9748
    0.7412    0.9784

    0.7417    0.9748
    0.7269    0.9811

    0.7417    0.9748
    0.7557    0.9764

    0.7412    0.9784
    0.7269    0.9811

    0.7412    0.9784
    0.7557    0.9764

    0.7412    0.9784
    0.7405    0.9821

    0.7269    0.9811
    0.7288    0.9845

    0.7269    0.9811
    0.7161    0.9870

    0.7269    0.9811
    0.7405    0.9821

    0.7288    0.9845
    0.7161    0.9870

    0.7288    0.9845
    0.7405    0.9821

    0.7288    0.9845
    0.7308    0.9877

    0.7161    0.9870
    0.7183    0.9903

    0.7161    0.9870
    0.7060    0.9930

    0.7161    0.9870
    0.7308    0.9877

    0.7183    0.9903
    0.7060    0.9930

    0.7183    0.9903
    0.7308    0.9877

    0.7183    0.9903
    0.7204    0.9935

    0.7060    0.9930
    0.7046    0.9965

    0.7060    0.9930
    0.6875    1.0000

    0.7060    0.9930
    0.7204    0.9935

    0.7046    0.9965
    0.6875    1.0000

    0.7046    0.9965
    0.7204    0.9935

    0.7046    0.9965
    0.7031    1.0000

    0.6875    1.0000
    0.7031    1.0000

    0.7031    0.0000
    0.7080    0.0127

    0.7031    0.0000
    0.6977    0.0274

    0.7031    0.0000
    0.7188    0.0000

    0.7080    0.0127
    0.6977    0.0274

    0.7080    0.0127
    0.7188    0.0000

    0.7080    0.0127
    0.7125    0.0238

    0.6977    0.0274
    0.7153    0.0325

    0.6977    0.0274
    0.7188    0.0440

    0.6977    0.0274
    0.7125    0.0238

    0.7153    0.0325
    0.7188    0.0440

    0.7153    0.0325
    0.7125    0.0238

    0.7153    0.0325
    0.7578    0.0438

    0.7188    0.0440
    0.7596    0.0578

    0.7188    0.0440
    0.7596    0.0682

    0.7188    0.0440
    0.7578    0.0438

    0.7596    0.0578
    0.7596    0.0682

    0.7596    0.0578
    0.7578    0.0438

    0.7596    0.0578
    0.7829    0.0739

    0.7596    0.0682
    0.7829    0.0874

    0.7596    0.0682
    0.7823    0.0964

    0.7596    0.0682
    0.7829    0.0739

    0.7829    0.0874
    0.7823    0.0964

    0.7829    0.0874
    0.7829    0.0739

    0.7829    0.0874
    0.7992    0.1034

    0.7823    0.0964
    0.7984    0.1141

    0.7823    0.0964
    0.7977    0.1246

    0.7823    0.0964
    0.7992    0.1034

    0.7984    0.1141
    0.7977    0.1246

    0.7984    0.1141
    0.7992    0.1034

    0.7984    0.1141
    0.8118    0.1311

    0.7977    0.1246
    0.8104    0.1420

    0.7977    0.1246
    0.8090    0.1525

    0.7977    0.1246
    0.8118    0.1311

    0.8104    0.1420
    0.8090    0.1525

    0.8104    0.1420
    0.8118    0.1311

    0.8104    0.1420
    0.8208    0.1586

    0.8090    0.1525
    0.8192    0.1688

    0.8090    0.1525
    0.8177    0.1788

    0.8090    0.1525
    0.8208    0.1586

    0.8192    0.1688
    0.8177    0.1788

    0.8192    0.1688
    0.8208    0.1586

    0.8192    0.1688
    0.8284    0.1838

    0.8177    0.1788
    0.8267    0.1937

    0.8177    0.1788
    0.8251    0.2038

    0.8177    0.1788
    0.8284    0.1838

    0.8267    0.1937
    0.8251    0.2038

    0.8267    0.1937
    0.8284    0.1838

    0.8267    0.1937
    0.8349    0.2067

    0.8251    0.2038
    0.8320    0.2174

    0.8251    0.2038
    0.8309    0.2278

    0.8251    0.2038
    0.8349    0.2067

    0.8320    0.2174
    0.8309    0.2278

    0.8320    0.2174
    0.8349    0.2067

    0.8320    0.2174
    0.8404    0.2280

    0.8309    0.2278
    0.8384    0.2384

    0.8309    0.2278
    0.8360    0.2488

    0.8309    0.2278
    0.8404    0.2280

    0.8384    0.2384
    0.8360    0.2488

    0.8384    0.2384
    0.8404    0.2280

    0.8384    0.2384
    0.8448    0.2499

    0.8360    0.2488
    0.8422    0.2609

    0.8360    0.2488
    0.8395    0.2715

    0.8360    0.2488
    0.8448    0.2499

    0.8422    0.2609
    0.8395    0.2715

    0.8422    0.2609
    0.8448    0.2499

    0.8422    0.2609
    0.8475    0.2733

    0.8395    0.2715
    0.8441    0.2846

    0.8395    0.2715
    0.8406    0.2964

    0.8395    0.2715
    0.8475    0.2733

    0.8441    0.2846
    0.8406    0.2964

    0.8441    0.2846
    0.8475    0.2733

    0.8441    0.2846
    0.8478    0.2986

    0.8406    0.2964
    0.8443    0.3110

    0.8406    0.2964
    0.8413    0.3230

    0.8406    0.2964
    0.8478    0.2986

    0.8443    0.3110
    0.8413    0.3230

    0.8443    0.3110
    0.8478    0.2986

    0.8443    0.3110
    0.8480    0.3253

    0.8413    0.3230
    0.8447    0.3382

    0.8413    0.3230
    0.8414    0.3509

    0.8413    0.3230
    0.8480    0.3253

    0.8447    0.3382
    0.8414    0.3509

    0.8447    0.3382
    0.8480    0.3253

    0.8447    0.3382
    0.8479    0.3531

    0.8414    0.3509
    0.8448    0.3668

    0.8414    0.3509
    0.8416    0.3804

    0.8414    0.3509
    0.8479    0.3531

    0.8448    0.3668
    0.8416    0.3804

    0.8448    0.3668
    0.8479    0.3531

    0.8448    0.3668
    0.8480    0.3816

    0.8416    0.3804
    0.8454    0.3949

    0.8416    0.3804
    0.8424    0.4095

    0.8416    0.3804
    0.8480    0.3816

    0.8454    0.3949
    0.8424    0.4095

    0.8454    0.3949
    0.8480    0.3816

    0.8454    0.3949
    0.8498    0.4082

    0.8424    0.4095
    0.8468    0.4197

    0.8424    0.4095
    0.8431    0.4346

    0.8424    0.4095
    0.8498    0.4082

    0.8468    0.4197
    0.8431    0.4346

    0.8468    0.4197
    0.8498    0.4082

    0.8468    0.4197
    0.8522    0.4275

    0.8431    0.4346
    0.8488    0.4396

    0.8431    0.4346
    0.8447    0.4529

    0.8431    0.4346
    0.8522    0.4275

    0.8488    0.4396
    0.8447    0.4529

    0.8488    0.4396
    0.8522    0.4275

    0.8488    0.4396
    0.8546    0.4445

    0.8447    0.4529
    0.8510    0.4561

    0.8447    0.4529
    0.8456    0.4721

    0.8447    0.4529
    0.8546    0.4445

    0.8510    0.4561
    0.8456    0.4721

    0.8510    0.4561
    0.8546    0.4445

    0.8510    0.4561
    0.8567    0.4593

    0.8456    0.4721
    0.8515    0.4735

    0.8456    0.4721
    0.8471    0.4918

    0.8456    0.4721
    0.8567    0.4593

    0.8515    0.4735
    0.8471    0.4918

    0.8515    0.4735
    0.8567    0.4593

    0.8515    0.4735
    0.8573    0.4746

    0.8471    0.4918
    0.8529    0.4928

    0.8471    0.4918
    0.8485    0.5071

    0.8471    0.4918
    0.8573    0.4746

    0.8529    0.4928
    0.8485    0.5071

    0.8529    0.4928
    0.8573    0.4746

    0.8529    0.4928
    0.8585    0.4947

    0.8485    0.5071
    0.8548    0.5105

    0.8485    0.5071
    0.8517    0.5241

    0.8485    0.5071
    0.8585    0.4947

    0.8548    0.5105
    0.8517    0.5241

    0.8548    0.5105
    0.8585    0.4947

    0.8548    0.5105
    0.8611    0.5125

    0.8517    0.5241
    0.8580    0.5246

    0.8517    0.5241
    0.8545    0.5382

    0.8517    0.5241
    0.8611    0.5125

    0.8580    0.5246
    0.8545    0.5382

    0.8580    0.5246
    0.8611    0.5125

    0.8580    0.5246
    0.8637    0.5284

    0.8545    0.5382
    0.8605    0.5408

    0.8545    0.5382
    0.8558    0.5604

    0.8545    0.5382
    0.8637    0.5284

    0.8605    0.5408
    0.8558    0.5604

    0.8605    0.5408
    0.8637    0.5284

    0.8605    0.5408
    0.8660    0.5429

    0.8558    0.5604
    0.8616    0.5614

    0.8558    0.5604
    0.8570    0.5815

    0.8558    0.5604
    0.8660    0.5429

    0.8616    0.5614
    0.8570    0.5815

    0.8616    0.5614
    0.8660    0.5429

    0.8616    0.5614
    0.8678    0.5610

    0.8570    0.5815
    0.8627    0.5833

    0.8570    0.5815
    0.8581    0.6026

    0.8570    0.5815
    0.8678    0.5610

    0.8627    0.5833
    0.8581    0.6026

    0.8627    0.5833
    0.8678    0.5610

    0.8627    0.5833
    0.8683    0.5829

    0.8581    0.6026
    0.8626    0.6058

    0.8581    0.6026
    0.8579    0.6243

    0.8581    0.6026
    0.8683    0.5829

    0.8626    0.6058
    0.8579    0.6243

    0.8626    0.6058
    0.8683    0.5829

    0.8626    0.6058
    0.8675    0.6079

    0.8579    0.6243
    0.8624    0.6275

    0.8579    0.6243
    0.8571    0.6454

    0.8579    0.6243
    0.8675    0.6079

    0.8624    0.6275
    0.8571    0.6454

    0.8624    0.6275
    0.8675    0.6079

    0.8624    0.6275
    0.8670    0.6311

    0.8571    0.6454
    0.8614    0.6495

    0.8571    0.6454
    0.8566    0.6654

    0.8571    0.6454
    0.8670    0.6311

    0.8614    0.6495
    0.8566    0.6654

    0.8614    0.6495
    0.8670    0.6311

    0.8614    0.6495
    0.8659    0.6535

    0.8566    0.6654
    0.8613    0.6695

    0.8566    0.6654
    0.8569    0.6836

    0.8566    0.6654
    0.8659    0.6535

    0.8613    0.6695
    0.8569    0.6836

    0.8613    0.6695
    0.8659    0.6535

    0.8613    0.6695
    0.8660    0.6736

    0.8569    0.6836
    0.8617    0.6877

    0.8569    0.6836
    0.8583    0.7011

    0.8569    0.6836
    0.8660    0.6736

    0.8617    0.6877
    0.8583    0.7011

    0.8617    0.6877
    0.8660    0.6736

    0.8617    0.6877
    0.8663    0.6916

    0.8583    0.7011
    0.8630    0.7047

    0.8583    0.7011
    0.8590    0.7172

    0.8583    0.7011
    0.8663    0.6916

    0.8630    0.7047
    0.8590    0.7172

    0.8630    0.7047
    0.8663    0.6916

    0.8630    0.7047
    0.8676    0.7082

    0.8590    0.7172
    0.8637    0.7205

    0.8590    0.7172
    0.8600    0.7329

    0.8590    0.7172
    0.8676    0.7082

    0.8637    0.7205
    0.8600    0.7329

    0.8637    0.7205
    0.8676    0.7082

    0.8637    0.7205
    0.8679    0.7235

    0.8600    0.7329
    0.8646    0.7360

    0.8600    0.7329
    0.8609    0.7474

    0.8600    0.7329
    0.8679    0.7235

    0.8646    0.7360
    0.8609    0.7474

    0.8646    0.7360
    0.8679    0.7235

    0.8646    0.7360
    0.8685    0.7385

    0.8609    0.7474
    0.8657    0.7507

    0.8609    0.7474
    0.8620    0.7605

    0.8609    0.7474
    0.8685    0.7385

    0.8657    0.7507
    0.8620    0.7605

    0.8657    0.7507
    0.8685    0.7385

    0.8657    0.7507
    0.8698    0.7535

    0.8620    0.7605
    0.8669    0.7644

    0.8620    0.7605
    0.8638    0.7732

    0.8620    0.7605
    0.8698    0.7535

    0.8669    0.7644
    0.8638    0.7732

    0.8669    0.7644
    0.8698    0.7535

    0.8669    0.7644
    0.8712    0.7677

    0.8638    0.7732
    0.8687    0.7771

    0.8638    0.7732
    0.8660    0.7860

    0.8638    0.7732
    0.8712    0.7677

    0.8687    0.7771
    0.8660    0.7860

    0.8687    0.7771
    0.8712    0.7677

    0.8687    0.7771
    0.8736    0.7813

    0.8660    0.7860
    0.8711    0.7905

    0.8660    0.7860
    0.8679    0.7988

    0.8660    0.7860
    0.8736    0.7813

    0.8711    0.7905
    0.8679    0.7988

    0.8711    0.7905
    0.8736    0.7813

    0.8711    0.7905
    0.8762    0.7949

    0.8679    0.7988
    0.8733    0.8034

    0.8679    0.7988
    0.8703    0.8111

    0.8679    0.7988
    0.8762    0.7949

    0.8733    0.8034
    0.8703    0.8111

    0.8733    0.8034
    0.8762    0.7949

    0.8733    0.8034
    0.8784    0.8081

    0.8703    0.8111
    0.8758    0.8162

    0.8703    0.8111
    0.8728    0.8236

    0.8703    0.8111
    0.8784    0.8081

    0.8758    0.8162
    0.8728    0.8236

    0.8758    0.8162
    0.8784    0.8081

    0.8758    0.8162
    0.8812    0.8210

    0.8728    0.8236
    0.8784    0.8286

    0.8728    0.8236
    0.8754    0.8357

    0.8728    0.8236
    0.8812    0.8210

    0.8784    0.8286
    0.8754    0.8357

    0.8784    0.8286
    0.8812    0.8210

    0.8784    0.8286
    0.8842    0.8340

    0.8754    0.8357
    0.8813    0.8414

    0.8754    0.8357
    0.8778    0.8484

    0.8754    0.8357
    0.8842    0.8340

    0.8813    0.8414
    0.8778    0.8484

    0.8813    0.8414
    0.8842    0.8340

    0.8813    0.8414
    0.8874    0.8469

    0.8778    0.8484
    0.8843    0.8544

    0.8778    0.8484
    0.8809    0.8611

    0.8778    0.8484
    0.8874    0.8469

    0.8843    0.8544
    0.8809    0.8611

    0.8843    0.8544
    0.8874    0.8469

    0.8843    0.8544
    0.8910    0.8606

    0.8809    0.8611
    0.8880    0.8677

    0.8809    0.8611
    0.8842    0.8739

    0.8809    0.8611
    0.8910    0.8606

    0.8880    0.8677
    0.8842    0.8739

    0.8880    0.8677
    0.8910    0.8606

    0.8880    0.8677
    0.8955    0.8742

    0.8842    0.8739
    0.8920    0.8812

    0.8842    0.8739
    0.8874    0.8869

    0.8842    0.8739
    0.8955    0.8742

    0.8920    0.8812
    0.8874    0.8869

    0.8920    0.8812
    0.8955    0.8742

    0.8920    0.8812
    0.9001    0.8888

    0.8874    0.8869
    0.8956    0.8949

    0.8874    0.8869
    0.8897    0.8996

    0.8874    0.8869
    0.9001    0.8888

    0.8956    0.8949
    0.8897    0.8996

    0.8956    0.8949
    0.9001    0.8888

    0.8956    0.8949
    0.9045    0.9033

    0.8897    0.8996
    0.8984    0.9085

    0.8897    0.8996
    0.8906    0.9114

    0.8897    0.8996
    0.9045    0.9033

    0.8984    0.9085
    0.8906    0.9114

    0.8984    0.9085
    0.9045    0.9033

    0.8984    0.9085
    0.9071    0.9178

    0.8906    0.9114
    0.8982    0.9202

    0.8906    0.9114
    0.8881    0.9212

    0.8906    0.9114
    0.9071    0.9178

    0.8982    0.9202
    0.8881    0.9212

    0.8982    0.9202
    0.9071    0.9178

    0.8982    0.9202
    0.9063    0.9297

    0.8881    0.9212
    0.8939    0.9290

    0.8881    0.9212
    0.8809    0.9276

    0.8881    0.9212
    0.9063    0.9297

    0.8939    0.9290
    0.8809    0.9276

    0.8939    0.9290
    0.9063    0.9297

    0.8939    0.9290
    0.8996    0.9369

    0.8809    0.9276
    0.8853    0.9343

    0.8809    0.9276
    0.8715    0.9319

    0.8809    0.9276
    0.8996    0.9369

    0.8853    0.9343
    0.8715    0.9319

    0.8853    0.9343
    0.8996    0.9369

    0.8853    0.9343
    0.8896    0.9410

    0.8715    0.9319
    0.8754    0.9383

    0.8715    0.9319
    0.8611    0.9356

    0.8715    0.9319
    0.8896    0.9410

    0.8754    0.9383
    0.8611    0.9356

    0.8754    0.9383
    0.8896    0.9410

    0.8754    0.9383
    0.8792    0.9444

    0.8611    0.9356
    0.8649    0.9418

    0.8611    0.9356
    0.8515    0.9400

    0.8611    0.9356
    0.8792    0.9444

    0.8649    0.9418
    0.8515    0.9400

    0.8649    0.9418
    0.8792    0.9444

    0.8649    0.9418
    0.8680    0.9471

    0.8515    0.9400
    0.8546    0.9458

    0.8515    0.9400
    0.8394    0.9440

    0.8515    0.9400
    0.8680    0.9471

    0.8546    0.9458
    0.8394    0.9440

    0.8546    0.9458
    0.8680    0.9471

    0.8546    0.9458
    0.8572    0.9503

    0.8394    0.9440
    0.8422    0.9492

    0.8394    0.9440
    0.8261    0.9477

    0.8394    0.9440
    0.8572    0.9503

    0.8422    0.9492
    0.8261    0.9477

    0.8422    0.9492
    0.8572    0.9503

    0.8422    0.9492
    0.8444    0.9532

    0.8261    0.9477
    0.8284    0.9520

    0.8261    0.9477
    0.8138    0.9514

    0.8261    0.9477
    0.8444    0.9532

    0.8284    0.9520
    0.8138    0.9514

    0.8284    0.9520
    0.8444    0.9532

    0.8284    0.9520
    0.8307    0.9561

    0.8138    0.9514
    0.8158    0.9553

    0.8138    0.9514
    0.8011    0.9558

    0.8138    0.9514
    0.8307    0.9561

    0.8158    0.9553
    0.8011    0.9558

    0.8158    0.9553
    0.8307    0.9561

    0.8158    0.9553
    0.8180    0.9593

    0.8011    0.9558
    0.8030    0.9598

    0.8011    0.9558
    0.7896    0.9601

    0.8011    0.9558
    0.8180    0.9593

    0.8030    0.9598
    0.7896    0.9601

    0.8030    0.9598
    0.8180    0.9593

    0.8030    0.9598
    0.8051    0.9637

    0.7896    0.9601
    0.7914    0.9640

    0.7896    0.9601
    0.7775    0.9654

    0.7896    0.9601
    0.8051    0.9637

    0.7914    0.9640
    0.7775    0.9654

    0.7914    0.9640
    0.8051    0.9637

    0.7914    0.9640
    0.7934    0.9678

    0.7775    0.9654
    0.7790    0.9691

    0.7775    0.9654
    0.7659    0.9703

    0.7775    0.9654
    0.7934    0.9678

    0.7790    0.9691
    0.7659    0.9703

    0.7790    0.9691
    0.7934    0.9678

    0.7790    0.9691
    0.7806    0.9728

    0.7659    0.9703
    0.7676    0.9739

    0.7659    0.9703
    0.7557    0.9764

    0.7659    0.9703
    0.7806    0.9728

    0.7676    0.9739
    0.7557    0.9764

    0.7676    0.9739
    0.7806    0.9728

    0.7676    0.9739
    0.7693    0.9775

    0.7557    0.9764
    0.7576    0.9793

    0.7557    0.9764
    0.7405    0.9821

    0.7557    0.9764
    0.7693    0.9775

    0.7576    0.9793
    0.7405    0.9821

    0.7576    0.9793
    0.7693    0.9775

    0.7576    0.9793
    0.7593    0.9828

    0.7405    0.9821
    0.7421    0.9853

    0.7405    0.9821
    0.7308    0.9877

    0.7405    0.9821
    0.7593    0.9828

    0.7421    0.9853
    0.7308    0.9877

    0.7421    0.9853
    0.7593    0.9828

    0.7421    0.9853
    0.7430    0.9886

    0.7308    0.9877
    0.7317    0.9911

    0.7308    0.9877
    0.7204    0.9935

    0.7308    0.9877
    0.7430    0.9886

    0.7317    0.9911
    0.7204    0.9935

    0.7317    0.9911
    0.7430    0.9886

    0.7317    0.9911
    0.7325    0.9945

    0.7204    0.9935
    0.7192    0.9969

    0.7204    0.9935
    0.7031    1.0000

    0.7204    0.9935
    0.7325    0.9945

    0.7192    0.9969
    0.7031    1.0000

    0.7192    0.9969
    0.7325    0.9945

    0.7192    0.9969
    0.7188    1.0000

    0.7031    1.0000
    0.7188    1.0000

    0.7188    0.0000
    0.7249    0.0111

    0.7188    0.0000
    0.7125    0.0238

    0.7188    0.0000
    0.7344    0.0000

    0.7249    0.0111
    0.7125    0.0238

    0.7249    0.0111
    0.7344    0.0000

    0.7249    0.0111
    0.7504    0.0185

    0.7125    0.0238
    0.7550    0.0307

    0.7125    0.0238
    0.7578    0.0438

    0.7125    0.0238
    0.7504    0.0185

    0.7550    0.0307
    0.7578    0.0438

    0.7550    0.0307
    0.7504    0.0185

    0.7550    0.0307
    0.7839    0.0498

    0.7578    0.0438
    0.7839    0.0634

    0.7578    0.0438
    0.7829    0.0739

    0.7578    0.0438
    0.7839    0.0498

    0.7839    0.0634
    0.7829    0.0739

    0.7839    0.0634
    0.7839    0.0498

    0.7839    0.0634
    0.8001    0.0806

    0.7829    0.0739
    0.7993    0.0920

    0.7829    0.0739
    0.7992    0.1034

    0.7829    0.0739
    0.8001    0.0806

    0.7993    0.0920
    0.7992    0.1034

    0.7993    0.0920
    0.8001    0.0806

    0.7993    0.0920
    0.8131    0.1102

    0.7992    0.1034
    0.8124    0.1209

    0.7992    0.1034
    0.8118    0.1311

    0.7992    0.1034
    0.8131    0.1102

    0.8124    0.1209
    0.8118    0.1311

    0.8124    0.1209
    0.8131    0.1102

    0.8124    0.1209
    0.8239    0.1380

    0.8118    0.1311
    0.8223    0.1482

    0.8118    0.1311
    0.8208    0.1586

    0.8118    0.1311
    0.8239    0.1380

    0.8223    0.1482
    0.8208    0.1586

    0.8223    0.1482
    0.8239    0.1380

    0.8223    0.1482
    0.8322    0.1643

    0.8208    0.1586
    0.8300    0.1741

    0.8208    0.1586
    0.8284    0.1838

    0.8208    0.1586
    0.8322    0.1643

    0.8300    0.1741
    0.8284    0.1838

    0.8300    0.1741
    0.8322    0.1643

    0.8300    0.1741
    0.8389    0.1876

    0.8284    0.1838
    0.8370    0.1966

    0.8284    0.1838
    0.8349    0.2067

    0.8284    0.1838
    0.8389    0.1876

    0.8370    0.1966
    0.8349    0.2067

    0.8370    0.1966
    0.8389    0.1876

    0.8370    0.1966
    0.8452    0.2092

    0.8349    0.2067
    0.8425    0.2189

    0.8349    0.2067
    0.8404    0.2280

    0.8349    0.2067
    0.8452    0.2092

    0.8425    0.2189
    0.8404    0.2280

    0.8425    0.2189
    0.8452    0.2092

    0.8425    0.2189
    0.8492    0.2292

    0.8404    0.2280
    0.8469    0.2397

    0.8404    0.2280
    0.8448    0.2499

    0.8404    0.2280
    0.8492    0.2292

    0.8469    0.2397
    0.8448    0.2499

    0.8469    0.2397
    0.8492    0.2292

    0.8469    0.2397
    0.8529    0.2515

    0.8448    0.2499
    0.8503    0.2625

    0.8448    0.2499
    0.8475    0.2733

    0.8448    0.2499
    0.8529    0.2515

    0.8503    0.2625
    0.8475    0.2733

    0.8503    0.2625
    0.8529    0.2515

    0.8503    0.2625
    0.8553    0.2754

    0.8475    0.2733
    0.8517    0.2866

    0.8475    0.2733
    0.8478    0.2986

    0.8475    0.2733
    0.8553    0.2754

    0.8517    0.2866
    0.8478    0.2986

    0.8517    0.2866
    0.8553    0.2754

    0.8517    0.2866
    0.8552    0.3008

    0.8478    0.2986
    0.8514    0.3132

    0.8478    0.2986
    0.8480    0.3253

    0.8478    0.2986
    0.8552    0.3008

    0.8514    0.3132
    0.8480    0.3253

    0.8514    0.3132
    0.8552    0.3008

    0.8514    0.3132
    0.8550    0.3273

    0.8480    0.3253
    0.8512    0.3403

    0.8480    0.3253
    0.8479    0.3531

    0.8480    0.3253
    0.8550    0.3273

    0.8512    0.3403
    0.8479    0.3531

    0.8512    0.3403
    0.8550    0.3273

    0.8512    0.3403
    0.8543    0.3547

    0.8479    0.3531
    0.8512    0.3675

    0.8479    0.3531
    0.8480    0.3816

    0.8479    0.3531
    0.8543    0.3547

    0.8512    0.3675
    0.8480    0.3816

    0.8512    0.3675
    0.8543    0.3547

    0.8512    0.3675
    0.8542    0.3798

    0.8480    0.3816
    0.8523    0.3923

    0.8480    0.3816
    0.8498    0.4082

    0.8480    0.3816
    0.8542    0.3798

    0.8523    0.3923
    0.8498    0.4082

    0.8523    0.3923
    0.8542    0.3798

    0.8523    0.3923
    0.8573    0.4008

    0.8498    0.4082
    0.8548    0.4130

    0.8498    0.4082
    0.8522    0.4275

    0.8498    0.4082
    0.8573    0.4008

    0.8548    0.4130
    0.8522    0.4275

    0.8548    0.4130
    0.8573    0.4008

    0.8548    0.4130
    0.8606    0.4170

    0.8522    0.4275
    0.8580    0.4314

    0.8522    0.4275
    0.8546    0.4445

    0.8522    0.4275
    0.8606    0.4170

    0.8580    0.4314
    0.8546    0.4445

    0.8580    0.4314
    0.8606    0.4170

    0.8580    0.4314
    0.8634    0.4358

    0.8546    0.4445
    0.8607    0.4477

    0.8546    0.4445
    0.8567    0.4593

    0.8546    0.4445
    0.8634    0.4358

    0.8607    0.4477
    0.8567    0.4593

    0.8607    0.4477
    0.8634    0.4358

    0.8607    0.4477
    0.8666    0.4512

    0.8567    0.4593
    0.8622    0.4624

    0.8567    0.4593
    0.8573    0.4746

    0.8567    0.4593
    0.8666    0.4512

    0.8622    0.4624
    0.8573    0.4746

    0.8622    0.4624
    0.8666    0.4512

    0.8622    0.4624
    0.8664    0.4659

    0.8573    0.4746
    0.8626    0.4783

    0.8573    0.4746
    0.8585    0.4947

    0.8573    0.4746
    0.8664    0.4659

    0.8626    0.4783
    0.8585    0.4947

    0.8626    0.4783
    0.8664    0.4659

    0.8626    0.4783
    0.8675    0.4827

    0.8585    0.4947
    0.8649    0.4954

    0.8585    0.4947
    0.8611    0.5125

    0.8585    0.4947
    0.8675    0.4827

    0.8649    0.4954
    0.8611    0.5125

    0.8649    0.4954
    0.8675    0.4827

    0.8649    0.4954
    0.8708    0.4956

    0.8611    0.5125
    0.8672    0.5120

    0.8611    0.5125
    0.8637    0.5284

    0.8611    0.5125
    0.8708    0.4956

    0.8672    0.5120
    0.8637    0.5284

    0.8672    0.5120
    0.8708    0.4956

    0.8672    0.5120
    0.8729    0.5108

    0.8637    0.5284
    0.8694    0.5287

    0.8637    0.5284
    0.8660    0.5429

    0.8637    0.5284
    0.8729    0.5108

    0.8694    0.5287
    0.8660    0.5429

    0.8694    0.5287
    0.8729    0.5108

    0.8694    0.5287
    0.8751    0.5303

    0.8660    0.5429
    0.8715    0.5456

    0.8660    0.5429
    0.8678    0.5610

    0.8660    0.5429
    0.8751    0.5303

    0.8715    0.5456
    0.8678    0.5610

    0.8715    0.5456
    0.8751    0.5303

    0.8715    0.5456
    0.8760    0.5516

    0.8678    0.5610
    0.8718    0.5680

    0.8678    0.5610
    0.8683    0.5829

    0.8678    0.5610
    0.8760    0.5516

    0.8718    0.5680
    0.8683    0.5829

    0.8718    0.5680
    0.8760    0.5516

    0.8718    0.5680
    0.8760    0.5738

    0.8683    0.5829
    0.8716    0.5907

    0.8683    0.5829
    0.8675    0.6079

    0.8683    0.5829
    0.8760    0.5738

    0.8716    0.5907
    0.8675    0.6079

    0.8716    0.5907
    0.8760    0.5738

    0.8716    0.5907
    0.8767    0.5943

    0.8675    0.6079
    0.8720    0.6120

    0.8675    0.6079
    0.8670    0.6311

    0.8675    0.6079
    0.8767    0.5943

    0.8720    0.6120
    0.8670    0.6311

    0.8720    0.6120
    0.8767    0.5943

    0.8720    0.6120
    0.8769    0.6153

    0.8670    0.6311
    0.8714    0.6349

    0.8670    0.6311
    0.8659    0.6535

    0.8670    0.6311
    0.8769    0.6153

    0.8714    0.6349
    0.8659    0.6535

    0.8714    0.6349
    0.8769    0.6153

    0.8714    0.6349
    0.8757    0.6381

    0.8659    0.6535
    0.8704    0.6569

    0.8659    0.6535
    0.8660    0.6736

    0.8659    0.6535
    0.8757    0.6381

    0.8704    0.6569
    0.8660    0.6736

    0.8704    0.6569
    0.8757    0.6381

    0.8704    0.6569
    0.8748    0.6601

    0.8660    0.6736
    0.8704    0.6767

    0.8660    0.6736
    0.8663    0.6916

    0.8660    0.6736
    0.8748    0.6601

    0.8704    0.6767
    0.8663    0.6916

    0.8704    0.6767
    0.8748    0.6601

    0.8704    0.6767
    0.8748    0.6802

    0.8663    0.6916
    0.8707    0.6947

    0.8663    0.6916
    0.8676    0.7082

    0.8663    0.6916
    0.8748    0.6802

    0.8707    0.6947
    0.8676    0.7082

    0.8707    0.6947
    0.8748    0.6802

    0.8707    0.6947
    0.8750    0.6979

    0.8676    0.7082
    0.8719    0.7115

    0.8676    0.7082
    0.8679    0.7235

    0.8676    0.7082
    0.8750    0.6979

    0.8719    0.7115
    0.8679    0.7235

    0.8719    0.7115
    0.8750    0.6979

    0.8719    0.7115
    0.8761    0.7146

    0.8679    0.7235
    0.8722    0.7269

    0.8679    0.7235
    0.8685    0.7385

    0.8679    0.7235
    0.8761    0.7146

    0.8722    0.7269
    0.8685    0.7385

    0.8722    0.7269
    0.8761    0.7146

    0.8722    0.7269
    0.8765    0.7305

    0.8685    0.7385
    0.8729    0.7419

    0.8685    0.7385
    0.8698    0.7535

    0.8685    0.7385
    0.8765    0.7305

    0.8729    0.7419
    0.8698    0.7535

    0.8729    0.7419
    0.8765    0.7305

    0.8729    0.7419
    0.8775    0.7454

    0.8698    0.7535
    0.8747    0.7571

    0.8698    0.7535
    0.8712    0.7677

    0.8698    0.7535
    0.8775    0.7454

    0.8747    0.7571
    0.8712    0.7677

    0.8747    0.7571
    0.8775    0.7454

    0.8747    0.7571
    0.8789    0.7601

    0.8712    0.7677
    0.8764    0.7716

    0.8712    0.7677
    0.8736    0.7813

    0.8712    0.7677
    0.8789    0.7601

    0.8764    0.7716
    0.8736    0.7813

    0.8764    0.7716
    0.8789    0.7601

    0.8764    0.7716
    0.8806    0.7746

    0.8736    0.7813
    0.8785    0.7851

    0.8736    0.7813
    0.8762    0.7949

    0.8736    0.7813
    0.8806    0.7746

    0.8785    0.7851
    0.8762    0.7949

    0.8785    0.7851
    0.8806    0.7746

    0.8785    0.7851
    0.8834    0.7890

    0.8762    0.7949
    0.8813    0.7989

    0.8762    0.7949
    0.8784    0.8081

    0.8762    0.7949
    0.8834    0.7890

    0.8813    0.7989
    0.8784    0.8081

    0.8813    0.7989
    0.8834    0.7890

    0.8813    0.7989
    0.8864    0.8029

    0.8784    0.8081
    0.8838    0.8125

    0.8784    0.8081
    0.8812    0.8210

    0.8784    0.8081
    0.8864    0.8029

    0.8838    0.8125
    0.8812    0.8210

    0.8838    0.8125
    0.8864    0.8029

    0.8838    0.8125
    0.8889    0.8168

    0.8812    0.8210
    0.8867    0.8258

    0.8812    0.8210
    0.8842    0.8340

    0.8812    0.8210
    0.8889    0.8168

    0.8867    0.8258
    0.8842    0.8340

    0.8867    0.8258
    0.8889    0.8168

    0.8867    0.8258
    0.8923    0.8306

    0.8842    0.8340
    0.8900    0.8391

    0.8842    0.8340
    0.8874    0.8469

    0.8842    0.8340
    0.8923    0.8306

    0.8900    0.8391
    0.8874    0.8469

    0.8900    0.8391
    0.8923    0.8306

    0.8900    0.8391
    0.8959    0.8443

    0.8874    0.8469
    0.8938    0.8527

    0.8874    0.8469
    0.8910    0.8606

    0.8874    0.8469
    0.8959    0.8443

    0.8938    0.8527
    0.8910    0.8606

    0.8938    0.8527
    0.8959    0.8443

    0.8938    0.8527
    0.9005    0.8585

    0.8910    0.8606
    0.8982    0.8668

    0.8910    0.8606
    0.8955    0.8742

    0.8910    0.8606
    0.9005    0.8585

    0.8982    0.8668
    0.8955    0.8742

    0.8982    0.8668
    0.9005    0.8585

    0.8982    0.8668
    0.9056    0.8733

    0.8955    0.8742
    0.9034    0.8816

    0.8955    0.8742
    0.9001    0.8888

    0.8955    0.8742
    0.9056    0.8733

    0.9034    0.8816
    0.9001    0.8888

    0.9034    0.8816
    0.9056    0.8733

    0.9034    0.8816
    0.9115    0.8890

    0.9001    0.8888
    0.9090    0.8973

    0.9001    0.8888
    0.9045    0.9033

    0.9001    0.8888
    0.9115    0.8890

    0.9090    0.8973
    0.9045    0.9033

    0.9090    0.8973
    0.9115    0.8890

    0.9090    0.8973
    0.9177    0.9060

    0.9045    0.9033
    0.9136    0.9129

    0.9045    0.9033
    0.9071    0.9178

    0.9045    0.9033
    0.9177    0.9060

    0.9136    0.9129
    0.9071    0.9178

    0.9136    0.9129
    0.9177    0.9060

    0.9136    0.9129
    0.9232    0.9230

    0.9071    0.9178
    0.9157    0.9276

    0.9071    0.9178
    0.9063    0.9297

    0.9071    0.9178
    0.9232    0.9230

    0.9157    0.9276
    0.9063    0.9297

    0.9157    0.9276
    0.9232    0.9230

    0.9157    0.9276
    0.9243    0.9372

    0.9063    0.9297
    0.9125    0.9379

    0.9063    0.9297
    0.8996    0.9369

    0.9063    0.9297
    0.9243    0.9372

    0.9125    0.9379
    0.8996    0.9369

    0.9125    0.9379
    0.9243    0.9372

    0.9125    0.9379
    0.9182    0.9453

    0.8996    0.9369
    0.9037    0.9434

    0.8996    0.9369
    0.8896    0.9410

    0.8996    0.9369
    0.9182    0.9453

    0.9037    0.9434
    0.8896    0.9410

    0.9037    0.9434
    0.9182    0.9453

    0.9037    0.9434
    0.9076    0.9498

    0.8896    0.9410
    0.8932    0.9468

    0.8896    0.9410
    0.8792    0.9444

    0.8896    0.9410
    0.9076    0.9498

    0.8932    0.9468
    0.8792    0.9444

    0.8932    0.9468
    0.9076    0.9498

    0.8932    0.9468
    0.8968    0.9528

    0.8792    0.9444
    0.8825    0.9499

    0.8792    0.9444
    0.8680    0.9471

    0.8792    0.9444
    0.8968    0.9528

    0.8825    0.9499
    0.8680    0.9471

    0.8825    0.9499
    0.8968    0.9528

    0.8825    0.9499
    0.8859    0.9556

    0.8680    0.9471
    0.8715    0.9529

    0.8680    0.9471
    0.8572    0.9503

    0.8680    0.9471
    0.8859    0.9556

    0.8715    0.9529
    0.8572    0.9503

    0.8715    0.9529
    0.8859    0.9556

    0.8715    0.9529
    0.8747    0.9578

    0.8572    0.9503
    0.8597    0.9548

    0.8572    0.9503
    0.8444    0.9532

    0.8572    0.9503
    0.8747    0.9578

    0.8597    0.9548
    0.8444    0.9532

    0.8597    0.9548
    0.8747    0.9578

    0.8597    0.9548
    0.8628    0.9598

    0.8444    0.9532
    0.8469    0.9576

    0.8444    0.9532
    0.8307    0.9561

    0.8444    0.9532
    0.8628    0.9598

    0.8469    0.9576
    0.8307    0.9561

    0.8469    0.9576
    0.8628    0.9598

    0.8469    0.9576
    0.8494    0.9616

    0.8307    0.9561
    0.8332    0.9601

    0.8307    0.9561
    0.8180    0.9593

    0.8307    0.9561
    0.8494    0.9616

    0.8332    0.9601
    0.8180    0.9593

    0.8332    0.9601
    0.8494    0.9616

    0.8332    0.9601
    0.8359    0.9640

    0.8180    0.9593
    0.8204    0.9630

    0.8180    0.9593
    0.8051    0.9637

    0.8180    0.9593
    0.8359    0.9640

    0.8204    0.9630
    0.8051    0.9637

    0.8204    0.9630
    0.8359    0.9640

    0.8204    0.9630
    0.8230    0.9667

    0.8051    0.9637
    0.8073    0.9670

    0.8051    0.9637
    0.7934    0.9678

    0.8051    0.9637
    0.8230    0.9667

    0.8073    0.9670
    0.7934    0.9678

    0.8073    0.9670
    0.8230    0.9667

    0.8073    0.9670
    0.8097    0.9705

    0.7934    0.9678
    0.7953    0.9712

    0.7934    0.9678
    0.7806    0.9728

    0.7934    0.9678
    0.8097    0.9705

    0.7953    0.9712
    0.7806    0.9728

    0.7953    0.9712
    0.8097    0.9705

    0.7953    0.9712
    0.7975    0.9749

    0.7806    0.9728
    0.7827    0.9765

    0.7806    0.9728
    0.7693    0.9775

    0.7806    0.9728
    0.7975    0.9749

    0.7827    0.9765
    0.7693    0.9775

    0.7827    0.9765
    0.7975    0.9749

    0.7827    0.9765
    0.7849    0.9801

    0.7693    0.9775
    0.7707    0.9814

    0.7693    0.9775
    0.7593    0.9828

    0.7693    0.9775
    0.7849    0.9801

    0.7707    0.9814
    0.7593    0.9828

    0.7707    0.9814
    0.7849    0.9801

    0.7707    0.9814
    0.7720    0.9853

    0.7593    0.9828
    0.7572    0.9865

    0.7593    0.9828
    0.7430    0.9886

    0.7593    0.9828
    0.7720    0.9853

    0.7572    0.9865
    0.7430    0.9886

    0.7572    0.9865
    0.7720    0.9853

    0.7572    0.9865
    0.7556    0.9900

    0.7430    0.9886
    0.7440    0.9919

    0.7430    0.9886
    0.7325    0.9945

    0.7430    0.9886
    0.7556    0.9900

    0.7440    0.9919
    0.7325    0.9945

    0.7440    0.9919
    0.7556    0.9900

    0.7440    0.9919
    0.7451    0.9950

    0.7325    0.9945
    0.7333    0.9973

    0.7325    0.9945
    0.7188    1.0000

    0.7325    0.9945
    0.7451    0.9950

    0.7333    0.9973
    0.7188    1.0000

    0.7333    0.9973
    0.7451    0.9950

    0.7333    0.9973
    0.7344    1.0000

    0.7188    1.0000
    0.7344    1.0000

    0.7344    0.0000
    0.7518    0.0089

    0.7344    0.0000
    0.7504    0.0185

    0.7344    0.0000
    0.7500    0.0000

    0.7518    0.0089
    0.7504    0.0185

    0.7518    0.0089
    0.7500    0.0000

    0.7518    0.0089
    0.7792    0.0251

    0.7504    0.0185
    0.7817    0.0382

    0.7504    0.0185
    0.7839    0.0498

    0.7504    0.0185
    0.7792    0.0251

    0.7817    0.0382
    0.7839    0.0498

    0.7817    0.0382
    0.7792    0.0251

    0.7817    0.0382
    0.7994    0.0569

    0.7839    0.0498
    0.8004    0.0685

    0.7839    0.0498
    0.8001    0.0806

    0.7839    0.0498
    0.7994    0.0569

    0.8004    0.0685
    0.8001    0.0806

    0.8004    0.0685
    0.7994    0.0569

    0.8004    0.0685
    0.8150    0.0912

    0.8001    0.0806
    0.8140    0.1002

    0.8001    0.0806
    0.8131    0.1102

    0.8001    0.0806
    0.8150    0.0912

    0.8140    0.1002
    0.8131    0.1102

    0.8140    0.1002
    0.8150    0.0912

    0.8140    0.1002
    0.8260    0.1180

    0.8131    0.1102
    0.8248    0.1283

    0.8131    0.1102
    0.8239    0.1380

    0.8131    0.1102
    0.8260    0.1180

    0.8248    0.1283
    0.8239    0.1380

    0.8248    0.1283
    0.8260    0.1180

    0.8248    0.1283
    0.8351    0.1443

    0.8239    0.1380
    0.8334    0.1541

    0.8239    0.1380
    0.8322    0.1643

    0.8239    0.1380
    0.8351    0.1443

    0.8334    0.1541
    0.8322    0.1643

    0.8334    0.1541
    0.8351    0.1443

    0.8334    0.1541
    0.8427    0.1684

    0.8322    0.1643
    0.8407    0.1780

    0.8322    0.1643
    0.8389    0.1876

    0.8322    0.1643
    0.8427    0.1684

    0.8407    0.1780
    0.8389    0.1876

    0.8407    0.1780
    0.8427    0.1684

    0.8407    0.1780
    0.8486    0.1902

    0.8389    0.1876
    0.8463    0.2001

    0.8389    0.1876
    0.8452    0.2092

    0.8389    0.1876
    0.8486    0.1902

    0.8463    0.2001
    0.8452    0.2092

    0.8463    0.2001
    0.8486    0.1902

    0.8463    0.2001
    0.8536    0.2102

    0.8452    0.2092
    0.8516    0.2194

    0.8452    0.2092
    0.8492    0.2292

    0.8452    0.2092
    0.8536    0.2102

    0.8516    0.2194
    0.8492    0.2292

    0.8516    0.2194
    0.8536    0.2102

    0.8516    0.2194
    0.8578    0.2299

    0.8492    0.2292
    0.8552    0.2410

    0.8492    0.2292
    0.8529    0.2515

    0.8492    0.2292
    0.8578    0.2299

    0.8552    0.2410
    0.8529    0.2515

    0.8552    0.2410
    0.8578    0.2299

    0.8552    0.2410
    0.8606    0.2528

    0.8529    0.2515
    0.8581    0.2640

    0.8529    0.2515
    0.8553    0.2754

    0.8529    0.2515
    0.8606    0.2528

    0.8581    0.2640
    0.8553    0.2754

    0.8581    0.2640
    0.8606    0.2528

    0.8581    0.2640
    0.8624    0.2773

    0.8553    0.2754
    0.8591    0.2887

    0.8553    0.2754
    0.8552    0.3008

    0.8553    0.2754
    0.8624    0.2773

    0.8591    0.2887
    0.8552    0.3008

    0.8591    0.2887
    0.8624    0.2773

    0.8591    0.2887
    0.8624    0.3029

    0.8552    0.3008
    0.8586    0.3150

    0.8552    0.3008
    0.8550    0.3273

    0.8552    0.3008
    0.8624    0.3029

    0.8586    0.3150
    0.8550    0.3273

    0.8586    0.3150
    0.8624    0.3029

    0.8586    0.3150
    0.8619    0.3283

    0.8550    0.3273
    0.8581    0.3411

    0.8550    0.3273
    0.8543    0.3547

    0.8550    0.3273
    0.8619    0.3283

    0.8581    0.3411
    0.8543    0.3547

    0.8581    0.3411
    0.8619    0.3283

    0.8581    0.3411
    0.8618    0.3534

    0.8543    0.3547
    0.8578    0.3649

    0.8543    0.3547
    0.8542    0.3798

    0.8543    0.3547
    0.8618    0.3534

    0.8578    0.3649
    0.8542    0.3798

    0.8578    0.3649
    0.8618    0.3534

    0.8578    0.3649
    0.8630    0.3729

    0.8542    0.3798
    0.8594    0.3855

    0.8542    0.3798
    0.8573    0.4008

    0.8542    0.3798
    0.8630    0.3729

    0.8594    0.3855
    0.8573    0.4008

    0.8594    0.3855
    0.8630    0.3729

    0.8594    0.3855
    0.8640    0.3898

    0.8573    0.4008
    0.8638    0.4052

    0.8573    0.4008
    0.8606    0.4170

    0.8573    0.4008
    0.8640    0.3898

    0.8638    0.4052
    0.8606    0.4170

    0.8638    0.4052
    0.8640    0.3898

    0.8638    0.4052
    0.8688    0.4101

    0.8606    0.4170
    0.8668    0.4223

    0.8606    0.4170
    0.8634    0.4358

    0.8606    0.4170
    0.8688    0.4101

    0.8668    0.4223
    0.8634    0.4358

    0.8668    0.4223
    0.8688    0.4101

    0.8668    0.4223
    0.8721    0.4274

    0.8634    0.4358
    0.8683    0.4393

    0.8634    0.4358
    0.8666    0.4512

    0.8634    0.4358
    0.8721    0.4274

    0.8683    0.4393
    0.8666    0.4512

    0.8683    0.4393
    0.8721    0.4274

    0.8683    0.4393
    0.8728    0.4415

    0.8666    0.4512
    0.8708    0.4529

    0.8666    0.4512
    0.8664    0.4659

    0.8666    0.4512
    0.8728    0.4415

    0.8708    0.4529
    0.8664    0.4659

    0.8708    0.4529
    0.8728    0.4415

    0.8708    0.4529
    0.8742    0.4540

    0.8664    0.4659
    0.8703    0.4678

    0.8664    0.4659
    0.8675    0.4827

    0.8664    0.4659
    0.8742    0.4540

    0.8703    0.4678
    0.8675    0.4827

    0.8703    0.4678
    0.8742    0.4540

    0.8703    0.4678
    0.8757    0.4684

    0.8675    0.4827
    0.8727    0.4843

    0.8675    0.4827
    0.8708    0.4956

    0.8675    0.4827
    0.8757    0.4684

    0.8727    0.4843
    0.8708    0.4956

    0.8727    0.4843
    0.8757    0.4684

    0.8727    0.4843
    0.8782    0.4880

    0.8708    0.4956
    0.8756    0.5001

    0.8708    0.4956
    0.8729    0.5108

    0.8708    0.4956
    0.8782    0.4880

    0.8756    0.5001
    0.8729    0.5108

    0.8756    0.5001
    0.8782    0.4880

    0.8756    0.5001
    0.8805    0.5051

    0.8729    0.5108
    0.8777    0.5163

    0.8729    0.5108
    0.8751    0.5303

    0.8729    0.5108
    0.8805    0.5051

    0.8777    0.5163
    0.8751    0.5303

    0.8777    0.5163
    0.8805    0.5051

    0.8777    0.5163
    0.8832    0.5197

    0.8751    0.5303
    0.8795    0.5352

    0.8751    0.5303
    0.8760    0.5516

    0.8751    0.5303
    0.8832    0.5197

    0.8795    0.5352
    0.8760    0.5516

    0.8795    0.5352
    0.8832    0.5197

    0.8795    0.5352
    0.8847    0.5384

    0.8760    0.5516
    0.8808    0.5546

    0.8760    0.5516
    0.8760    0.5738

    0.8760    0.5516
    0.8847    0.5384

    0.8808    0.5546
    0.8760    0.5738

    0.8808    0.5546
    0.8847    0.5384

    0.8808    0.5546
    0.8856    0.5581

    0.8760    0.5738
    0.8812    0.5751

    0.8760    0.5738
    0.8767    0.5943

    0.8760    0.5738
    0.8856    0.5581

    0.8812    0.5751
    0.8767    0.5943

    0.8812    0.5751
    0.8856    0.5581

    0.8812    0.5751
    0.8861    0.5773

    0.8767    0.5943
    0.8815    0.5972

    0.8767    0.5943
    0.8769    0.6153

    0.8767    0.5943
    0.8861    0.5773

    0.8815    0.5972
    0.8769    0.6153

    0.8815    0.5972
    0.8861    0.5773

    0.8815    0.5972
    0.8865    0.5988

    0.8769    0.6153
    0.8812    0.6187

    0.8769    0.6153
    0.8757    0.6381

    0.8769    0.6153
    0.8865    0.5988

    0.8812    0.6187
    0.8757    0.6381

    0.8812    0.6187
    0.8865    0.5988

    0.8812    0.6187
    0.8858    0.6211

    0.8757    0.6381
    0.8799    0.6410

    0.8757    0.6381
    0.8748    0.6601

    0.8757    0.6381
    0.8858    0.6211

    0.8799    0.6410
    0.8748    0.6601

    0.8799    0.6410
    0.8858    0.6211

    0.8799    0.6410
    0.8840    0.6440

    0.8748    0.6601
    0.8786    0.6626

    0.8748    0.6601
    0.8748    0.6802

    0.8748    0.6601
    0.8840    0.6440

    0.8786    0.6626
    0.8748    0.6802

    0.8786    0.6626
    0.8840    0.6440

    0.8786    0.6626
    0.8825    0.6653

    0.8748    0.6802
    0.8791    0.6829

    0.8748    0.6802
    0.8750    0.6979

    0.8748    0.6802
    0.8825    0.6653

    0.8791    0.6829
    0.8750    0.6979

    0.8791    0.6829
    0.8825    0.6653

    0.8791    0.6829
    0.8835    0.6856

    0.8750    0.6979
    0.8793    0.7007

    0.8750    0.6979
    0.8761    0.7146

    0.8750    0.6979
    0.8835    0.6856

    0.8793    0.7007
    0.8761    0.7146

    0.8793    0.7007
    0.8835    0.6856

    0.8793    0.7007
    0.8835    0.7036

    0.8761    0.7146
    0.8800    0.7174

    0.8761    0.7146
    0.8765    0.7305

    0.8761    0.7146
    0.8835    0.7036

    0.8800    0.7174
    0.8765    0.7305

    0.8800    0.7174
    0.8835    0.7036

    0.8800    0.7174
    0.8839    0.7201

    0.8765    0.7305
    0.8808    0.7335

    0.8765    0.7305
    0.8775    0.7454

    0.8765    0.7305
    0.8839    0.7201

    0.8808    0.7335
    0.8775    0.7454

    0.8808    0.7335
    0.8839    0.7201

    0.8808    0.7335
    0.8850    0.7364

    0.8775    0.7454
    0.8819    0.7486

    0.8775    0.7454
    0.8789    0.7601

    0.8775    0.7454
    0.8850    0.7364

    0.8819    0.7486
    0.8789    0.7601

    0.8819    0.7486
    0.8850    0.7364

    0.8819    0.7486
    0.8865    0.7519

    0.8789    0.7601
    0.8837    0.7636

    0.8789    0.7601
    0.8806    0.7746

    0.8789    0.7601
    0.8865    0.7519

    0.8837    0.7636
    0.8806    0.7746

    0.8837    0.7636
    0.8865    0.7519

    0.8837    0.7636
    0.8881    0.7669

    0.8806    0.7746
    0.8857    0.7785

    0.8806    0.7746
    0.8834    0.7890

    0.8806    0.7746
    0.8881    0.7669

    0.8857    0.7785
    0.8834    0.7890

    0.8857    0.7785
    0.8881    0.7669

    0.8857    0.7785
    0.8901    0.7816

    0.8834    0.7890
    0.8881    0.7923

    0.8834    0.7890
    0.8864    0.8029

    0.8834    0.7890
    0.8901    0.7816

    0.8881    0.7923
    0.8864    0.8029

    0.8881    0.7923
    0.8901    0.7816

    0.8881    0.7923
    0.8933    0.7962

    0.8864    0.8029
    0.8916    0.8069

    0.8864    0.8029
    0.8889    0.8168

    0.8864    0.8029
    0.8933    0.7962

    0.8916    0.8069
    0.8889    0.8168

    0.8916    0.8069
    0.8933    0.7962

    0.8916    0.8069
    0.8966    0.8106

    0.8889    0.8168
    0.8945    0.8211

    0.8889    0.8168
    0.8923    0.8306

    0.8889    0.8168
    0.8966    0.8106

    0.8945    0.8211
    0.8923    0.8306

    0.8945    0.8211
    0.8966    0.8106

    0.8945    0.8211
    0.8995    0.8251

    0.8923    0.8306
    0.8978    0.8349

    0.8923    0.8306
    0.8959    0.8443

    0.8923    0.8306
    0.8995    0.8251

    0.8978    0.8349
    0.8959    0.8443

    0.8978    0.8349
    0.8995    0.8251

    0.8978    0.8349
    0.9034    0.8394

    0.8959    0.8443
    0.9020    0.8492

    0.8959    0.8443
    0.9005    0.8585

    0.8959    0.8443
    0.9034    0.8394

    0.9020    0.8492
    0.9005    0.8585

    0.9020    0.8492
    0.9034    0.8394

    0.9020    0.8492
    0.9082    0.8542

    0.9005    0.8585
    0.9073    0.8643

    0.9005    0.8585
    0.9056    0.8733

    0.9005    0.8585
    0.9082    0.8542

    0.9073    0.8643
    0.9056    0.8733

    0.9073    0.8643
    0.9082    0.8542

    0.9073    0.8643
    0.9139    0.8697

    0.9056    0.8733
    0.9132    0.8799

    0.9056    0.8733
    0.9115    0.8890

    0.9056    0.8733
    0.9139    0.8697

    0.9132    0.8799
    0.9115    0.8890

    0.9132    0.8799
    0.9139    0.8697

    0.9132    0.8799
    0.9208    0.8868

    0.9115    0.8890
    0.9201    0.8970

    0.9115    0.8890
    0.9177    0.9060

    0.9115    0.8890
    0.9208    0.8868

    0.9201    0.8970
    0.9177    0.9060

    0.9201    0.8970
    0.9208    0.8868

    0.9201    0.8970
    0.9292    0.9049

    0.9177    0.9060
    0.9274    0.9150

    0.9177    0.9060
    0.9232    0.9230

    0.9177    0.9060
    0.9292    0.9049

    0.9274    0.9150
    0.9232    0.9230

    0.9274    0.9150
    0.9292    0.9049

    0.9274    0.9150
    0.9368    0.9245

    0.9232    0.9230
    0.9308    0.9308

    0.9232    0.9230
    0.9243    0.9372

    0.9232    0.9230
    0.9368    0.9245

    0.9308    0.9308
    0.9243    0.9372

    0.9308    0.9308
    0.9368    0.9245

    0.9308    0.9308
    0.9383    0.9383

    0.9243    0.9372
    0.9289    0.9426

    0.9243    0.9372
    0.9182    0.9453

    0.9243    0.9372
    0.9383    0.9383

    0.9289    0.9426
    0.9182    0.9453

    0.9289    0.9426
    0.9383    0.9383

    0.9289    0.9426
    0.9338    0.9480

    0.9182    0.9453
    0.9209    0.9493

    0.9182    0.9453
    0.9076    0.9498

    0.9182    0.9453
    0.9338    0.9480

    0.9209    0.9493
    0.9076    0.9498

    0.9209    0.9493
    0.9338    0.9480

    0.9209    0.9493
    0.9236    0.9533

    0.9076    0.9498
    0.9101    0.9539

    0.9076    0.9498
    0.8968    0.9528

    0.9076    0.9498
    0.9236    0.9533

    0.9101    0.9539
    0.8968    0.9528

    0.9101    0.9539
    0.9236    0.9533

    0.9101    0.9539
    0.9126    0.9581

    0.8968    0.9528
    0.8990    0.9570

    0.8968    0.9528
    0.8859    0.9556

    0.8968    0.9528
    0.9126    0.9581

    0.8990    0.9570
    0.8859    0.9556

    0.8990    0.9570
    0.9126    0.9581

    0.8990    0.9570
    0.9015    0.9621

    0.8859    0.9556
    0.8882    0.9602

    0.8859    0.9556
    0.8747    0.9578

    0.8859    0.9556
    0.9015    0.9621

    0.8882    0.9602
    0.8747    0.9578

    0.8882    0.9602
    0.9015    0.9621

    0.8882    0.9602
    0.8906    0.9651

    0.8747    0.9578
    0.8766    0.9624

    0.8747    0.9578
    0.8628    0.9598

    0.8747    0.9578
    0.8906    0.9651

    0.8766    0.9624
    0.8628    0.9598

    0.8766    0.9624
    0.8906    0.9651

    0.8766    0.9624
    0.8787    0.9669

    0.8628    0.9598
    0.8646    0.9638

    0.8628    0.9598
    0.8494    0.9616

    0.8628    0.9598
    0.8787    0.9669

    0.8646    0.9638
    0.8494    0.9616

    0.8646    0.9638
    0.8787    0.9669

    0.8646    0.9638
    0.8669    0.9687

    0.8494    0.9616
    0.8518    0.9660

    0.8494    0.9616
    0.8359    0.9640

    0.8494    0.9616
    0.8669    0.9687

    0.8518    0.9660
    0.8359    0.9640

    0.8518    0.9660
    0.8669    0.9687

    0.8518    0.9660
    0.8543    0.9702

    0.8359    0.9640
    0.8384    0.9682

    0.8359    0.9640
    0.8230    0.9667

    0.8359    0.9640
    0.8543    0.9702

    0.8384    0.9682
    0.8230    0.9667

    0.8384    0.9682
    0.8543    0.9702

    0.8384    0.9682
    0.8413    0.9723

    0.8230    0.9667
    0.8255    0.9705

    0.8230    0.9667
    0.8097    0.9705

    0.8230    0.9667
    0.8413    0.9723

    0.8255    0.9705
    0.8097    0.9705

    0.8255    0.9705
    0.8413    0.9723

    0.8255    0.9705
    0.8283    0.9743

    0.8097    0.9705
    0.8121    0.9739

    0.8097    0.9705
    0.7975    0.9749

    0.8097    0.9705
    0.8283    0.9743

    0.8121    0.9739
    0.7975    0.9749

    0.8121    0.9739
    0.8283    0.9743

    0.8121    0.9739
    0.8149    0.9772

    0.7975    0.9749
    0.7997    0.9779

    0.7975    0.9749
    0.7849    0.9801

    0.7975    0.9749
    0.8149    0.9772

    0.7997    0.9779
    0.7849    0.9801

    0.7997    0.9779
    0.8149    0.9772

    0.7997    0.9779
    0.8023    0.9808

    0.7849    0.9801
    0.7873    0.9825

    0.7849    0.9801
    0.7720    0.9853

    0.7849    0.9801
    0.8023    0.9808

    0.7873    0.9825
    0.7720    0.9853

    0.7873    0.9825
    0.8023    0.9808

    0.7873    0.9825
    0.7900    0.9848

    0.7720    0.9853
    0.7744    0.9872

    0.7720    0.9853
    0.7556    0.9900

    0.7720    0.9853
    0.7900    0.9848

    0.7744    0.9872
    0.7556    0.9900

    0.7744    0.9872
    0.7900    0.9848

    0.7744    0.9872
    0.7771    0.9894

    0.7556    0.9900
    0.7583    0.9922

    0.7556    0.9900
    0.7451    0.9950

    0.7556    0.9900
    0.7771    0.9894

    0.7583    0.9922
    0.7451    0.9950

    0.7583    0.9922
    0.7771    0.9894

    0.7583    0.9922
    0.7607    0.9944

    0.7451    0.9950
    0.7475    0.9975

    0.7451    0.9950
    0.7344    1.0000

    0.7451    0.9950
    0.7607    0.9944

    0.7475    0.9975
    0.7344    1.0000

    0.7475    0.9975
    0.7607    0.9944

    0.7475    0.9975
    0.7500    1.0000

    0.7344    1.0000
    0.7500    1.0000

    0.7500    0.0000
    0.7734    0.0126

    0.7500    0.0000
    0.7792    0.0251

    0.7500    0.0000
    0.7656    0.0000

    0.7734    0.0126
    0.7792    0.0251

    0.7734    0.0126
    0.7656    0.0000

    0.7734    0.0126
    0.7990    0.0348

    0.7792    0.0251
    0.8000    0.0444

    0.7792    0.0251
    0.7994    0.0569

    0.7792    0.0251
    0.7990    0.0348

    0.8000    0.0444
    0.7994    0.0569

    0.8000    0.0444
    0.7990    0.0348

    0.8000    0.0444
    0.8150    0.0670

    0.7994    0.0569
    0.8148    0.0781

    0.7994    0.0569
    0.8150    0.0912

    0.7994    0.0569
    0.8150    0.0670

    0.8148    0.0781
    0.8150    0.0912

    0.8148    0.0781
    0.8150    0.0670

    0.8148    0.0781
    0.8273    0.0993

    0.8150    0.0912
    0.8265    0.1088

    0.8150    0.0912
    0.8260    0.1180

    0.8150    0.0912
    0.8273    0.0993

    0.8265    0.1088
    0.8260    0.1180

    0.8265    0.1088
    0.8273    0.0993

    0.8265    0.1088
    0.8372    0.1234

    0.8260    0.1180
    0.8358    0.1339

    0.8260    0.1180
    0.8351    0.1443

    0.8260    0.1180
    0.8372    0.1234

    0.8358    0.1339
    0.8351    0.1443

    0.8358    0.1339
    0.8372    0.1234

    0.8358    0.1339
    0.8445    0.1472

    0.8351    0.1443
    0.8436    0.1575

    0.8351    0.1443
    0.8427    0.1684

    0.8351    0.1443
    0.8445    0.1472

    0.8436    0.1575
    0.8427    0.1684

    0.8436    0.1575
    0.8445    0.1472

    0.8436    0.1575
    0.8515    0.1704

    0.8427    0.1684
    0.8508    0.1797

    0.8427    0.1684
    0.8486    0.1902

    0.8427    0.1684
    0.8515    0.1704

    0.8508    0.1797
    0.8486    0.1902

    0.8508    0.1797
    0.8515    0.1704

    0.8508    0.1797
    0.8573    0.1902

    0.8486    0.1902
    0.8556    0.2002

    0.8486    0.1902
    0.8536    0.2102

    0.8486    0.1902
    0.8573    0.1902

    0.8556    0.2002
    0.8536    0.2102

    0.8556    0.2002
    0.8573    0.1902

    0.8556    0.2002
    0.8621    0.2095

    0.8536    0.2102
    0.8605    0.2197

    0.8536    0.2102
    0.8578    0.2299

    0.8536    0.2102
    0.8621    0.2095

    0.8605    0.2197
    0.8578    0.2299

    0.8605    0.2197
    0.8621    0.2095

    0.8605    0.2197
    0.8658    0.2306

    0.8578    0.2299
    0.8631    0.2419

    0.8578    0.2299
    0.8606    0.2528

    0.8578    0.2299
    0.8658    0.2306

    0.8631    0.2419
    0.8606    0.2528

    0.8631    0.2419
    0.8658    0.2306

    0.8631    0.2419
    0.8679    0.2539

    0.8606    0.2528
    0.8655    0.2653

    0.8606    0.2528
    0.8624    0.2773

    0.8606    0.2528
    0.8679    0.2539

    0.8655    0.2653
    0.8624    0.2773

    0.8655    0.2653
    0.8679    0.2539

    0.8655    0.2653
    0.8694    0.2790

    0.8624    0.2773
    0.8658    0.2906

    0.8624    0.2773
    0.8624    0.3029

    0.8624    0.2773
    0.8694    0.2790

    0.8658    0.2906
    0.8624    0.3029

    0.8658    0.2906
    0.8694    0.2790

    0.8658    0.2906
    0.8695    0.3034

    0.8624    0.3029
    0.8659    0.3156

    0.8624    0.3029
    0.8619    0.3283

    0.8624    0.3029
    0.8695    0.3034

    0.8659    0.3156
    0.8619    0.3283

    0.8659    0.3156
    0.8695    0.3034

    0.8659    0.3156
    0.8693    0.3266

    0.8619    0.3283
    0.8655    0.3389

    0.8619    0.3283
    0.8618    0.3534

    0.8619    0.3283
    0.8693    0.3266

    0.8655    0.3389
    0.8618    0.3534

    0.8655    0.3389
    0.8693    0.3266

    0.8655    0.3389
    0.8702    0.3472

    0.8618    0.3534
    0.8667    0.3597

    0.8618    0.3534
    0.8630    0.3729

    0.8618    0.3534
    0.8702    0.3472

    0.8667    0.3597
    0.8630    0.3729

    0.8667    0.3597
    0.8702    0.3472

    0.8667    0.3597
    0.8715    0.3660

    0.8630    0.3729
    0.8680    0.3787

    0.8630    0.3729
    0.8640    0.3898

    0.8630    0.3729
    0.8715    0.3660

    0.8680    0.3787
    0.8640    0.3898

    0.8680    0.3787
    0.8715    0.3660

    0.8680    0.3787
    0.8724    0.3862

    0.8640    0.3898
    0.8704    0.3969

    0.8640    0.3898
    0.8688    0.4101

    0.8640    0.3898
    0.8724    0.3862

    0.8704    0.3969
    0.8688    0.4101

    0.8704    0.3969
    0.8724    0.3862

    0.8704    0.3969
    0.8765    0.4030

    0.8688    0.4101
    0.8737    0.4138

    0.8688    0.4101
    0.8721    0.4274

    0.8688    0.4101
    0.8765    0.4030

    0.8737    0.4138
    0.8721    0.4274

    0.8737    0.4138
    0.8765    0.4030

    0.8737    0.4138
    0.8801    0.4159

    0.8721    0.4274
    0.8764    0.4291

    0.8721    0.4274
    0.8728    0.4415

    0.8721    0.4274
    0.8801    0.4159

    0.8764    0.4291
    0.8728    0.4415

    0.8764    0.4291
    0.8801    0.4159

    0.8764    0.4291
    0.8806    0.4306

    0.8728    0.4415
    0.8771    0.4441

    0.8728    0.4415
    0.8742    0.4540

    0.8728    0.4415
    0.8806    0.4306

    0.8771    0.4441
    0.8742    0.4540

    0.8771    0.4441
    0.8806    0.4306

    0.8771    0.4441
    0.8815    0.4486

    0.8742    0.4540
    0.8787    0.4594

    0.8742    0.4540
    0.8757    0.4684

    0.8742    0.4540
    0.8815    0.4486

    0.8787    0.4594
    0.8757    0.4684

    0.8787    0.4594
    0.8815    0.4486

    0.8787    0.4594
    0.8831    0.4652

    0.8757    0.4684
    0.8799    0.4752

    0.8757    0.4684
    0.8782    0.4880

    0.8757    0.4684
    0.8831    0.4652

    0.8799    0.4752
    0.8782    0.4880

    0.8799    0.4752
    0.8831    0.4652

    0.8799    0.4752
    0.8857    0.4790

    0.8782    0.4880
    0.8837    0.4909

    0.8782    0.4880
    0.8805    0.5051

    0.8782    0.4880
    0.8857    0.4790

    0.8837    0.4909
    0.8805    0.5051

    0.8837    0.4909
    0.8857    0.4790

    0.8837    0.4909
    0.8888    0.4938

    0.8805    0.5051
    0.8861    0.5073

    0.8805    0.5051
    0.8832    0.5197

    0.8805    0.5051
    0.8888    0.4938

    0.8861    0.5073
    0.8832    0.5197

    0.8861    0.5073
    0.8888    0.4938

    0.8861    0.5073
    0.8913    0.5098

    0.8832    0.5197
    0.8886    0.5218

    0.8832    0.5197
    0.8847    0.5384

    0.8832    0.5197
    0.8913    0.5098

    0.8886    0.5218
    0.8847    0.5384

    0.8886    0.5218
    0.8913    0.5098

    0.8886    0.5218
    0.8935    0.5256

    0.8847    0.5384
    0.8891    0.5433

    0.8847    0.5384
    0.8856    0.5581

    0.8847    0.5384
    0.8935    0.5256

    0.8891    0.5433
    0.8856    0.5581

    0.8891    0.5433
    0.8935    0.5256

    0.8891    0.5433
    0.8940    0.5463

    0.8856    0.5581
    0.8899    0.5626

    0.8856    0.5581
    0.8861    0.5773

    0.8856    0.5581
    0.8940    0.5463

    0.8899    0.5626
    0.8861    0.5773

    0.8899    0.5626
    0.8940    0.5463

    0.8899    0.5626
    0.8946    0.5656

    0.8861    0.5773
    0.8908    0.5803

    0.8861    0.5773
    0.8865    0.5988

    0.8861    0.5773
    0.8946    0.5656

    0.8908    0.5803
    0.8865    0.5988

    0.8908    0.5803
    0.8946    0.5656

    0.8908    0.5803
    0.8960    0.5815

    0.8865    0.5988
    0.8911    0.6011

    0.8865    0.5988
    0.8858    0.6211

    0.8865    0.5988
    0.8960    0.5815

    0.8911    0.6011
    0.8858    0.6211

    0.8911    0.6011
    0.8960    0.5815

    0.8911    0.6011
    0.8955    0.6040

    0.8858    0.6211
    0.8896    0.6248

    0.8858    0.6211
    0.8840    0.6440

    0.8858    0.6211
    0.8955    0.6040

    0.8896    0.6248
    0.8840    0.6440

    0.8896    0.6248
    0.8955    0.6040

    0.8896    0.6248
    0.8935    0.6287

    0.8840    0.6440
    0.8877    0.6476

    0.8840    0.6440
    0.8825    0.6653

    0.8840    0.6440
    0.8935    0.6287

    0.8877    0.6476
    0.8825    0.6653

    0.8877    0.6476
    0.8935    0.6287

    0.8877    0.6476
    0.8913    0.6514

    0.8825    0.6653
    0.8872    0.6684

    0.8825    0.6653
    0.8835    0.6856

    0.8825    0.6653
    0.8913    0.6514

    0.8872    0.6684
    0.8835    0.6856

    0.8872    0.6684
    0.8913    0.6514

    0.8872    0.6684
    0.8912    0.6713

    0.8835    0.6856
    0.8874    0.6884

    0.8835    0.6856
    0.8835    0.7036

    0.8835    0.6856
    0.8912    0.6713

    0.8874    0.6884
    0.8835    0.7036

    0.8874    0.6884
    0.8912    0.6713

    0.8874    0.6884
    0.8914    0.6915

    0.8835    0.7036
    0.8875    0.7065

    0.8835    0.7036
    0.8839    0.7201

    0.8835    0.7036
    0.8914    0.6915

    0.8875    0.7065
    0.8839    0.7201

    0.8875    0.7065
    0.8914    0.6915

    0.8875    0.7065
    0.8914    0.7093

    0.8839    0.7201
    0.8883    0.7231

    0.8839    0.7201
    0.8850    0.7364

    0.8839    0.7201
    0.8914    0.7093

    0.8883    0.7231
    0.8850    0.7364

    0.8883    0.7231
    0.8914    0.7093

    0.8883    0.7231
    0.8925    0.7261

    0.8850    0.7364
    0.8896    0.7395

    0.8850    0.7364
    0.8865    0.7519

    0.8850    0.7364
    0.8925    0.7261

    0.8896    0.7395
    0.8865    0.7519

    0.8896    0.7395
    0.8925    0.7261

    0.8896    0.7395
    0.8938    0.7422

    0.8865    0.7519
    0.8910    0.7550

    0.8865    0.7519
    0.8881    0.7669

    0.8865    0.7519
    0.8938    0.7422

    0.8910    0.7550
    0.8881    0.7669

    0.8910    0.7550
    0.8938    0.7422

    0.8910    0.7550
    0.8953    0.7580

    0.8881    0.7669
    0.8929    0.7702

    0.8881    0.7669
    0.8901    0.7816

    0.8881    0.7669
    0.8953    0.7580

    0.8929    0.7702
    0.8901    0.7816

    0.8929    0.7702
    0.8953    0.7580

    0.8929    0.7702
    0.8974    0.7732

    0.8901    0.7816
    0.8950    0.7849

    0.8901    0.7816
    0.8933    0.7962

    0.8901    0.7816
    0.8974    0.7732

    0.8950    0.7849
    0.8933    0.7962

    0.8950    0.7849
    0.8974    0.7732

    0.8950    0.7849
    0.8997    0.7881

    0.8933    0.7962
    0.8983    0.7996

    0.8933    0.7962
    0.8966    0.8106

    0.8933    0.7962
    0.8997    0.7881

    0.8983    0.7996
    0.8966    0.8106

    0.8983    0.7996
    0.8997    0.7881

    0.8983    0.7996
    0.9033    0.8029

    0.8966    0.8106
    0.9016    0.8142

    0.8966    0.8106
    0.8995    0.8251

    0.8966    0.8106
    0.9033    0.8029

    0.9016    0.8142
    0.8995    0.8251

    0.9016    0.8142
    0.9033    0.8029

    0.9016    0.8142
    0.9066    0.8176

    0.8995    0.8251
    0.9049    0.8289

    0.8995    0.8251
    0.9034    0.8394

    0.8995    0.8251
    0.9066    0.8176

    0.9049    0.8289
    0.9034    0.8394

    0.9049    0.8289
    0.9066    0.8176

    0.9049    0.8289
    0.9099    0.8323

    0.9034    0.8394
    0.9090    0.8434

    0.9034    0.8394
    0.9082    0.8542

    0.9034    0.8394
    0.9099    0.8323

    0.9090    0.8434
    0.9082    0.8542

    0.9090    0.8434
    0.9099    0.8323

    0.9090    0.8434
    0.9146    0.8474

    0.9082    0.8542
    0.9145    0.8588

    0.9082    0.8542
    0.9139    0.8697

    0.9082    0.8542
    0.9146    0.8474

    0.9145    0.8588
    0.9139    0.8697

    0.9145    0.8588
    0.9146    0.8474

    0.9145    0.8588
    0.9206    0.8632

    0.9139    0.8697
    0.9206    0.8749

    0.9139    0.8697
    0.9208    0.8868

    0.9139    0.8697
    0.9206    0.8632

    0.9206    0.8749
    0.9208    0.8868

    0.9206    0.8749
    0.9206    0.8632

    0.9206    0.8749
    0.9274    0.8803

    0.9208    0.8868
    0.9287    0.8929

    0.9208    0.8868
    0.9292    0.9049

    0.9208    0.8868
    0.9274    0.8803

    0.9287    0.8929
    0.9292    0.9049

    0.9287    0.8929
    0.9274    0.8803

    0.9287    0.8929
    0.9362    0.8985

    0.9292    0.9049
    0.9375    0.9120

    0.9292    0.9049
    0.9368    0.9245

    0.9292    0.9049
    0.9362    0.8985

    0.9375    0.9120
    0.9368    0.9245

    0.9375    0.9120
    0.9362    0.8985

    0.9375    0.9120
    0.9452    0.9182

    0.9368    0.9245
    0.9424    0.9290

    0.9368    0.9245
    0.9383    0.9383

    0.9368    0.9245
    0.9452    0.9182

    0.9424    0.9290
    0.9383    0.9383

    0.9424    0.9290
    0.9452    0.9182

    0.9424    0.9290
    0.9478    0.9338

    0.9383    0.9383
    0.9423    0.9424

    0.9383    0.9383
    0.9338    0.9480

    0.9383    0.9383
    0.9478    0.9338

    0.9423    0.9424
    0.9338    0.9480

    0.9423    0.9424
    0.9478    0.9338

    0.9423    0.9424
    0.9474    0.9473

    0.9338    0.9480
    0.9363    0.9510

    0.9338    0.9480
    0.9236    0.9533

    0.9338    0.9480
    0.9474    0.9473

    0.9363    0.9510
    0.9236    0.9533

    0.9363    0.9510
    0.9474    0.9473

    0.9363    0.9510
    0.9388    0.9539

    0.9236    0.9533
    0.9257    0.9559

    0.9236    0.9533
    0.9126    0.9581

    0.9236    0.9533
    0.9388    0.9539

    0.9257    0.9559
    0.9126    0.9581

    0.9257    0.9559
    0.9388    0.9539

    0.9257    0.9559
    0.9279    0.9587

    0.9126    0.9581
    0.9145    0.9607

    0.9126    0.9581
    0.9015    0.9621

    0.9126    0.9581
    0.9279    0.9587

    0.9145    0.9607
    0.9015    0.9621

    0.9145    0.9607
    0.9279    0.9587

    0.9145    0.9607
    0.9165    0.9634

    0.9015    0.9621
    0.9032    0.9648

    0.9015    0.9621
    0.8906    0.9651

    0.9015    0.9621
    0.9165    0.9634

    0.9032    0.9648
    0.8906    0.9651

    0.9032    0.9648
    0.9165    0.9634

    0.9032    0.9648
    0.9049    0.9679

    0.8906    0.9651
    0.8922    0.9682

    0.8906    0.9651
    0.8787    0.9669

    0.8906    0.9651
    0.9049    0.9679

    0.8922    0.9682
    0.8787    0.9669

    0.8922    0.9682
    0.9049    0.9679

    0.8922    0.9682
    0.8938    0.9713

    0.8787    0.9669
    0.8803    0.9702

    0.8787    0.9669
    0.8669    0.9687

    0.8787    0.9669
    0.8938    0.9713

    0.8803    0.9702
    0.8669    0.9687

    0.8803    0.9702
    0.8938    0.9713

    0.8803    0.9702
    0.8820    0.9733

    0.8669    0.9687
    0.8685    0.9719

    0.8669    0.9687
    0.8543    0.9702

    0.8669    0.9687
    0.8820    0.9733

    0.8685    0.9719
    0.8543    0.9702

    0.8685    0.9719
    0.8820    0.9733

    0.8685    0.9719
    0.8700    0.9751

    0.8543    0.9702
    0.8561    0.9736

    0.8543    0.9702
    0.8413    0.9723

    0.8543    0.9702
    0.8700    0.9751

    0.8561    0.9736
    0.8413    0.9723

    0.8561    0.9736
    0.8700    0.9751

    0.8561    0.9736
    0.8579    0.9769

    0.8413    0.9723
    0.8433    0.9757

    0.8413    0.9723
    0.8283    0.9743

    0.8413    0.9723
    0.8579    0.9769

    0.8433    0.9757
    0.8283    0.9743

    0.8433    0.9757
    0.8579    0.9769

    0.8433    0.9757
    0.8454    0.9792

    0.8283    0.9743
    0.8305    0.9778

    0.8283    0.9743
    0.8149    0.9772

    0.8283    0.9743
    0.8454    0.9792

    0.8305    0.9778
    0.8149    0.9772

    0.8305    0.9778
    0.8454    0.9792

    0.8305    0.9778
    0.8329    0.9813

    0.8149    0.9772
    0.8172    0.9807

    0.8149    0.9772
    0.8023    0.9808

    0.8149    0.9772
    0.8329    0.9813

    0.8172    0.9807
    0.8023    0.9808

    0.8172    0.9807
    0.8329    0.9813

    0.8172    0.9807
    0.8195    0.9842

    0.8023    0.9808
    0.8043    0.9842

    0.8023    0.9808
    0.7900    0.9848

    0.8023    0.9808
    0.8195    0.9842

    0.8043    0.9842
    0.7900    0.9848

    0.8043    0.9842
    0.8195    0.9842

    0.8043    0.9842
    0.8061    0.9878

    0.7900    0.9848
    0.7914    0.9884

    0.7900    0.9848
    0.7771    0.9894

    0.7900    0.9848
    0.8061    0.9878

    0.7914    0.9884
    0.7771    0.9894

    0.7914    0.9884
    0.8061    0.9878

    0.7914    0.9884
    0.7931    0.9919

    0.7771    0.9894
    0.7766    0.9921

    0.7771    0.9894
    0.7607    0.9944

    0.7771    0.9894
    0.7931    0.9919

    0.7766    0.9921
    0.7607    0.9944

    0.7766    0.9921
    0.7931    0.9919

    0.7766    0.9921
    0.7761    0.9949

    0.7607    0.9944
    0.7630    0.9973

    0.7607    0.9944
    0.7500    1.0000

    0.7607    0.9944
    0.7761    0.9949

    0.7630    0.9973
    0.7500    1.0000

    0.7630    0.9973
    0.7761    0.9949

    0.7630    0.9973
    0.7656    1.0000

    0.7500    1.0000
    0.7656    1.0000

    0.7656    0.0000
    0.7920    0.0158

    0.7656    0.0000
    0.7990    0.0348

    0.7656    0.0000
    0.7812    0.0000

    0.7920    0.0158
    0.7990    0.0348

    0.7920    0.0158
    0.7812    0.0000

    0.7920    0.0158
    0.8088    0.0353

    0.7990    0.0348
    0.8126    0.0497

    0.7990    0.0348
    0.8150    0.0670

    0.7990    0.0348
    0.8088    0.0353

    0.8126    0.0497
    0.8150    0.0670

    0.8126    0.0497
    0.8088    0.0353

    0.8126    0.0497
    0.8242    0.0715

    0.8150    0.0670
    0.8250    0.0843

    0.8150    0.0670
    0.8273    0.0993

    0.8150    0.0670
    0.8242    0.0715

    0.8250    0.0843
    0.8273    0.0993

    0.8250    0.0843
    0.8242    0.0715

    0.8250    0.0843
    0.8377    0.0998

    0.8273    0.0993
    0.8371    0.1116

    0.8273    0.0993
    0.8372    0.1234

    0.8273    0.0993
    0.8377    0.0998

    0.8371    0.1116
    0.8372    0.1234

    0.8371    0.1116
    0.8377    0.0998

    0.8371    0.1116
    0.8472    0.1249

    0.8372    0.1234
    0.8457    0.1357

    0.8372    0.1234
    0.8445    0.1472

    0.8372    0.1234
    0.8472    0.1249

    0.8457    0.1357
    0.8445    0.1472

    0.8457    0.1357
    0.8472    0.1249

    0.8457    0.1357
    0.8533    0.1465

    0.8445    0.1472
    0.8520    0.1581

    0.8445    0.1472
    0.8515    0.1704

    0.8445    0.1472
    0.8533    0.1465

    0.8520    0.1581
    0.8515    0.1704

    0.8520    0.1581
    0.8533    0.1465

    0.8520    0.1581
    0.8597    0.1671

    0.8515    0.1704
    0.8588    0.1786

    0.8515    0.1704
    0.8573    0.1902

    0.8515    0.1704
    0.8597    0.1671

    0.8588    0.1786
    0.8573    0.1902

    0.8588    0.1786
    0.8597    0.1671

    0.8588    0.1786
    0.8661    0.1882

    0.8573    0.1902
    0.8644    0.1991

    0.8573    0.1902
    0.8621    0.2095

    0.8573    0.1902
    0.8661    0.1882

    0.8644    0.1991
    0.8621    0.2095

    0.8644    0.1991
    0.8661    0.1882

    0.8644    0.1991
    0.8703    0.2093

    0.8621    0.2095
    0.8685    0.2198

    0.8621    0.2095
    0.8658    0.2306

    0.8621    0.2095
    0.8703    0.2093

    0.8685    0.2198
    0.8658    0.2306

    0.8685    0.2198
    0.8703    0.2093

    0.8685    0.2198
    0.8736    0.2310

    0.8658    0.2306
    0.8709    0.2429

    0.8658    0.2306
    0.8679    0.2539

    0.8658    0.2306
    0.8736    0.2310

    0.8709    0.2429
    0.8679    0.2539

    0.8709    0.2429
    0.8736    0.2310

    0.8709    0.2429
    0.8752    0.2550

    0.8679    0.2539
    0.8721    0.2672

    0.8679    0.2539
    0.8694    0.2790

    0.8679    0.2539
    0.8752    0.2550

    0.8721    0.2672
    0.8694    0.2790

    0.8721    0.2672
    0.8752    0.2550

    0.8721    0.2672
    0.8763    0.2800

    0.8694    0.2790
    0.8729    0.2912

    0.8694    0.2790
    0.8695    0.3034

    0.8694    0.2790
    0.8763    0.2800

    0.8729    0.2912
    0.8695    0.3034

    0.8729    0.2912
    0.8763    0.2800

    0.8729    0.2912
    0.8768    0.3023

    0.8695    0.3034
    0.8730    0.3140

    0.8695    0.3034
    0.8693    0.3266

    0.8695    0.3034
    0.8768    0.3023

    0.8730    0.3140
    0.8693    0.3266

    0.8730    0.3140
    0.8768    0.3023

    0.8730    0.3140
    0.8772    0.3231

    0.8693    0.3266
    0.8736    0.3351

    0.8693    0.3266
    0.8702    0.3472

    0.8693    0.3266
    0.8772    0.3231

    0.8736    0.3351
    0.8702    0.3472

    0.8736    0.3351
    0.8772    0.3231

    0.8736    0.3351
    0.8783    0.3434

    0.8702    0.3472
    0.8753    0.3545

    0.8702    0.3472
    0.8715    0.3660

    0.8702    0.3472
    0.8783    0.3434

    0.8753    0.3545
    0.8715    0.3660

    0.8753    0.3545
    0.8783    0.3434

    0.8753    0.3545
    0.8796    0.3623

    0.8715    0.3660
    0.8760    0.3729

    0.8715    0.3660
    0.8724    0.3862

    0.8715    0.3660
    0.8796    0.3623

    0.8760    0.3729
    0.8724    0.3862

    0.8760    0.3729
    0.8796    0.3623

    0.8760    0.3729
    0.8818    0.3774

    0.8724    0.3862
    0.8792    0.3894

    0.8724    0.3862
    0.8765    0.4030

    0.8724    0.3862
    0.8818    0.3774

    0.8792    0.3894
    0.8765    0.4030

    0.8792    0.3894
    0.8818    0.3774

    0.8792    0.3894
    0.8854    0.3922

    0.8765    0.4030
    0.8820    0.4058

    0.8765    0.4030
    0.8801    0.4159

    0.8765    0.4030
    0.8854    0.3922

    0.8820    0.4058
    0.8801    0.4159

    0.8820    0.4058
    0.8854    0.3922

    0.8820    0.4058
    0.8882    0.4105

    0.8801    0.4159
    0.8848    0.4212

    0.8801    0.4159
    0.8806    0.4306

    0.8801    0.4159
    0.8882    0.4105

    0.8848    0.4212
    0.8806    0.4306

    0.8848    0.4212
    0.8882    0.4105

    0.8848    0.4212
    0.8882    0.4279

    0.8806    0.4306
    0.8846    0.4371

    0.8806    0.4306
    0.8815    0.4486

    0.8806    0.4306
    0.8882    0.4279

    0.8846    0.4371
    0.8815    0.4486

    0.8846    0.4371
    0.8882    0.4279

    0.8846    0.4371
    0.8896    0.4413

    0.8815    0.4486
    0.8865    0.4522

    0.8815    0.4486
    0.8831    0.4652

    0.8815    0.4486
    0.8896    0.4413

    0.8865    0.4522
    0.8831    0.4652

    0.8865    0.4522
    0.8896    0.4413

    0.8865    0.4522
    0.8919    0.4546

    0.8831    0.4652
    0.8891    0.4671

    0.8831    0.4652
    0.8857    0.4790

    0.8831    0.4652
    0.8919    0.4546

    0.8891    0.4671
    0.8857    0.4790

    0.8891    0.4671
    0.8919    0.4546

    0.8891    0.4671
    0.8941    0.4700

    0.8857    0.4790
    0.8910    0.4822

    0.8857    0.4790
    0.8888    0.4938

    0.8857    0.4790
    0.8941    0.4700

    0.8910    0.4822
    0.8888    0.4938

    0.8910    0.4822
    0.8941    0.4700

    0.8910    0.4822
    0.8966    0.4854

    0.8888    0.4938
    0.8941    0.4977

    0.8888    0.4938
    0.8913    0.5098

    0.8888    0.4938
    0.8966    0.4854

    0.8941    0.4977
    0.8913    0.5098

    0.8941    0.4977
    0.8966    0.4854

    0.8941    0.4977
    0.8992    0.5009

    0.8913    0.5098
    0.8964    0.5131

    0.8913    0.5098
    0.8935    0.5256

    0.8913    0.5098
    0.8992    0.5009

    0.8964    0.5131
    0.8935    0.5256

    0.8964    0.5131
    0.8992    0.5009

    0.8964    0.5131
    0.9013    0.5162

    0.8935    0.5256
    0.8981    0.5291

    0.8935    0.5256
    0.8940    0.5463

    0.8935    0.5256
    0.9013    0.5162

    0.8981    0.5291
    0.8940    0.5463

    0.8981    0.5291
    0.9013    0.5162

    0.8981    0.5291
    0.9028    0.5314

    0.8940    0.5463
    0.8990    0.5474

    0.8940    0.5463
    0.8946    0.5656

    0.8940    0.5463
    0.9028    0.5314

    0.8990    0.5474
    0.8946    0.5656

    0.8990    0.5474
    0.9028    0.5314

    0.8990    0.5474
    0.9045    0.5479

    0.8946    0.5656
    0.8996    0.5669

    0.8946    0.5656
    0.8960    0.5815

    0.8946    0.5656
    0.9045    0.5479

    0.8996    0.5669
    0.8960    0.5815

    0.8996    0.5669
    0.9045    0.5479

    0.8996    0.5669
    0.9043    0.5690

    0.8960    0.5815
    0.9004    0.5854

    0.8960    0.5815
    0.8955    0.6040

    0.8960    0.5815
    0.9043    0.5690

    0.9004    0.5854
    0.8955    0.6040

    0.9004    0.5854
    0.9043    0.5690

    0.9004    0.5854
    0.9046    0.5896

    0.8955    0.6040
    0.8990    0.6093

    0.8955    0.6040
    0.8935    0.6287

    0.8955    0.6040
    0.9046    0.5896

    0.8990    0.6093
    0.8935    0.6287

    0.8990    0.6093
    0.9046    0.5896

    0.8990    0.6093
    0.9026    0.6139

    0.8935    0.6287
    0.8969    0.6330

    0.8935    0.6287
    0.8913    0.6514

    0.8935    0.6287
    0.9026    0.6139

    0.8969    0.6330
    0.8913    0.6514

    0.8969    0.6330
    0.9026    0.6139

    0.8969    0.6330
    0.9003    0.6373

    0.8913    0.6514
    0.8952    0.6549

    0.8913    0.6514
    0.8912    0.6713

    0.8913    0.6514
    0.9003    0.6373

    0.8952    0.6549
    0.8912    0.6713

    0.8952    0.6549
    0.9003    0.6373

    0.8952    0.6549
    0.8989    0.6589

    0.8912    0.6713
    0.8949    0.6748

    0.8912    0.6713
    0.8914    0.6915

    0.8912    0.6713
    0.8989    0.6589

    0.8949    0.6748
    0.8914    0.6915

    0.8949    0.6748
    0.8989    0.6589

    0.8949    0.6748
    0.8986    0.6777

    0.8914    0.6915
    0.8953    0.6943

    0.8914    0.6915
    0.8914    0.7093

    0.8914    0.6915
    0.8986    0.6777

    0.8953    0.6943
    0.8914    0.7093

    0.8953    0.6943
    0.8986    0.6777

    0.8953    0.6943
    0.8994    0.6973

    0.8914    0.7093
    0.8957    0.7122

    0.8914    0.7093
    0.8925    0.7261

    0.8914    0.7093
    0.8994    0.6973

    0.8957    0.7122
    0.8925    0.7261

    0.8957    0.7122
    0.8994    0.6973

    0.8957    0.7122
    0.8997    0.7150

    0.8925    0.7261
    0.8967    0.7289

    0.8925    0.7261
    0.8938    0.7422

    0.8925    0.7261
    0.8997    0.7150

    0.8967    0.7289
    0.8938    0.7422

    0.8967    0.7289
    0.8997    0.7150

    0.8967    0.7289
    0.9008    0.7315

    0.8938    0.7422
    0.8980    0.7448

    0.8938    0.7422
    0.8953    0.7580

    0.8938    0.7422
    0.9008    0.7315

    0.8980    0.7448
    0.8953    0.7580

    0.8980    0.7448
    0.9008    0.7315

    0.8980    0.7448
    0.9021    0.7474

    0.8953    0.7580
    0.8996    0.7606

    0.8953    0.7580
    0.8974    0.7732

    0.8953    0.7580
    0.9021    0.7474

    0.8996    0.7606
    0.8974    0.7732

    0.8996    0.7606
    0.9021    0.7474

    0.8996    0.7606
    0.9039    0.7631

    0.8974    0.7732
    0.9021    0.7758

    0.8974    0.7732
    0.8997    0.7881

    0.8974    0.7732
    0.9039    0.7631

    0.9021    0.7758
    0.8997    0.7881

    0.9021    0.7758
    0.9039    0.7631

    0.9021    0.7758
    0.9066    0.7784

    0.8997    0.7881
    0.9045    0.7908

    0.8997    0.7881
    0.9033    0.8029

    0.8997    0.7881
    0.9066    0.7784

    0.9045    0.7908
    0.9033    0.8029

    0.9045    0.7908
    0.9066    0.7784

    0.9045    0.7908
    0.9091    0.7935

    0.9033    0.8029
    0.9081    0.8056

    0.9033    0.8029
    0.9066    0.8176

    0.9033    0.8029
    0.9091    0.7935

    0.9081    0.8056
    0.9066    0.8176

    0.9081    0.8056
    0.9091    0.7935

    0.9081    0.8056
    0.9131    0.8085

    0.9066    0.8176
    0.9115    0.8206

    0.9066    0.8176
    0.9099    0.8323

    0.9066    0.8176
    0.9131    0.8085

    0.9115    0.8206
    0.9099    0.8323

    0.9115    0.8206
    0.9131    0.8085

    0.9115    0.8206
    0.9165    0.8237

    0.9099    0.8323
    0.9152    0.8355

    0.9099    0.8323
    0.9146    0.8474

    0.9099    0.8323
    0.9165    0.8237

    0.9152    0.8355
    0.9146    0.8474

    0.9152    0.8355
    0.9165    0.8237

    0.9152    0.8355
    0.9202    0.8388

    0.9146    0.8474
    0.9204    0.8511

    0.9146    0.8474
    0.9206    0.8632

    0.9146    0.8474
    0.9202    0.8388

    0.9204    0.8511
    0.9206    0.8632

    0.9204    0.8511
    0.9202    0.8388

    0.9204    0.8511
    0.9259    0.8545

    0.9206    0.8632
    0.9264    0.8670

    0.9206    0.8632
    0.9274    0.8803

    0.9206    0.8632
    0.9259    0.8545

    0.9264    0.8670
    0.9274    0.8803

    0.9264    0.8670
    0.9259    0.8545

    0.9264    0.8670
    0.9318    0.8706

    0.9274    0.8803
    0.9341    0.8847

    0.9274    0.8803
    0.9362    0.8985

    0.9274    0.8803
    0.9318    0.8706

    0.9341    0.8847
    0.9362    0.8985

    0.9341    0.8847
    0.9318    0.8706

    0.9341    0.8847
    0.9408    0.8889

    0.9362    0.8985
    0.9428    0.9030

    0.9362    0.8985
    0.9452    0.9182

    0.9362    0.8985
    0.9408    0.8889

    0.9428    0.9030
    0.9452    0.9182

    0.9428    0.9030
    0.9408    0.8889

    0.9428    0.9030
    0.9498    0.9074

    0.9452    0.9182
    0.9492    0.9208

    0.9452    0.9182
    0.9478    0.9338

    0.9452    0.9182
    0.9498    0.9074

    0.9492    0.9208
    0.9478    0.9338

    0.9492    0.9208
    0.9498    0.9074

    0.9492    0.9208
    0.9532    0.9235

    0.9478    0.9338
    0.9509    0.9363

    0.9478    0.9338
    0.9474    0.9473

    0.9478    0.9338
    0.9532    0.9235

    0.9509    0.9363
    0.9474    0.9473

    0.9509    0.9363
    0.9532    0.9235

    0.9509    0.9363
    0.9537    0.9387

    0.9474    0.9473
    0.9498    0.9497

    0.9474    0.9473
    0.9388    0.9539

    0.9474    0.9473
    0.9537    0.9387

    0.9498    0.9497
    0.9388    0.9539

    0.9498    0.9497
    0.9537    0.9387

    0.9498    0.9497
    0.9526    0.9525

    0.9388    0.9539
    0.9406    0.9559

    0.9388    0.9539
    0.9279    0.9587

    0.9388    0.9539
    0.9526    0.9525

    0.9406    0.9559
    0.9279    0.9587

    0.9406    0.9559
    0.9526    0.9525

    0.9406    0.9559
    0.9426    0.9580

    0.9279    0.9587
    0.9296    0.9606

    0.9279    0.9587
    0.9165    0.9634

    0.9279    0.9587
    0.9426    0.9580

    0.9296    0.9606
    0.9165    0.9634

    0.9296    0.9606
    0.9426    0.9580

    0.9296    0.9606
    0.9313    0.9625

    0.9165    0.9634
    0.9181    0.9653

    0.9165    0.9634
    0.9049    0.9679

    0.9165    0.9634
    0.9313    0.9625

    0.9181    0.9653
    0.9049    0.9679

    0.9181    0.9653
    0.9313    0.9625

    0.9181    0.9653
    0.9198    0.9673

    0.9049    0.9679
    0.9065    0.9699

    0.9049    0.9679
    0.8938    0.9713

    0.9049    0.9679
    0.9198    0.9673

    0.9065    0.9699
    0.8938    0.9713

    0.9065    0.9699
    0.9198    0.9673

    0.9065    0.9699
    0.9079    0.9718

    0.8938    0.9713
    0.8951    0.9734

    0.8938    0.9713
    0.8820    0.9733

    0.8938    0.9713
    0.9079    0.9718

    0.8951    0.9734
    0.8820    0.9733

    0.8951    0.9734
    0.9079    0.9718

    0.8951    0.9734
    0.8961    0.9752

    0.8820    0.9733
    0.8832    0.9753

    0.8820    0.9733
    0.8700    0.9751

    0.8820    0.9733
    0.8961    0.9752

    0.8832    0.9753
    0.8700    0.9751

    0.8832    0.9753
    0.8961    0.9752

    0.8832    0.9753
    0.8850    0.9784

    0.8700    0.9751
    0.8714    0.9779

    0.8700    0.9751
    0.8579    0.9769

    0.8700    0.9751
    0.8850    0.9784

    0.8714    0.9779
    0.8579    0.9769

    0.8714    0.9779
    0.8850    0.9784

    0.8714    0.9779
    0.8729    0.9807

    0.8579    0.9769
    0.8594    0.9798

    0.8579    0.9769
    0.8454    0.9792

    0.8579    0.9769
    0.8729    0.9807

    0.8594    0.9798
    0.8454    0.9792

    0.8594    0.9798
    0.8729    0.9807

    0.8594    0.9798
    0.8609    0.9826

    0.8454    0.9792
    0.8470    0.9819

    0.8454    0.9792
    0.8329    0.9813

    0.8454    0.9792
    0.8609    0.9826

    0.8470    0.9819
    0.8329    0.9813

    0.8470    0.9819
    0.8609    0.9826

    0.8470    0.9819
    0.8487    0.9846

    0.8329    0.9813
    0.8345    0.9840

    0.8329    0.9813
    0.8195    0.9842

    0.8329    0.9813
    0.8487    0.9846

    0.8345    0.9840
    0.8195    0.9842

    0.8345    0.9840
    0.8487    0.9846

    0.8345    0.9840
    0.8362    0.9867

    0.8195    0.9842
    0.8213    0.9868

    0.8195    0.9842
    0.8061    0.9878

    0.8195    0.9842
    0.8362    0.9867

    0.8213    0.9868
    0.8061    0.9878

    0.8213    0.9868
    0.8362    0.9867

    0.8213    0.9868
    0.8232    0.9892

    0.8061    0.9878
    0.8083    0.9902

    0.8061    0.9878
    0.7931    0.9919

    0.8061    0.9878
    0.8232    0.9892

    0.8083    0.9902
    0.7931    0.9919

    0.8083    0.9902
    0.8232    0.9892

    0.8083    0.9902
    0.8105    0.9926

    0.7931    0.9919
    0.7952    0.9941

    0.7931    0.9919
    0.7761    0.9949

    0.7931    0.9919
    0.8105    0.9926

    0.7952    0.9941
    0.7761    0.9949

    0.7952    0.9941
    0.8105    0.9926

    0.7952    0.9941
    0.7972    0.9963

    0.7761    0.9949
    0.7788    0.9975

    0.7761    0.9949
    0.7656    1.0000

    0.7761    0.9949
    0.7972    0.9963

    0.7788    0.9975
    0.7656    1.0000

    0.7788    0.9975
    0.7972    0.9963

    0.7788    0.9975
    0.7812    1.0000

    0.7656    1.0000
    0.7812    1.0000

    0.7812    0.0000
    0.8059    0.0178

    0.7812    0.0000
    0.8088    0.0353

    0.7812    0.0000
    0.7969    0.0000

    0.8059    0.0178
    0.8088    0.0353

    0.8059    0.0178
    0.7969    0.0000

    0.8059    0.0178
    0.8233    0.0465

    0.8088    0.0353
    0.8216    0.0579

    0.8088    0.0353
    0.8242    0.0715

    0.8088    0.0353
    0.8233    0.0465

    0.8216    0.0579
    0.8242    0.0715

    0.8216    0.0579
    0.8233    0.0465

    0.8216    0.0579
    0.8350    0.0692

    0.8242    0.0715
    0.8361    0.0834

    0.8242    0.0715
    0.8377    0.0998

    0.8242    0.0715
    0.8350    0.0692

    0.8361    0.0834
    0.8377    0.0998

    0.8361    0.0834
    0.8350    0.0692

    0.8361    0.0834
    0.8453    0.0953

    0.8377    0.0998
    0.8468    0.1100

    0.8377    0.0998
    0.8472    0.1249

    0.8377    0.0998
    0.8453    0.0953

    0.8468    0.1100
    0.8472    0.1249

    0.8468    0.1100
    0.8453    0.0953

    0.8468    0.1100
    0.8555    0.1224

    0.8472    0.1249
    0.8549    0.1341

    0.8472    0.1249
    0.8533    0.1465

    0.8472    0.1249
    0.8555    0.1224

    0.8549    0.1341
    0.8533    0.1465

    0.8549    0.1341
    0.8555    0.1224

    0.8549    0.1341
    0.8624    0.1449

    0.8533    0.1465
    0.8609    0.1557

    0.8533    0.1465
    0.8597    0.1671

    0.8533    0.1465
    0.8624    0.1449

    0.8609    0.1557
    0.8597    0.1671

    0.8609    0.1557
    0.8624    0.1449

    0.8609    0.1557
    0.8683    0.1652

    0.8597    0.1671
    0.8668    0.1773

    0.8597    0.1671
    0.8661    0.1882

    0.8597    0.1671
    0.8683    0.1652

    0.8668    0.1773
    0.8661    0.1882

    0.8668    0.1773
    0.8683    0.1652

    0.8668    0.1773
    0.8734    0.1869

    0.8661    0.1882
    0.8720    0.1983

    0.8661    0.1882
    0.8703    0.2093

    0.8661    0.1882
    0.8734    0.1869

    0.8720    0.1983
    0.8703    0.2093

    0.8720    0.1983
    0.8734    0.1869

    0.8720    0.1983
    0.8773    0.2086

    0.8703    0.2093
    0.8760    0.2198

    0.8703    0.2093
    0.8736    0.2310

    0.8703    0.2093
    0.8773    0.2086

    0.8760    0.2198
    0.8736    0.2310

    0.8760    0.2198
    0.8773    0.2086

    0.8760    0.2198
    0.8804    0.2311

    0.8736    0.2310
    0.8783    0.2424

    0.8736    0.2310
    0.8752    0.2550

    0.8736    0.2310
    0.8804    0.2311

    0.8783    0.2424
    0.8752    0.2550

    0.8783    0.2424
    0.8804    0.2311

    0.8783    0.2424
    0.8823    0.2554

    0.8752    0.2550
    0.8794    0.2672

    0.8752    0.2550
    0.8763    0.2800

    0.8752    0.2550
    0.8823    0.2554

    0.8794    0.2672
    0.8763    0.2800

    0.8794    0.2672
    0.8823    0.2554

    0.8794    0.2672
    0.8840    0.2787

    0.8763    0.2800
    0.8802    0.2898

    0.8763    0.2800
    0.8768    0.3023

    0.8763    0.2800
    0.8840    0.2787

    0.8802    0.2898
    0.8768    0.3023

    0.8802    0.2898
    0.8840    0.2787

    0.8802    0.2898
    0.8846    0.2983

    0.8768    0.3023
    0.8810    0.3108

    0.8768    0.3023
    0.8772    0.3231

    0.8768    0.3023
    0.8846    0.2983

    0.8810    0.3108
    0.8772    0.3231

    0.8810    0.3108
    0.8846    0.2983

    0.8810    0.3108
    0.8852    0.3190

    0.8772    0.3231
    0.8818    0.3307

    0.8772    0.3231
    0.8783    0.3434

    0.8772    0.3231
    0.8852    0.3190

    0.8818    0.3307
    0.8783    0.3434

    0.8818    0.3307
    0.8852    0.3190

    0.8818    0.3307
    0.8868    0.3376

    0.8783    0.3434
    0.8836    0.3485

    0.8783    0.3434
    0.8796    0.3623

    0.8783    0.3434
    0.8868    0.3376

    0.8836    0.3485
    0.8796    0.3623

    0.8836    0.3485
    0.8868    0.3376

    0.8836    0.3485
    0.8892    0.3522

    0.8796    0.3623
    0.8852    0.3648

    0.8796    0.3623
    0.8818    0.3774

    0.8796    0.3623
    0.8892    0.3522

    0.8852    0.3648
    0.8818    0.3774

    0.8852    0.3648
    0.8892    0.3522

    0.8852    0.3648
    0.8912    0.3675

    0.8818    0.3774
    0.8876    0.3812

    0.8818    0.3774
    0.8854    0.3922

    0.8818    0.3774
    0.8912    0.3675

    0.8876    0.3812
    0.8854    0.3922

    0.8876    0.3812
    0.8912    0.3675

    0.8876    0.3812
    0.8931    0.3855

    0.8854    0.3922
    0.8906    0.3972

    0.8854    0.3922
    0.8882    0.4105

    0.8854    0.3922
    0.8931    0.3855

    0.8906    0.3972
    0.8882    0.4105

    0.8906    0.3972
    0.8931    0.3855

    0.8906    0.3972
    0.8957    0.4033

    0.8882    0.4105
    0.8924    0.4150

    0.8882    0.4105
    0.8882    0.4279

    0.8882    0.4105
    0.8957    0.4033

    0.8924    0.4150
    0.8882    0.4279

    0.8924    0.4150
    0.8957    0.4033

    0.8924    0.4150
    0.8972    0.4179

    0.8882    0.4279
    0.8936    0.4296

    0.8882    0.4279
    0.8896    0.4413

    0.8882    0.4279
    0.8972    0.4179

    0.8936    0.4296
    0.8896    0.4413

    0.8936    0.4296
    0.8972    0.4179

    0.8936    0.4296
    0.8985    0.4326

    0.8896    0.4413
    0.8950    0.4442

    0.8896    0.4413
    0.8919    0.4546

    0.8896    0.4413
    0.8985    0.4326

    0.8950    0.4442
    0.8919    0.4546

    0.8950    0.4442
    0.8985    0.4326

    0.8950    0.4442
    0.9003    0.4472

    0.8919    0.4546
    0.8973    0.4580

    0.8919    0.4546
    0.8941    0.4700

    0.8919    0.4546
    0.9003    0.4472

    0.8973    0.4580
    0.8941    0.4700

    0.8973    0.4580
    0.9003    0.4472

    0.8973    0.4580
    0.9026    0.4608

    0.8941    0.4700
    0.8994    0.4727

    0.8941    0.4700
    0.8966    0.4854

    0.8941    0.4700
    0.9026    0.4608

    0.8994    0.4727
    0.8966    0.4854

    0.8994    0.4727
    0.9026    0.4608

    0.8994    0.4727
    0.9047    0.4749

    0.8966    0.4854
    0.9018    0.4874

    0.8966    0.4854
    0.8992    0.5009

    0.8966    0.4854
    0.9047    0.4749

    0.9018    0.4874
    0.8992    0.5009

    0.9018    0.4874
    0.9047    0.4749

    0.9018    0.4874
    0.9072    0.4890

    0.8992    0.5009
    0.9041    0.5027

    0.8992    0.5009
    0.9013    0.5162

    0.8992    0.5009
    0.9072    0.4890

    0.9041    0.5027
    0.9013    0.5162

    0.9041    0.5027
    0.9072    0.4890

    0.9041    0.5027
    0.9092    0.5048

    0.9013    0.5162
    0.9063    0.5181

    0.9013    0.5162
    0.9028    0.5314

    0.9013    0.5162
    0.9092    0.5048

    0.9063    0.5181
    0.9028    0.5314

    0.9063    0.5181
    0.9092    0.5048

    0.9063    0.5181
    0.9111    0.5194

    0.9028    0.5314
    0.9074    0.5346

    0.9028    0.5314
    0.9045    0.5479

    0.9028    0.5314
    0.9111    0.5194

    0.9074    0.5346
    0.9045    0.5479

    0.9074    0.5346
    0.9111    0.5194

    0.9074    0.5346
    0.9119    0.5377

    0.9045    0.5479
    0.9088    0.5517

    0.9045    0.5479
    0.9043    0.5690

    0.9045    0.5479
    0.9119    0.5377

    0.9088    0.5517
    0.9043    0.5690

    0.9088    0.5517
    0.9119    0.5377

    0.9088    0.5517
    0.9128    0.5556

    0.9043    0.5690
    0.9084    0.5727

    0.9043    0.5690
    0.9046    0.5896

    0.9043    0.5690
    0.9128    0.5556

    0.9084    0.5727
    0.9046    0.5896

    0.9084    0.5727
    0.9128    0.5556

    0.9084    0.5727
    0.9126    0.5767

    0.9046    0.5896
    0.9075    0.5958

    0.9046    0.5896
    0.9026    0.6139

    0.9046    0.5896
    0.9126    0.5767

    0.9075    0.5958
    0.9026    0.6139

    0.9075    0.5958
    0.9126    0.5767

    0.9075    0.5958
    0.9110    0.6007

    0.9026    0.6139
    0.9056    0.6193

    0.9026    0.6139
    0.9003    0.6373

    0.9026    0.6139
    0.9110    0.6007

    0.9056    0.6193
    0.9003    0.6373

    0.9056    0.6193
    0.9110    0.6007

    0.9056    0.6193
    0.9088    0.6240

    0.9003    0.6373
    0.9037    0.6415

    0.9003    0.6373
    0.8989    0.6589

    0.9003    0.6373
    0.9088    0.6240

    0.9037    0.6415
    0.8989    0.6589

    0.9037    0.6415
    0.9088    0.6240

    0.9037    0.6415
    0.9069    0.6459

    0.8989    0.6589
    0.9028    0.6621

    0.8989    0.6589
    0.8986    0.6777

    0.8989    0.6589
    0.9069    0.6459

    0.9028    0.6621
    0.8986    0.6777

    0.9028    0.6621
    0.9069    0.6459

    0.9028    0.6621
    0.9066    0.6650

    0.8986    0.6777
    0.9024    0.6808

    0.8986    0.6777
    0.8994    0.6973

    0.8986    0.6777
    0.9066    0.6650

    0.9024    0.6808
    0.8994    0.6973

    0.9024    0.6808
    0.9066    0.6650

    0.9024    0.6808
    0.9061    0.6838

    0.8994    0.6973
    0.9034    0.6998

    0.8994    0.6973
    0.8997    0.7150

    0.8994    0.6973
    0.9061    0.6838

    0.9034    0.6998
    0.8997    0.7150

    0.9034    0.6998
    0.9061    0.6838

    0.9034    0.6998
    0.9074    0.7023

    0.8997    0.7150
    0.9037    0.7171

    0.8997    0.7150
    0.9008    0.7315

    0.8997    0.7150
    0.9074    0.7023

    0.9037    0.7171
    0.9008    0.7315

    0.9037    0.7171
    0.9074    0.7023

    0.9037    0.7171
    0.9077    0.7193

    0.9008    0.7315
    0.9047    0.7335

    0.9008    0.7315
    0.9021    0.7474

    0.9008    0.7315
    0.9077    0.7193

    0.9047    0.7335
    0.9021    0.7474

    0.9047    0.7335
    0.9077    0.7193

    0.9047    0.7335
    0.9087    0.7358

    0.9021    0.7474
    0.9061    0.7496

    0.9021    0.7474
    0.9039    0.7631

    0.9021    0.7474
    0.9087    0.7358

    0.9061    0.7496
    0.9039    0.7631

    0.9061    0.7496
    0.9087    0.7358

    0.9061    0.7496
    0.9103    0.7518

    0.9039    0.7631
    0.9083    0.7653

    0.9039    0.7631
    0.9066    0.7784

    0.9039    0.7631
    0.9103    0.7518

    0.9083    0.7653
    0.9066    0.7784

    0.9083    0.7653
    0.9103    0.7518

    0.9083    0.7653
    0.9125    0.7676

    0.9066    0.7784
    0.9111    0.7807

    0.9066    0.7784
    0.9091    0.7935

    0.9066    0.7784
    0.9125    0.7676

    0.9111    0.7807
    0.9091    0.7935

    0.9111    0.7807
    0.9125    0.7676

    0.9111    0.7807
    0.9153    0.7831

    0.9091    0.7935
    0.9138    0.7959

    0.9091    0.7935
    0.9131    0.8085

    0.9091    0.7935
    0.9153    0.7831

    0.9138    0.7959
    0.9131    0.8085

    0.9138    0.7959
    0.9153    0.7831

    0.9138    0.7959
    0.9184    0.7983

    0.9131    0.8085
    0.9183    0.8112

    0.9131    0.8085
    0.9165    0.8237

    0.9131    0.8085
    0.9184    0.7983

    0.9183    0.8112
    0.9165    0.8237

    0.9183    0.8112
    0.9184    0.7983

    0.9183    0.8112
    0.9225    0.8135

    0.9165    0.8237
    0.9211    0.8265

    0.9165    0.8237
    0.9202    0.8388

    0.9165    0.8237
    0.9225    0.8135

    0.9211    0.8265
    0.9202    0.8388

    0.9211    0.8265
    0.9225    0.8135

    0.9211    0.8265
    0.9261    0.8297

    0.9202    0.8388
    0.9259    0.8425

    0.9202    0.8388
    0.9259    0.8545

    0.9202    0.8388
    0.9261    0.8297

    0.9259    0.8425
    0.9259    0.8545

    0.9259    0.8425
    0.9261    0.8297

    0.9259    0.8425
    0.9312    0.8456

    0.9259    0.8545
    0.9305    0.8573

    0.9259    0.8545
    0.9318    0.8706

    0.9259    0.8545
    0.9312    0.8456

    0.9305    0.8573
    0.9318    0.8706

    0.9305    0.8573
    0.9312    0.8456

    0.9305    0.8573
    0.9350    0.8600

    0.9318    0.8706
    0.9383    0.8745

    0.9318    0.8706
    0.9408    0.8889

    0.9318    0.8706
    0.9350    0.8600

    0.9383    0.8745
    0.9408    0.8889

    0.9383    0.8745
    0.9350    0.8600

    0.9383    0.8745
    0.9442    0.8781

    0.9408    0.8889
    0.9470    0.8927

    0.9408    0.8889
    0.9498    0.9074

    0.9408    0.8889
    0.9442    0.8781

    0.9470    0.8927
    0.9498    0.9074

    0.9470    0.8927
    0.9442    0.8781

    0.9470    0.8927
    0.9531    0.8964

    0.9498    0.9074
    0.9538    0.9099

    0.9498    0.9074
    0.9532    0.9235

    0.9498    0.9074
    0.9531    0.8964

    0.9538    0.9099
    0.9532    0.9235

    0.9538    0.9099
    0.9531    0.8964

    0.9538    0.9099
    0.9580    0.9124

    0.9532    0.9235
    0.9558    0.9255

    0.9532    0.9235
    0.9537    0.9387

    0.9532    0.9235
    0.9580    0.9124

    0.9558    0.9255
    0.9537    0.9387

    0.9558    0.9255
    0.9580    0.9124

    0.9558    0.9255
    0.9585    0.9277

    0.9537    0.9387
    0.9559    0.9406

    0.9537    0.9387
    0.9526    0.9525

    0.9537    0.9387
    0.9585    0.9277

    0.9559    0.9406
    0.9526    0.9525

    0.9559    0.9406
    0.9585    0.9277

    0.9559    0.9406
    0.9582    0.9425

    0.9526    0.9525
    0.9543    0.9542

    0.9526    0.9525
    0.9426    0.9580

    0.9526    0.9525
    0.9582    0.9425

    0.9543    0.9542
    0.9426    0.9580

    0.9543    0.9542
    0.9582    0.9425

    0.9543    0.9542
    0.9563    0.9562

    0.9426    0.9580
    0.9441    0.9596

    0.9426    0.9580
    0.9313    0.9625

    0.9426    0.9580
    0.9563    0.9562

    0.9441    0.9596
    0.9313    0.9625

    0.9441    0.9596
    0.9563    0.9562

    0.9441    0.9596
    0.9456    0.9611

    0.9313    0.9625
    0.9326    0.9640

    0.9313    0.9625
    0.9198    0.9673

    0.9313    0.9625
    0.9456    0.9611

    0.9326    0.9640
    0.9198    0.9673

    0.9326    0.9640
    0.9456    0.9611

    0.9326    0.9640
    0.9340    0.9655

    0.9198    0.9673
    0.9211    0.9687

    0.9198    0.9673
    0.9079    0.9718

    0.9198    0.9673
    0.9340    0.9655

    0.9211    0.9687
    0.9079    0.9718

    0.9211    0.9687
    0.9340    0.9655

    0.9211    0.9687
    0.9226    0.9703

    0.9079    0.9718
    0.9094    0.9734

    0.9079    0.9718
    0.8961    0.9752

    0.9079    0.9718
    0.9226    0.9703

    0.9094    0.9734
    0.8961    0.9752

    0.9094    0.9734
    0.9226    0.9703

    0.9094    0.9734
    0.9109    0.9751

    0.8961    0.9752
    0.8976    0.9771

    0.8961    0.9752
    0.8850    0.9784

    0.8961    0.9752
    0.9109    0.9751

    0.8976    0.9771
    0.8850    0.9784

    0.8976    0.9771
    0.9109    0.9751

    0.8976    0.9771
    0.8989    0.9786

    0.8850    0.9784
    0.8861    0.9801

    0.8850    0.9784
    0.8729    0.9807

    0.8850    0.9784
    0.8989    0.9786

    0.8861    0.9801
    0.8729    0.9807

    0.8861    0.9801
    0.8989    0.9786

    0.8861    0.9801
    0.8871    0.9818

    0.8729    0.9807
    0.8742    0.9828

    0.8729    0.9807
    0.8609    0.9826

    0.8729    0.9807
    0.8871    0.9818

    0.8742    0.9828
    0.8609    0.9826

    0.8742    0.9828
    0.8871    0.9818

    0.8742    0.9828
    0.8755    0.9849

    0.8609    0.9826
    0.8623    0.9848

    0.8609    0.9826
    0.8487    0.9846

    0.8609    0.9826
    0.8755    0.9849

    0.8623    0.9848
    0.8487    0.9846

    0.8623    0.9848
    0.8755    0.9849

    0.8623    0.9848
    0.8637    0.9871

    0.8487    0.9846
    0.8500    0.9869

    0.8487    0.9846
    0.8362    0.9867

    0.8487    0.9846
    0.8637    0.9871

    0.8500    0.9869
    0.8362    0.9867

    0.8500    0.9869
    0.8637    0.9871

    0.8500    0.9869
    0.8514    0.9892

    0.8362    0.9867
    0.8374    0.9891

    0.8362    0.9867
    0.8232    0.9892

    0.8362    0.9867
    0.8514    0.9892

    0.8374    0.9891
    0.8232    0.9892

    0.8374    0.9891
    0.8514    0.9892

    0.8374    0.9891
    0.8387    0.9914

    0.8232    0.9892
    0.8245    0.9916

    0.8232    0.9892
    0.8105    0.9926

    0.8232    0.9892
    0.8387    0.9914

    0.8245    0.9916
    0.8105    0.9926

    0.8245    0.9916
    0.8387    0.9914

    0.8245    0.9916
    0.8259    0.9939

    0.8105    0.9926
    0.8123    0.9951

    0.8105    0.9926
    0.7972    0.9963

    0.8105    0.9926
    0.8259    0.9939

    0.8123    0.9951
    0.7972    0.9963

    0.8123    0.9951
    0.8259    0.9939

    0.8123    0.9951
    0.8142    0.9975

    0.7972    0.9963
    0.7970    0.9982

    0.7972    0.9963
    0.7812    1.0000

    0.7972    0.9963
    0.8142    0.9975

    0.7970    0.9982
    0.7812    1.0000

    0.7970    0.9982
    0.8142    0.9975

    0.7970    0.9982
    0.7969    1.0000

    0.7812    1.0000
    0.7969    1.0000

    0.7969    0.0000
    0.8186    0.0229

    0.7969    0.0000
    0.8233    0.0465

    0.7969    0.0000
    0.8125    0.0000

    0.8186    0.0229
    0.8233    0.0465

    0.8186    0.0229
    0.8125    0.0000

    0.8186    0.0229
    0.8344    0.0421

    0.8233    0.0465
    0.8366    0.0559

    0.8233    0.0465
    0.8350    0.0692

    0.8233    0.0465
    0.8344    0.0421

    0.8366    0.0559
    0.8350    0.0692

    0.8366    0.0559
    0.8344    0.0421

    0.8366    0.0559
    0.8494    0.0724

    0.8350    0.0692
    0.8467    0.0837

    0.8350    0.0692
    0.8453    0.0953

    0.8350    0.0692
    0.8494    0.0724

    0.8467    0.0837
    0.8453    0.0953

    0.8467    0.0837
    0.8494    0.0724

    0.8467    0.0837
    0.8563    0.0948

    0.8453    0.0953
    0.8556    0.1090

    0.8453    0.0953
    0.8555    0.1224

    0.8453    0.0953
    0.8563    0.0948

    0.8556    0.1090
    0.8555    0.1224

    0.8556    0.1090
    0.8563    0.0948

    0.8556    0.1090
    0.8651    0.1191

    0.8555    0.1224
    0.8638    0.1317

    0.8555    0.1224
    0.8624    0.1449

    0.8555    0.1224
    0.8651    0.1191

    0.8638    0.1317
    0.8624    0.1449

    0.8638    0.1317
    0.8651    0.1191

    0.8638    0.1317
    0.8716    0.1409

    0.8624    0.1449
    0.8704    0.1531

    0.8624    0.1449
    0.8683    0.1652

    0.8624    0.1449
    0.8716    0.1409

    0.8704    0.1531
    0.8683    0.1652

    0.8704    0.1531
    0.8716    0.1409

    0.8704    0.1531
    0.8772    0.1629

    0.8683    0.1652
    0.8752    0.1753

    0.8683    0.1652
    0.8734    0.1869

    0.8683    0.1652
    0.8772    0.1629

    0.8752    0.1753
    0.8734    0.1869

    0.8752    0.1753
    0.8772    0.1629

    0.8752    0.1753
    0.8814    0.1854

    0.8734    0.1869
    0.8795    0.1969

    0.8734    0.1869
    0.8773    0.2086

    0.8734    0.1869
    0.8814    0.1854

    0.8795    0.1969
    0.8773    0.2086

    0.8795    0.1969
    0.8814    0.1854

    0.8795    0.1969
    0.8850    0.2079

    0.8773    0.2086
    0.8828    0.2194

    0.8773    0.2086
    0.8804    0.2311

    0.8773    0.2086
    0.8850    0.2079

    0.8828    0.2194
    0.8804    0.2311

    0.8828    0.2194
    0.8850    0.2079

    0.8828    0.2194
    0.8879    0.2298

    0.8804    0.2311
    0.8853    0.2417

    0.8804    0.2311
    0.8823    0.2554

    0.8804    0.2311
    0.8879    0.2298

    0.8853    0.2417
    0.8823    0.2554

    0.8853    0.2417
    0.8879    0.2298

    0.8853    0.2417
    0.8901    0.2521

    0.8823    0.2554
    0.8870    0.2649

    0.8823    0.2554
    0.8840    0.2787

    0.8823    0.2554
    0.8901    0.2521

    0.8870    0.2649
    0.8840    0.2787

    0.8870    0.2649
    0.8901    0.2521

    0.8870    0.2649
    0.8920    0.2734

    0.8840    0.2787
    0.8892    0.2857

    0.8840    0.2787
    0.8846    0.2983

    0.8840    0.2787
    0.8920    0.2734

    0.8892    0.2857
    0.8846    0.2983

    0.8892    0.2857
    0.8920    0.2734

    0.8892    0.2857
    0.8931    0.2950

    0.8846    0.2983
    0.8892    0.3058

    0.8846    0.2983
    0.8852    0.3190

    0.8846    0.2983
    0.8931    0.2950

    0.8892    0.3058
    0.8852    0.3190

    0.8892    0.3058
    0.8931    0.2950

    0.8892    0.3058
    0.8942    0.3122

    0.8852    0.3190
    0.8902    0.3241

    0.8852    0.3190
    0.8868    0.3376

    0.8852    0.3190
    0.8942    0.3122

    0.8902    0.3241
    0.8868    0.3376

    0.8902    0.3241
    0.8942    0.3122

    0.8902    0.3241
    0.8961    0.3275

    0.8868    0.3376
    0.8925    0.3405

    0.8868    0.3376
    0.8892    0.3522

    0.8868    0.3376
    0.8961    0.3275

    0.8925    0.3405
    0.8892    0.3522

    0.8925    0.3405
    0.8961    0.3275

    0.8925    0.3405
    0.8981    0.3439

    0.8892    0.3522
    0.8947    0.3563

    0.8892    0.3522
    0.8912    0.3675

    0.8892    0.3522
    0.8981    0.3439

    0.8947    0.3563
    0.8912    0.3675

    0.8947    0.3563
    0.8981    0.3439

    0.8947    0.3563
    0.8996    0.3611

    0.8912    0.3675
    0.8961    0.3727

    0.8912    0.3675
    0.8931    0.3855

    0.8912    0.3675
    0.8996    0.3611

    0.8961    0.3727
    0.8931    0.3855

    0.8961    0.3727
    0.8996    0.3611

    0.8961    0.3727
    0.9012    0.3773

    0.8931    0.3855
    0.8984    0.3891

    0.8931    0.3855
    0.8957    0.4033

    0.8931    0.3855
    0.9012    0.3773

    0.8984    0.3891
    0.8957    0.4033

    0.8984    0.3891
    0.9012    0.3773

    0.8984    0.3891
    0.9032    0.3925

    0.8957    0.4033
    0.9009    0.4059

    0.8957    0.4033
    0.8972    0.4179

    0.8957    0.4033
    0.9032    0.3925

    0.9009    0.4059
    0.8972    0.4179

    0.9009    0.4059
    0.9032    0.3925

    0.9009    0.4059
    0.9058    0.4085

    0.8972    0.4179
    0.9020    0.4207

    0.8972    0.4179
    0.8985    0.4326

    0.8972    0.4179
    0.9058    0.4085

    0.9020    0.4207
    0.8985    0.4326

    0.9020    0.4207
    0.9058    0.4085

    0.9020    0.4207
    0.9071    0.4231

    0.8985    0.4326
    0.9039    0.4349

    0.8985    0.4326
    0.9003    0.4472

    0.8985    0.4326
    0.9071    0.4231

    0.9039    0.4349
    0.9003    0.4472

    0.9039    0.4349
    0.9071    0.4231

    0.9039    0.4349
    0.9091    0.4371

    0.9003    0.4472
    0.9058    0.4490

    0.9003    0.4472
    0.9026    0.4608

    0.9003    0.4472
    0.9091    0.4371

    0.9058    0.4490
    0.9026    0.4608

    0.9058    0.4490
    0.9091    0.4371

    0.9058    0.4490
    0.9111    0.4510

    0.9026    0.4608
    0.9082    0.4628

    0.9026    0.4608
    0.9047    0.4749

    0.9026    0.4608
    0.9111    0.4510

    0.9082    0.4628
    0.9047    0.4749

    0.9082    0.4628
    0.9111    0.4510

    0.9082    0.4628
    0.9131    0.4653

    0.9047    0.4749
    0.9098    0.4773

    0.9047    0.4749
    0.9072    0.4890

    0.9047    0.4749
    0.9131    0.4653

    0.9098    0.4773
    0.9072    0.4890

    0.9098    0.4773
    0.9131    0.4653

    0.9098    0.4773
    0.9149    0.4800

    0.9072    0.4890
    0.9121    0.4923

    0.9072    0.4890
    0.9092    0.5048

    0.9072    0.4890
    0.9149    0.4800

    0.9121    0.4923
    0.9092    0.5048

    0.9121    0.4923
    0.9149    0.4800

    0.9121    0.4923
    0.9166    0.4959

    0.9092    0.5048
    0.9137    0.5086

    0.9092    0.5048
    0.9111    0.5194

    0.9092    0.5048
    0.9166    0.4959

    0.9137    0.5086
    0.9111    0.5194

    0.9137    0.5086
    0.9166    0.4959

    0.9137    0.5086
    0.9178    0.5134

    0.9111    0.5194
    0.9153    0.5243

    0.9111    0.5194
    0.9119    0.5377

    0.9111    0.5194
    0.9178    0.5134

    0.9153    0.5243
    0.9119    0.5377

    0.9153    0.5243
    0.9178    0.5134

    0.9153    0.5243
    0.9191    0.5287

    0.9119    0.5377
    0.9163    0.5418

    0.9119    0.5377
    0.9128    0.5556

    0.9119    0.5377
    0.9191    0.5287

    0.9163    0.5418
    0.9128    0.5556

    0.9163    0.5418
    0.9191    0.5287

    0.9163    0.5418
    0.9205    0.5453

    0.9128    0.5556
    0.9164    0.5606

    0.9128    0.5556
    0.9126    0.5767

    0.9128    0.5556
    0.9205    0.5453

    0.9164    0.5606
    0.9126    0.5767

    0.9164    0.5606
    0.9205    0.5453

    0.9164    0.5606
    0.9202    0.5642

    0.9126    0.5767
    0.9160    0.5819

    0.9126    0.5767
    0.9110    0.6007

    0.9126    0.5767
    0.9202    0.5642

    0.9160    0.5819
    0.9110    0.6007

    0.9160    0.5819
    0.9202    0.5642

    0.9160    0.5819
    0.9198    0.5857

    0.9110    0.6007
    0.9138    0.6065

    0.9110    0.6007
    0.9088    0.6240

    0.9110    0.6007
    0.9198    0.5857

    0.9138    0.6065
    0.9088    0.6240

    0.9138    0.6065
    0.9198    0.5857

    0.9138    0.6065
    0.9169    0.6113

    0.9088    0.6240
    0.9119    0.6288

    0.9088    0.6240
    0.9069    0.6459

    0.9088    0.6240
    0.9169    0.6113

    0.9119    0.6288
    0.9069    0.6459

    0.9119    0.6288
    0.9169    0.6113

    0.9119    0.6288
    0.9149    0.6330

    0.9069    0.6459
    0.9106    0.6494

    0.9069    0.6459
    0.9066    0.6650

    0.9069    0.6459
    0.9149    0.6330

    0.9106    0.6494
    0.9066    0.6650

    0.9106    0.6494
    0.9149    0.6330

    0.9106    0.6494
    0.9137    0.6534

    0.9066    0.6650
    0.9102    0.6682

    0.9066    0.6650
    0.9061    0.6838

    0.9066    0.6650
    0.9137    0.6534

    0.9102    0.6682
    0.9061    0.6838

    0.9102    0.6682
    0.9137    0.6534

    0.9102    0.6682
    0.9140    0.6707

    0.9061    0.6838
    0.9101    0.6865

    0.9061    0.6838
    0.9074    0.7023

    0.9061    0.6838
    0.9140    0.6707

    0.9101    0.6865
    0.9074    0.7023

    0.9101    0.6865
    0.9140    0.6707

    0.9101    0.6865
    0.9139    0.6891

    0.9074    0.7023
    0.9113    0.7047

    0.9074    0.7023
    0.9077    0.7193

    0.9074    0.7023
    0.9139    0.6891

    0.9113    0.7047
    0.9077    0.7193

    0.9113    0.7047
    0.9139    0.6891

    0.9113    0.7047
    0.9152    0.7071

    0.9077    0.7193
    0.9116    0.7215

    0.9077    0.7193
    0.9087    0.7358

    0.9077    0.7193
    0.9152    0.7071

    0.9116    0.7215
    0.9087    0.7358

    0.9116    0.7215
    0.9152    0.7071

    0.9116    0.7215
    0.9154    0.7235

    0.9087    0.7358
    0.9128    0.7378

    0.9087    0.7358
    0.9103    0.7518

    0.9087    0.7358
    0.9154    0.7235

    0.9128    0.7378
    0.9103    0.7518

    0.9128    0.7378
    0.9154    0.7235

    0.9128    0.7378
    0.9167    0.7397

    0.9103    0.7518
    0.9144    0.7538

    0.9103    0.7518
    0.9125    0.7676

    0.9103    0.7518
    0.9167    0.7397

    0.9144    0.7538
    0.9125    0.7676

    0.9144    0.7538
    0.9167    0.7397

    0.9144    0.7538
    0.9187    0.7559

    0.9125    0.7676
    0.9168    0.7696

    0.9125    0.7676
    0.9153    0.7831

    0.9125    0.7676
    0.9187    0.7559

    0.9168    0.7696
    0.9153    0.7831

    0.9168    0.7696
    0.9187    0.7559

    0.9168    0.7696
    0.9210    0.7718

    0.9153    0.7831
    0.9196    0.7851

    0.9153    0.7831
    0.9184    0.7983

    0.9153    0.7831
    0.9210    0.7718

    0.9196    0.7851
    0.9184    0.7983

    0.9196    0.7851
    0.9210    0.7718

    0.9196    0.7851
    0.9239    0.7872

    0.9184    0.7983
    0.9229    0.8004

    0.9184    0.7983
    0.9225    0.8135

    0.9184    0.7983
    0.9239    0.7872

    0.9229    0.8004
    0.9225    0.8135

    0.9229    0.8004
    0.9239    0.7872

    0.9229    0.8004
    0.9273    0.8025

    0.9225    0.8135
    0.9274    0.8162

    0.9225    0.8135
    0.9261    0.8297

    0.9225    0.8135
    0.9273    0.8025

    0.9274    0.8162
    0.9261    0.8297

    0.9274    0.8162
    0.9273    0.8025

    0.9274    0.8162
    0.9311    0.8181

    0.9261    0.8297
    0.9307    0.8314

    0.9261    0.8297
    0.9312    0.8456

    0.9261    0.8297
    0.9311    0.8181

    0.9307    0.8314
    0.9312    0.8456

    0.9307    0.8314
    0.9311    0.8181

    0.9307    0.8314
    0.9354    0.8341

    0.9312    0.8456
    0.9354    0.8481

    0.9312    0.8456
    0.9350    0.8600

    0.9312    0.8456
    0.9354    0.8341

    0.9354    0.8481
    0.9350    0.8600

    0.9354    0.8481
    0.9354    0.8341

    0.9354    0.8481
    0.9393    0.8503

    0.9350    0.8600
    0.9411    0.8634

    0.9350    0.8600
    0.9442    0.8781

    0.9350    0.8600
    0.9393    0.8503

    0.9411    0.8634
    0.9442    0.8781

    0.9411    0.8634
    0.9393    0.8503

    0.9411    0.8634
    0.9464    0.8666

    0.9442    0.8781
    0.9500    0.8817

    0.9442    0.8781
    0.9531    0.8964

    0.9442    0.8781
    0.9464    0.8666

    0.9500    0.8817
    0.9531    0.8964

    0.9500    0.8817
    0.9464    0.8666

    0.9500    0.8817
    0.9559    0.8853

    0.9531    0.8964
    0.9571    0.8987

    0.9531    0.8964
    0.9580    0.9124

    0.9531    0.8964
    0.9559    0.8853

    0.9571    0.8987
    0.9580    0.9124

    0.9571    0.8987
    0.9559    0.8853

    0.9571    0.8987
    0.9618    0.9012

    0.9580    0.9124
    0.9605    0.9142

    0.9580    0.9124
    0.9585    0.9277

    0.9580    0.9124
    0.9618    0.9012

    0.9605    0.9142
    0.9585    0.9277

    0.9605    0.9142
    0.9618    0.9012

    0.9605    0.9142
    0.9633    0.9163

    0.9585    0.9277
    0.9605    0.9293

    0.9585    0.9277
    0.9582    0.9425

    0.9585    0.9277
    0.9633    0.9163

    0.9605    0.9293
    0.9582    0.9425

    0.9605    0.9293
    0.9633    0.9163

    0.9605    0.9293
    0.9624    0.9311

    0.9582    0.9425
    0.9597    0.9440

    0.9582    0.9425
    0.9563    0.9562

    0.9582    0.9425
    0.9624    0.9311

    0.9597    0.9440
    0.9563    0.9562

    0.9597    0.9440
    0.9624    0.9311

    0.9597    0.9440
    0.9612    0.9454

    0.9563    0.9562
    0.9576    0.9575

    0.9563    0.9562
    0.9456    0.9611

    0.9563    0.9562
    0.9612    0.9454

    0.9576    0.9575
    0.9456    0.9611

    0.9576    0.9575
    0.9612    0.9454

    0.9576    0.9575
    0.9592    0.9591

    0.9456    0.9611
    0.9467    0.9624

    0.9456    0.9611
    0.9340    0.9655

    0.9456    0.9611
    0.9592    0.9591

    0.9467    0.9624
    0.9340    0.9655

    0.9467    0.9624
    0.9592    0.9591

    0.9467    0.9624
    0.9480    0.9636

    0.9340    0.9655
    0.9353    0.9667

    0.9340    0.9655
    0.9226    0.9703

    0.9340    0.9655
    0.9480    0.9636

    0.9353    0.9667
    0.9226    0.9703

    0.9353    0.9667
    0.9480    0.9636

    0.9353    0.9667
    0.9364    0.9679

    0.9226    0.9703
    0.9238    0.9715

    0.9226    0.9703
    0.9109    0.9751

    0.9226    0.9703
    0.9364    0.9679

    0.9238    0.9715
    0.9109    0.9751

    0.9238    0.9715
    0.9364    0.9679

    0.9238    0.9715
    0.9249    0.9727

    0.9109    0.9751
    0.9121    0.9764

    0.9109    0.9751
    0.8989    0.9786

    0.9109    0.9751
    0.9249    0.9727

    0.9121    0.9764
    0.8989    0.9786

    0.9121    0.9764
    0.9249    0.9727

    0.9121    0.9764
    0.9132    0.9774

    0.8989    0.9786
    0.8999    0.9797

    0.8989    0.9786
    0.8871    0.9818

    0.8989    0.9786
    0.9132    0.9774

    0.8999    0.9797
    0.8871    0.9818

    0.8999    0.9797
    0.9132    0.9774

    0.8999    0.9797
    0.9016    0.9814

    0.8871    0.9818
    0.8885    0.9834

    0.8871    0.9818
    0.8755    0.9849

    0.8871    0.9818
    0.9016    0.9814

    0.8885    0.9834
    0.8755    0.9849

    0.8885    0.9834
    0.9016    0.9814

    0.8885    0.9834
    0.8897    0.9849

    0.8755    0.9849
    0.8767    0.9866

    0.8755    0.9849
    0.8637    0.9871

    0.8755    0.9849
    0.8897    0.9849

    0.8767    0.9866
    0.8637    0.9871

    0.8767    0.9866
    0.8897    0.9849

    0.8767    0.9866
    0.8780    0.9884

    0.8637    0.9871
    0.8649    0.9890

    0.8637    0.9871
    0.8514    0.9892

    0.8637    0.9871
    0.8780    0.9884

    0.8649    0.9890
    0.8514    0.9892

    0.8649    0.9890
    0.8780    0.9884

    0.8649    0.9890
    0.8662    0.9909

    0.8514    0.9892
    0.8525    0.9911

    0.8514    0.9892
    0.8387    0.9914

    0.8514    0.9892
    0.8662    0.9909

    0.8525    0.9911
    0.8387    0.9914

    0.8525    0.9911
    0.8662    0.9909

    0.8525    0.9911
    0.8537    0.9929

    0.8387    0.9914
    0.8397    0.9932

    0.8387    0.9914
    0.8259    0.9939

    0.8387    0.9914
    0.8537    0.9929

    0.8397    0.9932
    0.8259    0.9939

    0.8397    0.9932
    0.8537    0.9929

    0.8397    0.9932
    0.8407    0.9951

    0.8259    0.9939
    0.8267    0.9958

    0.8259    0.9939
    0.8142    0.9975

    0.8259    0.9939
    0.8407    0.9951

    0.8267    0.9958
    0.8142    0.9975

    0.8267    0.9958
    0.8407    0.9951

    0.8267    0.9958
    0.8275    0.9977

    0.8142    0.9975
    0.8133    0.9988

    0.8142    0.9975
    0.7969    1.0000

    0.8142    0.9975
    0.8275    0.9977

    0.8133    0.9988
    0.7969    1.0000

    0.8133    0.9988
    0.8275    0.9977

    0.8133    0.9988
    0.8125    1.0000

    0.7969    1.0000
    0.8125    1.0000

    0.8125    0.0000
    0.8278    0.0205

    0.8125    0.0000
    0.8344    0.0421

    0.8125    0.0000
    0.8281    0.0000

    0.8278    0.0205
    0.8344    0.0421

    0.8278    0.0205
    0.8281    0.0000

    0.8278    0.0205
    0.8441    0.0341

    0.8344    0.0421
    0.8486    0.0537

    0.8344    0.0421
    0.8494    0.0724

    0.8344    0.0421
    0.8441    0.0341

    0.8486    0.0537
    0.8494    0.0724

    0.8486    0.0537
    0.8441    0.0341

    0.8486    0.0537
    0.8583    0.0679

    0.8494    0.0724
    0.8575    0.0814

    0.8494    0.0724
    0.8563    0.0948

    0.8494    0.0724
    0.8583    0.0679

    0.8575    0.0814
    0.8563    0.0948

    0.8575    0.0814
    0.8583    0.0679

    0.8575    0.0814
    0.8672    0.0921

    0.8563    0.0948
    0.8661    0.1058

    0.8563    0.0948
    0.8651    0.1191

    0.8563    0.0948
    0.8672    0.0921

    0.8661    0.1058
    0.8651    0.1191

    0.8661    0.1058
    0.8672    0.0921

    0.8661    0.1058
    0.8751    0.1163

    0.8651    0.1191
    0.8735    0.1285

    0.8651    0.1191
    0.8716    0.1409

    0.8651    0.1191
    0.8751    0.1163

    0.8735    0.1285
    0.8716    0.1409

    0.8735    0.1285
    0.8751    0.1163

    0.8735    0.1285
    0.8811    0.1384

    0.8716    0.1409
    0.8792    0.1508

    0.8716    0.1409
    0.8772    0.1629

    0.8716    0.1409
    0.8811    0.1384

    0.8792    0.1508
    0.8772    0.1629

    0.8792    0.1508
    0.8811    0.1384

    0.8792    0.1508
    0.8865    0.1604

    0.8772    0.1629
    0.8836    0.1728

    0.8772    0.1629
    0.8814    0.1854

    0.8772    0.1629
    0.8865    0.1604

    0.8836    0.1728
    0.8814    0.1854

    0.8836    0.1728
    0.8865    0.1604

    0.8836    0.1728
    0.8892    0.1822

    0.8814    0.1854
    0.8873    0.1949

    0.8814    0.1854
    0.8850    0.2079

    0.8814    0.1854
    0.8892    0.1822

    0.8873    0.1949
    0.8850    0.2079

    0.8873    0.1949
    0.8892    0.1822

    0.8873    0.1949
    0.8924    0.2050

    0.8850    0.2079
    0.8899    0.2170

    0.8850    0.2079
    0.8879    0.2298

    0.8850    0.2079
    0.8924    0.2050

    0.8899    0.2170
    0.8879    0.2298

    0.8899    0.2170
    0.8924    0.2050

    0.8899    0.2170
    0.8955    0.2262

    0.8879    0.2298
    0.8932    0.2383

    0.8879    0.2298
    0.8901    0.2521

    0.8879    0.2298
    0.8955    0.2262

    0.8932    0.2383
    0.8901    0.2521

    0.8932    0.2383
    0.8955    0.2262

    0.8932    0.2383
    0.8983    0.2472

    0.8901    0.2521
    0.8956    0.2594

    0.8901    0.2521
    0.8920    0.2734

    0.8901    0.2521
    0.8983    0.2472

    0.8956    0.2594
    0.8920    0.2734

    0.8956    0.2594
    0.8983    0.2472

    0.8956    0.2594
    0.9008    0.2665

    0.8920    0.2734
    0.8971    0.2791

    0.8920    0.2734
    0.8931    0.2950

    0.8920    0.2734
    0.9008    0.2665

    0.8971    0.2791
    0.8931    0.2950

    0.8971    0.2791
    0.9008    0.2665

    0.8971    0.2791
    0.9031    0.2835

    0.8931    0.2950
    0.8989    0.2979

    0.8931    0.2950
    0.8942    0.3122

    0.8931    0.2950
    0.9031    0.2835

    0.8989    0.2979
    0.8942    0.3122

    0.8989    0.2979
    0.9031    0.2835

    0.8989    0.2979
    0.9046    0.3009

    0.8942    0.3122
    0.9002    0.3148

    0.8942    0.3122
    0.8961    0.3275

    0.8942    0.3122
    0.9046    0.3009

    0.9002    0.3148
    0.8961    0.3275

    0.9002    0.3148
    0.9046    0.3009

    0.9002    0.3148
    0.9058    0.3181

    0.8961    0.3275
    0.9016    0.3313

    0.8961    0.3275
    0.8981    0.3439

    0.8961    0.3275
    0.9058    0.3181

    0.9016    0.3313
    0.8981    0.3439

    0.9016    0.3313
    0.9058    0.3181

    0.9016    0.3313
    0.9071    0.3349

    0.8981    0.3439
    0.9035    0.3476

    0.8981    0.3439
    0.8996    0.3611

    0.8981    0.3439
    0.9071    0.3349

    0.9035    0.3476
    0.8996    0.3611

    0.9035    0.3476
    0.9071    0.3349

    0.9035    0.3476
    0.9087    0.3512

    0.8996    0.3611
    0.9049    0.3641

    0.8996    0.3611
    0.9012    0.3773

    0.8996    0.3611
    0.9087    0.3512

    0.9049    0.3641
    0.9012    0.3773

    0.9049    0.3641
    0.9087    0.3512

    0.9049    0.3641
    0.9101    0.3671

    0.9012    0.3773
    0.9066    0.3797

    0.9012    0.3773
    0.9032    0.3925

    0.9012    0.3773
    0.9101    0.3671

    0.9066    0.3797
    0.9032    0.3925

    0.9066    0.3797
    0.9101    0.3671

    0.9066    0.3797
    0.9118    0.3822

    0.9032    0.3925
    0.9085    0.3948

    0.9032    0.3925
    0.9058    0.4085

    0.9032    0.3925
    0.9118    0.3822

    0.9085    0.3948
    0.9058    0.4085

    0.9085    0.3948
    0.9118    0.3822

    0.9085    0.3948
    0.9136    0.3974

    0.9058    0.4085
    0.9107    0.4109

    0.9058    0.4085
    0.9071    0.4231

    0.9058    0.4085
    0.9136    0.3974

    0.9107    0.4109
    0.9071    0.4231

    0.9107    0.4109
    0.9136    0.3974

    0.9107    0.4109
    0.9157    0.4128

    0.9071    0.4231
    0.9122    0.4253

    0.9071    0.4231
    0.9091    0.4371

    0.9071    0.4231
    0.9157    0.4128

    0.9122    0.4253
    0.9091    0.4371

    0.9122    0.4253
    0.9157    0.4128

    0.9122    0.4253
    0.9174    0.4275

    0.9091    0.4371
    0.9142    0.4393

    0.9091    0.4371
    0.9111    0.4510

    0.9091    0.4371
    0.9174    0.4275

    0.9142    0.4393
    0.9111    0.4510

    0.9142    0.4393
    0.9174    0.4275

    0.9142    0.4393
    0.9191    0.4422

    0.9111    0.4510
    0.9161    0.4540

    0.9111    0.4510
    0.9131    0.4653

    0.9111    0.4510
    0.9191    0.4422

    0.9161    0.4540
    0.9131    0.4653

    0.9161    0.4540
    0.9191    0.4422

    0.9161    0.4540
    0.9208    0.4572

    0.9131    0.4653
    0.9179    0.4688

    0.9131    0.4653
    0.9149    0.4800

    0.9131    0.4653
    0.9208    0.4572

    0.9179    0.4688
    0.9149    0.4800

    0.9179    0.4688
    0.9208    0.4572

    0.9179    0.4688
    0.9221    0.4729

    0.9149    0.4800
    0.9191    0.4845

    0.9149    0.4800
    0.9166    0.4959

    0.9149    0.4800
    0.9221    0.4729

    0.9191    0.4845
    0.9166    0.4959

    0.9191    0.4845
    0.9221    0.4729

    0.9191    0.4845
    0.9234    0.4888

    0.9166    0.4959
    0.9209    0.5000

    0.9166    0.4959
    0.9178    0.5134

    0.9166    0.4959
    0.9234    0.4888

    0.9209    0.5000
    0.9178    0.5134

    0.9209    0.5000
    0.9234    0.4888

    0.9209    0.5000
    0.9249    0.5042

    0.9178    0.5134
    0.9219    0.5168

    0.9178    0.5134
    0.9191    0.5287

    0.9178    0.5134
    0.9249    0.5042

    0.9219    0.5168
    0.9191    0.5287

    0.9219    0.5168
    0.9249    0.5042

    0.9219    0.5168
    0.9260    0.5205

    0.9191    0.5287
    0.9234    0.5330

    0.9191    0.5287
    0.9205    0.5453

    0.9191    0.5287
    0.9260    0.5205

    0.9234    0.5330
    0.9205    0.5453

    0.9234    0.5330
    0.9260    0.5205

    0.9234    0.5330
    0.9272    0.5368

    0.9205    0.5453
    0.9236    0.5498

    0.9205    0.5453
    0.9202    0.5642

    0.9205    0.5453
    0.9272    0.5368

    0.9236    0.5498
    0.9202    0.5642

    0.9236    0.5498
    0.9272    0.5368

    0.9236    0.5498
    0.9277    0.5530

    0.9202    0.5642
    0.9236    0.5687

    0.9202    0.5642
    0.9198    0.5857

    0.9202    0.5642
    0.9277    0.5530

    0.9236    0.5687
    0.9198    0.5857

    0.9236    0.5687
    0.9277    0.5530

    0.9236    0.5687
    0.9273    0.5725

    0.9198    0.5857
    0.9222    0.5918

    0.9198    0.5857
    0.9169    0.6113

    0.9198    0.5857
    0.9273    0.5725

    0.9222    0.5918
    0.9169    0.6113

    0.9222    0.5918
    0.9273    0.5725

    0.9222    0.5918
    0.9251    0.5973

    0.9169    0.6113
    0.9197    0.6164

    0.9169    0.6113
    0.9149    0.6330

    0.9169    0.6113
    0.9251    0.5973

    0.9197    0.6164
    0.9149    0.6330

    0.9197    0.6164
    0.9251    0.5973

    0.9197    0.6164
    0.9227    0.6207

    0.9149    0.6330
    0.9183    0.6367

    0.9149    0.6330
    0.9137    0.6534

    0.9149    0.6330
    0.9227    0.6207

    0.9183    0.6367
    0.9137    0.6534

    0.9183    0.6367
    0.9227    0.6207

    0.9183    0.6367
    0.9214    0.6404

    0.9137    0.6534
    0.9173    0.6563

    0.9137    0.6534
    0.9140    0.6707

    0.9137    0.6534
    0.9214    0.6404

    0.9173    0.6563
    0.9140    0.6707

    0.9173    0.6563
    0.9214    0.6404

    0.9173    0.6563
    0.9211    0.6585

    0.9140    0.6707
    0.9179    0.6736

    0.9140    0.6707
    0.9139    0.6891

    0.9140    0.6707
    0.9211    0.6585

    0.9179    0.6736
    0.9139    0.6891

    0.9179    0.6736
    0.9211    0.6585

    0.9179    0.6736
    0.9216    0.6763

    0.9139    0.6891
    0.9177    0.6915

    0.9139    0.6891
    0.9152    0.7071

    0.9139    0.6891
    0.9216    0.6763

    0.9177    0.6915
    0.9152    0.7071

    0.9177    0.6915
    0.9216    0.6763

    0.9177    0.6915
    0.9214    0.6940

    0.9152    0.7071
    0.9189    0.7093

    0.9152    0.7071
    0.9154    0.7235

    0.9152    0.7071
    0.9214    0.6940

    0.9189    0.7093
    0.9154    0.7235

    0.9189    0.7093
    0.9214    0.6940

    0.9189    0.7093
    0.9226    0.7114

    0.9154    0.7235
    0.9195    0.7256

    0.9154    0.7235
    0.9167    0.7397

    0.9154    0.7235
    0.9226    0.7114

    0.9195    0.7256
    0.9167    0.7397

    0.9195    0.7256
    0.9226    0.7114

    0.9195    0.7256
    0.9234    0.7275

    0.9167    0.7397
    0.9209    0.7417

    0.9167    0.7397
    0.9187    0.7559

    0.9167    0.7397
    0.9234    0.7275

    0.9209    0.7417
    0.9187    0.7559

    0.9209    0.7417
    0.9234    0.7275

    0.9209    0.7417
    0.9250    0.7436

    0.9187    0.7559
    0.9227    0.7578

    0.9187    0.7559
    0.9210    0.7718

    0.9187    0.7559
    0.9250    0.7436

    0.9227    0.7578
    0.9210    0.7718

    0.9227    0.7578
    0.9250    0.7436

    0.9227    0.7578
    0.9268    0.7598

    0.9210    0.7718
    0.9249    0.7736

    0.9210    0.7718
    0.9239    0.7872

    0.9210    0.7718
    0.9268    0.7598

    0.9249    0.7736
    0.9239    0.7872

    0.9249    0.7736
    0.9268    0.7598

    0.9249    0.7736
    0.9289    0.7756

    0.9239    0.7872
    0.9280    0.7890

    0.9239    0.7872
    0.9273    0.8025

    0.9239    0.7872
    0.9289    0.7756

    0.9280    0.7890
    0.9273    0.8025

    0.9280    0.7890
    0.9289    0.7756

    0.9280    0.7890
    0.9320    0.7909

    0.9273    0.8025
    0.9314    0.8043

    0.9273    0.8025
    0.9311    0.8181

    0.9273    0.8025
    0.9320    0.7909

    0.9314    0.8043
    0.9311    0.8181

    0.9314    0.8043
    0.9320    0.7909

    0.9314    0.8043
    0.9355    0.8062

    0.9311    0.8181
    0.9354    0.8199

    0.9311    0.8181
    0.9354    0.8341

    0.9311    0.8181
    0.9355    0.8062

    0.9354    0.8199
    0.9354    0.8341

    0.9354    0.8199
    0.9355    0.8062

    0.9354    0.8199
    0.9395    0.8218

    0.9354    0.8341
    0.9389    0.8360

    0.9354    0.8341
    0.9393    0.8503

    0.9354    0.8341
    0.9395    0.8218

    0.9389    0.8360
    0.9393    0.8503

    0.9389    0.8360
    0.9395    0.8218

    0.9389    0.8360
    0.9435    0.8387

    0.9393    0.8503
    0.9450    0.8534

    0.9393    0.8503
    0.9464    0.8666

    0.9393    0.8503
    0.9435    0.8387

    0.9450    0.8534
    0.9464    0.8666

    0.9450    0.8534
    0.9435    0.8387

    0.9450    0.8534
    0.9497    0.8562

    0.9464    0.8666
    0.9526    0.8704

    0.9464    0.8666
    0.9559    0.8853

    0.9464    0.8666
    0.9497    0.8562

    0.9526    0.8704
    0.9559    0.8853

    0.9526    0.8704
    0.9497    0.8562

    0.9526    0.8704
    0.9577    0.8736

    0.9559    0.8853
    0.9602    0.8876

    0.9559    0.8853
    0.9618    0.9012

    0.9559    0.8853
    0.9577    0.8736

    0.9602    0.8876
    0.9618    0.9012

    0.9602    0.8876
    0.9577    0.8736

    0.9602    0.8876
    0.9649    0.8901

    0.9618    0.9012
    0.9646    0.9029

    0.9618    0.9012
    0.9633    0.9163

    0.9618    0.9012
    0.9649    0.8901

    0.9646    0.9029
    0.9633    0.9163

    0.9646    0.9029
    0.9649    0.8901

    0.9646    0.9029
    0.9678    0.9048

    0.9633    0.9163
    0.9652    0.9179

    0.9633    0.9163
    0.9624    0.9311

    0.9633    0.9163
    0.9678    0.9048

    0.9652    0.9179
    0.9624    0.9311

    0.9652    0.9179
    0.9678    0.9048

    0.9652    0.9179
    0.9672    0.9196

    0.9624    0.9311
    0.9640    0.9325

    0.9624    0.9311
    0.9612    0.9454

    0.9624    0.9311
    0.9672    0.9196

    0.9640    0.9325
    0.9612    0.9454

    0.9640    0.9325
    0.9672    0.9196

    0.9640    0.9325
    0.9656    0.9340

    0.9612    0.9454
    0.9625    0.9466

    0.9612    0.9454
    0.9592    0.9591

    0.9612    0.9454
    0.9656    0.9340

    0.9625    0.9466
    0.9592    0.9591

    0.9625    0.9466
    0.9656    0.9340

    0.9625    0.9466
    0.9637    0.9479

    0.9592    0.9591
    0.9603    0.9602

    0.9592    0.9591
    0.9480    0.9636

    0.9592    0.9591
    0.9637    0.9479

    0.9603    0.9602
    0.9480    0.9636

    0.9603    0.9602
    0.9637    0.9479

    0.9603    0.9602
    0.9616    0.9615

    0.9480    0.9636
    0.9491    0.9648

    0.9480    0.9636
    0.9364    0.9679

    0.9480    0.9636
    0.9616    0.9615

    0.9491    0.9648
    0.9364    0.9679

    0.9491    0.9648
    0.9616    0.9615

    0.9491    0.9648
    0.9502    0.9660

    0.9364    0.9679
    0.9376    0.9691

    0.9364    0.9679
    0.9249    0.9727

    0.9364    0.9679
    0.9502    0.9660

    0.9376    0.9691
    0.9249    0.9727

    0.9376    0.9691
    0.9502    0.9660

    0.9376    0.9691
    0.9387    0.9703

    0.9249    0.9727
    0.9262    0.9740

    0.9249    0.9727
    0.9132    0.9774

    0.9249    0.9727
    0.9387    0.9703

    0.9262    0.9740
    0.9132    0.9774

    0.9262    0.9740
    0.9387    0.9703

    0.9262    0.9740
    0.9273    0.9751

    0.9132    0.9774
    0.9145    0.9787

    0.9132    0.9774
    0.9016    0.9814

    0.9132    0.9774
    0.9273    0.9751

    0.9145    0.9787
    0.9016    0.9814

    0.9145    0.9787
    0.9273    0.9751

    0.9145    0.9787
    0.9156    0.9797

    0.9016    0.9814
    0.9029    0.9826

    0.9016    0.9814
    0.8897    0.9849

    0.9016    0.9814
    0.9156    0.9797

    0.9029    0.9826
    0.8897    0.9849

    0.9029    0.9826
    0.9156    0.9797

    0.9029    0.9826
    0.9040    0.9837

    0.8897    0.9849
    0.8911    0.9862

    0.8897    0.9849
    0.8780    0.9884

    0.8897    0.9849
    0.9040    0.9837

    0.8911    0.9862
    0.8780    0.9884

    0.8911    0.9862
    0.9040    0.9837

    0.8911    0.9862
    0.8926    0.9875

    0.8780    0.9884
    0.8794    0.9898

    0.8780    0.9884
    0.8662    0.9909

    0.8780    0.9884
    0.8926    0.9875

    0.8794    0.9898
    0.8662    0.9909

    0.8794    0.9898
    0.8926    0.9875

    0.8794    0.9898
    0.8807    0.9912

    0.8662    0.9909
    0.8673    0.9924

    0.8662    0.9909
    0.8537    0.9929

    0.8662    0.9909
    0.8807    0.9912

    0.8673    0.9924
    0.8537    0.9929

    0.8673    0.9924
    0.8807    0.9912

    0.8673    0.9924
    0.8686    0.9939

    0.8537    0.9929
    0.8547    0.9944

    0.8537    0.9929
    0.8407    0.9951

    0.8537    0.9929
    0.8686    0.9939

    0.8547    0.9944
    0.8407    0.9951

    0.8547    0.9944
    0.8686    0.9939

    0.8547    0.9944
    0.8558    0.9959

    0.8407    0.9951
    0.8415    0.9965

    0.8407    0.9951
    0.8275    0.9977

    0.8407    0.9951
    0.8558    0.9959

    0.8415    0.9965
    0.8275    0.9977

    0.8415    0.9965
    0.8558    0.9959

    0.8415    0.9965
    0.8423    0.9978

    0.8275    0.9977
    0.8278    0.9988

    0.8275    0.9977
    0.8125    1.0000

    0.8275    0.9977
    0.8423    0.9978

    0.8278    0.9988
    0.8125    1.0000

    0.8278    0.9988
    0.8423    0.9978

    0.8278    0.9988
    0.8281    1.0000

    0.8125    1.0000
    0.8281    1.0000

    0.8281    0.0000
    0.8403    0.0171

    0.8281    0.0000
    0.8441    0.0341

    0.8281    0.0000
    0.8438    0.0000

    0.8403    0.0171
    0.8441    0.0341

    0.8403    0.0171
    0.8438    0.0000

    0.8403    0.0171
    0.8554    0.0285

    0.8441    0.0341
    0.8562    0.0482

    0.8441    0.0341
    0.8583    0.0679

    0.8441    0.0341
    0.8554    0.0285

    0.8562    0.0482
    0.8583    0.0679

    0.8562    0.0482
    0.8554    0.0285

    0.8562    0.0482
    0.8667    0.0596

    0.8583    0.0679
    0.8676    0.0763

    0.8583    0.0679
    0.8672    0.0921

    0.8583    0.0679
    0.8667    0.0596

    0.8676    0.0763
    0.8672    0.0921

    0.8676    0.0763
    0.8667    0.0596

    0.8676    0.0763
    0.8753    0.0849

    0.8672    0.0921
    0.8761    0.1012

    0.8672    0.0921
    0.8751    0.1163

    0.8672    0.0921
    0.8753    0.0849

    0.8761    0.1012
    0.8751    0.1163

    0.8761    0.1012
    0.8753    0.0849

    0.8761    0.1012
    0.8838    0.1104

    0.8751    0.1163
    0.8826    0.1243

    0.8751    0.1163
    0.8811    0.1384

    0.8751    0.1163
    0.8838    0.1104

    0.8826    0.1243
    0.8811    0.1384

    0.8826    0.1243
    0.8838    0.1104

    0.8826    0.1243
    0.8897    0.1322

    0.8811    0.1384
    0.8886    0.1463

    0.8811    0.1384
    0.8865    0.1604

    0.8811    0.1384
    0.8897    0.1322

    0.8886    0.1463
    0.8865    0.1604

    0.8886    0.1463
    0.8897    0.1322

    0.8886    0.1463
    0.8951    0.1540

    0.8865    0.1604
    0.8926    0.1680

    0.8865    0.1604
    0.8892    0.1822

    0.8865    0.1604
    0.8951    0.1540

    0.8926    0.1680
    0.8892    0.1822

    0.8926    0.1680
    0.8951    0.1540

    0.8926    0.1680
    0.8981    0.1765

    0.8892    0.1822
    0.8951    0.1903

    0.8892    0.1822
    0.8924    0.2050

    0.8892    0.1822
    0.8981    0.1765

    0.8951    0.1903
    0.8924    0.2050

    0.8951    0.1903
    0.8981    0.1765

    0.8951    0.1903
    0.9009    0.1980

    0.8924    0.2050
    0.8981    0.2121

    0.8924    0.2050
    0.8955    0.2262

    0.8924    0.2050
    0.9009    0.1980

    0.8981    0.2121
    0.8955    0.2262

    0.8981    0.2121
    0.9009    0.1980

    0.8981    0.2121
    0.9039    0.2193

    0.8955    0.2262
    0.9009    0.2328

    0.8955    0.2262
    0.8983    0.2472

    0.8955    0.2262
    0.9039    0.2193

    0.9009    0.2328
    0.8983    0.2472

    0.9009    0.2328
    0.9039    0.2193

    0.9009    0.2328
    0.9067    0.2384

    0.8983    0.2472
    0.9039    0.2520

    0.8983    0.2472
    0.9008    0.2665

    0.8983    0.2472
    0.9067    0.2384

    0.9039    0.2520
    0.9008    0.2665

    0.9039    0.2520
    0.9067    0.2384

    0.9039    0.2520
    0.9091    0.2571

    0.9008    0.2665
    0.9063    0.2703

    0.9008    0.2665
    0.9031    0.2835

    0.9008    0.2665
    0.9091    0.2571

    0.9063    0.2703
    0.9031    0.2835

    0.9063    0.2703
    0.9091    0.2571

    0.9063    0.2703
    0.9124    0.2739

    0.9031    0.2835
    0.9087    0.2870

    0.9031    0.2835
    0.9046    0.3009

    0.9031    0.2835
    0.9124    0.2739

    0.9087    0.2870
    0.9046    0.3009

    0.9087    0.2870
    0.9124    0.2739

    0.9087    0.2870
    0.9142    0.2907

    0.9046    0.3009
    0.9102    0.3043

    0.9046    0.3009
    0.9058    0.3181

    0.9046    0.3009
    0.9142    0.2907

    0.9102    0.3043
    0.9058    0.3181

    0.9102    0.3043
    0.9142    0.2907

    0.9102    0.3043
    0.9158    0.3077

    0.9058    0.3181
    0.9114    0.3213

    0.9058    0.3181
    0.9071    0.3349

    0.9058    0.3181
    0.9158    0.3077

    0.9114    0.3213
    0.9071    0.3349

    0.9114    0.3213
    0.9158    0.3077

    0.9114    0.3213
    0.9168    0.3247

    0.9071    0.3349
    0.9126    0.3381

    0.9071    0.3349
    0.9087    0.3512

    0.9071    0.3349
    0.9168    0.3247

    0.9126    0.3381
    0.9087    0.3512

    0.9126    0.3381
    0.9168    0.3247

    0.9126    0.3381
    0.9179    0.3413

    0.9087    0.3512
    0.9140    0.3544

    0.9087    0.3512
    0.9101    0.3671

    0.9087    0.3512
    0.9179    0.3413

    0.9140    0.3544
    0.9101    0.3671

    0.9140    0.3544
    0.9179    0.3413

    0.9140    0.3544
    0.9191    0.3576

    0.9101    0.3671
    0.9153    0.3702

    0.9101    0.3671
    0.9118    0.3822

    0.9101    0.3671
    0.9191    0.3576

    0.9153    0.3702
    0.9118    0.3822

    0.9153    0.3702
    0.9191    0.3576

    0.9153    0.3702
    0.9204    0.3731

    0.9118    0.3822
    0.9167    0.3847

    0.9118    0.3822
    0.9136    0.3974

    0.9118    0.3822
    0.9204    0.3731

    0.9167    0.3847
    0.9136    0.3974

    0.9167    0.3847
    0.9204    0.3731

    0.9167    0.3847
    0.9219    0.3871

    0.9136    0.3974
    0.9189    0.3998

    0.9136    0.3974
    0.9157    0.4128

    0.9136    0.3974
    0.9219    0.3871

    0.9189    0.3998
    0.9157    0.4128

    0.9189    0.3998
    0.9219    0.3871

    0.9189    0.3998
    0.9237    0.4024

    0.9157    0.4128
    0.9204    0.4157

    0.9157    0.4128
    0.9174    0.4275

    0.9157    0.4128
    0.9237    0.4024

    0.9204    0.4157
    0.9174    0.4275

    0.9204    0.4157
    0.9237    0.4024

    0.9204    0.4157
    0.9251    0.4189

    0.9174    0.4275
    0.9220    0.4308

    0.9174    0.4275
    0.9191    0.4422

    0.9174    0.4275
    0.9251    0.4189

    0.9220    0.4308
    0.9191    0.4422

    0.9220    0.4308
    0.9251    0.4189

    0.9220    0.4308
    0.9268    0.4343

    0.9191    0.4422
    0.9236    0.4461

    0.9191    0.4422
    0.9208    0.4572

    0.9191    0.4422
    0.9268    0.4343

    0.9236    0.4461
    0.9208    0.4572

    0.9236    0.4461
    0.9268    0.4343

    0.9236    0.4461
    0.9281    0.4499

    0.9208    0.4572
    0.9251    0.4614

    0.9208    0.4572
    0.9221    0.4729

    0.9208    0.4572
    0.9281    0.4499

    0.9251    0.4614
    0.9221    0.4729

    0.9251    0.4614
    0.9281    0.4499

    0.9251    0.4614
    0.9292    0.4658

    0.9221    0.4729
    0.9262    0.4773

    0.9221    0.4729
    0.9234    0.4888

    0.9221    0.4729
    0.9292    0.4658

    0.9262    0.4773
    0.9234    0.4888

    0.9262    0.4773
    0.9292    0.4658

    0.9262    0.4773
    0.9304    0.4815

    0.9234    0.4888
    0.9274    0.4930

    0.9234    0.4888
    0.9249    0.5042

    0.9234    0.4888
    0.9304    0.4815

    0.9274    0.4930
    0.9249    0.5042

    0.9274    0.4930
    0.9304    0.4815

    0.9274    0.4930
    0.9315    0.4969

    0.9249    0.5042
    0.9287    0.5083

    0.9249    0.5042
    0.9260    0.5205

    0.9249    0.5042
    0.9315    0.4969

    0.9287    0.5083
    0.9260    0.5205

    0.9287    0.5083
    0.9315    0.4969

    0.9287    0.5083
    0.9330    0.5113

    0.9260    0.5205
    0.9298    0.5248

    0.9260    0.5205
    0.9272    0.5368

    0.9260    0.5205
    0.9330    0.5113

    0.9298    0.5248
    0.9272    0.5368

    0.9298    0.5248
    0.9330    0.5113

    0.9298    0.5248
    0.9336    0.5293

    0.9272    0.5368
    0.9302    0.5410

    0.9272    0.5368
    0.9277    0.5530

    0.9272    0.5368
    0.9336    0.5293

    0.9302    0.5410
    0.9277    0.5530

    0.9302    0.5410
    0.9336    0.5293

    0.9302    0.5410
    0.9342    0.5447

    0.9277    0.5530
    0.9309    0.5577

    0.9277    0.5530
    0.9273    0.5725

    0.9277    0.5530
    0.9342    0.5447

    0.9309    0.5577
    0.9273    0.5725

    0.9309    0.5577
    0.9342    0.5447

    0.9309    0.5577
    0.9341    0.5624

    0.9273    0.5725
    0.9301    0.5782

    0.9273    0.5725
    0.9251    0.5973

    0.9273    0.5725
    0.9341    0.5624

    0.9301    0.5782
    0.9251    0.5973

    0.9301    0.5782
    0.9341    0.5624

    0.9301    0.5782
    0.9331    0.5834

    0.9251    0.5973
    0.9276    0.6032

    0.9251    0.5973
    0.9227    0.6207

    0.9251    0.5973
    0.9331    0.5834

    0.9276    0.6032
    0.9227    0.6207

    0.9276    0.6032
    0.9331    0.5834

    0.9276    0.6032
    0.9306    0.6079

    0.9227    0.6207
    0.9259    0.6244

    0.9227    0.6207
    0.9214    0.6404

    0.9227    0.6207
    0.9306    0.6079

    0.9259    0.6244
    0.9214    0.6404

    0.9259    0.6244
    0.9306    0.6079

    0.9259    0.6244
    0.9290    0.6281

    0.9214    0.6404
    0.9252    0.6431

    0.9214    0.6404
    0.9211    0.6585

    0.9214    0.6404
    0.9290    0.6281

    0.9252    0.6431
    0.9211    0.6585

    0.9252    0.6431
    0.9290    0.6281

    0.9252    0.6431
    0.9284    0.6464

    0.9211    0.6585
    0.9248    0.6619

    0.9211    0.6585
    0.9216    0.6763

    0.9211    0.6585
    0.9284    0.6464

    0.9248    0.6619
    0.9216    0.6763

    0.9248    0.6619
    0.9284    0.6464

    0.9248    0.6619
    0.9283    0.6641

    0.9216    0.6763
    0.9254    0.6791

    0.9216    0.6763
    0.9214    0.6940

    0.9216    0.6763
    0.9283    0.6641

    0.9254    0.6791
    0.9214    0.6940

    0.9254    0.6791
    0.9283    0.6641

    0.9254    0.6791
    0.9289    0.6816

    0.9214    0.6940
    0.9248    0.6960

    0.9214    0.6940
    0.9226    0.7114

    0.9214    0.6940
    0.9289    0.6816

    0.9248    0.6960
    0.9226    0.7114

    0.9248    0.6960
    0.9289    0.6816

    0.9248    0.6960
    0.9286    0.6984

    0.9226    0.7114
    0.9266    0.7132

    0.9226    0.7114
    0.9234    0.7275

    0.9226    0.7114
    0.9286    0.6984

    0.9266    0.7132
    0.9234    0.7275

    0.9266    0.7132
    0.9286    0.6984

    0.9266    0.7132
    0.9303    0.7149

    0.9234    0.7275
    0.9275    0.7293

    0.9234    0.7275
    0.9250    0.7436

    0.9234    0.7275
    0.9303    0.7149

    0.9275    0.7293
    0.9250    0.7436

    0.9275    0.7293
    0.9303    0.7149

    0.9275    0.7293
    0.9314    0.7312

    0.9250    0.7436
    0.9290    0.7456

    0.9250    0.7436
    0.9268    0.7598

    0.9250    0.7436
    0.9314    0.7312

    0.9290    0.7456
    0.9268    0.7598

    0.9290    0.7456
    0.9314    0.7312

    0.9290    0.7456
    0.9329    0.7476

    0.9268    0.7598
    0.9308    0.7617

    0.9268    0.7598
    0.9289    0.7756

    0.9268    0.7598
    0.9329    0.7476

    0.9308    0.7617
    0.9289    0.7756

    0.9308    0.7617
    0.9329    0.7476

    0.9308    0.7617
    0.9348    0.7637

    0.9289    0.7756
    0.9328    0.7774

    0.9289    0.7756
    0.9320    0.7909

    0.9289    0.7756
    0.9348    0.7637

    0.9328    0.7774
    0.9320    0.7909

    0.9328    0.7774
    0.9348    0.7637

    0.9328    0.7774
    0.9367    0.7793

    0.9320    0.7909
    0.9359    0.7926

    0.9320    0.7909
    0.9355    0.8062

    0.9320    0.7909
    0.9367    0.7793

    0.9359    0.7926
    0.9355    0.8062

    0.9359    0.7926
    0.9367    0.7793

    0.9359    0.7926
    0.9398    0.7944

    0.9355    0.8062
    0.9395    0.8080

    0.9355    0.8062
    0.9395    0.8218

    0.9355    0.8062
    0.9398    0.7944

    0.9395    0.8080
    0.9395    0.8218

    0.9395    0.8080
    0.9398    0.7944

    0.9395    0.8080
    0.9435    0.8099

    0.9395    0.8218
    0.9435    0.8237

    0.9395    0.8218
    0.9435    0.8387

    0.9395    0.8218
    0.9435    0.8099

    0.9435    0.8237
    0.9435    0.8387

    0.9435    0.8237
    0.9435    0.8099

    0.9435    0.8237
    0.9474    0.8257

    0.9435    0.8387
    0.9486    0.8415

    0.9435    0.8387
    0.9497    0.8562

    0.9435    0.8387
    0.9474    0.8257

    0.9486    0.8415
    0.9497    0.8562

    0.9486    0.8415
    0.9474    0.8257

    0.9486    0.8415
    0.9527    0.8437

    0.9497    0.8562
    0.9546    0.8588

    0.9497    0.8562
    0.9577    0.8736

    0.9497    0.8562
    0.9527    0.8437

    0.9546    0.8588
    0.9577    0.8736

    0.9546    0.8588
    0.9527    0.8437

    0.9546    0.8588
    0.9596    0.8619

    0.9577    0.8736
    0.9621    0.8756

    0.9577    0.8736
    0.9649    0.8901

    0.9577    0.8736
    0.9596    0.8619

    0.9621    0.8756
    0.9649    0.8901

    0.9621    0.8756
    0.9596    0.8619

    0.9621    0.8756
    0.9665    0.8777

    0.9649    0.8901
    0.9678    0.8916

    0.9649    0.8901
    0.9678    0.9048

    0.9649    0.8901
    0.9665    0.8777

    0.9678    0.8916
    0.9678    0.9048

    0.9678    0.8916
    0.9665    0.8777

    0.9678    0.8916
    0.9711    0.8933

    0.9678    0.9048
    0.9698    0.9063

    0.9678    0.9048
    0.9672    0.9196

    0.9678    0.9048
    0.9711    0.8933

    0.9698    0.9063
    0.9672    0.9196

    0.9698    0.9063
    0.9711    0.8933

    0.9698    0.9063
    0.9717    0.9078

    0.9672    0.9196
    0.9687    0.9210

    0.9672    0.9196
    0.9656    0.9340

    0.9672    0.9196
    0.9717    0.9078

    0.9687    0.9210
    0.9656    0.9340

    0.9687    0.9210
    0.9717    0.9078

    0.9687    0.9210
    0.9704    0.9225

    0.9656    0.9340
    0.9669    0.9352

    0.9656    0.9340
    0.9637    0.9479

    0.9656    0.9340
    0.9704    0.9225

    0.9669    0.9352
    0.9637    0.9479

    0.9669    0.9352
    0.9704    0.9225

    0.9669    0.9352
    0.9681    0.9364

    0.9637    0.9479
    0.9648    0.9490

    0.9637    0.9479
    0.9616    0.9615

    0.9637    0.9479
    0.9681    0.9364

    0.9648    0.9490
    0.9616    0.9615

    0.9648    0.9490
    0.9681    0.9364

    0.9648    0.9490
    0.9660    0.9501

    0.9616    0.9615
    0.9625    0.9625

    0.9616    0.9615
    0.9502    0.9660

    0.9616    0.9615
    0.9660    0.9501

    0.9625    0.9625
    0.9502    0.9660

    0.9625    0.9625
    0.9660    0.9501

    0.9625    0.9625
    0.9637    0.9637

    0.9502    0.9660
    0.9513    0.9670

    0.9502    0.9660
    0.9387    0.9703

    0.9502    0.9660
    0.9637    0.9637

    0.9513    0.9670
    0.9387    0.9703

    0.9513    0.9670
    0.9637    0.9637

    0.9513    0.9670
    0.9524    0.9681

    0.9387    0.9703
    0.9398    0.9713

    0.9387    0.9703
    0.9273    0.9751

    0.9387    0.9703
    0.9524    0.9681

    0.9398    0.9713
    0.9273    0.9751

    0.9398    0.9713
    0.9524    0.9681

    0.9398    0.9713
    0.9409    0.9725

    0.9273    0.9751
    0.9285    0.9762

    0.9273    0.9751
    0.9156    0.9797

    0.9273    0.9751
    0.9409    0.9725

    0.9285    0.9762
    0.9156    0.9797

    0.9285    0.9762
    0.9409    0.9725

    0.9285    0.9762
    0.9296    0.9773

    0.9156    0.9797
    0.9166    0.9807

    0.9156    0.9797
    0.9040    0.9837

    0.9156    0.9797
    0.9296    0.9773

    0.9166    0.9807
    0.9040    0.9837

    0.9166    0.9807
    0.9296    0.9773

    0.9166    0.9807
    0.9178    0.9819

    0.9040    0.9837
    0.9054    0.9849

    0.9040    0.9837
    0.8926    0.9875

    0.9040    0.9837
    0.9178    0.9819

    0.9054    0.9849
    0.8926    0.9875

    0.9054    0.9849
    0.9178    0.9819

    0.9054    0.9849
    0.9067    0.9861

    0.8926    0.9875
    0.8940    0.9888

    0.8926    0.9875
    0.8807    0.9912

    0.8926    0.9875
    0.9067    0.9861

    0.8940    0.9888
    0.8807    0.9912

    0.8940    0.9888
    0.9067    0.9861

    0.8940    0.9888
    0.8955    0.9900

    0.8807    0.9912
    0.8821    0.9925

    0.8807    0.9912
    0.8686    0.9939

    0.8807    0.9912
    0.8955    0.9900

    0.8821    0.9925
    0.8686    0.9939

    0.8821    0.9925
    0.8955    0.9900

    0.8821    0.9925
    0.8836    0.9938

    0.8686    0.9939
    0.8697    0.9952

    0.8686    0.9939
    0.8558    0.9959

    0.8686    0.9939
    0.8836    0.9938

    0.8697    0.9952
    0.8558    0.9959

    0.8697    0.9952
    0.8836    0.9938

    0.8697    0.9952
    0.8709    0.9964

    0.8558    0.9959
    0.8567    0.9970

    0.8558    0.9959
    0.8423    0.9978

    0.8558    0.9959
    0.8709    0.9964

    0.8567    0.9970
    0.8423    0.9978

    0.8567    0.9970
    0.8709    0.9964

    0.8567    0.9970
    0.8576    0.9982

    0.8423    0.9978
    0.8430    0.9989

    0.8423    0.9978
    0.8281    1.0000

    0.8423    0.9978
    0.8576    0.9982

    0.8430    0.9989
    0.8281    1.0000

    0.8430    0.9989
    0.8576    0.9982

    0.8430    0.9989
    0.8438    1.0000

    0.8281    1.0000
    0.8438    1.0000

    0.8438    0.0000
    0.8565    0.0142

    0.8438    0.0000
    0.8554    0.0285

    0.8438    0.0000
    0.8594    0.0000

    0.8565    0.0142
    0.8554    0.0285

    0.8565    0.0142
    0.8594    0.0000

    0.8565    0.0142
    0.8686    0.0268

    0.8554    0.0285
    0.8668    0.0426

    0.8554    0.0285
    0.8667    0.0596

    0.8554    0.0285
    0.8686    0.0268

    0.8668    0.0426
    0.8667    0.0596

    0.8668    0.0426
    0.8686    0.0268

    0.8668    0.0426
    0.8777    0.0528

    0.8667    0.0596
    0.8761    0.0685

    0.8667    0.0596
    0.8753    0.0849

    0.8667    0.0596
    0.8777    0.0528

    0.8761    0.0685
    0.8753    0.0849

    0.8761    0.0685
    0.8777    0.0528

    0.8761    0.0685
    0.8852    0.0770

    0.8753    0.0849
    0.8839    0.0936

    0.8753    0.0849
    0.8838    0.1104

    0.8753    0.0849
    0.8852    0.0770

    0.8839    0.0936
    0.8838    0.1104

    0.8839    0.0936
    0.8852    0.0770

    0.8839    0.0936
    0.8933    0.1021

    0.8838    0.1104
    0.8911    0.1176

    0.8838    0.1104
    0.8897    0.1322

    0.8838    0.1104
    0.8933    0.1021

    0.8911    0.1176
    0.8897    0.1322

    0.8911    0.1176
    0.8933    0.1021

    0.8911    0.1176
    0.8975    0.1246

    0.8897    0.1322
    0.8966    0.1392

    0.8897    0.1322
    0.8951    0.1540

    0.8897    0.1322
    0.8975    0.1246

    0.8966    0.1392
    0.8951    0.1540

    0.8966    0.1392
    0.8975    0.1246

    0.8966    0.1392
    0.9035    0.1463

    0.8951    0.1540
    0.9013    0.1609

    0.8951    0.1540
    0.8981    0.1765

    0.8951    0.1540
    0.9035    0.1463

    0.9013    0.1609
    0.8981    0.1765

    0.9013    0.1609
    0.9035    0.1463

    0.9013    0.1609
    0.9080    0.1676

    0.8981    0.1765
    0.9044    0.1824

    0.8981    0.1765
    0.9009    0.1980

    0.8981    0.1765
    0.9080    0.1676

    0.9044    0.1824
    0.9009    0.1980

    0.9044    0.1824
    0.9080    0.1676

    0.9044    0.1824
    0.9102    0.1882

    0.9009    0.1980
    0.9067    0.2034

    0.9009    0.1980
    0.9039    0.2193

    0.9009    0.1980
    0.9102    0.1882

    0.9067    0.2034
    0.9039    0.2193

    0.9067    0.2034
    0.9102    0.1882

    0.9067    0.2034
    0.9120    0.2083

    0.9039    0.2193
    0.9101    0.2234

    0.9039    0.2193
    0.9067    0.2384

    0.9039    0.2193
    0.9120    0.2083

    0.9101    0.2234
    0.9067    0.2384

    0.9101    0.2234
    0.9120    0.2083

    0.9101    0.2234
    0.9160    0.2275

    0.9067    0.2384
    0.9130    0.2423

    0.9067    0.2384
    0.9091    0.2571

    0.9067    0.2384
    0.9160    0.2275

    0.9130    0.2423
    0.9091    0.2571

    0.9130    0.2423
    0.9160    0.2275

    0.9130    0.2423
    0.9191    0.2464

    0.9091    0.2571
    0.9155    0.2607

    0.9091    0.2571
    0.9124    0.2739

    0.9091    0.2571
    0.9191    0.2464

    0.9155    0.2607
    0.9124    0.2739

    0.9155    0.2607
    0.9191    0.2464

    0.9155    0.2607
    0.9216    0.2645

    0.9124    0.2739
    0.9179    0.2778

    0.9124    0.2739
    0.9142    0.2907

    0.9124    0.2739
    0.9216    0.2645

    0.9179    0.2778
    0.9142    0.2907

    0.9179    0.2778
    0.9216    0.2645

    0.9179    0.2778
    0.9232    0.2815

    0.9142    0.2907
    0.9199    0.2943

    0.9142    0.2907
    0.9158    0.3077

    0.9142    0.2907
    0.9232    0.2815

    0.9199    0.2943
    0.9158    0.3077

    0.9199    0.2943
    0.9232    0.2815

    0.9199    0.2943
    0.9252    0.2981

    0.9158    0.3077
    0.9212    0.3111

    0.9158    0.3077
    0.9168    0.3247

    0.9158    0.3077
    0.9252    0.2981

    0.9212    0.3111
    0.9168    0.3247

    0.9212    0.3111
    0.9252    0.2981

    0.9212    0.3111
    0.9264    0.3146

    0.9168    0.3247
    0.9220    0.3280

    0.9168    0.3247
    0.9179    0.3413

    0.9168    0.3247
    0.9264    0.3146

    0.9220    0.3280
    0.9179    0.3413

    0.9220    0.3280
    0.9264    0.3146

    0.9220    0.3280
    0.9271    0.3313

    0.9179    0.3413
    0.9230    0.3446

    0.9179    0.3413
    0.9191    0.3576

    0.9179    0.3413
    0.9271    0.3313

    0.9230    0.3446
    0.9191    0.3576

    0.9230    0.3446
    0.9271    0.3313

    0.9230    0.3446
    0.9280    0.3478

    0.9191    0.3576
    0.9241    0.3606

    0.9191    0.3576
    0.9204    0.3731

    0.9191    0.3576
    0.9280    0.3478

    0.9241    0.3606
    0.9204    0.3731

    0.9241    0.3606
    0.9280    0.3478

    0.9241    0.3606
    0.9289    0.3637

    0.9204    0.3731
    0.9255    0.3759

    0.9204    0.3731
    0.9219    0.3871

    0.9204    0.3731
    0.9289    0.3637

    0.9255    0.3759
    0.9219    0.3871

    0.9255    0.3759
    0.9289    0.3637

    0.9255    0.3759
    0.9299    0.3796

    0.9219    0.3871
    0.9266    0.3908

    0.9219    0.3871
    0.9237    0.4024

    0.9219    0.3871
    0.9299    0.3796

    0.9266    0.3908
    0.9237    0.4024

    0.9266    0.3908
    0.9299    0.3796

    0.9266    0.3908
    0.9310    0.3949

    0.9237    0.4024
    0.9282    0.4063

    0.9237    0.4024
    0.9251    0.4189

    0.9237    0.4024
    0.9310    0.3949

    0.9282    0.4063
    0.9251    0.4189

    0.9282    0.4063
    0.9310    0.3949

    0.9282    0.4063
    0.9327    0.4097

    0.9251    0.4189
    0.9297    0.4228

    0.9251    0.4189
    0.9268    0.4343

    0.9251    0.4189
    0.9327    0.4097

    0.9297    0.4228
    0.9268    0.4343

    0.9297    0.4228
    0.9327    0.4097

    0.9297    0.4228
    0.9341    0.4263

    0.9268    0.4343
    0.9311    0.4382

    0.9268    0.4343
    0.9281    0.4499

    0.9268    0.4343
    0.9341    0.4263

    0.9311    0.4382
    0.9281    0.4499

    0.9311    0.4382
    0.9341    0.4263

    0.9311    0.4382
    0.9353    0.4421

    0.9281    0.4499
    0.9323    0.4540

    0.9281    0.4499
    0.9292    0.4658

    0.9281    0.4499
    0.9353    0.4421

    0.9323    0.4540
    0.9292    0.4658

    0.9323    0.4540
    0.9353    0.4421

    0.9323    0.4540
    0.9364    0.4580

    0.9292    0.4658
    0.9334    0.4697

    0.9292    0.4658
    0.9304    0.4815

    0.9292    0.4658
    0.9364    0.4580

    0.9334    0.4697
    0.9304    0.4815

    0.9334    0.4697
    0.9364    0.4580

    0.9334    0.4697
    0.9375    0.4736

    0.9304    0.4815
    0.9345    0.4853

    0.9304    0.4815
    0.9315    0.4969

    0.9304    0.4815
    0.9375    0.4736

    0.9345    0.4853
    0.9315    0.4969

    0.9345    0.4853
    0.9375    0.4736

    0.9345    0.4853
    0.9385    0.4891

    0.9315    0.4969
    0.9358    0.5003

    0.9315    0.4969
    0.9330    0.5113

    0.9315    0.4969
    0.9385    0.4891

    0.9358    0.5003
    0.9330    0.5113

    0.9358    0.5003
    0.9385    0.4891

    0.9358    0.5003
    0.9398    0.5041

    0.9330    0.5113
    0.9369    0.5155

    0.9330    0.5113
    0.9336    0.5293

    0.9330    0.5113
    0.9398    0.5041

    0.9369    0.5155
    0.9336    0.5293

    0.9369    0.5155
    0.9398    0.5041

    0.9369    0.5155
    0.9406    0.5191

    0.9336    0.5293
    0.9372    0.5326

    0.9336    0.5293
    0.9342    0.5447

    0.9336    0.5293
    0.9406    0.5191

    0.9372    0.5326
    0.9342    0.5447

    0.9372    0.5326
    0.9406    0.5191

    0.9372    0.5326
    0.9406    0.5360

    0.9342    0.5447
    0.9372    0.5494

    0.9342    0.5447
    0.9341    0.5624

    0.9342    0.5447
    0.9406    0.5360

    0.9372    0.5494
    0.9341    0.5624

    0.9372    0.5494
    0.9406    0.5360

    0.9372    0.5494
    0.9405    0.5539

    0.9341    0.5624
    0.9371    0.5677

    0.9341    0.5624
    0.9331    0.5834

    0.9341    0.5624
    0.9405    0.5539

    0.9371    0.5677
    0.9331    0.5834

    0.9371    0.5677
    0.9405    0.5539

    0.9371    0.5677
    0.9400    0.5727

    0.9331    0.5834
    0.9358    0.5889

    0.9331    0.5834
    0.9306    0.6079

    0.9331    0.5834
    0.9400    0.5727

    0.9358    0.5889
    0.9306    0.6079

    0.9358    0.5889
    0.9400    0.5727

    0.9358    0.5889
    0.9387    0.5940

    0.9306    0.6079
    0.9334    0.6127

    0.9306    0.6079
    0.9290    0.6281

    0.9306    0.6079
    0.9387    0.5940

    0.9334    0.6127
    0.9290    0.6281

    0.9334    0.6127
    0.9387    0.5940

    0.9334    0.6127
    0.9367    0.6163

    0.9290    0.6281
    0.9324    0.6311

    0.9290    0.6281
    0.9284    0.6464

    0.9290    0.6281
    0.9367    0.6163

    0.9324    0.6311
    0.9284    0.6464

    0.9324    0.6311
    0.9367    0.6163

    0.9324    0.6311
    0.9357    0.6339

    0.9284    0.6464
    0.9318    0.6497

    0.9284    0.6464
    0.9283    0.6641

    0.9284    0.6464
    0.9357    0.6339

    0.9318    0.6497
    0.9283    0.6641

    0.9318    0.6497
    0.9357    0.6339

    0.9318    0.6497
    0.9353    0.6524

    0.9283    0.6641
    0.9321    0.6670

    0.9283    0.6641
    0.9289    0.6816

    0.9283    0.6641
    0.9353    0.6524

    0.9321    0.6670
    0.9289    0.6816

    0.9321    0.6670
    0.9353    0.6524

    0.9321    0.6670
    0.9354    0.6694

    0.9289    0.6816
    0.9324    0.6840

    0.9289    0.6816
    0.9286    0.6984

    0.9289    0.6816
    0.9354    0.6694

    0.9324    0.6840
    0.9286    0.6984

    0.9324    0.6840
    0.9354    0.6694

    0.9324    0.6840
    0.9361    0.6861

    0.9286    0.6984
    0.9326    0.7005

    0.9286    0.6984
    0.9303    0.7149

    0.9286    0.6984
    0.9361    0.6861

    0.9326    0.7005
    0.9303    0.7149

    0.9326    0.7005
    0.9361    0.6861

    0.9326    0.7005
    0.9364    0.7026

    0.9303    0.7149
    0.9342    0.7168

    0.9303    0.7149
    0.9314    0.7312

    0.9303    0.7149
    0.9364    0.7026

    0.9342    0.7168
    0.9314    0.7312

    0.9342    0.7168
    0.9364    0.7026

    0.9342    0.7168
    0.9380    0.7187

    0.9314    0.7312
    0.9353    0.7331

    0.9314    0.7312
    0.9329    0.7476

    0.9314    0.7312
    0.9380    0.7187

    0.9353    0.7331
    0.9329    0.7476

    0.9353    0.7331
    0.9380    0.7187

    0.9353    0.7331
    0.9391    0.7350

    0.9329    0.7476
    0.9369    0.7495

    0.9329    0.7476
    0.9348    0.7637

    0.9329    0.7476
    0.9391    0.7350

    0.9369    0.7495
    0.9348    0.7637

    0.9369    0.7495
    0.9391    0.7350

    0.9369    0.7495
    0.9408    0.7515

    0.9348    0.7637
    0.9386    0.7655

    0.9348    0.7637
    0.9367    0.7793

    0.9348    0.7637
    0.9408    0.7515

    0.9386    0.7655
    0.9367    0.7793

    0.9386    0.7655
    0.9408    0.7515

    0.9386    0.7655
    0.9424    0.7675

    0.9367    0.7793
    0.9406    0.7811

    0.9367    0.7793
    0.9398    0.7944

    0.9367    0.7793
    0.9424    0.7675

    0.9406    0.7811
    0.9398    0.7944

    0.9406    0.7811
    0.9424    0.7675

    0.9406    0.7811
    0.9445    0.7829

    0.9398    0.7944
    0.9438    0.7963

    0.9398    0.7944
    0.9435    0.8099

    0.9398    0.7944
    0.9445    0.7829

    0.9438    0.7963
    0.9435    0.8099

    0.9438    0.7963
    0.9445    0.7829

    0.9438    0.7963
    0.9477    0.7981

    0.9435    0.8099
    0.9475    0.8120

    0.9435    0.8099
    0.9474    0.8257

    0.9435    0.8099
    0.9477    0.7981

    0.9475    0.8120
    0.9474    0.8257

    0.9475    0.8120
    0.9477    0.7981

    0.9475    0.8120
    0.9516    0.8140

    0.9474    0.8257
    0.9517    0.8280

    0.9474    0.8257
    0.9527    0.8437

    0.9474    0.8257
    0.9516    0.8140

    0.9517    0.8280
    0.9527    0.8437

    0.9517    0.8280
    0.9516    0.8140

    0.9517    0.8280
    0.9558    0.8305

    0.9527    0.8437
    0.9574    0.8463

    0.9527    0.8437
    0.9596    0.8619

    0.9527    0.8437
    0.9558    0.8305

    0.9574    0.8463
    0.9596    0.8619

    0.9574    0.8463
    0.9558    0.8305

    0.9574    0.8463
    0.9616    0.8488

    0.9596    0.8619
    0.9637    0.8638

    0.9596    0.8619
    0.9665    0.8777

    0.9596    0.8619
    0.9616    0.8488

    0.9637    0.8638
    0.9665    0.8777

    0.9637    0.8638
    0.9616    0.8488

    0.9637    0.8638
    0.9684    0.8663

    0.9665    0.8777
    0.9698    0.8794

    0.9665    0.8777
    0.9711    0.8933

    0.9665    0.8777
    0.9684    0.8663

    0.9698    0.8794
    0.9711    0.8933

    0.9698    0.8794
    0.9684    0.8663

    0.9698    0.8794
    0.9731    0.8812

    0.9711    0.8933
    0.9733    0.8947

    0.9711    0.8933
    0.9717    0.9078

    0.9711    0.8933
    0.9731    0.8812

    0.9733    0.8947
    0.9717    0.9078

    0.9733    0.8947
    0.9731    0.8812

    0.9733    0.8947
    0.9750    0.8958

    0.9717    0.9078
    0.9734    0.9092

    0.9717    0.9078
    0.9704    0.9225

    0.9717    0.9078
    0.9750    0.8958

    0.9734    0.9092
    0.9704    0.9225

    0.9734    0.9092
    0.9750    0.8958

    0.9734    0.9092
    0.9750    0.9107

    0.9704    0.9225
    0.9716    0.9237

    0.9704    0.9225
    0.9681    0.9364

    0.9704    0.9225
    0.9750    0.9107

    0.9716    0.9237
    0.9681    0.9364

    0.9716    0.9237
    0.9750    0.9107

    0.9716    0.9237
    0.9728    0.9249

    0.9681    0.9364
    0.9693    0.9376

    0.9681    0.9364
    0.9660    0.9501

    0.9681    0.9364
    0.9728    0.9249

    0.9693    0.9376
    0.9660    0.9501

    0.9693    0.9376
    0.9728    0.9249

    0.9693    0.9376
    0.9704    0.9387

    0.9660    0.9501
    0.9670    0.9511

    0.9660    0.9501
    0.9637    0.9637

    0.9660    0.9501
    0.9704    0.9387

    0.9670    0.9511
    0.9637    0.9637

    0.9670    0.9511
    0.9704    0.9387

    0.9670    0.9511
    0.9681    0.9522

    0.9637    0.9637
    0.9646    0.9645

    0.9637    0.9637
    0.9524    0.9681

    0.9637    0.9637
    0.9681    0.9522

    0.9646    0.9645
    0.9524    0.9681

    0.9646    0.9645
    0.9681    0.9522

    0.9646    0.9645
    0.9656    0.9656

    0.9524    0.9681
    0.9533    0.9691

    0.9524    0.9681
    0.9409    0.9725

    0.9524    0.9681
    0.9656    0.9656

    0.9533    0.9691
    0.9409    0.9725

    0.9533    0.9691
    0.9656    0.9656

    0.9533    0.9691
    0.9544    0.9701

    0.9409    0.9725
    0.9420    0.9735

    0.9409    0.9725
    0.9296    0.9773

    0.9409    0.9725
    0.9544    0.9701

    0.9420    0.9735
    0.9296    0.9773

    0.9420    0.9735
    0.9544    0.9701

    0.9420    0.9735
    0.9431    0.9746

    0.9296    0.9773
    0.9306    0.9783

    0.9296    0.9773
    0.9178    0.9819

    0.9296    0.9773
    0.9431    0.9746

    0.9306    0.9783
    0.9178    0.9819

    0.9306    0.9783
    0.9431    0.9746

    0.9306    0.9783
    0.9318    0.9795

    0.9178    0.9819
    0.9192    0.9832

    0.9178    0.9819
    0.9067    0.9861

    0.9178    0.9819
    0.9318    0.9795

    0.9192    0.9832
    0.9067    0.9861

    0.9192    0.9832
    0.9318    0.9795

    0.9192    0.9832
    0.9204    0.9843

    0.9067    0.9861
    0.9081    0.9873

    0.9067    0.9861
    0.8955    0.9900

    0.9067    0.9861
    0.9204    0.9843

    0.9081    0.9873
    0.8955    0.9900

    0.9081    0.9873
    0.9204    0.9843

    0.9081    0.9873
    0.9095    0.9886

    0.8955    0.9900
    0.8969    0.9913

    0.8955    0.9900
    0.8836    0.9938

    0.8955    0.9900
    0.9095    0.9886

    0.8969    0.9913
    0.8836    0.9938

    0.8969    0.9913
    0.9095    0.9886

    0.8969    0.9913
    0.8984    0.9925

    0.8836    0.9938
    0.8850    0.9949

    0.8836    0.9938
    0.8709    0.9964

    0.8836    0.9938
    0.8984    0.9925

    0.8850    0.9949
    0.8709    0.9964

    0.8850    0.9949
    0.8984    0.9925

    0.8850    0.9949
    0.8864    0.9961

    0.8709    0.9964
    0.8720    0.9974

    0.8709    0.9964
    0.8576    0.9982

    0.8709    0.9964
    0.8864    0.9961

    0.8720    0.9974
    0.8576    0.9982

    0.8720    0.9974
    0.8864    0.9961

    0.8720    0.9974
    0.8732    0.9985

    0.8576    0.9982
    0.8585    0.9991

    0.8576    0.9982
    0.8438    1.0000

    0.8576    0.9982
    0.8732    0.9985

    0.8585    0.9991
    0.8438    1.0000

    0.8585    0.9991
    0.8732    0.9985

    0.8585    0.9991
    0.8594    1.0000

    0.8438    1.0000
    0.8594    1.0000

    0.8594    0.0000
    0.8712    0.0130

    0.8594    0.0000
    0.8686    0.0268

    0.8594    0.0000
    0.8750    0.0000

    0.8712    0.0130
    0.8686    0.0268

    0.8712    0.0130
    0.8750    0.0000

    0.8712    0.0130
    0.8826    0.0240

    0.8686    0.0268
    0.8790    0.0379

    0.8686    0.0268
    0.8777    0.0528

    0.8686    0.0268
    0.8826    0.0240

    0.8790    0.0379
    0.8777    0.0528

    0.8790    0.0379
    0.8826    0.0240

    0.8790    0.0379
    0.8891    0.0469

    0.8777    0.0528
    0.8873    0.0624

    0.8777    0.0528
    0.8852    0.0770

    0.8777    0.0528
    0.8891    0.0469

    0.8873    0.0624
    0.8852    0.0770

    0.8873    0.0624
    0.8891    0.0469

    0.8873    0.0624
    0.8951    0.0708

    0.8852    0.0770
    0.8936    0.0861

    0.8852    0.0770
    0.8933    0.1021

    0.8852    0.0770
    0.8951    0.0708

    0.8936    0.0861
    0.8933    0.1021

    0.8936    0.0861
    0.8951    0.0708

    0.8936    0.0861
    0.9017    0.0942

    0.8933    0.1021
    0.9000    0.1093

    0.8933    0.1021
    0.8975    0.1246

    0.8933    0.1021
    0.9017    0.0942

    0.9000    0.1093
    0.8975    0.1246

    0.9000    0.1093
    0.9017    0.0942

    0.9000    0.1093
    0.9076    0.1166

    0.8975    0.1246
    0.9054    0.1315

    0.8975    0.1246
    0.9035    0.1463

    0.8975    0.1246
    0.9076    0.1166

    0.9054    0.1315
    0.9035    0.1463

    0.9054    0.1315
    0.9076    0.1166

    0.9054    0.1315
    0.9125    0.1381

    0.9035    0.1463
    0.9106    0.1522

    0.9035    0.1463
    0.9080    0.1676

    0.9035    0.1463
    0.9125    0.1381

    0.9106    0.1522
    0.9080    0.1676

    0.9106    0.1522
    0.9125    0.1381

    0.9106    0.1522
    0.9177    0.1590

    0.9080    0.1676
    0.9143    0.1733

    0.9080    0.1676
    0.9102    0.1882

    0.9080    0.1676
    0.9177    0.1590

    0.9143    0.1733
    0.9102    0.1882

    0.9143    0.1733
    0.9177    0.1590

    0.9143    0.1733
    0.9204    0.1788

    0.9102    0.1882
    0.9166    0.1933

    0.9102    0.1882
    0.9120    0.2083

    0.9102    0.1882
    0.9204    0.1788

    0.9166    0.1933
    0.9120    0.2083

    0.9166    0.1933
    0.9204    0.1788

    0.9166    0.1933
    0.9226    0.1982

    0.9120    0.2083
    0.9193    0.2133

    0.9120    0.2083
    0.9160    0.2275

    0.9120    0.2083
    0.9226    0.1982

    0.9193    0.2133
    0.9160    0.2275

    0.9193    0.2133
    0.9226    0.1982

    0.9193    0.2133
    0.9260    0.2177

    0.9160    0.2275
    0.9228    0.2318

    0.9160    0.2275
    0.9191    0.2464

    0.9160    0.2275
    0.9260    0.2177

    0.9228    0.2318
    0.9191    0.2464

    0.9228    0.2318
    0.9260    0.2177

    0.9228    0.2318
    0.9288    0.2361

    0.9191    0.2464
    0.9255    0.2504

    0.9191    0.2464
    0.9216    0.2645

    0.9191    0.2464
    0.9288    0.2361

    0.9255    0.2504
    0.9216    0.2645

    0.9255    0.2504
    0.9288    0.2361

    0.9255    0.2504
    0.9308    0.2544

    0.9216    0.2645
    0.9271    0.2681

    0.9216    0.2645
    0.9232    0.2815

    0.9216    0.2645
    0.9308    0.2544

    0.9271    0.2681
    0.9232    0.2815

    0.9271    0.2681
    0.9308    0.2544

    0.9271    0.2681
    0.9328    0.2720

    0.9232    0.2815
    0.9291    0.2853

    0.9232    0.2815
    0.9252    0.2981

    0.9232    0.2815
    0.9328    0.2720

    0.9291    0.2853
    0.9252    0.2981

    0.9291    0.2853
    0.9328    0.2720

    0.9291    0.2853
    0.9342    0.2890

    0.9252    0.2981
    0.9300    0.3018

    0.9252    0.2981
    0.9264    0.3146

    0.9252    0.2981
    0.9342    0.2890

    0.9300    0.3018
    0.9264    0.3146

    0.9300    0.3018
    0.9342    0.2890

    0.9300    0.3018
    0.9350    0.3055

    0.9264    0.3146
    0.9314    0.3182

    0.9264    0.3146
    0.9271    0.3313

    0.9264    0.3146
    0.9350    0.3055

    0.9314    0.3182
    0.9271    0.3313

    0.9314    0.3182
    0.9350    0.3055

    0.9314    0.3182
    0.9360    0.3218

    0.9271    0.3313
    0.9321    0.3348

    0.9271    0.3313
    0.9280    0.3478

    0.9271    0.3313
    0.9360    0.3218

    0.9321    0.3348
    0.9280    0.3478

    0.9321    0.3348
    0.9360    0.3218

    0.9321    0.3348
    0.9366    0.3384

    0.9280    0.3478
    0.9328    0.3512

    0.9280    0.3478
    0.9289    0.3637

    0.9280    0.3478
    0.9366    0.3384

    0.9328    0.3512
    0.9289    0.3637

    0.9328    0.3512
    0.9366    0.3384

    0.9328    0.3512
    0.9373    0.3547

    0.9289    0.3637
    0.9334    0.3674

    0.9289    0.3637
    0.9299    0.3796

    0.9289    0.3637
    0.9373    0.3547

    0.9334    0.3674
    0.9299    0.3796

    0.9334    0.3674
    0.9373    0.3547

    0.9334    0.3674
    0.9377    0.3711

    0.9299    0.3796
    0.9344    0.3832

    0.9299    0.3796
    0.9310    0.3949

    0.9299    0.3796
    0.9377    0.3711

    0.9344    0.3832
    0.9310    0.3949

    0.9344    0.3832
    0.9377    0.3711

    0.9344    0.3832
    0.9387    0.3870

    0.9310    0.3949
    0.9356    0.3986

    0.9310    0.3949
    0.9327    0.4097

    0.9310    0.3949
    0.9387    0.3870

    0.9356    0.3986
    0.9327    0.4097

    0.9356    0.3986
    0.9387    0.3870

    0.9356    0.3986
    0.9398    0.4027

    0.9327    0.4097
    0.9368    0.4143

    0.9327    0.4097
    0.9341    0.4263

    0.9327    0.4097
    0.9398    0.4027

    0.9368    0.4143
    0.9341    0.4263

    0.9368    0.4143
    0.9398    0.4027

    0.9368    0.4143
    0.9408    0.4183

    0.9341    0.4263
    0.9381    0.4303

    0.9341    0.4263
    0.9353    0.4421

    0.9341    0.4263
    0.9408    0.4183

    0.9381    0.4303
    0.9353    0.4421

    0.9381    0.4303
    0.9408    0.4183

    0.9381    0.4303
    0.9422    0.4342

    0.9353    0.4421
    0.9394    0.4460

    0.9353    0.4421
    0.9364    0.4580

    0.9353    0.4421
    0.9422    0.4342

    0.9394    0.4460
    0.9364    0.4580

    0.9394    0.4460
    0.9422    0.4342

    0.9394    0.4460
    0.9434    0.4498

    0.9364    0.4580
    0.9404    0.4618

    0.9364    0.4580
    0.9375    0.4736

    0.9364    0.4580
    0.9434    0.4498

    0.9404    0.4618
    0.9375    0.4736

    0.9404    0.4618
    0.9434    0.4498

    0.9404    0.4618
    0.9443    0.4657

    0.9375    0.4736
    0.9414    0.4775

    0.9375    0.4736
    0.9385    0.4891

    0.9375    0.4736
    0.9443    0.4657

    0.9414    0.4775
    0.9385    0.4891

    0.9414    0.4775
    0.9443    0.4657

    0.9414    0.4775
    0.9451    0.4817

    0.9385    0.4891
    0.9425    0.4929

    0.9385    0.4891
    0.9398    0.5041

    0.9385    0.4891
    0.9451    0.4817

    0.9425    0.4929
    0.9398    0.5041

    0.9425    0.4929
    0.9451    0.4817

    0.9425    0.4929
    0.9462    0.4967

    0.9398    0.5041
    0.9434    0.5078

    0.9398    0.5041
    0.9406    0.5191

    0.9398    0.5041
    0.9462    0.4967

    0.9434    0.5078
    0.9406    0.5191

    0.9434    0.5078
    0.9462    0.4967

    0.9434    0.5078
    0.9468    0.5114

    0.9406    0.5191
    0.9438    0.5234

    0.9406    0.5191
    0.9406    0.5360

    0.9406    0.5191
    0.9468    0.5114

    0.9438    0.5234
    0.9406    0.5360

    0.9438    0.5234
    0.9468    0.5114

    0.9438    0.5234
    0.9472    0.5274

    0.9406    0.5360
    0.9439    0.5405

    0.9406    0.5360
    0.9405    0.5539

    0.9406    0.5360
    0.9472    0.5274

    0.9439    0.5405
    0.9405    0.5539

    0.9439    0.5405
    0.9472    0.5274

    0.9439    0.5405
    0.9467    0.5447

    0.9405    0.5539
    0.9434    0.5586

    0.9405    0.5539
    0.9400    0.5727

    0.9405    0.5539
    0.9467    0.5447

    0.9434    0.5586
    0.9400    0.5727

    0.9434    0.5586
    0.9467    0.5447

    0.9434    0.5586
    0.9464    0.5631

    0.9400    0.5727
    0.9430    0.5772

    0.9400    0.5727
    0.9387    0.5940

    0.9400    0.5727
    0.9464    0.5631

    0.9430    0.5772
    0.9387    0.5940

    0.9430    0.5772
    0.9464    0.5631

    0.9430    0.5772
    0.9459    0.5818

    0.9387    0.5940
    0.9413    0.5987

    0.9387    0.5940
    0.9367    0.6163

    0.9387    0.5940
    0.9459    0.5818

    0.9413    0.5987
    0.9367    0.6163

    0.9413    0.5987
    0.9459    0.5818

    0.9413    0.5987
    0.9443    0.6030

    0.9367    0.6163
    0.9398    0.6197

    0.9367    0.6163
    0.9357    0.6339

    0.9367    0.6163
    0.9443    0.6030

    0.9398    0.6197
    0.9357    0.6339

    0.9398    0.6197
    0.9443    0.6030

    0.9398    0.6197
    0.9431    0.6224

    0.9357    0.6339
    0.9394    0.6362

    0.9357    0.6339
    0.9353    0.6524

    0.9357    0.6339
    0.9431    0.6224

    0.9394    0.6362
    0.9353    0.6524

    0.9394    0.6362
    0.9431    0.6224

    0.9394    0.6362
    0.9427    0.6389

    0.9353    0.6524
    0.9385    0.6558

    0.9353    0.6524
    0.9354    0.6694

    0.9353    0.6524
    0.9427    0.6389

    0.9385    0.6558
    0.9354    0.6694

    0.9385    0.6558
    0.9427    0.6389

    0.9385    0.6558
    0.9419    0.6582

    0.9354    0.6694
    0.9392    0.6721

    0.9354    0.6694
    0.9361    0.6861

    0.9354    0.6694
    0.9419    0.6582

    0.9392    0.6721
    0.9361    0.6861

    0.9392    0.6721
    0.9419    0.6582

    0.9392    0.6721
    0.9426    0.6744

    0.9361    0.6861
    0.9399    0.6884

    0.9361    0.6861
    0.9364    0.7026

    0.9361    0.6861
    0.9426    0.6744

    0.9399    0.6884
    0.9364    0.7026

    0.9399    0.6884
    0.9426    0.6744

    0.9399    0.6884
    0.9437    0.6908

    0.9364    0.7026
    0.9404    0.7048

    0.9364    0.7026
    0.9380    0.7187

    0.9364    0.7026
    0.9437    0.6908

    0.9404    0.7048
    0.9380    0.7187

    0.9404    0.7048
    0.9437    0.6908

    0.9404    0.7048
    0.9443    0.7070

    0.9380    0.7187
    0.9420    0.7208

    0.9380    0.7187
    0.9391    0.7350

    0.9380    0.7187
    0.9443    0.7070

    0.9420    0.7208
    0.9391    0.7350

    0.9420    0.7208
    0.9443    0.7070

    0.9420    0.7208
    0.9458    0.7229

    0.9391    0.7350
    0.9430    0.7370

    0.9391    0.7350
    0.9408    0.7515

    0.9391    0.7350
    0.9458    0.7229

    0.9430    0.7370
    0.9408    0.7515

    0.9430    0.7370
    0.9458    0.7229

    0.9430    0.7370
    0.9470    0.7390

    0.9408    0.7515
    0.9445    0.7534

    0.9408    0.7515
    0.9424    0.7675

    0.9408    0.7515
    0.9470    0.7390

    0.9445    0.7534
    0.9424    0.7675

    0.9445    0.7534
    0.9470    0.7390

    0.9445    0.7534
    0.9483    0.7553

    0.9424    0.7675
    0.9462    0.7693

    0.9424    0.7675
    0.9445    0.7829

    0.9424    0.7675
    0.9483    0.7553

    0.9462    0.7693
    0.9445    0.7829

    0.9462    0.7693
    0.9483    0.7553

    0.9462    0.7693
    0.9499    0.7712

    0.9445    0.7829
    0.9482    0.7845

    0.9445    0.7829
    0.9477    0.7981

    0.9445    0.7829
    0.9499    0.7712

    0.9482    0.7845
    0.9477    0.7981

    0.9482    0.7845
    0.9499    0.7712

    0.9482    0.7845
    0.9521    0.7862

    0.9477    0.7981
    0.9515    0.7999

    0.9477    0.7981
    0.9516    0.8140

    0.9477    0.7981
    0.9521    0.7862

    0.9515    0.7999
    0.9516    0.8140

    0.9515    0.7999
    0.9521    0.7862

    0.9515    0.7999
    0.9555    0.8018

    0.9516    0.8140
    0.9557    0.8160

    0.9516    0.8140
    0.9558    0.8305

    0.9516    0.8140
    0.9555    0.8018

    0.9557    0.8160
    0.9558    0.8305

    0.9557    0.8160
    0.9555    0.8018

    0.9557    0.8160
    0.9598    0.8181

    0.9558    0.8305
    0.9600    0.8329

    0.9558    0.8305
    0.9616    0.8488

    0.9558    0.8305
    0.9598    0.8181

    0.9600    0.8329
    0.9616    0.8488

    0.9600    0.8329
    0.9598    0.8181

    0.9600    0.8329
    0.9641    0.8356

    0.9616    0.8488
    0.9660    0.8512

    0.9616    0.8488
    0.9684    0.8663

    0.9616    0.8488
    0.9641    0.8356

    0.9660    0.8512
    0.9684    0.8663

    0.9660    0.8512
    0.9641    0.8356

    0.9660    0.8512
    0.9702    0.8538

    0.9684    0.8663
    0.9716    0.8678

    0.9684    0.8663
    0.9731    0.8812

    0.9684    0.8663
    0.9702    0.8538

    0.9716    0.8678
    0.9731    0.8812

    0.9716    0.8678
    0.9702    0.8538

    0.9716    0.8678
    0.9748    0.8693

    0.9731    0.8812
    0.9750    0.8825

    0.9731    0.8812
    0.9750    0.8958

    0.9731    0.8812
    0.9748    0.8693

    0.9750    0.8825
    0.9750    0.8958

    0.9750    0.8825
    0.9748    0.8693

    0.9750    0.8825
    0.9782    0.8845

    0.9750    0.8958
    0.9769    0.8973

    0.9750    0.8958
    0.9750    0.9107

    0.9750    0.8958
    0.9782    0.8845

    0.9769    0.8973
    0.9750    0.9107

    0.9769    0.8973
    0.9782    0.8845

    0.9769    0.8973
    0.9785    0.8987

    0.9750    0.9107
    0.9763    0.9120

    0.9750    0.9107
    0.9728    0.9249

    0.9750    0.9107
    0.9785    0.8987

    0.9763    0.9120
    0.9728    0.9249

    0.9763    0.9120
    0.9785    0.8987

    0.9763    0.9120
    0.9774    0.9131

    0.9728    0.9249
    0.9741    0.9262

    0.9728    0.9249
    0.9704    0.9387

    0.9728    0.9249
    0.9774    0.9131

    0.9741    0.9262
    0.9704    0.9387

    0.9741    0.9262
    0.9774    0.9131

    0.9741    0.9262
    0.9752    0.9273

    0.9704    0.9387
    0.9714    0.9398

    0.9704    0.9387
    0.9681    0.9522

    0.9704    0.9387
    0.9752    0.9273

    0.9714    0.9398
    0.9681    0.9522

    0.9714    0.9398
    0.9752    0.9273

    0.9714    0.9398
    0.9725    0.9409

    0.9681    0.9522
    0.9690    0.9532

    0.9681    0.9522
    0.9656    0.9656

    0.9681    0.9522
    0.9725    0.9409

    0.9690    0.9532
    0.9656    0.9656

    0.9690    0.9532
    0.9725    0.9409

    0.9690    0.9532
    0.9701    0.9542

    0.9656    0.9656
    0.9664    0.9664

    0.9656    0.9656
    0.9544    0.9701

    0.9656    0.9656
    0.9701    0.9542

    0.9664    0.9664
    0.9544    0.9701

    0.9664    0.9664
    0.9701    0.9542

    0.9664    0.9664
    0.9674    0.9674

    0.9544    0.9701
    0.9553    0.9711

    0.9544    0.9701
    0.9431    0.9746

    0.9544    0.9701
    0.9674    0.9674

    0.9553    0.9711
    0.9431    0.9746

    0.9553    0.9711
    0.9674    0.9674

    0.9553    0.9711
    0.9564    0.9721

    0.9431    0.9746
    0.9442    0.9757

    0.9431    0.9746
    0.9318    0.9795

    0.9431    0.9746
    0.9564    0.9721

    0.9442    0.9757
    0.9318    0.9795

    0.9442    0.9757
    0.9564    0.9721

    0.9442    0.9757
    0.9453    0.9768

    0.9318    0.9795
    0.9329    0.9806

    0.9318    0.9795
    0.9204    0.9843

    0.9318    0.9795
    0.9453    0.9768

    0.9329    0.9806
    0.9204    0.9843

    0.9329    0.9806
    0.9453    0.9768

    0.9329    0.9806
    0.9340    0.9817

    0.9204    0.9843
    0.9219    0.9856

    0.9204    0.9843
    0.9095    0.9886

    0.9204    0.9843
    0.9340    0.9817

    0.9219    0.9856
    0.9095    0.9886

    0.9219    0.9856
    0.9340    0.9817

    0.9219    0.9856
    0.9233    0.9870

    0.9095    0.9886
    0.9110    0.9899

    0.9095    0.9886
    0.8984    0.9925

    0.9095    0.9886
    0.9233    0.9870

    0.9110    0.9899
    0.8984    0.9925

    0.9110    0.9899
    0.9233    0.9870

    0.9110    0.9899
    0.9124    0.9912

    0.8984    0.9925
    0.8998    0.9938

    0.8984    0.9925
    0.8864    0.9961

    0.8984    0.9925
    0.9124    0.9912

    0.8998    0.9938
    0.8864    0.9961

    0.8998    0.9938
    0.9124    0.9912

    0.8998    0.9938
    0.9013    0.9950

    0.8864    0.9961
    0.8877    0.9971

    0.8864    0.9961
    0.8732    0.9985

    0.8864    0.9961
    0.9013    0.9950

    0.8877    0.9971
    0.8732    0.9985

    0.8877    0.9971
    0.9013    0.9950

    0.8877    0.9971
    0.8890    0.9982

    0.8732    0.9985
    0.8741    0.9992

    0.8732    0.9985
    0.8594    1.0000

    0.8732    0.9985
    0.8890    0.9982

    0.8741    0.9992
    0.8594    1.0000

    0.8741    0.9992
    0.8890    0.9982

    0.8741    0.9992
    0.8750    1.0000

    0.8594    1.0000
    0.8750    1.0000

    0.8750    0.0000
    0.8867    0.0119

    0.8750    0.0000
    0.8826    0.0240

    0.8750    0.0000
    0.8906    0.0000

    0.8867    0.0119
    0.8826    0.0240

    0.8867    0.0119
    0.8906    0.0000

    0.8867    0.0119
    0.8974    0.0230

    0.8826    0.0240
    0.8928    0.0348

    0.8826    0.0240
    0.8891    0.0469

    0.8826    0.0240
    0.8974    0.0230

    0.8928    0.0348
    0.8891    0.0469

    0.8928    0.0348
    0.8974    0.0230

    0.8928    0.0348
    0.9025    0.0439

    0.8891    0.0469
    0.8987    0.0570

    0.8891    0.0469
    0.8951    0.0708

    0.8891    0.0469
    0.9025    0.0439

    0.8987    0.0570
    0.8951    0.0708

    0.8987    0.0570
    0.9025    0.0439

    0.8987    0.0570
    0.9071    0.0655

    0.8951    0.0708
    0.9037    0.0797

    0.8951    0.0708
    0.9017    0.0942

    0.8951    0.0708
    0.9071    0.0655

    0.9037    0.0797
    0.9017    0.0942

    0.9037    0.0797
    0.9071    0.0655

    0.9037    0.0797
    0.9119    0.0876

    0.9017    0.0942
    0.9094    0.1021

    0.9017    0.0942
    0.9076    0.1166

    0.9017    0.0942
    0.9119    0.0876

    0.9094    0.1021
    0.9076    0.1166

    0.9094    0.1021
    0.9119    0.0876

    0.9094    0.1021
    0.9181    0.1096

    0.9076    0.1166
    0.9152    0.1236

    0.9076    0.1166
    0.9125    0.1381

    0.9076    0.1166
    0.9181    0.1096

    0.9152    0.1236
    0.9125    0.1381

    0.9152    0.1236
    0.9181    0.1096

    0.9152    0.1236
    0.9219    0.1305

    0.9125    0.1381
    0.9200    0.1448

    0.9125    0.1381
    0.9177    0.1590

    0.9125    0.1381
    0.9219    0.1305

    0.9200    0.1448
    0.9177    0.1590

    0.9200    0.1448
    0.9219    0.1305

    0.9200    0.1448
    0.9270    0.1510

    0.9177    0.1590
    0.9239    0.1647

    0.9177    0.1590
    0.9204    0.1788

    0.9177    0.1590
    0.9270    0.1510

    0.9239    0.1647
    0.9204    0.1788

    0.9239    0.1647
    0.9270    0.1510

    0.9239    0.1647
    0.9301    0.1705

    0.9204    0.1788
    0.9264    0.1842

    0.9204    0.1788
    0.9226    0.1982

    0.9204    0.1788
    0.9301    0.1705

    0.9264    0.1842
    0.9226    0.1982

    0.9264    0.1842
    0.9301    0.1705

    0.9264    0.1842
    0.9322    0.1894

    0.9226    0.1982
    0.9287    0.2033

    0.9226    0.1982
    0.9260    0.2177

    0.9226    0.1982
    0.9322    0.1894

    0.9287    0.2033
    0.9260    0.2177

    0.9287    0.2033
    0.9322    0.1894

    0.9287    0.2033
    0.9348    0.2083

    0.9260    0.2177
    0.9312    0.2222

    0.9260    0.2177
    0.9288    0.2361

    0.9260    0.2177
    0.9348    0.2083

    0.9312    0.2222
    0.9288    0.2361

    0.9312    0.2222
    0.9348    0.2083

    0.9312    0.2222
    0.9364    0.2268

    0.9288    0.2361
    0.9338    0.2401

    0.9288    0.2361
    0.9308    0.2544

    0.9288    0.2361
    0.9364    0.2268

    0.9338    0.2401
    0.9308    0.2544

    0.9338    0.2401
    0.9364    0.2268

    0.9338    0.2401
    0.9392    0.2443

    0.9308    0.2544
    0.9358    0.2583

    0.9308    0.2544
    0.9328    0.2720

    0.9308    0.2544
    0.9392    0.2443

    0.9358    0.2583
    0.9328    0.2720

    0.9358    0.2583
    0.9392    0.2443

    0.9358    0.2583
    0.9410    0.2622

    0.9328    0.2720
    0.9375    0.2756

    0.9328    0.2720
    0.9342    0.2890

    0.9328    0.2720
    0.9410    0.2622

    0.9375    0.2756
    0.9342    0.2890

    0.9375    0.2756
    0.9410    0.2622

    0.9375    0.2756
    0.9430    0.2794

    0.9342    0.2890
    0.9390    0.2923

    0.9342    0.2890
    0.9350    0.3055

    0.9342    0.2890
    0.9430    0.2794

    0.9390    0.2923
    0.9350    0.3055

    0.9390    0.2923
    0.9430    0.2794

    0.9390    0.2923
    0.9440    0.2959

    0.9350    0.3055
    0.9399    0.3091

    0.9350    0.3055
    0.9360    0.3218

    0.9350    0.3055
    0.9440    0.2959

    0.9399    0.3091
    0.9360    0.3218

    0.9399    0.3091
    0.9440    0.2959

    0.9399    0.3091
    0.9447    0.3127

    0.9360    0.3218
    0.9406    0.3255

    0.9360    0.3218
    0.9366    0.3384

    0.9360    0.3218
    0.9447    0.3127

    0.9406    0.3255
    0.9366    0.3384

    0.9406    0.3255
    0.9447    0.3127

    0.9406    0.3255
    0.9450    0.3290

    0.9366    0.3384
    0.9411    0.3420

    0.9366    0.3384
    0.9373    0.3547

    0.9366    0.3384
    0.9450    0.3290

    0.9411    0.3420
    0.9373    0.3547

    0.9411    0.3420
    0.9450    0.3290

    0.9411    0.3420
    0.9455    0.3455

    0.9373    0.3547
    0.9417    0.3584

    0.9373    0.3547
    0.9377    0.3711

    0.9373    0.3547
    0.9455    0.3455

    0.9417    0.3584
    0.9377    0.3711

    0.9417    0.3584
    0.9455    0.3455

    0.9417    0.3584
    0.9458    0.3622

    0.9377    0.3711
    0.9423    0.3744

    0.9377    0.3711
    0.9387    0.3870

    0.9377    0.3711
    0.9458    0.3622

    0.9423    0.3744
    0.9387    0.3870

    0.9423    0.3744
    0.9458    0.3622

    0.9423    0.3744
    0.9467    0.3776

    0.9387    0.3870
    0.9431    0.3905

    0.9387    0.3870
    0.9398    0.4027

    0.9387    0.3870
    0.9467    0.3776

    0.9431    0.3905
    0.9398    0.4027

    0.9431    0.3905
    0.9467    0.3776

    0.9431    0.3905
    0.9474    0.3941

    0.9398    0.4027
    0.9440    0.4063

    0.9398    0.4027
    0.9408    0.4183

    0.9398    0.4027
    0.9474    0.3941

    0.9440    0.4063
    0.9408    0.4183

    0.9440    0.4063
    0.9474    0.3941

    0.9440    0.4063
    0.9480    0.4104

    0.9408    0.4183
    0.9452    0.4224

    0.9408    0.4183
    0.9422    0.4342

    0.9408    0.4183
    0.9480    0.4104

    0.9452    0.4224
    0.9422    0.4342

    0.9452    0.4224
    0.9480    0.4104

    0.9452    0.4224
    0.9494    0.4262

    0.9422    0.4342
    0.9463    0.4379

    0.9422    0.4342
    0.9434    0.4498

    0.9422    0.4342
    0.9494    0.4262

    0.9463    0.4379
    0.9434    0.4498

    0.9463    0.4379
    0.9494    0.4262

    0.9463    0.4379
    0.9503    0.4415

    0.9434    0.4498
    0.9473    0.4535

    0.9434    0.4498
    0.9443    0.4657

    0.9434    0.4498
    0.9503    0.4415

    0.9473    0.4535
    0.9443    0.4657

    0.9473    0.4535
    0.9503    0.4415

    0.9473    0.4535
    0.9510    0.4571

    0.9443    0.4657
    0.9481    0.4693

    0.9443    0.4657
    0.9451    0.4817

    0.9443    0.4657
    0.9510    0.4571

    0.9481    0.4693
    0.9451    0.4817

    0.9481    0.4693
    0.9510    0.4571

    0.9481    0.4693
    0.9519    0.4729

    0.9451    0.4817
    0.9488    0.4852

    0.9451    0.4817
    0.9462    0.4967

    0.9451    0.4817
    0.9519    0.4729

    0.9488    0.4852
    0.9462    0.4967

    0.9488    0.4852
    0.9519    0.4729

    0.9488    0.4852
    0.9525    0.4887

    0.9462    0.4967
    0.9496    0.5003

    0.9462    0.4967
    0.9468    0.5114

    0.9462    0.4967
    0.9525    0.4887

    0.9496    0.5003
    0.9468    0.5114

    0.9496    0.5003
    0.9525    0.4887

    0.9496    0.5003
    0.9529    0.5041

    0.9468    0.5114
    0.9501    0.5154

    0.9468    0.5114
    0.9472    0.5274

    0.9468    0.5114
    0.9529    0.5041

    0.9501    0.5154
    0.9472    0.5274

    0.9501    0.5154
    0.9529    0.5041

    0.9501    0.5154
    0.9534    0.5194

    0.9472    0.5274
    0.9503    0.5310

    0.9472    0.5274
    0.9467    0.5447

    0.9472    0.5274
    0.9534    0.5194

    0.9503    0.5310
    0.9467    0.5447

    0.9503    0.5310
    0.9534    0.5194

    0.9503    0.5310
    0.9535    0.5346

    0.9467    0.5447
    0.9500    0.5496

    0.9467    0.5447
    0.9464    0.5631

    0.9467    0.5447
    0.9535    0.5346

    0.9500    0.5496
    0.9464    0.5631

    0.9500    0.5496
    0.9535    0.5346

    0.9500    0.5496
    0.9530    0.5547

    0.9464    0.5631
    0.9495    0.5676

    0.9464    0.5631
    0.9459    0.5818

    0.9464    0.5631
    0.9530    0.5547

    0.9495    0.5676
    0.9459    0.5818

    0.9495    0.5676
    0.9530    0.5547

    0.9495    0.5676
    0.9526    0.5718

    0.9459    0.5818
    0.9488    0.5858

    0.9459    0.5818
    0.9443    0.6030

    0.9459    0.5818
    0.9526    0.5718

    0.9488    0.5858
    0.9443    0.6030

    0.9488    0.5858
    0.9526    0.5718

    0.9488    0.5858
    0.9517    0.5901

    0.9443    0.6030
    0.9472    0.6066

    0.9443    0.6030
    0.9431    0.6224

    0.9443    0.6030
    0.9517    0.5901

    0.9472    0.6066
    0.9431    0.6224

    0.9472    0.6066
    0.9517    0.5901

    0.9472    0.6066
    0.9506    0.6099

    0.9431    0.6224
    0.9465    0.6249

    0.9431    0.6224
    0.9427    0.6389

    0.9431    0.6224
    0.9506    0.6099

    0.9465    0.6249
    0.9427    0.6389

    0.9465    0.6249
    0.9506    0.6099

    0.9465    0.6249
    0.9501    0.6271

    0.9427    0.6389
    0.9459    0.6423

    0.9427    0.6389
    0.9419    0.6582

    0.9427    0.6389
    0.9501    0.6271

    0.9459    0.6423
    0.9419    0.6582

    0.9459    0.6423
    0.9501    0.6271

    0.9459    0.6423
    0.9489    0.6459

    0.9419    0.6582
    0.9455    0.6610

    0.9419    0.6582
    0.9426    0.6744

    0.9419    0.6582
    0.9489    0.6459

    0.9455    0.6610
    0.9426    0.6744

    0.9455    0.6610
    0.9489    0.6459

    0.9455    0.6610
    0.9490    0.6628

    0.9426    0.6744
    0.9464    0.6767

    0.9426    0.6744
    0.9437    0.6908

    0.9426    0.6744
    0.9490    0.6628

    0.9464    0.6767
    0.9437    0.6908

    0.9464    0.6767
    0.9490    0.6628

    0.9464    0.6767
    0.9502    0.6788

    0.9437    0.6908
    0.9474    0.6930

    0.9437    0.6908
    0.9443    0.7070

    0.9437    0.6908
    0.9502    0.6788

    0.9474    0.6930
    0.9443    0.7070

    0.9474    0.6930
    0.9502    0.6788

    0.9474    0.6930
    0.9515    0.6949

    0.9443    0.7070
    0.9483    0.7093

    0.9443    0.7070
    0.9458    0.7229

    0.9443    0.7070
    0.9515    0.6949

    0.9483    0.7093
    0.9458    0.7229

    0.9483    0.7093
    0.9515    0.6949

    0.9483    0.7093
    0.9520    0.7112

    0.9458    0.7229
    0.9497    0.7251

    0.9458    0.7229
    0.9470    0.7390

    0.9458    0.7229
    0.9520    0.7112

    0.9497    0.7251
    0.9470    0.7390

    0.9497    0.7251
    0.9520    0.7112

    0.9497    0.7251
    0.9536    0.7273

    0.9470    0.7390
    0.9507    0.7411

    0.9470    0.7390
    0.9483    0.7553

    0.9470    0.7390
    0.9536    0.7273

    0.9507    0.7411
    0.9483    0.7553

    0.9507    0.7411
    0.9536    0.7273

    0.9507    0.7411
    0.9545    0.7433

    0.9483    0.7553
    0.9519    0.7572

    0.9483    0.7553
    0.9499    0.7712

    0.9483    0.7553
    0.9545    0.7433

    0.9519    0.7572
    0.9499    0.7712

    0.9519    0.7572
    0.9545    0.7433

    0.9519    0.7572
    0.9555    0.7592

    0.9499    0.7712
    0.9535    0.7729

    0.9499    0.7712
    0.9521    0.7862

    0.9499    0.7712
    0.9555    0.7592

    0.9535    0.7729
    0.9521    0.7862

    0.9535    0.7729
    0.9555    0.7592

    0.9535    0.7729
    0.9572    0.7746

    0.9521    0.7862
    0.9559    0.7879

    0.9521    0.7862
    0.9555    0.8018

    0.9521    0.7862
    0.9572    0.7746

    0.9559    0.7879
    0.9555    0.8018

    0.9559    0.7879
    0.9572    0.7746

    0.9559    0.7879
    0.9597    0.7897

    0.9555    0.8018
    0.9593    0.8036

    0.9555    0.8018
    0.9598    0.8181

    0.9555    0.8018
    0.9597    0.7897

    0.9593    0.8036
    0.9598    0.8181

    0.9593    0.8036
    0.9597    0.7897

    0.9593    0.8036
    0.9633    0.8056

    0.9598    0.8181
    0.9636    0.8202

    0.9598    0.8181
    0.9641    0.8356

    0.9598    0.8181
    0.9633    0.8056

    0.9636    0.8202
    0.9641    0.8356

    0.9636    0.8202
    0.9633    0.8056

    0.9636    0.8202
    0.9674    0.8227

    0.9641    0.8356
    0.9681    0.8381

    0.9641    0.8356
    0.9702    0.8538

    0.9641    0.8356
    0.9674    0.8227

    0.9681    0.8381
    0.9702    0.8538

    0.9681    0.8381
    0.9674    0.8227

    0.9681    0.8381
    0.9721    0.8409

    0.9702    0.8538
    0.9736    0.8556

    0.9702    0.8538
    0.9748    0.8693

    0.9702    0.8538
    0.9721    0.8409

    0.9736    0.8556
    0.9748    0.8693

    0.9736    0.8556
    0.9721    0.8409

    0.9736    0.8556
    0.9772    0.8576

    0.9748    0.8693
    0.9777    0.8709

    0.9748    0.8693
    0.9782    0.8845

    0.9748    0.8693
    0.9772    0.8576

    0.9777    0.8709
    0.9782    0.8845

    0.9777    0.8709
    0.9772    0.8576

    0.9777    0.8709
    0.9806    0.8725

    0.9782    0.8845
    0.9800    0.8857

    0.9782    0.8845
    0.9785    0.8987

    0.9782    0.8845
    0.9806    0.8725

    0.9800    0.8857
    0.9785    0.8987

    0.9800    0.8857
    0.9806    0.8725

    0.9800    0.8857
    0.9816    0.8868

    0.9785    0.8987
    0.9796    0.8997

    0.9785    0.8987
    0.9774    0.9131

    0.9785    0.8987
    0.9816    0.8868

    0.9796    0.8997
    0.9774    0.9131

    0.9796    0.8997
    0.9816    0.8868

    0.9796    0.8997
    0.9813    0.9014

    0.9774    0.9131
    0.9787    0.9144

    0.9774    0.9131
    0.9752    0.9273

    0.9774    0.9131
    0.9813    0.9014

    0.9787    0.9144
    0.9752    0.9273

    0.9787    0.9144
    0.9813    0.9014

    0.9787    0.9144
    0.9797    0.9155

    0.9752    0.9273
    0.9763    0.9285

    0.9752    0.9273
    0.9725    0.9409

    0.9752    0.9273
    0.9797    0.9155

    0.9763    0.9285
    0.9725    0.9409

    0.9763    0.9285
    0.9797    0.9155

    0.9763    0.9285
    0.9774    0.9296

    0.9725    0.9409
    0.9736    0.9419

    0.9725    0.9409
    0.9701    0.9542

    0.9725    0.9409
    0.9774    0.9296

    0.9736    0.9419
    0.9701    0.9542

    0.9736    0.9419
    0.9774    0.9296

    0.9736    0.9419
    0.9746    0.9430

    0.9701    0.9542
    0.9711    0.9552

    0.9701    0.9542
    0.9674    0.9674

    0.9701    0.9542
    0.9746    0.9430

    0.9711    0.9552
    0.9674    0.9674

    0.9711    0.9552
    0.9746    0.9430

    0.9711    0.9552
    0.9721    0.9563

    0.9674    0.9674
    0.9682    0.9683

    0.9674    0.9674
    0.9564    0.9721

    0.9674    0.9674
    0.9721    0.9563

    0.9682    0.9683
    0.9564    0.9721

    0.9682    0.9683
    0.9721    0.9563

    0.9682    0.9683
    0.9693    0.9694

    0.9564    0.9721
    0.9573    0.9731

    0.9564    0.9721
    0.9453    0.9768

    0.9564    0.9721
    0.9693    0.9694

    0.9573    0.9731
    0.9453    0.9768

    0.9573    0.9731
    0.9693    0.9694

    0.9573    0.9731
    0.9585    0.9742

    0.9453    0.9768
    0.9464    0.9779

    0.9453    0.9768
    0.9340    0.9817

    0.9453    0.9768
    0.9585    0.9742

    0.9464    0.9779
    0.9340    0.9817

    0.9464    0.9779
    0.9585    0.9742

    0.9464    0.9779
    0.9478    0.9793

    0.9340    0.9817
    0.9356    0.9832

    0.9340    0.9817
    0.9233    0.9870

    0.9340    0.9817
    0.9478    0.9793

    0.9356    0.9832
    0.9233    0.9870

    0.9356    0.9832
    0.9478    0.9793

    0.9356    0.9832
    0.9369    0.9845

    0.9233    0.9870
    0.9248    0.9884

    0.9233    0.9870
    0.9124    0.9912

    0.9233    0.9870
    0.9369    0.9845

    0.9248    0.9884
    0.9124    0.9912

    0.9248    0.9884
    0.9369    0.9845

    0.9248    0.9884
    0.9262    0.9897

    0.9124    0.9912
    0.9139    0.9926

    0.9124    0.9912
    0.9013    0.9950

    0.9124    0.9912
    0.9262    0.9897

    0.9139    0.9926
    0.9013    0.9950

    0.9139    0.9926
    0.9262    0.9897

    0.9139    0.9926
    0.9155    0.9940

    0.9013    0.9950
    0.9027    0.9964

    0.9013    0.9950
    0.8890    0.9982

    0.9013    0.9950
    0.9155    0.9940

    0.9027    0.9964
    0.8890    0.9982

    0.9027    0.9964
    0.9155    0.9940

    0.9027    0.9964
    0.9042    0.9978

    0.8890    0.9982
    0.8898    0.9991

    0.8890    0.9982
    0.8750    1.0000

    0.8890    0.9982
    0.9042    0.9978

    0.8898    0.9991
    0.8750    1.0000

    0.8898    0.9991
    0.9042    0.9978

    0.8898    0.9991
    0.8906    1.0000

    0.8750    1.0000
    0.8906    1.0000

    0.8906    0.0000
    0.9013    0.0114

    0.8906    0.0000
    0.8974    0.0230

    0.8906    0.0000
    0.9062    0.0000

    0.9013    0.0114
    0.8974    0.0230

    0.9013    0.0114
    0.9062    0.0000

    0.9013    0.0114
    0.9118    0.0218

    0.8974    0.0230
    0.9072    0.0331

    0.8974    0.0230
    0.9025    0.0439

    0.8974    0.0230
    0.9118    0.0218

    0.9072    0.0331
    0.9025    0.0439

    0.9072    0.0331
    0.9118    0.0218

    0.9072    0.0331
    0.9169    0.0429

    0.9025    0.0439
    0.9118    0.0541

    0.9025    0.0439
    0.9071    0.0655

    0.9025    0.0439
    0.9169    0.0429

    0.9118    0.0541
    0.9071    0.0655

    0.9118    0.0541
    0.9169    0.0429

    0.9118    0.0541
    0.9205    0.0637

    0.9071    0.0655
    0.9162    0.0752

    0.9071    0.0655
    0.9119    0.0876

    0.9071    0.0655
    0.9205    0.0637

    0.9162    0.0752
    0.9119    0.0876

    0.9162    0.0752
    0.9205    0.0637

    0.9162    0.0752
    0.9251    0.0840

    0.9119    0.0876
    0.9208    0.0964

    0.9119    0.0876
    0.9181    0.1096

    0.9119    0.0876
    0.9251    0.0840

    0.9208    0.0964
    0.9181    0.1096

    0.9208    0.0964
    0.9251    0.0840

    0.9208    0.0964
    0.9291    0.1039

    0.9181    0.1096
    0.9254    0.1170

    0.9181    0.1096
    0.9219    0.1305

    0.9181    0.1096
    0.9291    0.1039

    0.9254    0.1170
    0.9219    0.1305

    0.9254    0.1170
    0.9291    0.1039

    0.9254    0.1170
    0.9329    0.1239

    0.9219    0.1305
    0.9295    0.1373

    0.9219    0.1305
    0.9270    0.1510

    0.9219    0.1305
    0.9329    0.1239

    0.9295    0.1373
    0.9270    0.1510

    0.9295    0.1373
    0.9329    0.1239

    0.9295    0.1373
    0.9369    0.1435

    0.9270    0.1510
    0.9335    0.1570

    0.9270    0.1510
    0.9301    0.1705

    0.9270    0.1510
    0.9369    0.1435

    0.9335    0.1570
    0.9301    0.1705

    0.9335    0.1570
    0.9369    0.1435

    0.9335    0.1570
    0.9394    0.1627

    0.9301    0.1705
    0.9360    0.1758

    0.9301    0.1705
    0.9322    0.1894

    0.9301    0.1705
    0.9394    0.1627

    0.9360    0.1758
    0.9322    0.1894

    0.9360    0.1758
    0.9394    0.1627

    0.9360    0.1758
    0.9415    0.1811

    0.9322    0.1894
    0.9376    0.1946

    0.9322    0.1894
    0.9348    0.2083

    0.9322    0.1894
    0.9415    0.1811

    0.9376    0.1946
    0.9348    0.2083

    0.9376    0.1946
    0.9415    0.1811

    0.9376    0.1946
    0.9429    0.1994

    0.9348    0.2083
    0.9399    0.2130

    0.9348    0.2083
    0.9364    0.2268

    0.9348    0.2083
    0.9429    0.1994

    0.9399    0.2130
    0.9364    0.2268

    0.9399    0.2130
    0.9429    0.1994

    0.9399    0.2130
    0.9451    0.2176

    0.9364    0.2268
    0.9419    0.2312

    0.9364    0.2268
    0.9392    0.2443

    0.9364    0.2268
    0.9451    0.2176

    0.9419    0.2312
    0.9392    0.2443

    0.9419    0.2312
    0.9451    0.2176

    0.9419    0.2312
    0.9475    0.2355

    0.9392    0.2443
    0.9443    0.2485

    0.9392    0.2443
    0.9410    0.2622

    0.9392    0.2443
    0.9475    0.2355

    0.9443    0.2485
    0.9410    0.2622

    0.9443    0.2485
    0.9475    0.2355

    0.9443    0.2485
    0.9490    0.2525

    0.9410    0.2622
    0.9461    0.2659

    0.9410    0.2622
    0.9430    0.2794

    0.9410    0.2622
    0.9490    0.2525

    0.9461    0.2659
    0.9430    0.2794

    0.9461    0.2659
    0.9490    0.2525

    0.9461    0.2659
    0.9512    0.2697

    0.9430    0.2794
    0.9477    0.2831

    0.9430    0.2794
    0.9440    0.2959

    0.9430    0.2794
    0.9512    0.2697

    0.9477    0.2831
    0.9440    0.2959

    0.9477    0.2831
    0.9512    0.2697

    0.9477    0.2831
    0.9525    0.2866

    0.9440    0.2959
    0.9485    0.2995

    0.9440    0.2959
    0.9447    0.3127

    0.9440    0.2959
    0.9525    0.2866

    0.9485    0.2995
    0.9447    0.3127

    0.9485    0.2995
    0.9525    0.2866

    0.9485    0.2995
    0.9532    0.3032

    0.9447    0.3127
    0.9494    0.3163

    0.9447    0.3127
    0.9450    0.3290

    0.9447    0.3127
    0.9532    0.3032

    0.9494    0.3163
    0.9450    0.3290

    0.9494    0.3163
    0.9532    0.3032

    0.9494    0.3163
    0.9536    0.3197

    0.9450    0.3290
    0.9496    0.3326

    0.9450    0.3290
    0.9455    0.3455

    0.9450    0.3290
    0.9536    0.3197

    0.9496    0.3326
    0.9455    0.3455

    0.9496    0.3326
    0.9536    0.3197

    0.9496    0.3326
    0.9538    0.3363

    0.9455    0.3455
    0.9499    0.3488

    0.9455    0.3455
    0.9458    0.3622

    0.9455    0.3455
    0.9538    0.3363

    0.9499    0.3488
    0.9458    0.3622

    0.9499    0.3488
    0.9538    0.3363

    0.9499    0.3488
    0.9542    0.3522

    0.9458    0.3622
    0.9501    0.3653

    0.9458    0.3622
    0.9467    0.3776

    0.9458    0.3622
    0.9542    0.3522

    0.9501    0.3653
    0.9467    0.3776

    0.9501    0.3653
    0.9542    0.3522

    0.9501    0.3653
    0.9542    0.3685

    0.9467    0.3776
    0.9510    0.3809

    0.9467    0.3776
    0.9474    0.3941

    0.9467    0.3776
    0.9542    0.3685

    0.9510    0.3809
    0.9474    0.3941

    0.9510    0.3809
    0.9542    0.3685

    0.9510    0.3809
    0.9552    0.3843

    0.9474    0.3941
    0.9516    0.3975

    0.9474    0.3941
    0.9480    0.4104

    0.9474    0.3941
    0.9552    0.3843

    0.9516    0.3975
    0.9480    0.4104

    0.9516    0.3975
    0.9552    0.3843

    0.9516    0.3975
    0.9557    0.4010

    0.9480    0.4104
    0.9522    0.4141

    0.9480    0.4104
    0.9494    0.4262

    0.9480    0.4104
    0.9557    0.4010

    0.9522    0.4141
    0.9494    0.4262

    0.9522    0.4141
    0.9557    0.4010

    0.9522    0.4141
    0.9561    0.4176

    0.9494    0.4262
    0.9531    0.4297

    0.9494    0.4262
    0.9503    0.4415

    0.9494    0.4262
    0.9561    0.4176

    0.9531    0.4297
    0.9503    0.4415

    0.9531    0.4297
    0.9561    0.4176

    0.9531    0.4297
    0.9567    0.4332

    0.9503    0.4415
    0.9539    0.4449

    0.9503    0.4415
    0.9510    0.4571

    0.9503    0.4415
    0.9567    0.4332

    0.9539    0.4449
    0.9510    0.4571

    0.9539    0.4449
    0.9567    0.4332

    0.9539    0.4449
    0.9576    0.4483

    0.9510    0.4571
    0.9547    0.4608

    0.9510    0.4571
    0.9519    0.4729

    0.9510    0.4571
    0.9576    0.4483

    0.9547    0.4608
    0.9519    0.4729

    0.9547    0.4608
    0.9576    0.4483

    0.9547    0.4608
    0.9581    0.4643

    0.9519    0.4729
    0.9553    0.4767

    0.9519    0.4729
    0.9525    0.4887

    0.9519    0.4729
    0.9581    0.4643

    0.9553    0.4767
    0.9525    0.4887

    0.9553    0.4767
    0.9581    0.4643

    0.9553    0.4767
    0.9586    0.4804

    0.9525    0.4887
    0.9558    0.4923

    0.9525    0.4887
    0.9529    0.5041

    0.9525    0.4887
    0.9586    0.4804

    0.9558    0.4923
    0.9529    0.5041

    0.9558    0.4923
    0.9586    0.4804

    0.9558    0.4923
    0.9590    0.4962

    0.9529    0.5041
    0.9563    0.5077

    0.9529    0.5041
    0.9534    0.5194

    0.9529    0.5041
    0.9590    0.4962

    0.9563    0.5077
    0.9534    0.5194

    0.9563    0.5077
    0.9590    0.4962

    0.9563    0.5077
    0.9596    0.5116

    0.9534    0.5194
    0.9566    0.5231

    0.9534    0.5194
    0.9535    0.5346

    0.9534    0.5194
    0.9596    0.5116

    0.9566    0.5231
    0.9535    0.5346

    0.9566    0.5231
    0.9596    0.5116

    0.9566    0.5231
    0.9597    0.5272

    0.9535    0.5346
    0.9564    0.5392

    0.9535    0.5346
    0.9530    0.5547

    0.9535    0.5346
    0.9597    0.5272

    0.9564    0.5392
    0.9530    0.5547

    0.9564    0.5392
    0.9597    0.5272

    0.9564    0.5392
    0.9598    0.5436

    0.9530    0.5547
    0.9561    0.5588

    0.9530    0.5547
    0.9526    0.5718

    0.9530    0.5547
    0.9598    0.5436

    0.9561    0.5588
    0.9526    0.5718

    0.9561    0.5588
    0.9598    0.5436

    0.9561    0.5588
    0.9590    0.5632

    0.9526    0.5718
    0.9555    0.5759

    0.9526    0.5718
    0.9517    0.5901

    0.9526    0.5718
    0.9590    0.5632

    0.9555    0.5759
    0.9517    0.5901

    0.9555    0.5759
    0.9590    0.5632

    0.9555    0.5759
    0.9585    0.5798

    0.9517    0.5901
    0.9548    0.5933

    0.9517    0.5901
    0.9506    0.6099

    0.9517    0.5901
    0.9585    0.5798

    0.9548    0.5933
    0.9506    0.6099

    0.9548    0.5933
    0.9585    0.5798

    0.9548    0.5933
    0.9581    0.5963

    0.9506    0.6099
    0.9536    0.6133

    0.9506    0.6099
    0.9501    0.6271

    0.9506    0.6099
    0.9581    0.5963

    0.9536    0.6133
    0.9501    0.6271

    0.9536    0.6133
    0.9581    0.5963

    0.9536    0.6133
    0.9571    0.6162

    0.9501    0.6271
    0.9534    0.6299

    0.9501    0.6271
    0.9489    0.6459

    0.9501    0.6271
    0.9571    0.6162

    0.9534    0.6299
    0.9489    0.6459

    0.9534    0.6299
    0.9571    0.6162

    0.9534    0.6299
    0.9565    0.6330

    0.9489    0.6459
    0.9523    0.6491

    0.9489    0.6459
    0.9490    0.6628

    0.9489    0.6459
    0.9565    0.6330

    0.9523    0.6491
    0.9490    0.6628

    0.9523    0.6491
    0.9565    0.6330

    0.9523    0.6491
    0.9556    0.6517

    0.9490    0.6628
    0.9529    0.6651

    0.9490    0.6628
    0.9502    0.6788

    0.9490    0.6628
    0.9556    0.6517

    0.9529    0.6651
    0.9502    0.6788

    0.9529    0.6651
    0.9556    0.6517

    0.9529    0.6651
    0.9567    0.6669

    0.9502    0.6788
    0.9541    0.6809

    0.9502    0.6788
    0.9515    0.6949

    0.9502    0.6788
    0.9567    0.6669

    0.9541    0.6809
    0.9515    0.6949

    0.9541    0.6809
    0.9567    0.6669

    0.9541    0.6809
    0.9578    0.6828

    0.9515    0.6949
    0.9552    0.6966

    0.9515    0.6949
    0.9520    0.7112

    0.9515    0.6949
    0.9578    0.6828

    0.9552    0.6966
    0.9520    0.7112

    0.9552    0.6966
    0.9578    0.6828

    0.9552    0.6966
    0.9588    0.6984

    0.9520    0.7112
    0.9558    0.7133

    0.9520    0.7112
    0.9536    0.7273

    0.9520    0.7112
    0.9588    0.6984

    0.9558    0.7133
    0.9536    0.7273

    0.9558    0.7133
    0.9588    0.6984

    0.9558    0.7133
    0.9594    0.7148

    0.9536    0.7273
    0.9575    0.7298

    0.9536    0.7273
    0.9545    0.7433

    0.9536    0.7273
    0.9594    0.7148

    0.9575    0.7298
    0.9545    0.7433

    0.9575    0.7298
    0.9594    0.7148

    0.9575    0.7298
    0.9610    0.7321

    0.9545    0.7433
    0.9580    0.7455

    0.9545    0.7433
    0.9555    0.7592

    0.9545    0.7433
    0.9610    0.7321

    0.9580    0.7455
    0.9555    0.7592

    0.9580    0.7455
    0.9610    0.7321

    0.9580    0.7455
    0.9615    0.7478

    0.9555    0.7592
    0.9592    0.7611

    0.9555    0.7592
    0.9572    0.7746

    0.9555    0.7592
    0.9615    0.7478

    0.9592    0.7611
    0.9572    0.7746

    0.9592    0.7611
    0.9615    0.7478

    0.9592    0.7611
    0.9628    0.7631

    0.9572    0.7746
    0.9609    0.7762

    0.9572    0.7746
    0.9597    0.7897

    0.9572    0.7746
    0.9628    0.7631

    0.9609    0.7762
    0.9597    0.7897

    0.9609    0.7762
    0.9628    0.7631

    0.9609    0.7762
    0.9647    0.7778

    0.9597    0.7897
    0.9636    0.7916

    0.9597    0.7897
    0.9633    0.8056

    0.9597    0.7897
    0.9647    0.7778

    0.9636    0.7916
    0.9633    0.8056

    0.9636    0.7916
    0.9647    0.7778

    0.9636    0.7916
    0.9674    0.7935

    0.9633    0.8056
    0.9669    0.8077

    0.9633    0.8056
    0.9674    0.8227

    0.9633    0.8056
    0.9674    0.7935

    0.9669    0.8077
    0.9674    0.8227

    0.9669    0.8077
    0.9674    0.7935

    0.9669    0.8077
    0.9705    0.8100

    0.9674    0.8227
    0.9711    0.8252

    0.9674    0.8227
    0.9721    0.8409

    0.9674    0.8227
    0.9705    0.8100

    0.9711    0.8252
    0.9721    0.8409

    0.9711    0.8252
    0.9705    0.8100

    0.9711    0.8252
    0.9748    0.8280

    0.9721    0.8409
    0.9757    0.8431

    0.9721    0.8409
    0.9772    0.8576

    0.9721    0.8409
    0.9748    0.8280

    0.9757    0.8431
    0.9772    0.8576

    0.9757    0.8431
    0.9748    0.8280

    0.9757    0.8431
    0.9794    0.8454

    0.9772    0.8576
    0.9800    0.8592

    0.9772    0.8576
    0.9806    0.8725

    0.9772    0.8576
    0.9794    0.8454

    0.9800    0.8592
    0.9806    0.8725

    0.9800    0.8592
    0.9794    0.8454

    0.9800    0.8592
    0.9829    0.8608

    0.9806    0.8725
    0.9827    0.8739

    0.9806    0.8725
    0.9816    0.8868

    0.9806    0.8725
    0.9829    0.8608

    0.9827    0.8739
    0.9816    0.8868

    0.9827    0.8739
    0.9829    0.8608

    0.9827    0.8739
    0.9849    0.8754

    0.9816    0.8868
    0.9832    0.8883

    0.9816    0.8868
    0.9813    0.9014

    0.9816    0.8868
    0.9849    0.8754

    0.9832    0.8883
    0.9813    0.9014

    0.9832    0.8883
    0.9849    0.8754

    0.9832    0.8883
    0.9848    0.8896

    0.9813    0.9014
    0.9825    0.9027

    0.9813    0.9014
    0.9797    0.9155

    0.9813    0.9014
    0.9848    0.8896

    0.9825    0.9027
    0.9797    0.9155

    0.9825    0.9027
    0.9848    0.8896

    0.9825    0.9027
    0.9836    0.9039

    0.9797    0.9155
    0.9807    0.9165

    0.9797    0.9155
    0.9774    0.9296

    0.9797    0.9155
    0.9836    0.9039

    0.9807    0.9165
    0.9774    0.9296

    0.9807    0.9165
    0.9836    0.9039

    0.9807    0.9165
    0.9819    0.9178

    0.9774    0.9296
    0.9784    0.9306

    0.9774    0.9296
    0.9746    0.9430

    0.9774    0.9296
    0.9819    0.9178

    0.9784    0.9306
    0.9746    0.9430

    0.9784    0.9306
    0.9819    0.9178

    0.9784    0.9306
    0.9796    0.9318

    0.9746    0.9430
    0.9757    0.9441

    0.9746    0.9430
    0.9721    0.9563

    0.9746    0.9430
    0.9796    0.9318

    0.9757    0.9441
    0.9721    0.9563

    0.9757    0.9441
    0.9796    0.9318

    0.9757    0.9441
    0.9768    0.9452

    0.9721    0.9563
    0.9731    0.9573

    0.9721    0.9563
    0.9693    0.9694

    0.9721    0.9563
    0.9768    0.9452

    0.9731    0.9573
    0.9693    0.9694

    0.9731    0.9573
    0.9768    0.9452

    0.9731    0.9573
    0.9742    0.9584

    0.9693    0.9694
    0.9702    0.9704

    0.9693    0.9694
    0.9585    0.9742

    0.9693    0.9694
    0.9742    0.9584

    0.9702    0.9704
    0.9585    0.9742

    0.9702    0.9704
    0.9742    0.9584

    0.9702    0.9704
    0.9714    0.9716

    0.9585    0.9742
    0.9596    0.9754

    0.9585    0.9742
    0.9478    0.9793

    0.9585    0.9742
    0.9714    0.9716

    0.9596    0.9754
    0.9478    0.9793

    0.9596    0.9754
    0.9714    0.9716

    0.9596    0.9754
    0.9609    0.9767

    0.9478    0.9793
    0.9488    0.9803

    0.9478    0.9793
    0.9369    0.9845

    0.9478    0.9793
    0.9609    0.9767

    0.9488    0.9803
    0.9369    0.9845

    0.9488    0.9803
    0.9609    0.9767

    0.9488    0.9803
    0.9505    0.9820

    0.9369    0.9845
    0.9385    0.9860

    0.9369    0.9845
    0.9262    0.9897

    0.9369    0.9845
    0.9505    0.9820

    0.9385    0.9860
    0.9262    0.9897

    0.9385    0.9860
    0.9505    0.9820

    0.9385    0.9860
    0.9400    0.9875

    0.9262    0.9897
    0.9278    0.9913

    0.9262    0.9897
    0.9155    0.9940

    0.9262    0.9897
    0.9400    0.9875

    0.9278    0.9913
    0.9155    0.9940

    0.9278    0.9913
    0.9400    0.9875

    0.9278    0.9913
    0.9294    0.9927

    0.9155    0.9940
    0.9171    0.9956

    0.9155    0.9940
    0.9042    0.9978

    0.9155    0.9940
    0.9294    0.9927

    0.9171    0.9956
    0.9042    0.9978

    0.9171    0.9956
    0.9294    0.9927

    0.9171    0.9956
    0.9188    0.9971

    0.9042    0.9978
    0.9052    0.9989

    0.9042    0.9978
    0.8906    1.0000

    0.9042    0.9978
    0.9188    0.9971

    0.9052    0.9989
    0.8906    1.0000

    0.9052    0.9989
    0.9188    0.9971

    0.9052    0.9989
    0.9062    1.0000

    0.8906    1.0000
    0.9062    1.0000

    0.9062    0.0000
    0.9164    0.0106

    0.9062    0.0000
    0.9118    0.0218

    0.9062    0.0000
    0.9219    0.0000

    0.9164    0.0106
    0.9118    0.0218

    0.9164    0.0106
    0.9219    0.0000

    0.9164    0.0106
    0.9262    0.0197

    0.9118    0.0218
    0.9214    0.0313

    0.9118    0.0218
    0.9169    0.0429

    0.9118    0.0218
    0.9262    0.0197

    0.9214    0.0313
    0.9169    0.0429

    0.9214    0.0313
    0.9262    0.0197

    0.9214    0.0313
    0.9300    0.0401

    0.9169    0.0429
    0.9254    0.0517

    0.9169    0.0429
    0.9205    0.0637

    0.9169    0.0429
    0.9300    0.0401

    0.9254    0.0517
    0.9205    0.0637

    0.9254    0.0517
    0.9300    0.0401

    0.9254    0.0517
    0.9340    0.0601

    0.9205    0.0637
    0.9293    0.0720

    0.9205    0.0637
    0.9251    0.0840

    0.9205    0.0637
    0.9340    0.0601

    0.9293    0.0720
    0.9251    0.0840

    0.9293    0.0720
    0.9340    0.0601

    0.9293    0.0720
    0.9374    0.0796

    0.9251    0.0840
    0.9329    0.0917

    0.9251    0.0840
    0.9291    0.1039

    0.9251    0.0840
    0.9374    0.0796

    0.9329    0.0917
    0.9291    0.1039

    0.9329    0.0917
    0.9374    0.0796

    0.9329    0.0917
    0.9408    0.0988

    0.9291    0.1039
    0.9367    0.1111

    0.9291    0.1039
    0.9329    0.1239

    0.9291    0.1039
    0.9408    0.0988

    0.9367    0.1111
    0.9329    0.1239

    0.9367    0.1111
    0.9408    0.0988

    0.9367    0.1111
    0.9440    0.1180

    0.9329    0.1239
    0.9401    0.1306

    0.9329    0.1239
    0.9369    0.1435

    0.9329    0.1239
    0.9440    0.1180

    0.9401    0.1306
    0.9369    0.1435

    0.9401    0.1306
    0.9440    0.1180

    0.9401    0.1306
    0.9471    0.1367

    0.9369    0.1435
    0.9430    0.1496

    0.9369    0.1435
    0.9394    0.1627

    0.9369    0.1435
    0.9471    0.1367

    0.9430    0.1496
    0.9394    0.1627

    0.9430    0.1496
    0.9471    0.1367

    0.9430    0.1496
    0.9490    0.1552

    0.9394    0.1627
    0.9451    0.1682

    0.9394    0.1627
    0.9415    0.1811

    0.9394    0.1627
    0.9490    0.1552

    0.9451    0.1682
    0.9415    0.1811

    0.9451    0.1682
    0.9490    0.1552

    0.9451    0.1682
    0.9509    0.1735

    0.9415    0.1811
    0.9469    0.1863

    0.9415    0.1811
    0.9429    0.1994

    0.9415    0.1811
    0.9509    0.1735

    0.9469    0.1863
    0.9429    0.1994

    0.9469    0.1863
    0.9509    0.1735

    0.9469    0.1863
    0.9525    0.1916

    0.9429    0.1994
    0.9485    0.2043

    0.9429    0.1994
    0.9451    0.2176

    0.9429    0.1994
    0.9525    0.1916

    0.9485    0.2043
    0.9451    0.2176

    0.9485    0.2043
    0.9525    0.1916

    0.9485    0.2043
    0.9541    0.2090

    0.9451    0.2176
    0.9506    0.2221

    0.9451    0.2176
    0.9475    0.2355

    0.9451    0.2176
    0.9541    0.2090

    0.9506    0.2221
    0.9475    0.2355

    0.9506    0.2221
    0.9541    0.2090

    0.9506    0.2221
    0.9560    0.2264

    0.9475    0.2355
    0.9525    0.2396

    0.9475    0.2355
    0.9490    0.2525

    0.9475    0.2355
    0.9560    0.2264

    0.9525    0.2396
    0.9490    0.2525

    0.9525    0.2396
    0.9560    0.2264

    0.9525    0.2396
    0.9573    0.2436

    0.9490    0.2525
    0.9541    0.2567

    0.9490    0.2525
    0.9512    0.2697

    0.9490    0.2525
    0.9573    0.2436

    0.9541    0.2567
    0.9512    0.2697

    0.9541    0.2567
    0.9573    0.2436

    0.9541    0.2567
    0.9588    0.2607

    0.9512    0.2697
    0.9560    0.2735

    0.9512    0.2697
    0.9525    0.2866

    0.9512    0.2697
    0.9588    0.2607

    0.9560    0.2735
    0.9525    0.2866

    0.9560    0.2735
    0.9588    0.2607

    0.9560    0.2735
    0.9607    0.2771

    0.9525    0.2866
    0.9570    0.2902

    0.9525    0.2866
    0.9532    0.3032

    0.9525    0.2866
    0.9607    0.2771

    0.9570    0.2902
    0.9532    0.3032

    0.9570    0.2902
    0.9607    0.2771

    0.9570    0.2902
    0.9616    0.2937

    0.9532    0.3032
    0.9575    0.3069

    0.9532    0.3032
    0.9536    0.3197

    0.9532    0.3032
    0.9616    0.2937

    0.9575    0.3069
    0.9536    0.3197

    0.9575    0.3069
    0.9616    0.2937

    0.9575    0.3069
    0.9620    0.3105

    0.9536    0.3197
    0.9578    0.3233

    0.9536    0.3197
    0.9538    0.3363

    0.9536    0.3197
    0.9620    0.3105

    0.9578    0.3233
    0.9538    0.3363

    0.9578    0.3233
    0.9620    0.3105

    0.9578    0.3233
    0.9621    0.3267

    0.9538    0.3363
    0.9581    0.3396

    0.9538    0.3363
    0.9542    0.3522

    0.9538    0.3363
    0.9621    0.3267

    0.9581    0.3396
    0.9542    0.3522

    0.9581    0.3396
    0.9621    0.3267

    0.9581    0.3396
    0.9622    0.3429

    0.9542    0.3522
    0.9584    0.3555

    0.9542    0.3522
    0.9542    0.3685

    0.9542    0.3522
    0.9622    0.3429

    0.9584    0.3555
    0.9542    0.3685

    0.9584    0.3555
    0.9622    0.3429

    0.9584    0.3555
    0.9621    0.3588

    0.9542    0.3685
    0.9585    0.3718

    0.9542    0.3685
    0.9552    0.3843

    0.9542    0.3685
    0.9621    0.3588

    0.9585    0.3718
    0.9552    0.3843

    0.9585    0.3718
    0.9621    0.3588

    0.9585    0.3718
    0.9626    0.3751

    0.9552    0.3843
    0.9593    0.3877

    0.9552    0.3843
    0.9557    0.4010

    0.9552    0.3843
    0.9626    0.3751

    0.9593    0.3877
    0.9557    0.4010

    0.9593    0.3877
    0.9626    0.3751

    0.9593    0.3877
    0.9633    0.3913

    0.9557    0.4010
    0.9598    0.4045

    0.9557    0.4010
    0.9561    0.4176

    0.9557    0.4010
    0.9633    0.3913

    0.9598    0.4045
    0.9561    0.4176

    0.9598    0.4045
    0.9633    0.3913

    0.9598    0.4045
    0.9639    0.4081

    0.9561    0.4176
    0.9599    0.4212

    0.9561    0.4176
    0.9567    0.4332

    0.9561    0.4176
    0.9639    0.4081

    0.9599    0.4212
    0.9567    0.4332

    0.9599    0.4212
    0.9639    0.4081

    0.9599    0.4212
    0.9635    0.4246

    0.9567    0.4332
    0.9605    0.4366

    0.9567    0.4332
    0.9576    0.4483

    0.9567    0.4332
    0.9635    0.4246

    0.9605    0.4366
    0.9576    0.4483

    0.9605    0.4366
    0.9635    0.4246

    0.9605    0.4366
    0.9643    0.4400

    0.9576    0.4483
    0.9613    0.4518

    0.9576    0.4483
    0.9581    0.4643

    0.9576    0.4483
    0.9643    0.4400

    0.9613    0.4518
    0.9581    0.4643

    0.9613    0.4518
    0.9643    0.4400

    0.9613    0.4518
    0.9648    0.4554

    0.9581    0.4643
    0.9619    0.4675

    0.9581    0.4643
    0.9586    0.4804

    0.9581    0.4643
    0.9648    0.4554

    0.9619    0.4675
    0.9586    0.4804

    0.9619    0.4675
    0.9648    0.4554

    0.9619    0.4675
    0.9654    0.4706

    0.9586    0.4804
    0.9621    0.4838

    0.9586    0.4804
    0.9590    0.4962

    0.9586    0.4804
    0.9654    0.4706

    0.9621    0.4838
    0.9590    0.4962

    0.9621    0.4838
    0.9654    0.4706

    0.9621    0.4838
    0.9657    0.4873

    0.9590    0.4962
    0.9627    0.4997

    0.9590    0.4962
    0.9596    0.5116

    0.9590    0.4962
    0.9657    0.4873

    0.9627    0.4997
    0.9596    0.5116

    0.9627    0.4997
    0.9657    0.4873

    0.9627    0.4997
    0.9661    0.5034

    0.9596    0.5116
    0.9627    0.5154

    0.9596    0.5116
    0.9597    0.5272

    0.9596    0.5116
    0.9661    0.5034

    0.9627    0.5154
    0.9597    0.5272

    0.9627    0.5154
    0.9661    0.5034

    0.9627    0.5154
    0.9659    0.5192

    0.9597    0.5272
    0.9629    0.5312

    0.9597    0.5272
    0.9598    0.5436

    0.9597    0.5272
    0.9659    0.5192

    0.9629    0.5312
    0.9598    0.5436

    0.9629    0.5312
    0.9659    0.5192

    0.9629    0.5312
    0.9662    0.5346

    0.9598    0.5436
    0.9623    0.5478

    0.9598    0.5436
    0.9590    0.5632

    0.9598    0.5436
    0.9662    0.5346

    0.9623    0.5478
    0.9590    0.5632

    0.9623    0.5478
    0.9662    0.5346

    0.9623    0.5478
    0.9656    0.5520

    0.9590    0.5632
    0.9622    0.5667

    0.9590    0.5632
    0.9585    0.5798

    0.9590    0.5632
    0.9656    0.5520

    0.9622    0.5667
    0.9585    0.5798

    0.9622    0.5667
    0.9656    0.5520

    0.9622    0.5667
    0.9653    0.5701

    0.9585    0.5798
    0.9618    0.5829

    0.9585    0.5798
    0.9581    0.5963

    0.9585    0.5798
    0.9653    0.5701

    0.9618    0.5829
    0.9581    0.5963

    0.9618    0.5829
    0.9653    0.5701

    0.9618    0.5829
    0.9651    0.5863

    0.9581    0.5963
    0.9617    0.5984

    0.9581    0.5963
    0.9571    0.6162

    0.9581    0.5963
    0.9651    0.5863

    0.9617    0.5984
    0.9571    0.6162

    0.9617    0.5984
    0.9651    0.5863

    0.9617    0.5984
    0.9653    0.6007

    0.9571    0.6162
    0.9604    0.6195

    0.9571    0.6162
    0.9565    0.6330

    0.9571    0.6162
    0.9653    0.6007

    0.9604    0.6195
    0.9565    0.6330

    0.9604    0.6195
    0.9653    0.6007

    0.9604    0.6195
    0.9639    0.6215

    0.9565    0.6330
    0.9601    0.6352

    0.9565    0.6330
    0.9556    0.6517

    0.9565    0.6330
    0.9639    0.6215

    0.9601    0.6352
    0.9556    0.6517

    0.9601    0.6352
    0.9639    0.6215

    0.9601    0.6352
    0.9632    0.6384

    0.9556    0.6517
    0.9591    0.6542

    0.9556    0.6517
    0.9567    0.6669

    0.9556    0.6517
    0.9632    0.6384

    0.9591    0.6542
    0.9567    0.6669

    0.9591    0.6542
    0.9632    0.6384

    0.9591    0.6542
    0.9632    0.6556

    0.9567    0.6669
    0.9605    0.6691

    0.9567    0.6669
    0.9578    0.6828

    0.9567    0.6669
    0.9632    0.6556

    0.9605    0.6691
    0.9578    0.6828

    0.9605    0.6691
    0.9632    0.6556

    0.9605    0.6691
    0.9641    0.6711

    0.9578    0.6828
    0.9614    0.6851

    0.9578    0.6828
    0.9588    0.6984

    0.9578    0.6828
    0.9641    0.6711

    0.9614    0.6851
    0.9588    0.6984

    0.9614    0.6851
    0.9641    0.6711

    0.9614    0.6851
    0.9651    0.6873

    0.9588    0.6984
    0.9628    0.7006

    0.9588    0.6984
    0.9594    0.7148

    0.9588    0.6984
    0.9651    0.6873

    0.9628    0.7006
    0.9594    0.7148

    0.9628    0.7006
    0.9651    0.6873

    0.9628    0.7006
    0.9663    0.7025

    0.9594    0.7148
    0.9633    0.7172

    0.9594    0.7148
    0.9610    0.7321

    0.9594    0.7148
    0.9663    0.7025

    0.9633    0.7172
    0.9610    0.7321

    0.9633    0.7172
    0.9663    0.7025

    0.9633    0.7172
    0.9667    0.7189

    0.9610    0.7321
    0.9643    0.7348

    0.9610    0.7321
    0.9615    0.7478

    0.9610    0.7321
    0.9667    0.7189

    0.9643    0.7348
    0.9615    0.7478

    0.9643    0.7348
    0.9667    0.7189

    0.9643    0.7348
    0.9680    0.7376

    0.9615    0.7478
    0.9651    0.7500

    0.9615    0.7478
    0.9628    0.7631

    0.9615    0.7478
    0.9680    0.7376

    0.9651    0.7500
    0.9628    0.7631

    0.9651    0.7500
    0.9680    0.7376

    0.9651    0.7500
    0.9687    0.7522

    0.9628    0.7631
    0.9666    0.7646

    0.9628    0.7631
    0.9647    0.7778

    0.9628    0.7631
    0.9687    0.7522

    0.9666    0.7646
    0.9647    0.7778

    0.9666    0.7646
    0.9687    0.7522

    0.9666    0.7646
    0.9702    0.7662

    0.9647    0.7778
    0.9684    0.7794

    0.9647    0.7778
    0.9674    0.7935

    0.9647    0.7778
    0.9702    0.7662

    0.9684    0.7794
    0.9674    0.7935

    0.9684    0.7794
    0.9702    0.7662

    0.9684    0.7794
    0.9721    0.7810

    0.9674    0.7935
    0.9707    0.7955

    0.9674    0.7935
    0.9705    0.8100

    0.9674    0.7935
    0.9721    0.7810

    0.9707    0.7955
    0.9705    0.8100

    0.9707    0.7955
    0.9721    0.7810

    0.9707    0.7955
    0.9743    0.7975

    0.9705    0.8100
    0.9739    0.8123

    0.9705    0.8100
    0.9748    0.8280

    0.9705    0.8100
    0.9743    0.7975

    0.9739    0.8123
    0.9748    0.8280

    0.9739    0.8123
    0.9743    0.7975

    0.9739    0.8123
    0.9772    0.8149

    0.9748    0.8280
    0.9785    0.8302

    0.9748    0.8280
    0.9794    0.8454

    0.9748    0.8280
    0.9772    0.8149

    0.9785    0.8302
    0.9794    0.8454

    0.9785    0.8302
    0.9772    0.8149

    0.9785    0.8302
    0.9821    0.8325

    0.9794    0.8454
    0.9821    0.8469

    0.9794    0.8454
    0.9829    0.8608

    0.9794    0.8454
    0.9821    0.8325

    0.9821    0.8469
    0.9829    0.8608

    0.9821    0.8469
    0.9821    0.8325

    0.9821    0.8469
    0.9849    0.8486

    0.9829    0.8608
    0.9852    0.8622

    0.9829    0.8608
    0.9849    0.8754

    0.9829    0.8608
    0.9849    0.8486

    0.9852    0.8622
    0.9849    0.8754

    0.9852    0.8622
    0.9849    0.8486

    0.9852    0.8622
    0.9875    0.8636

    0.9849    0.8754
    0.9866    0.8767

    0.9849    0.8754
    0.9848    0.8896

    0.9849    0.8754
    0.9875    0.8636

    0.9866    0.8767
    0.9848    0.8896

    0.9866    0.8767
    0.9875    0.8636

    0.9866    0.8767
    0.9883    0.8779

    0.9848    0.8896
    0.9861    0.8910

    0.9848    0.8896
    0.9836    0.9039

    0.9848    0.8896
    0.9883    0.8779

    0.9861    0.8910
    0.9836    0.9039

    0.9861    0.8910
    0.9883    0.8779

    0.9861    0.8910
    0.9875    0.8925

    0.9836    0.9039
    0.9849    0.9053

    0.9836    0.9039
    0.9819    0.9178

    0.9836    0.9039
    0.9875    0.8925

    0.9849    0.9053
    0.9819    0.9178

    0.9849    0.9053
    0.9875    0.8925

    0.9849    0.9053
    0.9861    0.9067

    0.9819    0.9178
    0.9832    0.9192

    0.9819    0.9178
    0.9796    0.9318

    0.9819    0.9178
    0.9861    0.9067

    0.9832    0.9192
    0.9796    0.9318

    0.9832    0.9192
    0.9861    0.9067

    0.9832    0.9192
    0.9843    0.9204

    0.9796    0.9318
    0.9807    0.9329

    0.9796    0.9318
    0.9768    0.9452

    0.9796    0.9318
    0.9843    0.9204

    0.9807    0.9329
    0.9768    0.9452

    0.9807    0.9329
    0.9843    0.9204

    0.9807    0.9329
    0.9818    0.9340

    0.9768    0.9452
    0.9779    0.9463

    0.9768    0.9452
    0.9742    0.9584

    0.9768    0.9452
    0.9818    0.9340

    0.9779    0.9463
    0.9742    0.9584

    0.9779    0.9463
    0.9818    0.9340

    0.9779    0.9463
    0.9793    0.9478

    0.9742    0.9584
    0.9753    0.9596

    0.9742    0.9584
    0.9714    0.9716

    0.9742    0.9584
    0.9793    0.9478

    0.9753    0.9596
    0.9714    0.9716

    0.9753    0.9596
    0.9793    0.9478

    0.9753    0.9596
    0.9767    0.9609

    0.9714    0.9716
    0.9723    0.9725

    0.9714    0.9716
    0.9609    0.9767

    0.9714    0.9716
    0.9767    0.9609

    0.9723    0.9725
    0.9609    0.9767

    0.9723    0.9725
    0.9767    0.9609

    0.9723    0.9725
    0.9735    0.9738

    0.9609    0.9767
    0.9622    0.9780

    0.9609    0.9767
    0.9505    0.9820

    0.9609    0.9767
    0.9735    0.9738

    0.9622    0.9780
    0.9505    0.9820

    0.9622    0.9780
    0.9735    0.9738

    0.9622    0.9780
    0.9636    0.9795

    0.9505    0.9820
    0.9522    0.9837

    0.9505    0.9820
    0.9400    0.9875

    0.9505    0.9820
    0.9636    0.9795

    0.9522    0.9837
    0.9400    0.9875

    0.9522    0.9837
    0.9636    0.9795

    0.9522    0.9837
    0.9535    0.9849

    0.9400    0.9875
    0.9415    0.9890

    0.9400    0.9875
    0.9294    0.9927

    0.9400    0.9875
    0.9535    0.9849

    0.9415    0.9890
    0.9294    0.9927

    0.9415    0.9890
    0.9535    0.9849

    0.9415    0.9890
    0.9434    0.9907

    0.9294    0.9927
    0.9313    0.9944

    0.9294    0.9927
    0.9188    0.9971

    0.9294    0.9927
    0.9434    0.9907

    0.9313    0.9944
    0.9188    0.9971

    0.9313    0.9944
    0.9434    0.9907

    0.9313    0.9944
    0.9330    0.9961

    0.9188    0.9971
    0.9203    0.9986

    0.9188    0.9971
    0.9062    1.0000

    0.9188    0.9971
    0.9330    0.9961

    0.9203    0.9986
    0.9062    1.0000

    0.9203    0.9986
    0.9330    0.9961

    0.9203    0.9986
    0.9219    1.0000

    0.9062    1.0000
    0.9219    1.0000

    0.9219    0.0000
    0.9319    0.0097

    0.9219    0.0000
    0.9262    0.0197

    0.9219    0.0000
    0.9375    0.0000

    0.9319    0.0097
    0.9262    0.0197

    0.9319    0.0097
    0.9375    0.0000

    0.9319    0.0097
    0.9412    0.0187

    0.9262    0.0197
    0.9353    0.0291

    0.9262    0.0197
    0.9300    0.0401

    0.9262    0.0197
    0.9412    0.0187

    0.9353    0.0291
    0.9300    0.0401

    0.9353    0.0291
    0.9412    0.0187

    0.9353    0.0291
    0.9441    0.0379

    0.9300    0.0401
    0.9386    0.0489

    0.9300    0.0401
    0.9340    0.0601

    0.9300    0.0401
    0.9441    0.0379

    0.9386    0.0489
    0.9340    0.0601

    0.9386    0.0489
    0.9441    0.0379

    0.9386    0.0489
    0.9467    0.0567

    0.9340    0.0601
    0.9421    0.0679

    0.9340    0.0601
    0.9374    0.0796

    0.9340    0.0601
    0.9467    0.0567

    0.9421    0.0679
    0.9374    0.0796

    0.9421    0.0679
    0.9467    0.0567

    0.9421    0.0679
    0.9499    0.0755

    0.9374    0.0796
    0.9452    0.0870

    0.9374    0.0796
    0.9408    0.0988

    0.9374    0.0796
    0.9499    0.0755

    0.9452    0.0870
    0.9408    0.0988

    0.9452    0.0870
    0.9499    0.0755

    0.9452    0.0870
    0.9526    0.0940

    0.9408    0.0988
    0.9480    0.1058

    0.9408    0.0988
    0.9440    0.1180

    0.9408    0.0988
    0.9526    0.0940

    0.9480    0.1058
    0.9440    0.1180

    0.9480    0.1058
    0.9526    0.0940

    0.9480    0.1058
    0.9552    0.1123

    0.9440    0.1180
    0.9508    0.1243

    0.9440    0.1180
    0.9471    0.1367

    0.9440    0.1180
    0.9552    0.1123

    0.9508    0.1243
    0.9471    0.1367

    0.9508    0.1243
    0.9552    0.1123

    0.9508    0.1243
    0.9574    0.1304

    0.9471    0.1367
    0.9531    0.1428

    0.9471    0.1367
    0.9490    0.1552

    0.9471    0.1367
    0.9574    0.1304

    0.9531    0.1428
    0.9490    0.1552

    0.9531    0.1428
    0.9574    0.1304

    0.9531    0.1428
    0.9592    0.1483

    0.9490    0.1552
    0.9548    0.1608

    0.9490    0.1552
    0.9509    0.1735

    0.9490    0.1552
    0.9592    0.1483

    0.9548    0.1608
    0.9509    0.1735

    0.9548    0.1608
    0.9592    0.1483

    0.9548    0.1608
    0.9605    0.1660

    0.9509    0.1735
    0.9562    0.1787

    0.9509    0.1735
    0.9525    0.1916

    0.9509    0.1735
    0.9605    0.1660

    0.9562    0.1787
    0.9525    0.1916

    0.9562    0.1787
    0.9605    0.1660

    0.9562    0.1787
    0.9618    0.1835

    0.9525    0.1916
    0.9577    0.1964

    0.9525    0.1916
    0.9541    0.2090

    0.9525    0.1916
    0.9618    0.1835

    0.9577    0.1964
    0.9541    0.2090

    0.9577    0.1964
    0.9618    0.1835

    0.9577    0.1964
    0.9628    0.2011

    0.9541    0.2090
    0.9589    0.2135

    0.9541    0.2090
    0.9560    0.2264

    0.9541    0.2090
    0.9628    0.2011

    0.9589    0.2135
    0.9560    0.2264

    0.9589    0.2135
    0.9628    0.2011

    0.9589    0.2135
    0.9639    0.2180

    0.9560    0.2264
    0.9610    0.2306

    0.9560    0.2264
    0.9573    0.2436

    0.9560    0.2264
    0.9639    0.2180

    0.9610    0.2306
    0.9573    0.2436

    0.9610    0.2306
    0.9639    0.2180

    0.9610    0.2306
    0.9658    0.2348

    0.9573    0.2436
    0.9621    0.2474

    0.9573    0.2436
    0.9588    0.2607

    0.9573    0.2436
    0.9658    0.2348

    0.9621    0.2474
    0.9588    0.2607

    0.9621    0.2474
    0.9658    0.2348

    0.9621    0.2474
    0.9669    0.2513

    0.9588    0.2607
    0.9639    0.2643

    0.9588    0.2607
    0.9607    0.2771

    0.9588    0.2607
    0.9669    0.2513

    0.9639    0.2643
    0.9607    0.2771

    0.9639    0.2643
    0.9669    0.2513

    0.9639    0.2643
    0.9683    0.2681

    0.9607    0.2771
    0.9651    0.2808

    0.9607    0.2771
    0.9616    0.2937

    0.9607    0.2771
    0.9683    0.2681

    0.9651    0.2808
    0.9616    0.2937

    0.9651    0.2808
    0.9683    0.2681

    0.9651    0.2808
    0.9692    0.2847

    0.9616    0.2937
    0.9658    0.2972

    0.9616    0.2937
    0.9620    0.3105

    0.9616    0.2937
    0.9692    0.2847

    0.9658    0.2972
    0.9620    0.3105

    0.9658    0.2972
    0.9692    0.2847

    0.9658    0.2972
    0.9702    0.3008

    0.9620    0.3105
    0.9661    0.3139

    0.9620    0.3105
    0.9621    0.3267

    0.9620    0.3105
    0.9702    0.3008

    0.9661    0.3139
    0.9621    0.3267

    0.9661    0.3139
    0.9702    0.3008

    0.9661    0.3139
    0.9703    0.3172

    0.9621    0.3267
    0.9662    0.3301

    0.9621    0.3267
    0.9622    0.3429

    0.9621    0.3267
    0.9703    0.3172

    0.9662    0.3301
    0.9622    0.3429

    0.9662    0.3301
    0.9703    0.3172

    0.9662    0.3301
    0.9702    0.3333

    0.9622    0.3429
    0.9661    0.3461

    0.9622    0.3429
    0.9621    0.3588

    0.9622    0.3429
    0.9702    0.3333

    0.9661    0.3461
    0.9621    0.3588

    0.9661    0.3461
    0.9702    0.3333

    0.9661    0.3461
    0.9701    0.3493

    0.9621    0.3588
    0.9663    0.3621

    0.9621    0.3588
    0.9626    0.3751

    0.9621    0.3588
    0.9701    0.3493

    0.9663    0.3621
    0.9626    0.3751

    0.9663    0.3621
    0.9701    0.3493

    0.9663    0.3621
    0.9699    0.3653

    0.9626    0.3751
    0.9665    0.3784

    0.9626    0.3751
    0.9633    0.3913

    0.9626    0.3751
    0.9699    0.3653

    0.9665    0.3784
    0.9633    0.3913

    0.9665    0.3784
    0.9699    0.3653

    0.9665    0.3784
    0.9704    0.3817

    0.9633    0.3913
    0.9675    0.3946

    0.9633    0.3913
    0.9639    0.4081

    0.9633    0.3913
    0.9704    0.3817

    0.9675    0.3946
    0.9639    0.4081

    0.9675    0.3946
    0.9704    0.3817

    0.9675    0.3946
    0.9712    0.3979

    0.9639    0.4081
    0.9676    0.4113

    0.9639    0.4081
    0.9635    0.4246

    0.9639    0.4081
    0.9712    0.3979

    0.9676    0.4113
    0.9635    0.4246

    0.9676    0.4113
    0.9712    0.3979

    0.9676    0.4113
    0.9711    0.4146

    0.9635    0.4246
    0.9673    0.4277

    0.9635    0.4246
    0.9643    0.4400

    0.9635    0.4246
    0.9711    0.4146

    0.9673    0.4277
    0.9643    0.4400

    0.9673    0.4277
    0.9711    0.4146

    0.9673    0.4277
    0.9709    0.4310

    0.9643    0.4400
    0.9680    0.4431

    0.9643    0.4400
    0.9648    0.4554

    0.9643    0.4400
    0.9709    0.4310

    0.9680    0.4431
    0.9648    0.4554

    0.9680    0.4431
    0.9709    0.4310

    0.9680    0.4431
    0.9717    0.4463

    0.9648    0.4554
    0.9685    0.4586

    0.9648    0.4554
    0.9654    0.4706

    0.9648    0.4554
    0.9717    0.4463

    0.9685    0.4586
    0.9654    0.4706

    0.9685    0.4586
    0.9717    0.4463

    0.9685    0.4586
    0.9719    0.4622

    0.9654    0.4706
    0.9689    0.4741

    0.9654    0.4706
    0.9657    0.4873

    0.9654    0.4706
    0.9719    0.4622

    0.9689    0.4741
    0.9657    0.4873

    0.9689    0.4741
    0.9719    0.4622

    0.9689    0.4741
    0.9722    0.4778

    0.9657    0.4873
    0.9690    0.4911

    0.9657    0.4873
    0.9661    0.5034

    0.9657    0.4873
    0.9722    0.4778

    0.9690    0.4911
    0.9661    0.5034

    0.9690    0.4911
    0.9722    0.4778

    0.9690    0.4911
    0.9721    0.4947

    0.9661    0.5034
    0.9693    0.5064

    0.9661    0.5034
    0.9659    0.5192

    0.9661    0.5034
    0.9721    0.4947

    0.9693    0.5064
    0.9659    0.5192

    0.9693    0.5064
    0.9721    0.4947

    0.9693    0.5064
    0.9723    0.5096

    0.9659    0.5192
    0.9693    0.5226

    0.9659    0.5192
    0.9662    0.5346

    0.9659    0.5192
    0.9723    0.5096

    0.9693    0.5226
    0.9662    0.5346

    0.9693    0.5226
    0.9723    0.5096

    0.9693    0.5226
    0.9723    0.5265

    0.9662    0.5346
    0.9691    0.5385

    0.9662    0.5346
    0.9656    0.5520

    0.9662    0.5346
    0.9723    0.5265

    0.9691    0.5385
    0.9656    0.5520

    0.9691    0.5385
    0.9723    0.5265

    0.9691    0.5385
    0.9721    0.5426

    0.9656    0.5520
    0.9686    0.5556

    0.9656    0.5520
    0.9653    0.5701

    0.9656    0.5520
    0.9721    0.5426

    0.9686    0.5556
    0.9653    0.5701

    0.9686    0.5556
    0.9721    0.5426

    0.9686    0.5556
    0.9720    0.5592

    0.9653    0.5701
    0.9683    0.5732

    0.9653    0.5701
    0.9651    0.5863

    0.9653    0.5701
    0.9720    0.5592

    0.9683    0.5732
    0.9651    0.5863

    0.9683    0.5732
    0.9720    0.5592

    0.9683    0.5732
    0.9716    0.5764

    0.9651    0.5863
    0.9686    0.5893

    0.9651    0.5863
    0.9653    0.6007

    0.9651    0.5863
    0.9716    0.5764

    0.9686    0.5893
    0.9653    0.6007

    0.9686    0.5893
    0.9716    0.5764

    0.9686    0.5893
    0.9716    0.5922

    0.9653    0.6007
    0.9682    0.6045

    0.9653    0.6007
    0.9639    0.6215

    0.9653    0.6007
    0.9716    0.5922

    0.9682    0.6045
    0.9639    0.6215

    0.9682    0.6045
    0.9716    0.5922

    0.9682    0.6045
    0.9715    0.6079

    0.9639    0.6215
    0.9672    0.6244

    0.9639    0.6215
    0.9632    0.6384

    0.9639    0.6215
    0.9715    0.6079

    0.9672    0.6244
    0.9632    0.6384

    0.9672    0.6244
    0.9715    0.6079

    0.9672    0.6244
    0.9705    0.6272

    0.9632    0.6384
    0.9668    0.6406

    0.9632    0.6384
    0.9632    0.6556

    0.9632    0.6384
    0.9705    0.6272

    0.9668    0.6406
    0.9632    0.6556

    0.9668    0.6406
    0.9705    0.6272

    0.9668    0.6406
    0.9700    0.6434

    0.9632    0.6556
    0.9669    0.6576

    0.9632    0.6556
    0.9641    0.6711

    0.9632    0.6556
    0.9700    0.6434

    0.9669    0.6576
    0.9641    0.6711

    0.9669    0.6576
    0.9700    0.6434

    0.9669    0.6576
    0.9705    0.6588

    0.9641    0.6711
    0.9678    0.6739

    0.9641    0.6711
    0.9651    0.6873

    0.9641    0.6711
    0.9705    0.6588

    0.9678    0.6739
    0.9651    0.6873

    0.9678    0.6739
    0.9705    0.6588

    0.9678    0.6739
    0.9714    0.6765

    0.9651    0.6873
    0.9688    0.6893

    0.9651    0.6873
    0.9663    0.7025

    0.9651    0.6873
    0.9714    0.6765

    0.9688    0.6893
    0.9663    0.7025

    0.9688    0.6893
    0.9714    0.6765

    0.9688    0.6893
    0.9725    0.6915

    0.9663    0.7025
    0.9699    0.7048

    0.9663    0.7025
    0.9667    0.7189

    0.9663    0.7025
    0.9725    0.6915

    0.9699    0.7048
    0.9667    0.7189

    0.9699    0.7048
    0.9725    0.6915

    0.9699    0.7048
    0.9734    0.7070

    0.9667    0.7189
    0.9703    0.7210

    0.9667    0.7189
    0.9680    0.7376

    0.9667    0.7189
    0.9734    0.7070

    0.9703    0.7210
    0.9680    0.7376

    0.9703    0.7210
    0.9734    0.7070

    0.9703    0.7210
    0.9737    0.7224

    0.9680    0.7376
    0.9714    0.7396

    0.9680    0.7376
    0.9687    0.7522

    0.9680    0.7376
    0.9737    0.7224

    0.9714    0.7396
    0.9687    0.7522

    0.9714    0.7396
    0.9737    0.7224

    0.9714    0.7396
    0.9748    0.7421

    0.9687    0.7522
    0.9724    0.7541

    0.9687    0.7522
    0.9702    0.7662

    0.9687    0.7522
    0.9748    0.7421

    0.9724    0.7541
    0.9702    0.7662

    0.9724    0.7541
    0.9748    0.7421

    0.9724    0.7541
    0.9763    0.7560

    0.9702    0.7662
    0.9738    0.7679

    0.9702    0.7662
    0.9721    0.7810

    0.9702    0.7662
    0.9763    0.7560

    0.9738    0.7679
    0.9721    0.7810

    0.9738    0.7679
    0.9763    0.7560

    0.9738    0.7679
    0.9772    0.7696

    0.9721    0.7810
    0.9758    0.7830

    0.9721    0.7810
    0.9743    0.7975

    0.9721    0.7810
    0.9772    0.7696

    0.9758    0.7830
    0.9743    0.7975

    0.9758    0.7830
    0.9772    0.7696

    0.9758    0.7830
    0.9795    0.7850

    0.9743    0.7975
    0.9774    0.7998

    0.9743    0.7975
    0.9772    0.8149

    0.9743    0.7975
    0.9795    0.7850

    0.9774    0.7998
    0.9772    0.8149

    0.9774    0.7998
    0.9795    0.7850

    0.9774    0.7998
    0.9803    0.8022

    0.9772    0.8149
    0.9809    0.8172

    0.9772    0.8149
    0.9821    0.8325

    0.9772    0.8149
    0.9803    0.8022

    0.9809    0.8172
    0.9821    0.8325

    0.9809    0.8172
    0.9803    0.8022

    0.9809    0.8172
    0.9846    0.8195

    0.9821    0.8325
    0.9846    0.8342

    0.9821    0.8325
    0.9849    0.8486

    0.9821    0.8325
    0.9846    0.8195

    0.9846    0.8342
    0.9849    0.8486

    0.9846    0.8342
    0.9846    0.8195

    0.9846    0.8342
    0.9872    0.8360

    0.9849    0.8486
    0.9872    0.8499

    0.9849    0.8486
    0.9875    0.8636

    0.9849    0.8486
    0.9872    0.8360

    0.9872    0.8499
    0.9875    0.8636

    0.9872    0.8499
    0.9872    0.8360

    0.9872    0.8499
    0.9894    0.8513

    0.9875    0.8636
    0.9894    0.8648

    0.9875    0.8636
    0.9883    0.8779

    0.9875    0.8636
    0.9894    0.8513

    0.9894    0.8648
    0.9883    0.8779

    0.9894    0.8648
    0.9894    0.8513

    0.9894    0.8648
    0.9912    0.8661

    0.9883    0.8779
    0.9896    0.8793

    0.9883    0.8779
    0.9875    0.8925

    0.9883    0.8779
    0.9912    0.8661

    0.9896    0.8793
    0.9875    0.8925

    0.9896    0.8793
    0.9912    0.8661

    0.9896    0.8793
    0.9911    0.8807

    0.9875    0.8925
    0.9888    0.8939

    0.9875    0.8925
    0.9861    0.9067

    0.9875    0.8925
    0.9911    0.8807

    0.9888    0.8939
    0.9861    0.9067

    0.9888    0.8939
    0.9911    0.8807

    0.9888    0.8939
    0.9901    0.8955

    0.9861    0.9067
    0.9873    0.9081

    0.9861    0.9067
    0.9843    0.9204

    0.9861    0.9067
    0.9901    0.8955

    0.9873    0.9081
    0.9843    0.9204

    0.9873    0.9081
    0.9901    0.8955

    0.9873    0.9081
    0.9886    0.9095

    0.9843    0.9204
    0.9857    0.9219

    0.9843    0.9204
    0.9818    0.9340

    0.9843    0.9204
    0.9886    0.9095

    0.9857    0.9219
    0.9818    0.9340

    0.9857    0.9219
    0.9886    0.9095

    0.9857    0.9219
    0.9870    0.9233

    0.9818    0.9340
    0.9833    0.9356

    0.9818    0.9340
    0.9793    0.9478

    0.9818    0.9340
    0.9870    0.9233

    0.9833    0.9356
    0.9793    0.9478

    0.9833    0.9356
    0.9870    0.9233

    0.9833    0.9356
    0.9846    0.9369

    0.9793    0.9478
    0.9803    0.9488

    0.9793    0.9478
    0.9767    0.9609

    0.9793    0.9478
    0.9846    0.9369

    0.9803    0.9488
    0.9767    0.9609

    0.9803    0.9488
    0.9846    0.9369

    0.9803    0.9488
    0.9819    0.9505

    0.9767    0.9609
    0.9780    0.9621

    0.9767    0.9609
    0.9735    0.9738

    0.9767    0.9609
    0.9819    0.9505

    0.9780    0.9621
    0.9735    0.9738

    0.9780    0.9621
    0.9819    0.9505

    0.9780    0.9621
    0.9795    0.9635

    0.9735    0.9738
    0.9748    0.9752

    0.9735    0.9738
    0.9636    0.9795

    0.9735    0.9738
    0.9795    0.9635

    0.9748    0.9752
    0.9636    0.9795

    0.9748    0.9752
    0.9795    0.9635

    0.9748    0.9752
    0.9762    0.9766

    0.9636    0.9795
    0.9650    0.9810

    0.9636    0.9795
    0.9535    0.9849

    0.9636    0.9795
    0.9762    0.9766

    0.9650    0.9810
    0.9535    0.9849

    0.9650    0.9810
    0.9762    0.9766

    0.9650    0.9810
    0.9668    0.9827

    0.9535    0.9849
    0.9553    0.9868

    0.9535    0.9849
    0.9434    0.9907

    0.9535    0.9849
    0.9668    0.9827

    0.9553    0.9868
    0.9434    0.9907

    0.9553    0.9868
    0.9668    0.9827

    0.9553    0.9868
    0.9573    0.9887

    0.9434    0.9907
    0.9455    0.9929

    0.9434    0.9907
    0.9330    0.9961

    0.9434    0.9907
    0.9573    0.9887

    0.9455    0.9929
    0.9330    0.9961

    0.9455    0.9929
    0.9573    0.9887

    0.9455    0.9929
    0.9476    0.9948

    0.9330    0.9961
    0.9353    0.9981

    0.9330    0.9961
    0.9219    1.0000

    0.9330    0.9961
    0.9476    0.9948

    0.9353    0.9981
    0.9219    1.0000

    0.9353    0.9981
    0.9476    0.9948

    0.9353    0.9981
    0.9375    1.0000

    0.9219    1.0000
    0.9375    1.0000

    0.9375    0.0000
    0.9470    0.0093

    0.9375    0.0000
    0.9412    0.0187

    0.9375    0.0000
    0.9531    0.0000

    0.9470    0.0093
    0.9412    0.0187

    0.9470    0.0093
    0.9531    0.0000

    0.9470    0.0093
    0.9561    0.0183

    0.9412    0.0187
    0.9498    0.0279

    0.9412    0.0187
    0.9441    0.0379

    0.9412    0.0187
    0.9561    0.0183

    0.9498    0.0279
    0.9441    0.0379

    0.9498    0.0279
    0.9561    0.0183

    0.9498    0.0279
    0.9584    0.0362

    0.9441    0.0379
    0.9525    0.0463

    0.9441    0.0379
    0.9467    0.0567

    0.9441    0.0379
    0.9584    0.0362

    0.9525    0.0463
    0.9467    0.0567

    0.9525    0.0463
    0.9584    0.0362

    0.9525    0.0463
    0.9604    0.0540

    0.9467    0.0567
    0.9549    0.0646

    0.9467    0.0567
    0.9499    0.0755

    0.9467    0.0567
    0.9604    0.0540

    0.9549    0.0646
    0.9499    0.0755

    0.9549    0.0646
    0.9604    0.0540

    0.9549    0.0646
    0.9625    0.0717

    0.9499    0.0755
    0.9572    0.0828

    0.9499    0.0755
    0.9526    0.0940

    0.9499    0.0755
    0.9625    0.0717

    0.9572    0.0828
    0.9526    0.0940

    0.9572    0.0828
    0.9625    0.0717

    0.9572    0.0828
    0.9645    0.0894

    0.9526    0.0940
    0.9596    0.1007

    0.9526    0.0940
    0.9552    0.1123

    0.9526    0.0940
    0.9645    0.0894

    0.9596    0.1007
    0.9552    0.1123

    0.9596    0.1007
    0.9645    0.0894

    0.9596    0.1007
    0.9665    0.1070

    0.9552    0.1123
    0.9616    0.1186

    0.9552    0.1123
    0.9574    0.1304

    0.9552    0.1123
    0.9665    0.1070

    0.9616    0.1186
    0.9574    0.1304

    0.9616    0.1186
    0.9665    0.1070

    0.9616    0.1186
    0.9681    0.1245

    0.9574    0.1304
    0.9637    0.1361

    0.9574    0.1304
    0.9592    0.1483

    0.9574    0.1304
    0.9681    0.1245

    0.9637    0.1361
    0.9592    0.1483

    0.9637    0.1361
    0.9681    0.1245

    0.9637    0.1361
    0.9696    0.1419

    0.9592    0.1483
    0.9650    0.1539

    0.9592    0.1483
    0.9605    0.1660

    0.9592    0.1483
    0.9696    0.1419

    0.9650    0.1539
    0.9605    0.1660

    0.9650    0.1539
    0.9696    0.1419

    0.9650    0.1539
    0.9705    0.1591

    0.9605    0.1660
    0.9660    0.1711

    0.9605    0.1660
    0.9618    0.1835

    0.9605    0.1660
    0.9705    0.1591

    0.9660    0.1711
    0.9618    0.1835

    0.9660    0.1711
    0.9705    0.1591

    0.9660    0.1711
    0.9713    0.1760

    0.9618    0.1835
    0.9669    0.1882

    0.9618    0.1835
    0.9628    0.2011

    0.9618    0.1835
    0.9713    0.1760

    0.9669    0.1882
    0.9628    0.2011

    0.9669    0.1882
    0.9713    0.1760

    0.9669    0.1882
    0.9723    0.1929

    0.9628    0.2011
    0.9678    0.2055

    0.9628    0.2011
    0.9639    0.2180

    0.9628    0.2011
    0.9723    0.1929

    0.9678    0.2055
    0.9639    0.2180

    0.9678    0.2055
    0.9723    0.1929

    0.9678    0.2055
    0.9730    0.2099

    0.9639    0.2180
    0.9691    0.2223

    0.9639    0.2180
    0.9658    0.2348

    0.9639    0.2180
    0.9730    0.2099

    0.9691    0.2223
    0.9658    0.2348

    0.9691    0.2223
    0.9730    0.2099

    0.9691    0.2223
    0.9741    0.2264

    0.9658    0.2348
    0.9707    0.2388

    0.9658    0.2348
    0.9669    0.2513

    0.9658    0.2348
    0.9741    0.2264

    0.9707    0.2388
    0.9669    0.2513

    0.9707    0.2388
    0.9741    0.2264

    0.9707    0.2388
    0.9755    0.2428

    0.9669    0.2513
    0.9719    0.2554

    0.9669    0.2513
    0.9683    0.2681

    0.9669    0.2513
    0.9755    0.2428

    0.9719    0.2554
    0.9683    0.2681

    0.9719    0.2554
    0.9755    0.2428

    0.9719    0.2554
    0.9764    0.2594

    0.9683    0.2681
    0.9726    0.2720

    0.9683    0.2681
    0.9692    0.2847

    0.9683    0.2681
    0.9764    0.2594

    0.9726    0.2720
    0.9692    0.2847

    0.9726    0.2720
    0.9764    0.2594

    0.9726    0.2720
    0.9770    0.2757

    0.9692    0.2847
    0.9736    0.2885

    0.9692    0.2847
    0.9702    0.3008

    0.9692    0.2847
    0.9770    0.2757

    0.9736    0.2885
    0.9702    0.3008

    0.9736    0.2885
    0.9770    0.2757

    0.9736    0.2885
    0.9775    0.2921

    0.9702    0.3008
    0.9741    0.3043

    0.9702    0.3008
    0.9703    0.3172

    0.9702    0.3008
    0.9775    0.2921

    0.9741    0.3043
    0.9703    0.3172

    0.9741    0.3043
    0.9775    0.2921

    0.9741    0.3043
    0.9779    0.3077

    0.9703    0.3172
    0.9743    0.3206

    0.9703    0.3172
    0.9702    0.3333

    0.9703    0.3172
    0.9779    0.3077

    0.9743    0.3206
    0.9702    0.3333

    0.9743    0.3206
    0.9779    0.3077

    0.9743    0.3206
    0.9780    0.3238

    0.9702    0.3333
    0.9742    0.3366

    0.9702    0.3333
    0.9701    0.3493

    0.9702    0.3333
    0.9780    0.3238

    0.9742    0.3366
    0.9701    0.3493

    0.9742    0.3366
    0.9780    0.3238

    0.9742    0.3366
    0.9780    0.3399

    0.9701    0.3493
    0.9740    0.3525

    0.9701    0.3493
    0.9699    0.3653

    0.9701    0.3493
    0.9780    0.3399

    0.9740    0.3525
    0.9699    0.3653

    0.9740    0.3525
    0.9780    0.3399

    0.9740    0.3525
    0.9778    0.3557

    0.9699    0.3653
    0.9738    0.3685

    0.9699    0.3653
    0.9704    0.3817

    0.9699    0.3653
    0.9778    0.3557

    0.9738    0.3685
    0.9704    0.3817

    0.9738    0.3685
    0.9778    0.3557

    0.9738    0.3685
    0.9779    0.3717

    0.9704    0.3817
    0.9742    0.3848

    0.9704    0.3817
    0.9712    0.3979

    0.9704    0.3817
    0.9779    0.3717

    0.9742    0.3848
    0.9712    0.3979

    0.9742    0.3848
    0.9779    0.3717

    0.9742    0.3848
    0.9784    0.3882

    0.9712    0.3979
    0.9750    0.4012

    0.9712    0.3979
    0.9711    0.4146

    0.9712    0.3979
    0.9784    0.3882

    0.9750    0.4012
    0.9711    0.4146

    0.9750    0.4012
    0.9784    0.3882

    0.9750    0.4012
    0.9790    0.4044

    0.9711    0.4146
    0.9750    0.4176

    0.9711    0.4146
    0.9709    0.4310

    0.9711    0.4146
    0.9790    0.4044

    0.9750    0.4176
    0.9709    0.4310

    0.9750    0.4176
    0.9790    0.4044

    0.9750    0.4176
    0.9788    0.4208

    0.9709    0.4310
    0.9746    0.4339

    0.9709    0.4310
    0.9717    0.4463

    0.9709    0.4310
    0.9788    0.4208

    0.9746    0.4339
    0.9717    0.4463

    0.9746    0.4339
    0.9788    0.4208

    0.9746    0.4339
    0.9783    0.4369

    0.9717    0.4463
    0.9751    0.4495

    0.9717    0.4463
    0.9719    0.4622

    0.9717    0.4463
    0.9783    0.4369

    0.9751    0.4495
    0.9719    0.4622

    0.9751    0.4495
    0.9783    0.4369

    0.9751    0.4495
    0.9785    0.4527

    0.9719    0.4622
    0.9752    0.4656

    0.9719    0.4622
    0.9722    0.4778

    0.9719    0.4622
    0.9785    0.4527

    0.9752    0.4656
    0.9722    0.4778

    0.9752    0.4656
    0.9785    0.4527

    0.9752    0.4656
    0.9785    0.4689

    0.9722    0.4778
    0.9756    0.4812

    0.9722    0.4778
    0.9721    0.4947

    0.9722    0.4778
    0.9785    0.4689

    0.9756    0.4812
    0.9721    0.4947

    0.9756    0.4812
    0.9785    0.4689

    0.9756    0.4812
    0.9786    0.4848

    0.9721    0.4947
    0.9755    0.4979

    0.9721    0.4947
    0.9723    0.5096

    0.9721    0.4947
    0.9786    0.4848

    0.9755    0.4979
    0.9723    0.5096

    0.9755    0.4979
    0.9786    0.4848

    0.9755    0.4979
    0.9785    0.5013

    0.9723    0.5096
    0.9750    0.5132

    0.9723    0.5096
    0.9723    0.5265

    0.9723    0.5096
    0.9785    0.5013

    0.9750    0.5132
    0.9723    0.5265

    0.9750    0.5132
    0.9785    0.5013

    0.9750    0.5132
    0.9782    0.5170

    0.9723    0.5265
    0.9753    0.5298

    0.9723    0.5265
    0.9721    0.5426

    0.9723    0.5265
    0.9782    0.5170

    0.9753    0.5298
    0.9721    0.5426

    0.9753    0.5298
    0.9782    0.5170

    0.9753    0.5298
    0.9785    0.5326

    0.9721    0.5426
    0.9753    0.5462

    0.9721    0.5426
    0.9720    0.5592

    0.9721    0.5426
    0.9785    0.5326

    0.9753    0.5462
    0.9720    0.5592

    0.9753    0.5462
    0.9785    0.5326

    0.9753    0.5462
    0.9783    0.5500

    0.9720    0.5592
    0.9750    0.5621

    0.9720    0.5592
    0.9716    0.5764

    0.9720    0.5592
    0.9783    0.5500

    0.9750    0.5621
    0.9716    0.5764

    0.9750    0.5621
    0.9783    0.5500

    0.9750    0.5621
    0.9784    0.5650

    0.9716    0.5764
    0.9750    0.5792

    0.9716    0.5764
    0.9716    0.5922

    0.9716    0.5764
    0.9784    0.5650

    0.9750    0.5792
    0.9716    0.5922

    0.9750    0.5792
    0.9784    0.5650

    0.9750    0.5792
    0.9781    0.5823

    0.9716    0.5922
    0.9748    0.5953

    0.9716    0.5922
    0.9715    0.6079

    0.9716    0.5922
    0.9781    0.5823

    0.9748    0.5953
    0.9715    0.6079

    0.9748    0.5953
    0.9781    0.5823

    0.9748    0.5953
    0.9780    0.5981

    0.9715    0.6079
    0.9742    0.6115

    0.9715    0.6079
    0.9705    0.6272

    0.9715    0.6079
    0.9780    0.5981

    0.9742    0.6115
    0.9705    0.6272

    0.9742    0.6115
    0.9780    0.5981

    0.9742    0.6115
    0.9781    0.6135

    0.9705    0.6272
    0.9742    0.6291

    0.9705    0.6272
    0.9700    0.6434

    0.9705    0.6272
    0.9781    0.6135

    0.9742    0.6291
    0.9700    0.6434

    0.9742    0.6291
    0.9781    0.6135

    0.9742    0.6291
    0.9777    0.6310

    0.9700    0.6434
    0.9738    0.6453

    0.9700    0.6434
    0.9705    0.6588

    0.9700    0.6434
    0.9777    0.6310

    0.9738    0.6453
    0.9705    0.6588

    0.9738    0.6453
    0.9777    0.6310

    0.9738    0.6453
    0.9773    0.6476

    0.9705    0.6588
    0.9742    0.6613

    0.9705    0.6588
    0.9714    0.6765

    0.9705    0.6588
    0.9773    0.6476

    0.9742    0.6613
    0.9714    0.6765

    0.9742    0.6613
    0.9773    0.6476

    0.9742    0.6613
    0.9779    0.6636

    0.9714    0.6765
    0.9751    0.6788

    0.9714    0.6765
    0.9725    0.6915

    0.9714    0.6765
    0.9779    0.6636

    0.9751    0.6788
    0.9725    0.6915

    0.9751    0.6788
    0.9779    0.6636

    0.9751    0.6788
    0.9787    0.6816

    0.9725    0.6915
    0.9761    0.6939

    0.9725    0.6915
    0.9734    0.7070

    0.9725    0.6915
    0.9787    0.6816

    0.9761    0.6939
    0.9734    0.7070

    0.9761    0.6939
    0.9787    0.6816

    0.9761    0.6939
    0.9798    0.6960

    0.9734    0.7070
    0.9768    0.7093

    0.9734    0.7070
    0.9737    0.7224

    0.9734    0.7070
    0.9798    0.6960

    0.9768    0.7093
    0.9737    0.7224

    0.9768    0.7093
    0.9798    0.6960

    0.9768    0.7093
    0.9802    0.7115

    0.9737    0.7224
    0.9771    0.7250

    0.9737    0.7224
    0.9748    0.7421

    0.9737    0.7224
    0.9802    0.7115

    0.9771    0.7250
    0.9748    0.7421

    0.9771    0.7250
    0.9802    0.7115

    0.9771    0.7250
    0.9803    0.7275

    0.9748    0.7421
    0.9784    0.7416

    0.9748    0.7421
    0.9763    0.7560

    0.9748    0.7421
    0.9803    0.7275

    0.9784    0.7416
    0.9763    0.7560

    0.9784    0.7416
    0.9803    0.7275

    0.9784    0.7416
    0.9821    0.7408

    0.9763    0.7560
    0.9793    0.7579

    0.9763    0.7560
    0.9772    0.7696

    0.9763    0.7560
    0.9821    0.7408

    0.9793    0.7579
    0.9772    0.7696

    0.9793    0.7579
    0.9821    0.7408

    0.9793    0.7579
    0.9827    0.7597

    0.9772    0.7696
    0.9811    0.7711

    0.9772    0.7696
    0.9795    0.7850

    0.9772    0.7696
    0.9827    0.7597

    0.9811    0.7711
    0.9795    0.7850

    0.9811    0.7711
    0.9827    0.7597

    0.9811    0.7711
    0.9849    0.7723

    0.9795    0.7850
    0.9821    0.7873

    0.9795    0.7850
    0.9803    0.8022

    0.9795    0.7850
    0.9849    0.7723

    0.9821    0.7873
    0.9803    0.8022

    0.9821    0.7873
    0.9849    0.7723

    0.9821    0.7873
    0.9844    0.7897

    0.9803    0.8022
    0.9838    0.8041

    0.9803    0.8022
    0.9846    0.8195

    0.9803    0.8022
    0.9844    0.7897

    0.9838    0.8041
    0.9846    0.8195

    0.9838    0.8041
    0.9844    0.7897

    0.9838    0.8041
    0.9874    0.8058

    0.9846    0.8195
    0.9871    0.8213

    0.9846    0.8195
    0.9872    0.8360

    0.9846    0.8195
    0.9874    0.8058

    0.9871    0.8213
    0.9872    0.8360

    0.9871    0.8213
    0.9874    0.8058

    0.9871    0.8213
    0.9896    0.8233

    0.9872    0.8360
    0.9894    0.8373

    0.9872    0.8360
    0.9894    0.8513

    0.9872    0.8360
    0.9896    0.8233

    0.9894    0.8373
    0.9894    0.8513

    0.9894    0.8373
    0.9896    0.8233

    0.9894    0.8373
    0.9917    0.8386

    0.9894    0.8513
    0.9913    0.8524

    0.9894    0.8513
    0.9912    0.8661

    0.9894    0.8513
    0.9917    0.8386

    0.9913    0.8524
    0.9912    0.8661

    0.9913    0.8524
    0.9917    0.8386

    0.9913    0.8524
    0.9931    0.8536

    0.9912    0.8661
    0.9927    0.8673

    0.9912    0.8661
    0.9911    0.8807

    0.9912    0.8661
    0.9931    0.8536

    0.9927    0.8673
    0.9911    0.8807

    0.9927    0.8673
    0.9931    0.8536

    0.9927    0.8673
    0.9942    0.8686

    0.9911    0.8807
    0.9924    0.8821

    0.9911    0.8807
    0.9901    0.8955

    0.9911    0.8807
    0.9942    0.8686

    0.9924    0.8821
    0.9901    0.8955

    0.9924    0.8821
    0.9942    0.8686

    0.9924    0.8821
    0.9937    0.8835

    0.9901    0.8955
    0.9913    0.8969

    0.9901    0.8955
    0.9886    0.9095

    0.9901    0.8955
    0.9937    0.8835

    0.9913    0.8969
    0.9886    0.9095

    0.9913    0.8969
    0.9937    0.8835

    0.9913    0.8969
    0.9926    0.8985

    0.9886    0.9095
    0.9900    0.9110

    0.9886    0.9095
    0.9870    0.9233

    0.9886    0.9095
    0.9926    0.8985

    0.9900    0.9110
    0.9870    0.9233

    0.9900    0.9110
    0.9926    0.8985

    0.9900    0.9110
    0.9913    0.9125

    0.9870    0.9233
    0.9884    0.9247

    0.9870    0.9233
    0.9846    0.9369

    0.9870    0.9233
    0.9913    0.9125

    0.9884    0.9247
    0.9846    0.9369

    0.9884    0.9247
    0.9913    0.9125

    0.9884    0.9247
    0.9898    0.9262

    0.9846    0.9369
    0.9861    0.9385

    0.9846    0.9369
    0.9819    0.9505

    0.9846    0.9369
    0.9898    0.9262

    0.9861    0.9385
    0.9819    0.9505

    0.9861    0.9385
    0.9898    0.9262

    0.9861    0.9385
    0.9875    0.9400

    0.9819    0.9505
    0.9836    0.9522

    0.9819    0.9505
    0.9795    0.9635

    0.9819    0.9505
    0.9875    0.9400

    0.9836    0.9522
    0.9795    0.9635

    0.9836    0.9522
    0.9875    0.9400

    0.9836    0.9522
    0.9849    0.9536

    0.9795    0.9635
    0.9810    0.9650

    0.9795    0.9635
    0.9762    0.9766

    0.9795    0.9635
    0.9849    0.9536

    0.9810    0.9650
    0.9762    0.9766

    0.9810    0.9650
    0.9849    0.9536

    0.9810    0.9650
    0.9828    0.9668

    0.9762    0.9766
    0.9777    0.9782

    0.9762    0.9766
    0.9668    0.9827

    0.9762    0.9766
    0.9828    0.9668

    0.9777    0.9782
    0.9668    0.9827

    0.9777    0.9782
    0.9828    0.9668

    0.9777    0.9782
    0.9795    0.9800

    0.9668    0.9827
    0.9688    0.9848

    0.9668    0.9827
    0.9573    0.9887

    0.9668    0.9827
    0.9795    0.9800

    0.9688    0.9848
    0.9573    0.9887

    0.9688    0.9848
    0.9795    0.9800

    0.9688    0.9848
    0.9710    0.9870

    0.9573    0.9887
    0.9597    0.9912

    0.9573    0.9887
    0.9476    0.9948

    0.9573    0.9887
    0.9710    0.9870

    0.9597    0.9912
    0.9476    0.9948

    0.9597    0.9912
    0.9710    0.9870

    0.9597    0.9912
    0.9623    0.9937

    0.9476    0.9948
    0.9505    0.9976

    0.9476    0.9948
    0.9375    1.0000

    0.9476    0.9948
    0.9623    0.9937

    0.9505    0.9976
    0.9375    1.0000

    0.9505    0.9976
    0.9623    0.9937

    0.9505    0.9976
    0.9531    1.0000

    0.9375    1.0000
    0.9531    1.0000

    0.9531    0.0000
    0.9624    0.0089

    0.9531    0.0000
    0.9561    0.0183

    0.9531    0.0000
    0.9688    0.0000

    0.9624    0.0089
    0.9561    0.0183

    0.9624    0.0089
    0.9688    0.0000

    0.9624    0.0089
    0.9708    0.0175

    0.9561    0.0183
    0.9646    0.0267

    0.9561    0.0183
    0.9584    0.0362

    0.9561    0.0183
    0.9708    0.0175

    0.9646    0.0267
    0.9584    0.0362

    0.9646    0.0267
    0.9708    0.0175

    0.9646    0.0267
    0.9727    0.0347

    0.9584    0.0362
    0.9663    0.0442

    0.9584    0.0362
    0.9604    0.0540

    0.9584    0.0362
    0.9727    0.0347

    0.9663    0.0442
    0.9604    0.0540

    0.9663    0.0442
    0.9727    0.0347

    0.9663    0.0442
    0.9739    0.0511

    0.9604    0.0540
    0.9679    0.0615

    0.9604    0.0540
    0.9625    0.0717

    0.9604    0.0540
    0.9739    0.0511

    0.9679    0.0615
    0.9625    0.0717

    0.9679    0.0615
    0.9739    0.0511

    0.9679    0.0615
    0.9753    0.0685

    0.9625    0.0717
    0.9695    0.0788

    0.9625    0.0717
    0.9645    0.0894

    0.9625    0.0717
    0.9753    0.0685

    0.9695    0.0788
    0.9645    0.0894

    0.9695    0.0788
    0.9753    0.0685

    0.9695    0.0788
    0.9765    0.0852

    0.9645    0.0894
    0.9711    0.0960

    0.9645    0.0894
    0.9665    0.1070

    0.9645    0.0894
    0.9765    0.0852

    0.9711    0.0960
    0.9665    0.1070

    0.9711    0.0960
    0.9765    0.0852

    0.9711    0.0960
    0.9777    0.1023

    0.9665    0.1070
    0.9727    0.1134

    0.9665    0.1070
    0.9681    0.1245

    0.9665    0.1070
    0.9777    0.1023

    0.9727    0.1134
    0.9681    0.1245

    0.9727    0.1134
    0.9777    0.1023

    0.9727    0.1134
    0.9788    0.1192

    0.9681    0.1245
    0.9741    0.1304

    0.9681    0.1245
    0.9696    0.1419

    0.9681    0.1245
    0.9788    0.1192

    0.9741    0.1304
    0.9696    0.1419

    0.9741    0.1304
    0.9788    0.1192

    0.9741    0.1304
    0.9798    0.1361

    0.9696    0.1419
    0.9753    0.1472

    0.9696    0.1419
    0.9705    0.1591

    0.9696    0.1419
    0.9798    0.1361

    0.9753    0.1472
    0.9705    0.1591

    0.9753    0.1472
    0.9798    0.1361

    0.9753    0.1472
    0.9807    0.1526

    0.9705    0.1591
    0.9758    0.1642

    0.9705    0.1591
    0.9713    0.1760

    0.9705    0.1591
    0.9807    0.1526

    0.9758    0.1642
    0.9713    0.1760

    0.9758    0.1642
    0.9807    0.1526

    0.9758    0.1642
    0.9810    0.1691

    0.9713    0.1760
    0.9765    0.1808

    0.9713    0.1760
    0.9723    0.1929

    0.9713    0.1760
    0.9810    0.1691

    0.9765    0.1808
    0.9723    0.1929

    0.9765    0.1808
    0.9810    0.1691

    0.9765    0.1808
    0.9816    0.1855

    0.9723    0.1929
    0.9773    0.1975

    0.9723    0.1929
    0.9730    0.2099

    0.9723    0.1929
    0.9816    0.1855

    0.9773    0.1975
    0.9730    0.2099

    0.9773    0.1975
    0.9816    0.1855

    0.9773    0.1975
    0.9821    0.2019

    0.9730    0.2099
    0.9776    0.2140

    0.9730    0.2099
    0.9741    0.2264

    0.9730    0.2099
    0.9821    0.2019

    0.9776    0.2140
    0.9741    0.2264

    0.9776    0.2140
    0.9821    0.2019

    0.9776    0.2140
    0.9825    0.2183

    0.9741    0.2264
    0.9789    0.2306

    0.9741    0.2264
    0.9755    0.2428

    0.9741    0.2264
    0.9825    0.2183

    0.9789    0.2306
    0.9755    0.2428

    0.9789    0.2306
    0.9825    0.2183

    0.9789    0.2306
    0.9835    0.2346

    0.9755    0.2428
    0.9801    0.2468

    0.9755    0.2428
    0.9764    0.2594

    0.9755    0.2428
    0.9835    0.2346

    0.9801    0.2468
    0.9764    0.2594

    0.9801    0.2468
    0.9835    0.2346

    0.9801    0.2468
    0.9846    0.2508

    0.9764    0.2594
    0.9809    0.2632

    0.9764    0.2594
    0.9770    0.2757

    0.9764    0.2594
    0.9846    0.2508

    0.9809    0.2632
    0.9770    0.2757

    0.9809    0.2632
    0.9846    0.2508

    0.9809    0.2632
    0.9853    0.2670

    0.9770    0.2757
    0.9812    0.2794

    0.9770    0.2757
    0.9775    0.2921

    0.9770    0.2757
    0.9853    0.2670

    0.9812    0.2794
    0.9775    0.2921

    0.9812    0.2794
    0.9853    0.2670

    0.9812    0.2794
    0.9852    0.2829

    0.9775    0.2921
    0.9815    0.2956

    0.9775    0.2921
    0.9779    0.3077

    0.9775    0.2921
    0.9852    0.2829

    0.9815    0.2956
    0.9779    0.3077

    0.9815    0.2956
    0.9852    0.2829

    0.9815    0.2956
    0.9853    0.2990

    0.9779    0.3077
    0.9816    0.3111

    0.9779    0.3077
    0.9780    0.3238

    0.9779    0.3077
    0.9853    0.2990

    0.9816    0.3111
    0.9780    0.3238

    0.9816    0.3111
    0.9853    0.2990

    0.9816    0.3111
    0.9854    0.3146

    0.9780    0.3238
    0.9819    0.3271

    0.9780    0.3238
    0.9780    0.3399

    0.9780    0.3238
    0.9854    0.3146

    0.9819    0.3271
    0.9780    0.3399

    0.9819    0.3271
    0.9854    0.3146

    0.9819    0.3271
    0.9857    0.3305

    0.9780    0.3399
    0.9819    0.3432

    0.9780    0.3399
    0.9778    0.3557

    0.9780    0.3399
    0.9857    0.3305

    0.9819    0.3432
    0.9778    0.3557

    0.9819    0.3432
    0.9857    0.3305

    0.9819    0.3432
    0.9856    0.3463

    0.9778    0.3557
    0.9817    0.3589

    0.9778    0.3557
    0.9779    0.3717

    0.9778    0.3557
    0.9856    0.3463

    0.9817    0.3589
    0.9779    0.3717

    0.9817    0.3589
    0.9856    0.3463

    0.9817    0.3589
    0.9854    0.3621

    0.9779    0.3717
    0.9818    0.3750

    0.9779    0.3717
    0.9784    0.3882

    0.9779    0.3717
    0.9854    0.3621

    0.9818    0.3750
    0.9784    0.3882

    0.9818    0.3750
    0.9854    0.3621

    0.9818    0.3750
    0.9857    0.3782

    0.9784    0.3882
    0.9826    0.3913

    0.9784    0.3882
    0.9790    0.4044

    0.9784    0.3882
    0.9857    0.3782

    0.9826    0.3913
    0.9790    0.4044

    0.9826    0.3913
    0.9857    0.3782

    0.9826    0.3913
    0.9863    0.3942

    0.9790    0.4044
    0.9827    0.4073

    0.9790    0.4044
    0.9788    0.4208

    0.9790    0.4044
    0.9863    0.3942

    0.9827    0.4073
    0.9788    0.4208

    0.9827    0.4073
    0.9863    0.3942

    0.9827    0.4073
    0.9865    0.4102

    0.9788    0.4208
    0.9826    0.4237

    0.9788    0.4208
    0.9783    0.4369

    0.9788    0.4208
    0.9865    0.4102

    0.9826    0.4237
    0.9783    0.4369

    0.9826    0.4237
    0.9865    0.4102

    0.9826    0.4237
    0.9863    0.4264

    0.9783    0.4369
    0.9818    0.4398

    0.9783    0.4369
    0.9785    0.4527

    0.9783    0.4369
    0.9863    0.4264

    0.9818    0.4398
    0.9785    0.4527

    0.9818    0.4398
    0.9863    0.4264

    0.9818    0.4398
    0.9854    0.4427

    0.9785    0.4527
    0.9821    0.4554

    0.9785    0.4527
    0.9785    0.4689

    0.9785    0.4527
    0.9854    0.4427

    0.9821    0.4554
    0.9785    0.4689

    0.9821    0.4554
    0.9854    0.4427

    0.9821    0.4554
    0.9858    0.4581

    0.9785    0.4689
    0.9822    0.4721

    0.9785    0.4689
    0.9786    0.4848

    0.9785    0.4689
    0.9858    0.4581

    0.9822    0.4721
    0.9786    0.4848

    0.9822    0.4721
    0.9858    0.4581

    0.9822    0.4721
    0.9854    0.4749

    0.9786    0.4848
    0.9820    0.4880

    0.9786    0.4848
    0.9785    0.5013

    0.9786    0.4848
    0.9854    0.4749

    0.9820    0.4880
    0.9785    0.5013

    0.9820    0.4880
    0.9854    0.4749

    0.9820    0.4880
    0.9850    0.4915

    0.9785    0.5013
    0.9818    0.5041

    0.9785    0.5013
    0.9782    0.5170

    0.9785    0.5013
    0.9850    0.4915

    0.9818    0.5041
    0.9782    0.5170

    0.9818    0.5041
    0.9850    0.4915

    0.9818    0.5041
    0.9852    0.5069

    0.9782    0.5170
    0.9817    0.5200

    0.9782    0.5170
    0.9785    0.5326

    0.9782    0.5170
    0.9852    0.5069

    0.9817    0.5200
    0.9785    0.5326

    0.9817    0.5200
    0.9852    0.5069

    0.9817    0.5200
    0.9855    0.5231

    0.9785    0.5326
    0.9819    0.5354

    0.9785    0.5326
    0.9783    0.5500

    0.9785    0.5326
    0.9855    0.5231

    0.9819    0.5354
    0.9783    0.5500

    0.9819    0.5354
    0.9855    0.5231

    0.9819    0.5354
    0.9857    0.5381

    0.9783    0.5500
    0.9820    0.5527

    0.9783    0.5500
    0.9784    0.5650

    0.9783    0.5500
    0.9857    0.5381

    0.9820    0.5527
    0.9784    0.5650

    0.9820    0.5527
    0.9857    0.5381

    0.9820    0.5527
    0.9852    0.5556

    0.9784    0.5650
    0.9817    0.5678

    0.9784    0.5650
    0.9781    0.5823

    0.9784    0.5650
    0.9852    0.5556

    0.9817    0.5678
    0.9781    0.5823

    0.9817    0.5678
    0.9852    0.5556

    0.9817    0.5678
    0.9854    0.5704

    0.9781    0.5823
    0.9820    0.5841

    0.9781    0.5823
    0.9780    0.5981

    0.9781    0.5823
    0.9854    0.5704

    0.9820    0.5841
    0.9780    0.5981

    0.9820    0.5841
    0.9854    0.5704

    0.9820    0.5841
    0.9853    0.5864

    0.9780    0.5981
    0.9816    0.5998

    0.9780    0.5981
    0.9781    0.6135

    0.9780    0.5981
    0.9853    0.5864

    0.9816    0.5998
    0.9781    0.6135

    0.9816    0.5998
    0.9853    0.5864

    0.9816    0.5998
    0.9855    0.6012

    0.9781    0.6135
    0.9815    0.6153

    0.9781    0.6135
    0.9777    0.6310

    0.9781    0.6135
    0.9855    0.6012

    0.9815    0.6153
    0.9777    0.6310

    0.9815    0.6153
    0.9855    0.6012

    0.9815    0.6153
    0.9858    0.6161

    0.9777    0.6310
    0.9817    0.6321

    0.9777    0.6310
    0.9773    0.6476

    0.9777    0.6310
    0.9858    0.6161

    0.9817    0.6321
    0.9773    0.6476

    0.9817    0.6321
    0.9858    0.6161

    0.9817    0.6321
    0.9856    0.6332

    0.9773    0.6476
    0.9810    0.6494

    0.9773    0.6476
    0.9779    0.6636

    0.9773    0.6476
    0.9856    0.6332

    0.9810    0.6494
    0.9779    0.6636

    0.9810    0.6494
    0.9856    0.6332

    0.9810    0.6494
    0.9847    0.6507

    0.9779    0.6636
    0.9816    0.6664

    0.9779    0.6636
    0.9787    0.6816

    0.9779    0.6636
    0.9847    0.6507

    0.9816    0.6664
    0.9787    0.6816

    0.9816    0.6664
    0.9847    0.6507

    0.9816    0.6664
    0.9849    0.6702

    0.9787    0.6816
    0.9825    0.6834

    0.9787    0.6816
    0.9798    0.6960

    0.9787    0.6816
    0.9849    0.6702

    0.9825    0.6834
    0.9798    0.6960

    0.9825    0.6834
    0.9849    0.6702

    0.9825    0.6834
    0.9861    0.6851

    0.9798    0.6960
    0.9832    0.6985

    0.9798    0.6960
    0.9802    0.7115

    0.9798    0.6960
    0.9861    0.6851

    0.9832    0.6985
    0.9802    0.7115

    0.9832    0.6985
    0.9861    0.6851

    0.9832    0.6985
    0.9866    0.7010

    0.9802    0.7115
    0.9833    0.7141

    0.9802    0.7115
    0.9803    0.7275

    0.9802    0.7115
    0.9866    0.7010

    0.9833    0.7141
    0.9803    0.7275

    0.9833    0.7141
    0.9866    0.7010

    0.9833    0.7141
    0.9867    0.7165

    0.9803    0.7275
    0.9839    0.7292

    0.9803    0.7275
    0.9821    0.7408

    0.9803    0.7275
    0.9867    0.7165

    0.9839    0.7292
    0.9821    0.7408

    0.9839    0.7292
    0.9867    0.7165

    0.9839    0.7292
    0.9874    0.7311

    0.9821    0.7408
    0.9853    0.7424

    0.9821    0.7408
    0.9827    0.7597

    0.9821    0.7408
    0.9874    0.7311

    0.9853    0.7424
    0.9827    0.7597

    0.9853    0.7424
    0.9874    0.7311

    0.9853    0.7424
    0.9885    0.7432

    0.9827    0.7597
    0.9865    0.7574

    0.9827    0.7597
    0.9849    0.7723

    0.9827    0.7597
    0.9885    0.7432

    0.9865    0.7574
    0.9849    0.7723

    0.9865    0.7574
    0.9885    0.7432

    0.9865    0.7574
    0.9900    0.7557

    0.9849    0.7723
    0.9868    0.7747

    0.9849    0.7723
    0.9844    0.7897

    0.9849    0.7723
    0.9900    0.7557

    0.9868    0.7747
    0.9844    0.7897

    0.9868    0.7747
    0.9900    0.7557

    0.9868    0.7747
    0.9890    0.7774

    0.9844    0.7897
    0.9881    0.7912

    0.9844    0.7897
    0.9874    0.8058

    0.9844    0.7897
    0.9890    0.7774

    0.9881    0.7912
    0.9874    0.8058

    0.9881    0.7912
    0.9890    0.7774

    0.9881    0.7912
    0.9916    0.7927

    0.9874    0.8058
    0.9900    0.8080

    0.9874    0.8058
    0.9896    0.8233

    0.9874    0.8058
    0.9916    0.7927

    0.9900    0.8080
    0.9896    0.8233

    0.9900    0.8080
    0.9916    0.7927

    0.9900    0.8080
    0.9925    0.8104

    0.9896    0.8233
    0.9919    0.8246

    0.9896    0.8233
    0.9917    0.8386

    0.9896    0.8233
    0.9925    0.8104

    0.9919    0.8246
    0.9917    0.8386

    0.9919    0.8246
    0.9925    0.8104

    0.9919    0.8246
    0.9941    0.8259

    0.9917    0.8386
    0.9935    0.8396

    0.9917    0.8386
    0.9931    0.8536

    0.9917    0.8386
    0.9941    0.8259

    0.9935    0.8396
    0.9931    0.8536

    0.9935    0.8396
    0.9941    0.8259

    0.9935    0.8396
    0.9953    0.8407

    0.9931    0.8536
    0.9945    0.8546

    0.9931    0.8536
    0.9942    0.8686

    0.9931    0.8536
    0.9953    0.8407

    0.9945    0.8546
    0.9942    0.8686

    0.9945    0.8546
    0.9953    0.8407

    0.9945    0.8546
    0.9960    0.8557

    0.9942    0.8686
    0.9954    0.8697

    0.9942    0.8686
    0.9937    0.8835

    0.9942    0.8686
    0.9960    0.8557

    0.9954    0.8697
    0.9937    0.8835

    0.9954    0.8697
    0.9960    0.8557

    0.9954    0.8697
    0.9966    0.8709

    0.9937    0.8835
    0.9949    0.8849

    0.9937    0.8835
    0.9926    0.8985

    0.9937    0.8835
    0.9966    0.8709

    0.9949    0.8849
    0.9926    0.8985

    0.9949    0.8849
    0.9966    0.8709

    0.9949    0.8849
    0.9961    0.8864

    0.9926    0.8985
    0.9938    0.8999

    0.9926    0.8985
    0.9913    0.9125

    0.9926    0.8985
    0.9961    0.8864

    0.9938    0.8999
    0.9913    0.9125

    0.9938    0.8999
    0.9961    0.8864

    0.9938    0.8999
    0.9951    0.9013

    0.9913    0.9125
    0.9927    0.9140

    0.9913    0.9125
    0.9898    0.9262

    0.9913    0.9125
    0.9951    0.9013

    0.9927    0.9140
    0.9898    0.9262

    0.9927    0.9140
    0.9951    0.9013

    0.9927    0.9140
    0.9941    0.9155

    0.9898    0.9262
    0.9913    0.9279

    0.9898    0.9262
    0.9875    0.9400

    0.9898    0.9262
    0.9941    0.9155

    0.9913    0.9279
    0.9875    0.9400

    0.9913    0.9279
    0.9941    0.9155

    0.9913    0.9279
    0.9928    0.9294

    0.9875    0.9400
    0.9890    0.9415

    0.9875    0.9400
    0.9849    0.9536

    0.9875    0.9400
    0.9928    0.9294

    0.9890    0.9415
    0.9849    0.9536

    0.9890    0.9415
    0.9928    0.9294

    0.9890    0.9415
    0.9908    0.9434

    0.9849    0.9536
    0.9868    0.9554

    0.9849    0.9536
    0.9828    0.9668

    0.9849    0.9536
    0.9908    0.9434

    0.9868    0.9554
    0.9828    0.9668

    0.9868    0.9554
    0.9908    0.9434

    0.9868    0.9554
    0.9887    0.9573

    0.9828    0.9668
    0.9848    0.9688

    0.9828    0.9668
    0.9795    0.9800

    0.9828    0.9668
    0.9887    0.9573

    0.9848    0.9688
    0.9795    0.9800

    0.9848    0.9688
    0.9887    0.9573

    0.9848    0.9688
    0.9870    0.9711

    0.9795    0.9800
    0.9817    0.9821

    0.9795    0.9800
    0.9710    0.9870

    0.9795    0.9800
    0.9870    0.9711

    0.9817    0.9821
    0.9710    0.9870

    0.9817    0.9821
    0.9870    0.9711

    0.9817    0.9821
    0.9842    0.9847

    0.9710    0.9870
    0.9738    0.9899

    0.9710    0.9870
    0.9623    0.9937

    0.9710    0.9870
    0.9842    0.9847

    0.9738    0.9899
    0.9623    0.9937

    0.9738    0.9899
    0.9842    0.9847

    0.9738    0.9899
    0.9769    0.9927

    0.9623    0.9937
    0.9653    0.9967

    0.9623    0.9937
    0.9531    1.0000

    0.9623    0.9937
    0.9769    0.9927

    0.9653    0.9967
    0.9531    1.0000

    0.9653    0.9967
    0.9769    0.9927

    0.9653    0.9967
    0.9688    1.0000

    0.9531    1.0000
    0.9688    1.0000

    0.9688    0.0000
    0.9772    0.0085

    0.9688    0.0000
    0.9708    0.0175

    0.9688    0.0000
    0.9844    0.0000

    0.9772    0.0085
    0.9708    0.0175

    0.9772    0.0085
    0.9844    0.0000

    0.9772    0.0085
    0.9857    0.0165

    0.9708    0.0175
    0.9789    0.0253

    0.9708    0.0175
    0.9727    0.0347

    0.9708    0.0175
    0.9857    0.0165

    0.9789    0.0253
    0.9727    0.0347

    0.9789    0.0253
    0.9857    0.0165

    0.9789    0.0253
    0.9861    0.0328

    0.9727    0.0347
    0.9799    0.0420

    0.9727    0.0347
    0.9739    0.0511

    0.9727    0.0347
    0.9861    0.0328

    0.9799    0.0420
    0.9739    0.0511

    0.9799    0.0420
    0.9861    0.0328

    0.9799    0.0420
    0.9869    0.0491

    0.9739    0.0511
    0.9810    0.0584

    0.9739    0.0511
    0.9753    0.0685

    0.9739    0.0511
    0.9869    0.0491

    0.9810    0.0584
    0.9753    0.0685

    0.9810    0.0584
    0.9869    0.0491

    0.9810    0.0584
    0.9878    0.0651

    0.9753    0.0685
    0.9820    0.0751

    0.9753    0.0685
    0.9765    0.0852

    0.9753    0.0685
    0.9878    0.0651

    0.9820    0.0751
    0.9765    0.0852

    0.9820    0.0751
    0.9878    0.0651

    0.9820    0.0751
    0.9882    0.0815

    0.9765    0.0852
    0.9828    0.0918

    0.9765    0.0852
    0.9777    0.1023

    0.9765    0.0852
    0.9882    0.0815

    0.9828    0.0918
    0.9777    0.1023

    0.9828    0.0918
    0.9882    0.0815

    0.9828    0.0918
    0.9889    0.0980

    0.9777    0.1023
    0.9837    0.1084

    0.9777    0.1023
    0.9788    0.1192

    0.9777    0.1023
    0.9889    0.0980

    0.9837    0.1084
    0.9788    0.1192

    0.9837    0.1084
    0.9889    0.0980

    0.9837    0.1084
    0.9895    0.1142

    0.9788    0.1192
    0.9845    0.1249

    0.9788    0.1192
    0.9798    0.1361

    0.9788    0.1192
    0.9895    0.1142

    0.9845    0.1249
    0.9798    0.1361

    0.9845    0.1249
    0.9895    0.1142

    0.9845    0.1249
    0.9899    0.1304

    0.9798    0.1361
    0.9853    0.1416

    0.9798    0.1361
    0.9807    0.1526

    0.9798    0.1361
    0.9899    0.1304

    0.9853    0.1416
    0.9807    0.1526

    0.9853    0.1416
    0.9899    0.1304

    0.9853    0.1416
    0.9905    0.1466

    0.9807    0.1526
    0.9855    0.1577

    0.9807    0.1526
    0.9810    0.1691

    0.9807    0.1526
    0.9905    0.1466

    0.9855    0.1577
    0.9810    0.1691

    0.9855    0.1577
    0.9905    0.1466

    0.9855    0.1577
    0.9905    0.1624

    0.9810    0.1691
    0.9860    0.1738

    0.9810    0.1691
    0.9816    0.1855

    0.9810    0.1691
    0.9905    0.1624

    0.9860    0.1738
    0.9816    0.1855

    0.9860    0.1738
    0.9905    0.1624

    0.9860    0.1738
    0.9909    0.1784

    0.9816    0.1855
    0.9863    0.1901

    0.9816    0.1855
    0.9821    0.2019

    0.9816    0.1855
    0.9909    0.1784

    0.9863    0.1901
    0.9821    0.2019

    0.9863    0.1901
    0.9909    0.1784

    0.9863    0.1901
    0.9911    0.1946

    0.9821    0.2019
    0.9866    0.2064

    0.9821    0.2019
    0.9825    0.2183

    0.9821    0.2019
    0.9911    0.1946

    0.9866    0.2064
    0.9825    0.2183

    0.9866    0.2064
    0.9911    0.1946

    0.9866    0.2064
    0.9912    0.2107

    0.9825    0.2183
    0.9871    0.2225

    0.9825    0.2183
    0.9835    0.2346

    0.9825    0.2183
    0.9912    0.2107

    0.9871    0.2225
    0.9835    0.2346

    0.9871    0.2225
    0.9912    0.2107

    0.9871    0.2225
    0.9916    0.2265

    0.9835    0.2346
    0.9880    0.2386

    0.9835    0.2346
    0.9846    0.2508

    0.9835    0.2346
    0.9916    0.2265

    0.9880    0.2386
    0.9846    0.2508

    0.9880    0.2386
    0.9916    0.2265

    0.9880    0.2386
    0.9922    0.2425

    0.9846    0.2508
    0.9885    0.2547

    0.9846    0.2508
    0.9853    0.2670

    0.9846    0.2508
    0.9922    0.2425

    0.9885    0.2547
    0.9853    0.2670

    0.9885    0.2547
    0.9922    0.2425

    0.9885    0.2547
    0.9922    0.2584

    0.9853    0.2670
    0.9887    0.2704

    0.9853    0.2670
    0.9852    0.2829

    0.9853    0.2670
    0.9922    0.2584

    0.9887    0.2704
    0.9852    0.2829

    0.9887    0.2704
    0.9922    0.2584

    0.9887    0.2704
    0.9923    0.2740

    0.9852    0.2829
    0.9891    0.2865

    0.9852    0.2829
    0.9853    0.2990

    0.9852    0.2829
    0.9923    0.2740

    0.9891    0.2865
    0.9853    0.2990

    0.9891    0.2865
    0.9923    0.2740

    0.9891    0.2865
    0.9928    0.2900

    0.9853    0.2990
    0.9890    0.3024

    0.9853    0.2990
    0.9854    0.3146

    0.9853    0.2990
    0.9928    0.2900

    0.9890    0.3024
    0.9854    0.3146

    0.9890    0.3024
    0.9928    0.2900

    0.9890    0.3024
    0.9928    0.3057

    0.9854    0.3146
    0.9890    0.3179

    0.9854    0.3146
    0.9857    0.3305

    0.9854    0.3146
    0.9928    0.3057

    0.9890    0.3179
    0.9857    0.3305

    0.9890    0.3179
    0.9928    0.3057

    0.9890    0.3179
    0.9929    0.3214

    0.9857    0.3305
    0.9894    0.3338

    0.9857    0.3305
    0.9856    0.3463

    0.9857    0.3305
    0.9929    0.3214

    0.9894    0.3338
    0.9856    0.3463

    0.9894    0.3338
    0.9929    0.3214

    0.9894    0.3338
    0.9930    0.3371

    0.9856    0.3463
    0.9892    0.3496

    0.9856    0.3463
    0.9854    0.3621

    0.9856    0.3463
    0.9930    0.3371

    0.9892    0.3496
    0.9854    0.3621

    0.9892    0.3496
    0.9930    0.3371

    0.9892    0.3496
    0.9928    0.3528

    0.9854    0.3621
    0.9893    0.3652

    0.9854    0.3621
    0.9857    0.3782

    0.9854    0.3621
    0.9928    0.3528

    0.9893    0.3652
    0.9857    0.3782

    0.9893    0.3652
    0.9928    0.3528

    0.9893    0.3652
    0.9933    0.3685

    0.9857    0.3782
    0.9894    0.3814

    0.9857    0.3782
    0.9863    0.3942

    0.9857    0.3782
    0.9933    0.3685

    0.9894    0.3814
    0.9863    0.3942

    0.9894    0.3814
    0.9933    0.3685

    0.9894    0.3814
    0.9932    0.3845

    0.9863    0.3942
    0.9900    0.3973

    0.9863    0.3942
    0.9865    0.4102

    0.9863    0.3942
    0.9932    0.3845

    0.9900    0.3973
    0.9865    0.4102

    0.9900    0.3973
    0.9932    0.3845

    0.9900    0.3973
    0.9935    0.4003

    0.9865    0.4102
    0.9900    0.4130

    0.9865    0.4102
    0.9863    0.4264

    0.9865    0.4102
    0.9935    0.4003

    0.9900    0.4130
    0.9863    0.4264

    0.9900    0.4130
    0.9935    0.4003

    0.9900    0.4130
    0.9935    0.4158

    0.9863    0.4264
    0.9899    0.4292

    0.9863    0.4264
    0.9854    0.4427

    0.9863    0.4264
    0.9935    0.4158

    0.9899    0.4292
    0.9854    0.4427

    0.9899    0.4292
    0.9935    0.4158

    0.9899    0.4292
    0.9933    0.4319

    0.9854    0.4427
    0.9889    0.4452

    0.9854    0.4427
    0.9858    0.4581

    0.9854    0.4427
    0.9933    0.4319

    0.9889    0.4452
    0.9858    0.4581

    0.9889    0.4452
    0.9933    0.4319

    0.9889    0.4452
    0.9927    0.4477

    0.9858    0.4581
    0.9894    0.4609

    0.9858    0.4581
    0.9854    0.4749

    0.9858    0.4581
    0.9927    0.4477

    0.9894    0.4609
    0.9854    0.4749

    0.9894    0.4609
    0.9927    0.4477

    0.9894    0.4609
    0.9928    0.4635

    0.9854    0.4749
    0.9891    0.4774

    0.9854    0.4749
    0.9850    0.4915

    0.9854    0.4749
    0.9928    0.4635

    0.9891    0.4774
    0.9850    0.4915

    0.9891    0.4774
    0.9928    0.4635

    0.9891    0.4774
    0.9926    0.4797

    0.9850    0.4915
    0.9888    0.4938

    0.9850    0.4915
    0.9852    0.5069

    0.9850    0.4915
    0.9926    0.4797

    0.9888    0.4938
    0.9852    0.5069

    0.9888    0.4938
    0.9926    0.4797

    0.9888    0.4938
    0.9924    0.4961

    0.9852    0.5069
    0.9890    0.5093

    0.9852    0.5069
    0.9855    0.5231

    0.9852    0.5069
    0.9924    0.4961

    0.9890    0.5093
    0.9855    0.5231

    0.9890    0.5093
    0.9924    0.4961

    0.9890    0.5093
    0.9925    0.5117

    0.9855    0.5231
    0.9893    0.5255

    0.9855    0.5231
    0.9857    0.5381

    0.9855    0.5231
    0.9925    0.5117

    0.9893    0.5255
    0.9857    0.5381

    0.9893    0.5255
    0.9925    0.5117

    0.9893    0.5255
    0.9926    0.5279

    0.9857    0.5381
    0.9890    0.5402

    0.9857    0.5381
    0.9852    0.5556

    0.9857    0.5381
    0.9926    0.5279

    0.9890    0.5402
    0.9852    0.5556

    0.9890    0.5402
    0.9926    0.5279

    0.9890    0.5402
    0.9930    0.5421

    0.9852    0.5556
    0.9889    0.5568

    0.9852    0.5556
    0.9854    0.5704

    0.9852    0.5556
    0.9930    0.5421

    0.9889    0.5568
    0.9854    0.5704

    0.9889    0.5568
    0.9930    0.5421

    0.9889    0.5568
    0.9930    0.5574

    0.9854    0.5704
    0.9891    0.5715

    0.9854    0.5704
    0.9853    0.5864

    0.9854    0.5704
    0.9930    0.5574

    0.9891    0.5715
    0.9853    0.5864

    0.9891    0.5715
    0.9930    0.5574

    0.9891    0.5715
    0.9929    0.5727

    0.9853    0.5864
    0.9895    0.5868

    0.9853    0.5864
    0.9855    0.6012

    0.9853    0.5864
    0.9929    0.5727

    0.9895    0.5868
    0.9855    0.6012

    0.9895    0.5868
    0.9929    0.5727

    0.9895    0.5868
    0.9932    0.5881

    0.9855    0.6012
    0.9895    0.6021

    0.9855    0.6012
    0.9858    0.6161

    0.9855    0.6012
    0.9932    0.5881

    0.9895    0.6021
    0.9858    0.6161

    0.9895    0.6021
    0.9932    0.5881

    0.9895    0.6021
    0.9933    0.6034

    0.9858    0.6161
    0.9896    0.6180

    0.9858    0.6161
    0.9856    0.6332

    0.9858    0.6161
    0.9933    0.6034

    0.9896    0.6180
    0.9856    0.6332

    0.9896    0.6180
    0.9933    0.6034

    0.9896    0.6180
    0.9933    0.6193

    0.9856    0.6332
    0.9894    0.6341

    0.9856    0.6332
    0.9847    0.6507

    0.9856    0.6332
    0.9933    0.6193

    0.9894    0.6341
    0.9847    0.6507

    0.9894    0.6341
    0.9933    0.6193

    0.9894    0.6341
    0.9932    0.6357

    0.9847    0.6507
    0.9886    0.6517

    0.9847    0.6507
    0.9849    0.6702

    0.9847    0.6507
    0.9932    0.6357

    0.9886    0.6517
    0.9849    0.6702

    0.9886    0.6517
    0.9932    0.6357

    0.9886    0.6517
    0.9928    0.6505

    0.9849    0.6702
    0.9890    0.6687

    0.9849    0.6702
    0.9861    0.6851

    0.9849    0.6702
    0.9928    0.6505

    0.9890    0.6687
    0.9861    0.6851

    0.9890    0.6687
    0.9928    0.6505

    0.9890    0.6687
    0.9931    0.6663

    0.9861    0.6851
    0.9895    0.6864

    0.9861    0.6851
    0.9866    0.7010

    0.9861    0.6851
    0.9931    0.6663

    0.9895    0.6864
    0.9866    0.7010

    0.9895    0.6864
    0.9931    0.6663

    0.9895    0.6864
    0.9929    0.6882

    0.9866    0.7010
    0.9897    0.7034

    0.9866    0.7010
    0.9867    0.7165

    0.9866    0.7010
    0.9929    0.6882

    0.9897    0.7034
    0.9867    0.7165

    0.9897    0.7034
    0.9929    0.6882

    0.9897    0.7034
    0.9929    0.7061

    0.9867    0.7165
    0.9901    0.7186

    0.9867    0.7165
    0.9874    0.7311

    0.9867    0.7165
    0.9929    0.7061

    0.9901    0.7186
    0.9874    0.7311

    0.9901    0.7186
    0.9929    0.7061

    0.9901    0.7186
    0.9934    0.7207

    0.9874    0.7311
    0.9909    0.7319

    0.9874    0.7311
    0.9885    0.7432

    0.9874    0.7311
    0.9934    0.7207

    0.9909    0.7319
    0.9885    0.7432

    0.9909    0.7319
    0.9934    0.7207

    0.9909    0.7319
    0.9943    0.7326

    0.9885    0.7432
    0.9918    0.7442

    0.9885    0.7432
    0.9900    0.7557

    0.9885    0.7432
    0.9943    0.7326

    0.9918    0.7442
    0.9900    0.7557

    0.9918    0.7442
    0.9943    0.7326

    0.9918    0.7442
    0.9949    0.7452

    0.9900    0.7557
    0.9921    0.7584

    0.9900    0.7557
    0.9890    0.7774

    0.9900    0.7557
    0.9949    0.7452

    0.9921    0.7584
    0.9890    0.7774

    0.9921    0.7584
    0.9949    0.7452

    0.9921    0.7584
    0.9941    0.7608

    0.9890    0.7774
    0.9920    0.7767

    0.9890    0.7774
    0.9916    0.7927

    0.9890    0.7774
    0.9941    0.7608

    0.9920    0.7767
    0.9916    0.7927

    0.9920    0.7767
    0.9941    0.7608

    0.9920    0.7767
    0.9949    0.7761

    0.9916    0.7927
    0.9938    0.7950

    0.9916    0.7927
    0.9925    0.8104

    0.9916    0.7927
    0.9949    0.7761

    0.9938    0.7950
    0.9925    0.8104

    0.9938    0.7950
    0.9949    0.7761

    0.9938    0.7950
    0.9960    0.7970

    0.9925    0.8104
    0.9950    0.8122

    0.9925    0.8104
    0.9941    0.8259

    0.9925    0.8104
    0.9960    0.7970

    0.9950    0.8122
    0.9941    0.8259

    0.9950    0.8122
    0.9960    0.7970

    0.9950    0.8122
    0.9975    0.8142

    0.9941    0.8259
    0.9960    0.8267

    0.9941    0.8259
    0.9953    0.8407

    0.9941    0.8259
    0.9975    0.8142

    0.9960    0.8267
    0.9953    0.8407

    0.9960    0.8267
    0.9975    0.8142

    0.9960    0.8267
    0.9978    0.8274

    0.9953    0.8407
    0.9966    0.8415

    0.9953    0.8407
    0.9960    0.8557

    0.9953    0.8407
    0.9978    0.8274

    0.9966    0.8415
    0.9960    0.8557

    0.9966    0.8415
    0.9978    0.8274

    0.9966    0.8415
    0.9979    0.8423

    0.9960    0.8557
    0.9971    0.8566

    0.9960    0.8557
    0.9966    0.8709

    0.9960    0.8557
    0.9979    0.8423

    0.9971    0.8566
    0.9966    0.8709

    0.9971    0.8566
    0.9979    0.8423

    0.9971    0.8566
    0.9983    0.8575

    0.9966    0.8709
    0.9976    0.8721

    0.9966    0.8709
    0.9961    0.8864

    0.9966    0.8709
    0.9983    0.8575

    0.9976    0.8721
    0.9961    0.8864

    0.9976    0.8721
    0.9983    0.8575

    0.9976    0.8721
    0.9985    0.8732

    0.9961    0.8864
    0.9971    0.8876

    0.9961    0.8864
    0.9951    0.9013

    0.9961    0.8864
    0.9985    0.8732

    0.9971    0.8876
    0.9951    0.9013

    0.9971    0.8876
    0.9985    0.8732

    0.9971    0.8876
    0.9981    0.8889

    0.9951    0.9013
    0.9964    0.9028

    0.9951    0.9013
    0.9941    0.9155

    0.9951    0.9013
    0.9981    0.8889

    0.9964    0.9028
    0.9941    0.9155

    0.9964    0.9028
    0.9981    0.8889

    0.9964    0.9028
    0.9978    0.9042

    0.9941    0.9155
    0.9956    0.9172

    0.9941    0.9155
    0.9928    0.9294

    0.9941    0.9155
    0.9978    0.9042

    0.9956    0.9172
    0.9928    0.9294

    0.9956    0.9172
    0.9978    0.9042

    0.9956    0.9172
    0.9971    0.9188

    0.9928    0.9294
    0.9945    0.9313

    0.9928    0.9294
    0.9908    0.9434

    0.9928    0.9294
    0.9971    0.9188

    0.9945    0.9313
    0.9908    0.9434

    0.9945    0.9313
    0.9971    0.9188

    0.9945    0.9313
    0.9961    0.9330

    0.9908    0.9434
    0.9929    0.9455

    0.9908    0.9434
    0.9887    0.9573

    0.9908    0.9434
    0.9961    0.9330

    0.9929    0.9455
    0.9887    0.9573

    0.9929    0.9455
    0.9961    0.9330

    0.9929    0.9455
    0.9947    0.9475

    0.9887    0.9573
    0.9912    0.9597

    0.9887    0.9573
    0.9870    0.9711

    0.9887    0.9573
    0.9947    0.9475

    0.9912    0.9597
    0.9870    0.9711

    0.9912    0.9597
    0.9947    0.9475

    0.9912    0.9597
    0.9937    0.9623

    0.9870    0.9711
    0.9897    0.9739

    0.9870    0.9711
    0.9842    0.9847

    0.9870    0.9711
    0.9937    0.9623

    0.9897    0.9739
    0.9842    0.9847

    0.9897    0.9739
    0.9937    0.9623

    0.9897    0.9739
    0.9924    0.9770

    0.9842    0.9847
    0.9872    0.9873

    0.9842    0.9847
    0.9769    0.9927

    0.9842    0.9847
    0.9924    0.9770

    0.9872    0.9873
    0.9769    0.9927

    0.9872    0.9873
    0.9924    0.9770

    0.9872    0.9873
    0.9907    0.9908

    0.9769    0.9927
    0.9803    0.9965

    0.9769    0.9927
    0.9688    1.0000

    0.9769    0.9927
    0.9907    0.9908

    0.9803    0.9965
    0.9688    1.0000

    0.9803    0.9965
    0.9907    0.9908

    0.9803    0.9965
    0.9844    1.0000

    0.9688    1.0000
    0.9844    1.0000

    0.9844    0.0000
    0.9928    0.0082

    0.9844    0.0000
    0.9857    0.0165

    0.9844    0.0000
    1.0000    0.0000

    0.9928    0.0082
    0.9857    0.0165

    0.9928    0.0082
    1.0000    0.0000

    0.9928    0.0082
    1.0000    0.0156

    0.9857    0.0165
    0.9929    0.0241

    0.9857    0.0165
    0.9861    0.0328

    0.9857    0.0165
    1.0000    0.0156

    0.9929    0.0241
    0.9861    0.0328

    0.9929    0.0241
    1.0000    0.0156

    0.9929    0.0241
    1.0000    0.0312

    0.9861    0.0328
    0.9932    0.0400

    0.9861    0.0328
    0.9869    0.0491

    0.9861    0.0328
    1.0000    0.0312

    0.9932    0.0400
    0.9869    0.0491

    0.9932    0.0400
    1.0000    0.0312

    0.9932    0.0400
    1.0000    0.0469

    0.9869    0.0491
    0.9937    0.0559

    0.9869    0.0491
    0.9878    0.0651

    0.9869    0.0491
    1.0000    0.0469

    0.9937    0.0559
    0.9878    0.0651

    0.9937    0.0559
    1.0000    0.0469

    0.9937    0.0559
    1.0000    0.0625

    0.9878    0.0651
    0.9938    0.0719

    0.9878    0.0651
    0.9882    0.0815

    0.9878    0.0651
    1.0000    0.0625

    0.9938    0.0719
    0.9882    0.0815

    0.9938    0.0719
    1.0000    0.0625

    0.9938    0.0719
    1.0000    0.0781

    0.9882    0.0815
    0.9942    0.0878

    0.9882    0.0815
    0.9889    0.0980

    0.9882    0.0815
    1.0000    0.0781

    0.9942    0.0878
    0.9889    0.0980

    0.9942    0.0878
    1.0000    0.0781

    0.9942    0.0878
    1.0000    0.0938

    0.9889    0.0980
    0.9945    0.1039

    0.9889    0.0980
    0.9895    0.1142

    0.9889    0.0980
    1.0000    0.0938

    0.9945    0.1039
    0.9895    0.1142

    0.9945    0.1039
    1.0000    0.0938

    0.9945    0.1039
    1.0000    0.1094

    0.9895    0.1142
    0.9950    0.1198

    0.9895    0.1142
    0.9899    0.1304

    0.9895    0.1142
    1.0000    0.1094

    0.9950    0.1198
    0.9899    0.1304

    0.9950    0.1198
    1.0000    0.1094

    0.9950    0.1198
    1.0000    0.1250

    0.9899    0.1304
    0.9949    0.1356

    0.9899    0.1304
    0.9905    0.1466

    0.9899    0.1304
    1.0000    0.1250

    0.9949    0.1356
    0.9905    0.1466

    0.9949    0.1356
    1.0000    0.1250

    0.9949    0.1356
    1.0000    0.1406

    0.9905    0.1466
    0.9953    0.1515

    0.9905    0.1466
    0.9905    0.1624

    0.9905    0.1466
    1.0000    0.1406

    0.9953    0.1515
    0.9905    0.1624

    0.9953    0.1515
    1.0000    0.1406

    0.9953    0.1515
    1.0000    0.1562

    0.9905    0.1624
    0.9955    0.1673

    0.9905    0.1624
    0.9909    0.1784

    0.9905    0.1624
    1.0000    0.1562

    0.9955    0.1673
    0.9909    0.1784

    0.9955    0.1673
    1.0000    0.1562

    0.9955    0.1673
    1.0000    0.1719

    0.9909    0.1784
    0.9953    0.1830

    0.9909    0.1784
    0.9911    0.1946

    0.9909    0.1784
    1.0000    0.1719

    0.9953    0.1830
    0.9911    0.1946

    0.9953    0.1830
    1.0000    0.1719

    0.9953    0.1830
    1.0000    0.1875

    0.9911    0.1946
    0.9957    0.1989

    0.9911    0.1946
    0.9912    0.2107

    0.9911    0.1946
    1.0000    0.1875

    0.9957    0.1989
    0.9912    0.2107

    0.9957    0.1989
    1.0000    0.1875

    0.9957    0.1989
    1.0000    0.2031

    0.9912    0.2107
    0.9957    0.2148

    0.9912    0.2107
    0.9916    0.2265

    0.9912    0.2107
    1.0000    0.2031

    0.9957    0.2148
    0.9916    0.2265

    0.9957    0.2148
    1.0000    0.2031

    0.9957    0.2148
    1.0000    0.2188

    0.9916    0.2265
    0.9958    0.2305

    0.9916    0.2265
    0.9922    0.2425

    0.9916    0.2265
    1.0000    0.2188

    0.9958    0.2305
    0.9922    0.2425

    0.9958    0.2305
    1.0000    0.2188

    0.9958    0.2305
    1.0000    0.2344

    0.9922    0.2425
    0.9961    0.2462

    0.9922    0.2425
    0.9922    0.2584

    0.9922    0.2425
    1.0000    0.2344

    0.9961    0.2462
    0.9922    0.2584

    0.9961    0.2462
    1.0000    0.2344

    0.9961    0.2462
    1.0000    0.2500

    0.9922    0.2584
    0.9962    0.2621

    0.9922    0.2584
    0.9923    0.2740

    0.9922    0.2584
    1.0000    0.2500

    0.9962    0.2621
    0.9923    0.2740

    0.9962    0.2621
    1.0000    0.2500

    0.9962    0.2621
    1.0000    0.2656

    0.9923    0.2740
    0.9961    0.2776

    0.9923    0.2740
    0.9928    0.2900

    0.9923    0.2740
    1.0000    0.2656

    0.9961    0.2776
    0.9928    0.2900

    0.9961    0.2776
    1.0000    0.2656

    0.9961    0.2776
    1.0000    0.2812

    0.9928    0.2900
    0.9964    0.2935

    0.9928    0.2900
    0.9928    0.3057

    0.9928    0.2900
    1.0000    0.2812

    0.9964    0.2935
    0.9928    0.3057

    0.9964    0.2935
    1.0000    0.2812

    0.9964    0.2935
    1.0000    0.2969

    0.9928    0.3057
    0.9965    0.3091

    0.9928    0.3057
    0.9929    0.3214

    0.9928    0.3057
    1.0000    0.2969

    0.9965    0.3091
    0.9929    0.3214

    0.9965    0.3091
    1.0000    0.2969

    0.9965    0.3091
    1.0000    0.3125

    0.9929    0.3214
    0.9964    0.3248

    0.9929    0.3214
    0.9930    0.3371

    0.9929    0.3214
    1.0000    0.3125

    0.9964    0.3248
    0.9930    0.3371

    0.9964    0.3248
    1.0000    0.3125

    0.9964    0.3248
    1.0000    0.3281

    0.9930    0.3371
    0.9966    0.3405

    0.9930    0.3371
    0.9928    0.3528

    0.9930    0.3371
    1.0000    0.3281

    0.9966    0.3405
    0.9928    0.3528

    0.9966    0.3405
    1.0000    0.3281

    0.9966    0.3405
    1.0000    0.3438

    0.9928    0.3528
    0.9964    0.3561

    0.9928    0.3528
    0.9933    0.3685

    0.9928    0.3528
    1.0000    0.3438

    0.9964    0.3561
    0.9933    0.3685

    0.9964    0.3561
    1.0000    0.3438

    0.9964    0.3561
    1.0000    0.3594

    0.9933    0.3685
    0.9967    0.3719

    0.9933    0.3685
    0.9932    0.3845

    0.9933    0.3685
    1.0000    0.3594

    0.9967    0.3719
    0.9932    0.3845

    0.9967    0.3719
    1.0000    0.3594

    0.9967    0.3719
    1.0000    0.3750

    0.9932    0.3845
    0.9966    0.3876

    0.9932    0.3845
    0.9935    0.4003

    0.9932    0.3845
    1.0000    0.3750

    0.9966    0.3876
    0.9935    0.4003

    0.9966    0.3876
    1.0000    0.3750

    0.9966    0.3876
    1.0000    0.3906

    0.9935    0.4003
    0.9967    0.4032

    0.9935    0.4003
    0.9935    0.4158

    0.9935    0.4003
    1.0000    0.3906

    0.9967    0.4032
    0.9935    0.4158

    0.9967    0.4032
    1.0000    0.3906

    0.9967    0.4032
    1.0000    0.4062

    0.9935    0.4158
    0.9968    0.4188

    0.9935    0.4158
    0.9933    0.4319

    0.9935    0.4158
    1.0000    0.4062

    0.9968    0.4188
    0.9933    0.4319

    0.9968    0.4188
    1.0000    0.4062

    0.9968    0.4188
    1.0000    0.4219

    0.9933    0.4319
    0.9967    0.4347

    0.9933    0.4319
    0.9927    0.4477

    0.9933    0.4319
    1.0000    0.4219

    0.9967    0.4347
    0.9927    0.4477

    0.9967    0.4347
    1.0000    0.4219

    0.9967    0.4347
    1.0000    0.4375

    0.9927    0.4477
    0.9964    0.4504

    0.9927    0.4477
    0.9928    0.4635

    0.9927    0.4477
    1.0000    0.4375

    0.9964    0.4504
    0.9928    0.4635

    0.9964    0.4504
    1.0000    0.4375

    0.9964    0.4504
    1.0000    0.4531

    0.9928    0.4635
    0.9964    0.4661

    0.9928    0.4635
    0.9926    0.4797

    0.9928    0.4635
    1.0000    0.4531

    0.9964    0.4661
    0.9926    0.4797

    0.9964    0.4661
    1.0000    0.4531

    0.9964    0.4661
    1.0000    0.4688

    0.9926    0.4797
    0.9963    0.4821

    0.9926    0.4797
    0.9924    0.4961

    0.9926    0.4797
    1.0000    0.4688

    0.9963    0.4821
    0.9924    0.4961

    0.9963    0.4821
    1.0000    0.4688

    0.9963    0.4821
    1.0000    0.4844

    0.9924    0.4961
    0.9962    0.4982

    0.9924    0.4961
    0.9925    0.5117

    0.9924    0.4961
    1.0000    0.4844

    0.9962    0.4982
    0.9925    0.5117

    0.9962    0.4982
    1.0000    0.4844

    0.9962    0.4982
    1.0000    0.5000

    0.9925    0.5117
    0.9965    0.5136

    0.9925    0.5117
    0.9926    0.5279

    0.9925    0.5117
    1.0000    0.5000

    0.9965    0.5136
    0.9926    0.5279

    0.9965    0.5136
    1.0000    0.5000

    0.9965    0.5136
    1.0000    0.5156

    0.9926    0.5279
    0.9963    0.5293

    0.9926    0.5279
    0.9930    0.5421

    0.9926    0.5279
    1.0000    0.5156

    0.9963    0.5293
    0.9930    0.5421

    0.9963    0.5293
    1.0000    0.5156

    0.9963    0.5293
    1.0000    0.5312

    0.9930    0.5421
    0.9965    0.5444

    0.9930    0.5421
    0.9930    0.5574

    0.9930    0.5421
    1.0000    0.5312

    0.9965    0.5444
    0.9930    0.5574

    0.9965    0.5444
    1.0000    0.5312

    0.9965    0.5444
    1.0000    0.5469

    0.9930    0.5574
    0.9965    0.5603

    0.9930    0.5574
    0.9929    0.5727

    0.9930    0.5574
    1.0000    0.5469

    0.9965    0.5603
    0.9929    0.5727

    0.9965    0.5603
    1.0000    0.5469

    0.9965    0.5603
    1.0000    0.5625

    0.9929    0.5727
    0.9965    0.5754

    0.9929    0.5727
    0.9932    0.5881

    0.9929    0.5727
    1.0000    0.5625

    0.9965    0.5754
    0.9932    0.5881

    0.9965    0.5754
    1.0000    0.5625

    0.9965    0.5754
    1.0000    0.5781

    0.9932    0.5881
    0.9965    0.5915

    0.9932    0.5881
    0.9933    0.6034

    0.9932    0.5881
    1.0000    0.5781

    0.9965    0.5915
    0.9933    0.6034

    0.9965    0.5915
    1.0000    0.5781

    0.9965    0.5915
    1.0000    0.5938

    0.9933    0.6034
    0.9966    0.6064

    0.9933    0.6034
    0.9933    0.6193

    0.9933    0.6034
    1.0000    0.5938

    0.9966    0.6064
    0.9933    0.6193

    0.9966    0.6064
    1.0000    0.5938

    0.9966    0.6064
    1.0000    0.6094

    0.9933    0.6193
    0.9966    0.6224

    0.9933    0.6193
    0.9932    0.6357

    0.9933    0.6193
    1.0000    0.6094

    0.9966    0.6224
    0.9932    0.6357

    0.9966    0.6224
    1.0000    0.6094

    0.9966    0.6224
    1.0000    0.6250

    0.9932    0.6357
    0.9967    0.6380

    0.9932    0.6357
    0.9928    0.6505

    0.9932    0.6357
    1.0000    0.6250

    0.9967    0.6380
    0.9928    0.6505

    0.9967    0.6380
    1.0000    0.6250

    0.9967    0.6380
    1.0000    0.6406

    0.9928    0.6505
    0.9962    0.6539

    0.9928    0.6505
    0.9931    0.6663

    0.9928    0.6505
    1.0000    0.6406

    0.9962    0.6539
    0.9931    0.6663

    0.9962    0.6539
    1.0000    0.6406

    0.9962    0.6539
    1.0000    0.6562

    0.9931    0.6663
    0.9964    0.6697

    0.9931    0.6663
    0.9929    0.6882

    0.9931    0.6663
    1.0000    0.6562

    0.9964    0.6697
    0.9929    0.6882

    0.9964    0.6697
    1.0000    0.6562

    0.9964    0.6697
    1.0000    0.6719

    0.9929    0.6882
    0.9964    0.6880

    0.9929    0.6882
    0.9929    0.7061

    0.9929    0.6882
    1.0000    0.6719

    0.9964    0.6880
    0.9929    0.7061

    0.9964    0.6880
    1.0000    0.6719

    0.9964    0.6880
    1.0000    0.6875

    0.9929    0.7061
    0.9965    0.7046

    0.9929    0.7061
    0.9934    0.7207

    0.9929    0.7061
    1.0000    0.6875

    0.9965    0.7046
    0.9934    0.7207

    0.9965    0.7046
    1.0000    0.6875

    0.9965    0.7046
    1.0000    0.7031

    0.9934    0.7207
    0.9968    0.7193

    0.9934    0.7207
    0.9943    0.7326

    0.9934    0.7207
    1.0000    0.7031

    0.9968    0.7193
    0.9943    0.7326

    0.9968    0.7193
    1.0000    0.7031

    0.9968    0.7193
    1.0000    0.7188

    0.9943    0.7326
    0.9972    0.7333

    0.9943    0.7326
    0.9949    0.7452

    0.9943    0.7326
    1.0000    0.7188

    0.9972    0.7333
    0.9949    0.7452

    0.9972    0.7333
    1.0000    0.7188

    0.9972    0.7333
    1.0000    0.7344

    0.9949    0.7452
    0.9975    0.7476

    0.9949    0.7452
    0.9941    0.7608

    0.9949    0.7452
    1.0000    0.7344

    0.9975    0.7476
    0.9941    0.7608

    0.9975    0.7476
    1.0000    0.7344

    0.9975    0.7476
    1.0000    0.7500

    0.9941    0.7608
    0.9971    0.7630

    0.9941    0.7608
    0.9949    0.7761

    0.9941    0.7608
    1.0000    0.7500

    0.9971    0.7630
    0.9949    0.7761

    0.9971    0.7630
    1.0000    0.7500

    0.9971    0.7630
    1.0000    0.7656

    0.9949    0.7761
    0.9975    0.7788

    0.9949    0.7761
    0.9960    0.7970

    0.9949    0.7761
    1.0000    0.7656

    0.9975    0.7788
    0.9960    0.7970

    0.9975    0.7788
    1.0000    0.7656

    0.9975    0.7788
    1.0000    0.7812

    0.9960    0.7970
    0.9980    0.7968

    0.9960    0.7970
    0.9975    0.8142

    0.9960    0.7970
    1.0000    0.7812

    0.9980    0.7968
    0.9975    0.8142

    0.9980    0.7968
    1.0000    0.7812

    0.9980    0.7968
    1.0000    0.7969

    0.9975    0.8142
    0.9988    0.8133

    0.9975    0.8142
    0.9978    0.8274

    0.9975    0.8142
    1.0000    0.7969

    0.9988    0.8133
    0.9978    0.8274

    0.9988    0.8133
    1.0000    0.7969

    0.9988    0.8133
    1.0000    0.8125

    0.9978    0.8274
    0.9989    0.8277

    0.9978    0.8274
    0.9979    0.8423

    0.9978    0.8274
    1.0000    0.8125

    0.9989    0.8277
    0.9979    0.8423

    0.9989    0.8277
    1.0000    0.8125

    0.9989    0.8277
    1.0000    0.8281

    0.9979    0.8423
    0.9990    0.8430

    0.9979    0.8423
    0.9983    0.8575

    0.9979    0.8423
    1.0000    0.8281

    0.9990    0.8430
    0.9983    0.8575

    0.9990    0.8430
    1.0000    0.8281

    0.9990    0.8430
    1.0000    0.8438

    0.9983    0.8575
    0.9991    0.8585

    0.9983    0.8575
    0.9985    0.8732

    0.9983    0.8575
    1.0000    0.8438

    0.9991    0.8585
    0.9985    0.8732

    0.9991    0.8585
    1.0000    0.8438

    0.9991    0.8585
    1.0000    0.8594

    0.9985    0.8732
    0.9993    0.8741

    0.9985    0.8732
    0.9981    0.8889

    0.9985    0.8732
    1.0000    0.8594

    0.9993    0.8741
    0.9981    0.8889

    0.9993    0.8741
    1.0000    0.8594

    0.9993    0.8741
    1.0000    0.8750

    0.9981    0.8889
    0.9991    0.8898

    0.9981    0.8889
    0.9978    0.9042

    0.9981    0.8889
    1.0000    0.8750

    0.9991    0.8898
    0.9978    0.9042

    0.9991    0.8898
    1.0000    0.8750

    0.9991    0.8898
    1.0000    0.8906

    0.9978    0.9042
    0.9989    0.9052

    0.9978    0.9042
    0.9971    0.9188

    0.9978    0.9042
    1.0000    0.8906

    0.9989    0.9052
    0.9971    0.9188

    0.9989    0.9052
    1.0000    0.8906

    0.9989    0.9052
    1.0000    0.9062

    0.9971    0.9188
    0.9986    0.9203

    0.9971    0.9188
    0.9961    0.9330

    0.9971    0.9188
    1.0000    0.9062

    0.9986    0.9203
    0.9961    0.9330

    0.9986    0.9203
    1.0000    0.9062

    0.9986    0.9203
    1.0000    0.9219

    0.9961    0.9330
    0.9981    0.9353

    0.9961    0.9330
    0.9947    0.9475

    0.9961    0.9330
    1.0000    0.9219

    0.9981    0.9353
    0.9947    0.9475

    0.9981    0.9353
    1.0000    0.9219

    0.9981    0.9353
    1.0000    0.9375

    0.9947    0.9475
    0.9976    0.9504

    0.9947    0.9475
    0.9937    0.9623

    0.9947    0.9475
    1.0000    0.9375

    0.9976    0.9504
    0.9937    0.9623

    0.9976    0.9504
    1.0000    0.9375

    0.9976    0.9504
    1.0000    0.9531

    0.9937    0.9623
    0.9967    0.9653

    0.9937    0.9623
    0.9924    0.9770

    0.9937    0.9623
    1.0000    0.9531

    0.9967    0.9653
    0.9924    0.9770

    0.9967    0.9653
    1.0000    0.9531

    0.9967    0.9653
    1.0000    0.9688

    0.9924    0.9770
    0.9962    0.9805

    0.9924    0.9770
    0.9907    0.9908

    0.9924    0.9770
    1.0000    0.9688

    0.9962    0.9805
    0.9907    0.9908

    0.9962    0.9805
    1.0000    0.9688

    0.9962    0.9805
    1.0000    0.9844

    0.9907    0.9908
    0.9948    0.9946

    0.9907    0.9908
    0.9844    1.0000

    0.9907    0.9908
    1.0000    0.9844

    0.9948    0.9946
    0.9844    1.0000

    0.9948    0.9946
    1.0000    0.9844

    0.9948    0.9946
    1.0000    1.0000

    0.9844    1.0000
    1.0000    1.0000

    1.0000    0.0000
    1.0000    0.0156

    1.0000    0.0156
    1.0000    0.0312

    1.0000    0.0312
    1.0000    0.0469

    1.0000    0.0469
    1.0000    0.0625

    1.0000    0.0625
    1.0000    0.0781

    1.0000    0.0781
    1.0000    0.0938

    1.0000    0.0938
    1.0000    0.1094

    1.0000    0.1094
    1.0000    0.1250

    1.0000    0.1250
    1.0000    0.1406

    1.0000    0.1406
    1.0000    0.1562

    1.0000    0.1562
    1.0000    0.1719

    1.0000    0.1719
    1.0000    0.1875

    1.0000    0.1875
    1.0000    0.2031

    1.0000    0.2031
    1.0000    0.2188

    1.0000    0.2188
    1.0000    0.2344

    1.0000    0.2344
    1.0000    0.2500

    1.0000    0.2500
    1.0000    0.2656

    1.0000    0.2656
    1.0000    0.2812

    1.0000    0.2812
    1.0000    0.2969

    1.0000    0.2969
    1.0000    0.3125

    1.0000    0.3125
    1.0000    0.3281

    1.0000    0.3281
    1.0000    0.3438

    1.0000    0.3438
    1.0000    0.3594

    1.0000    0.3594
    1.0000    0.3750

    1.0000    0.3750
    1.0000    0.3906

    1.0000    0.3906
    1.0000    0.4062

    1.0000    0.4062
    1.0000    0.4219

    1.0000    0.4219
    1.0000    0.4375

    1.0000    0.4375
    1.0000    0.4531

    1.0000    0.4531
    1.0000    0.4688

    1.0000    0.4688
    1.0000    0.4844

    1.0000    0.4844
    1.0000    0.5000

    1.0000    0.5000
    1.0000    0.5156

    1.0000    0.5156
    1.0000    0.5312

    1.0000    0.5312
    1.0000    0.5469

    1.0000    0.5469
    1.0000    0.5625

    1.0000    0.5625
    1.0000    0.5781

    1.0000    0.5781
    1.0000    0.5938

    1.0000    0.5938
    1.0000    0.6094

    1.0000    0.6094
    1.0000    0.6250

    1.0000    0.6250
    1.0000    0.6406

    1.0000    0.6406
    1.0000    0.6562

    1.0000    0.6562
    1.0000    0.6719

    1.0000    0.6719
    1.0000    0.6875

    1.0000    0.6875
    1.0000    0.7031

    1.0000    0.7031
    1.0000    0.7188

    1.0000    0.7188
    1.0000    0.7344

    1.0000    0.7344
    1.0000    0.7500

    1.0000    0.7500
    1.0000    0.7656

    1.0000    0.7656
    1.0000    0.7812

    1.0000    0.7812
    1.0000    0.7969

    1.0000    0.7969
    1.0000    0.8125

    1.0000    0.8125
    1.0000    0.8281

    1.0000    0.8281
    1.0000    0.8438

    1.0000    0.8438
    1.0000    0.8594

    1.0000    0.8594
    1.0000    0.8750

    1.0000    0.8750
    1.0000    0.8906

    1.0000    0.8906
    1.0000    0.9062

    1.0000    0.9062
    1.0000    0.9219

    1.0000    0.9219
    1.0000    0.9375

    1.0000    0.9375
    1.0000    0.9531

    1.0000    0.9531
    1.0000    0.9688

    1.0000    0.9688
    1.0000    0.9844

    1.0000    0.9844
    1.0000    1.0000
};


==> tikz/r_ref/twoD/ref_6/rRefinementinit_mesh.tikz <==
\addplot[] table{
    0.0000    0.0000
    0.0078    0.0078

    0.0000    0.0000
    0.0000    0.0156

    0.0000    0.0000
    0.0156    0.0000

    0.0078    0.0078
    0.0000    0.0156

    0.0078    0.0078
    0.0156    0.0000

    0.0078    0.0078
    0.0156    0.0156

    0.0000    0.0156
    0.0078    0.0234

    0.0000    0.0156
    0.0000    0.0312

    0.0000    0.0156
    0.0156    0.0156

    0.0078    0.0234
    0.0000    0.0312

    0.0078    0.0234
    0.0156    0.0156

    0.0078    0.0234
    0.0156    0.0312

    0.0000    0.0312
    0.0078    0.0391

    0.0000    0.0312
    0.0000    0.0469

    0.0000    0.0312
    0.0156    0.0312

    0.0078    0.0391
    0.0000    0.0469

    0.0078    0.0391
    0.0156    0.0312

    0.0078    0.0391
    0.0156    0.0469

    0.0000    0.0469
    0.0078    0.0547

    0.0000    0.0469
    0.0000    0.0625

    0.0000    0.0469
    0.0156    0.0469

    0.0078    0.0547
    0.0000    0.0625

    0.0078    0.0547
    0.0156    0.0469

    0.0078    0.0547
    0.0156    0.0625

    0.0000    0.0625
    0.0078    0.0703

    0.0000    0.0625
    0.0000    0.0781

    0.0000    0.0625
    0.0156    0.0625

    0.0078    0.0703
    0.0000    0.0781

    0.0078    0.0703
    0.0156    0.0625

    0.0078    0.0703
    0.0156    0.0781

    0.0000    0.0781
    0.0078    0.0859

    0.0000    0.0781
    0.0000    0.0938

    0.0000    0.0781
    0.0156    0.0781

    0.0078    0.0859
    0.0000    0.0938

    0.0078    0.0859
    0.0156    0.0781

    0.0078    0.0859
    0.0156    0.0938

    0.0000    0.0938
    0.0078    0.1016

    0.0000    0.0938
    0.0000    0.1094

    0.0000    0.0938
    0.0156    0.0938

    0.0078    0.1016
    0.0000    0.1094

    0.0078    0.1016
    0.0156    0.0938

    0.0078    0.1016
    0.0156    0.1094

    0.0000    0.1094
    0.0078    0.1172

    0.0000    0.1094
    0.0000    0.1250

    0.0000    0.1094
    0.0156    0.1094

    0.0078    0.1172
    0.0000    0.1250

    0.0078    0.1172
    0.0156    0.1094

    0.0078    0.1172
    0.0156    0.1250

    0.0000    0.1250
    0.0078    0.1328

    0.0000    0.1250
    0.0000    0.1406

    0.0000    0.1250
    0.0156    0.1250

    0.0078    0.1328
    0.0000    0.1406

    0.0078    0.1328
    0.0156    0.1250

    0.0078    0.1328
    0.0156    0.1406

    0.0000    0.1406
    0.0078    0.1484

    0.0000    0.1406
    0.0000    0.1562

    0.0000    0.1406
    0.0156    0.1406

    0.0078    0.1484
    0.0000    0.1562

    0.0078    0.1484
    0.0156    0.1406

    0.0078    0.1484
    0.0156    0.1562

    0.0000    0.1562
    0.0078    0.1641

    0.0000    0.1562
    0.0000    0.1719

    0.0000    0.1562
    0.0156    0.1562

    0.0078    0.1641
    0.0000    0.1719

    0.0078    0.1641
    0.0156    0.1562

    0.0078    0.1641
    0.0156    0.1719

    0.0000    0.1719
    0.0078    0.1797

    0.0000    0.1719
    0.0000    0.1875

    0.0000    0.1719
    0.0156    0.1719

    0.0078    0.1797
    0.0000    0.1875

    0.0078    0.1797
    0.0156    0.1719

    0.0078    0.1797
    0.0156    0.1875

    0.0000    0.1875
    0.0078    0.1953

    0.0000    0.1875
    0.0000    0.2031

    0.0000    0.1875
    0.0156    0.1875

    0.0078    0.1953
    0.0000    0.2031

    0.0078    0.1953
    0.0156    0.1875

    0.0078    0.1953
    0.0156    0.2031

    0.0000    0.2031
    0.0078    0.2109

    0.0000    0.2031
    0.0000    0.2188

    0.0000    0.2031
    0.0156    0.2031

    0.0078    0.2109
    0.0000    0.2188

    0.0078    0.2109
    0.0156    0.2031

    0.0078    0.2109
    0.0156    0.2188

    0.0000    0.2188
    0.0078    0.2266

    0.0000    0.2188
    0.0000    0.2344

    0.0000    0.2188
    0.0156    0.2188

    0.0078    0.2266
    0.0000    0.2344

    0.0078    0.2266
    0.0156    0.2188

    0.0078    0.2266
    0.0156    0.2344

    0.0000    0.2344
    0.0078    0.2422

    0.0000    0.2344
    0.0000    0.2500

    0.0000    0.2344
    0.0156    0.2344

    0.0078    0.2422
    0.0000    0.2500

    0.0078    0.2422
    0.0156    0.2344

    0.0078    0.2422
    0.0156    0.2500

    0.0000    0.2500
    0.0078    0.2578

    0.0000    0.2500
    0.0000    0.2656

    0.0000    0.2500
    0.0156    0.2500

    0.0078    0.2578
    0.0000    0.2656

    0.0078    0.2578
    0.0156    0.2500

    0.0078    0.2578
    0.0156    0.2656

    0.0000    0.2656
    0.0078    0.2734

    0.0000    0.2656
    0.0000    0.2812

    0.0000    0.2656
    0.0156    0.2656

    0.0078    0.2734
    0.0000    0.2812

    0.0078    0.2734
    0.0156    0.2656

    0.0078    0.2734
    0.0156    0.2812

    0.0000    0.2812
    0.0078    0.2891

    0.0000    0.2812
    0.0000    0.2969

    0.0000    0.2812
    0.0156    0.2812

    0.0078    0.2891
    0.0000    0.2969

    0.0078    0.2891
    0.0156    0.2812

    0.0078    0.2891
    0.0156    0.2969

    0.0000    0.2969
    0.0078    0.3047

    0.0000    0.2969
    0.0000    0.3125

    0.0000    0.2969
    0.0156    0.2969

    0.0078    0.3047
    0.0000    0.3125

    0.0078    0.3047
    0.0156    0.2969

    0.0078    0.3047
    0.0156    0.3125

    0.0000    0.3125
    0.0078    0.3203

    0.0000    0.3125
    0.0000    0.3281

    0.0000    0.3125
    0.0156    0.3125

    0.0078    0.3203
    0.0000    0.3281

    0.0078    0.3203
    0.0156    0.3125

    0.0078    0.3203
    0.0156    0.3281

    0.0000    0.3281
    0.0078    0.3359

    0.0000    0.3281
    0.0000    0.3438

    0.0000    0.3281
    0.0156    0.3281

    0.0078    0.3359
    0.0000    0.3438

    0.0078    0.3359
    0.0156    0.3281

    0.0078    0.3359
    0.0156    0.3438

    0.0000    0.3438
    0.0078    0.3516

    0.0000    0.3438
    0.0000    0.3594

    0.0000    0.3438
    0.0156    0.3438

    0.0078    0.3516
    0.0000    0.3594

    0.0078    0.3516
    0.0156    0.3438

    0.0078    0.3516
    0.0156    0.3594

    0.0000    0.3594
    0.0078    0.3672

    0.0000    0.3594
    0.0000    0.3750

    0.0000    0.3594
    0.0156    0.3594

    0.0078    0.3672
    0.0000    0.3750

    0.0078    0.3672
    0.0156    0.3594

    0.0078    0.3672
    0.0156    0.3750

    0.0000    0.3750
    0.0078    0.3828

    0.0000    0.3750
    0.0000    0.3906

    0.0000    0.3750
    0.0156    0.3750

    0.0078    0.3828
    0.0000    0.3906

    0.0078    0.3828
    0.0156    0.3750

    0.0078    0.3828
    0.0156    0.3906

    0.0000    0.3906
    0.0078    0.3984

    0.0000    0.3906
    0.0000    0.4062

    0.0000    0.3906
    0.0156    0.3906

    0.0078    0.3984
    0.0000    0.4062

    0.0078    0.3984
    0.0156    0.3906

    0.0078    0.3984
    0.0156    0.4062

    0.0000    0.4062
    0.0078    0.4141

    0.0000    0.4062
    0.0000    0.4219

    0.0000    0.4062
    0.0156    0.4062

    0.0078    0.4141
    0.0000    0.4219

    0.0078    0.4141
    0.0156    0.4062

    0.0078    0.4141
    0.0156    0.4219

    0.0000    0.4219
    0.0078    0.4297

    0.0000    0.4219
    0.0000    0.4375

    0.0000    0.4219
    0.0156    0.4219

    0.0078    0.4297
    0.0000    0.4375

    0.0078    0.4297
    0.0156    0.4219

    0.0078    0.4297
    0.0156    0.4375

    0.0000    0.4375
    0.0078    0.4453

    0.0000    0.4375
    0.0000    0.4531

    0.0000    0.4375
    0.0156    0.4375

    0.0078    0.4453
    0.0000    0.4531

    0.0078    0.4453
    0.0156    0.4375

    0.0078    0.4453
    0.0156    0.4531

    0.0000    0.4531
    0.0078    0.4609

    0.0000    0.4531
    0.0000    0.4688

    0.0000    0.4531
    0.0156    0.4531

    0.0078    0.4609
    0.0000    0.4688

    0.0078    0.4609
    0.0156    0.4531

    0.0078    0.4609
    0.0156    0.4688

    0.0000    0.4688
    0.0078    0.4766

    0.0000    0.4688
    0.0000    0.4844

    0.0000    0.4688
    0.0156    0.4688

    0.0078    0.4766
    0.0000    0.4844

    0.0078    0.4766
    0.0156    0.4688

    0.0078    0.4766
    0.0156    0.4844

    0.0000    0.4844
    0.0078    0.4922

    0.0000    0.4844
    0.0000    0.5000

    0.0000    0.4844
    0.0156    0.4844

    0.0078    0.4922
    0.0000    0.5000

    0.0078    0.4922
    0.0156    0.4844

    0.0078    0.4922
    0.0156    0.5000

    0.0000    0.5000
    0.0078    0.5078

    0.0000    0.5000
    0.0000    0.5156

    0.0000    0.5000
    0.0156    0.5000

    0.0078    0.5078
    0.0000    0.5156

    0.0078    0.5078
    0.0156    0.5000

    0.0078    0.5078
    0.0156    0.5156

    0.0000    0.5156
    0.0078    0.5234

    0.0000    0.5156
    0.0000    0.5312

    0.0000    0.5156
    0.0156    0.5156

    0.0078    0.5234
    0.0000    0.5312

    0.0078    0.5234
    0.0156    0.5156

    0.0078    0.5234
    0.0156    0.5312

    0.0000    0.5312
    0.0078    0.5391

    0.0000    0.5312
    0.0000    0.5469

    0.0000    0.5312
    0.0156    0.5312

    0.0078    0.5391
    0.0000    0.5469

    0.0078    0.5391
    0.0156    0.5312

    0.0078    0.5391
    0.0156    0.5469

    0.0000    0.5469
    0.0078    0.5547

    0.0000    0.5469
    0.0000    0.5625

    0.0000    0.5469
    0.0156    0.5469

    0.0078    0.5547
    0.0000    0.5625

    0.0078    0.5547
    0.0156    0.5469

    0.0078    0.5547
    0.0156    0.5625

    0.0000    0.5625
    0.0078    0.5703

    0.0000    0.5625
    0.0000    0.5781

    0.0000    0.5625
    0.0156    0.5625

    0.0078    0.5703
    0.0000    0.5781

    0.0078    0.5703
    0.0156    0.5625

    0.0078    0.5703
    0.0156    0.5781

    0.0000    0.5781
    0.0078    0.5859

    0.0000    0.5781
    0.0000    0.5938

    0.0000    0.5781
    0.0156    0.5781

    0.0078    0.5859
    0.0000    0.5938

    0.0078    0.5859
    0.0156    0.5781

    0.0078    0.5859
    0.0156    0.5938

    0.0000    0.5938
    0.0078    0.6016

    0.0000    0.5938
    0.0000    0.6094

    0.0000    0.5938
    0.0156    0.5938

    0.0078    0.6016
    0.0000    0.6094

    0.0078    0.6016
    0.0156    0.5938

    0.0078    0.6016
    0.0156    0.6094

    0.0000    0.6094
    0.0078    0.6172

    0.0000    0.6094
    0.0000    0.6250

    0.0000    0.6094
    0.0156    0.6094

    0.0078    0.6172
    0.0000    0.6250

    0.0078    0.6172
    0.0156    0.6094

    0.0078    0.6172
    0.0156    0.6250

    0.0000    0.6250
    0.0078    0.6328

    0.0000    0.6250
    0.0000    0.6406

    0.0000    0.6250
    0.0156    0.6250

    0.0078    0.6328
    0.0000    0.6406

    0.0078    0.6328
    0.0156    0.6250

    0.0078    0.6328
    0.0156    0.6406

    0.0000    0.6406
    0.0078    0.6484

    0.0000    0.6406
    0.0000    0.6562

    0.0000    0.6406
    0.0156    0.6406

    0.0078    0.6484
    0.0000    0.6562

    0.0078    0.6484
    0.0156    0.6406

    0.0078    0.6484
    0.0156    0.6562

    0.0000    0.6562
    0.0078    0.6641

    0.0000    0.6562
    0.0000    0.6719

    0.0000    0.6562
    0.0156    0.6562

    0.0078    0.6641
    0.0000    0.6719

    0.0078    0.6641
    0.0156    0.6562

    0.0078    0.6641
    0.0156    0.6719

    0.0000    0.6719
    0.0078    0.6797

    0.0000    0.6719
    0.0000    0.6875

    0.0000    0.6719
    0.0156    0.6719

    0.0078    0.6797
    0.0000    0.6875

    0.0078    0.6797
    0.0156    0.6719

    0.0078    0.6797
    0.0156    0.6875

    0.0000    0.6875
    0.0078    0.6953

    0.0000    0.6875
    0.0000    0.7031

    0.0000    0.6875
    0.0156    0.6875

    0.0078    0.6953
    0.0000    0.7031

    0.0078    0.6953
    0.0156    0.6875

    0.0078    0.6953
    0.0156    0.7031

    0.0000    0.7031
    0.0078    0.7109

    0.0000    0.7031
    0.0000    0.7188

    0.0000    0.7031
    0.0156    0.7031

    0.0078    0.7109
    0.0000    0.7188

    0.0078    0.7109
    0.0156    0.7031

    0.0078    0.7109
    0.0156    0.7188

    0.0000    0.7188
    0.0078    0.7266

    0.0000    0.7188
    0.0000    0.7344

    0.0000    0.7188
    0.0156    0.7188

    0.0078    0.7266
    0.0000    0.7344

    0.0078    0.7266
    0.0156    0.7188

    0.0078    0.7266
    0.0156    0.7344

    0.0000    0.7344
    0.0078    0.7422

    0.0000    0.7344
    0.0000    0.7500

    0.0000    0.7344
    0.0156    0.7344

    0.0078    0.7422
    0.0000    0.7500

    0.0078    0.7422
    0.0156    0.7344

    0.0078    0.7422
    0.0156    0.7500

    0.0000    0.7500
    0.0078    0.7578

    0.0000    0.7500
    0.0000    0.7656

    0.0000    0.7500
    0.0156    0.7500

    0.0078    0.7578
    0.0000    0.7656

    0.0078    0.7578
    0.0156    0.7500

    0.0078    0.7578
    0.0156    0.7656

    0.0000    0.7656
    0.0078    0.7734

    0.0000    0.7656
    0.0000    0.7812

    0.0000    0.7656
    0.0156    0.7656

    0.0078    0.7734
    0.0000    0.7812

    0.0078    0.7734
    0.0156    0.7656

    0.0078    0.7734
    0.0156    0.7812

    0.0000    0.7812
    0.0078    0.7891

    0.0000    0.7812
    0.0000    0.7969

    0.0000    0.7812
    0.0156    0.7812

    0.0078    0.7891
    0.0000    0.7969

    0.0078    0.7891
    0.0156    0.7812

    0.0078    0.7891
    0.0156    0.7969

    0.0000    0.7969
    0.0078    0.8047

    0.0000    0.7969
    0.0000    0.8125

    0.0000    0.7969
    0.0156    0.7969

    0.0078    0.8047
    0.0000    0.8125

    0.0078    0.8047
    0.0156    0.7969

    0.0078    0.8047
    0.0156    0.8125

    0.0000    0.8125
    0.0078    0.8203

    0.0000    0.8125
    0.0000    0.8281

    0.0000    0.8125
    0.0156    0.8125

    0.0078    0.8203
    0.0000    0.8281

    0.0078    0.8203
    0.0156    0.8125

    0.0078    0.8203
    0.0156    0.8281

    0.0000    0.8281
    0.0078    0.8359

    0.0000    0.8281
    0.0000    0.8438

    0.0000    0.8281
    0.0156    0.8281

    0.0078    0.8359
    0.0000    0.8438

    0.0078    0.8359
    0.0156    0.8281

    0.0078    0.8359
    0.0156    0.8438

    0.0000    0.8438
    0.0078    0.8516

    0.0000    0.8438
    0.0000    0.8594

    0.0000    0.8438
    0.0156    0.8438

    0.0078    0.8516
    0.0000    0.8594

    0.0078    0.8516
    0.0156    0.8438

    0.0078    0.8516
    0.0156    0.8594

    0.0000    0.8594
    0.0078    0.8672

    0.0000    0.8594
    0.0000    0.8750

    0.0000    0.8594
    0.0156    0.8594

    0.0078    0.8672
    0.0000    0.8750

    0.0078    0.8672
    0.0156    0.8594

    0.0078    0.8672
    0.0156    0.8750

    0.0000    0.8750
    0.0078    0.8828

    0.0000    0.8750
    0.0000    0.8906

    0.0000    0.8750
    0.0156    0.8750

    0.0078    0.8828
    0.0000    0.8906

    0.0078    0.8828
    0.0156    0.8750

    0.0078    0.8828
    0.0156    0.8906

    0.0000    0.8906
    0.0078    0.8984

    0.0000    0.8906
    0.0000    0.9062

    0.0000    0.8906
    0.0156    0.8906

    0.0078    0.8984
    0.0000    0.9062

    0.0078    0.8984
    0.0156    0.8906

    0.0078    0.8984
    0.0156    0.9062

    0.0000    0.9062
    0.0078    0.9141

    0.0000    0.9062
    0.0000    0.9219

    0.0000    0.9062
    0.0156    0.9062

    0.0078    0.9141
    0.0000    0.9219

    0.0078    0.9141
    0.0156    0.9062

    0.0078    0.9141
    0.0156    0.9219

    0.0000    0.9219
    0.0078    0.9297

    0.0000    0.9219
    0.0000    0.9375

    0.0000    0.9219
    0.0156    0.9219

    0.0078    0.9297
    0.0000    0.9375

    0.0078    0.9297
    0.0156    0.9219

    0.0078    0.9297
    0.0156    0.9375

    0.0000    0.9375
    0.0078    0.9453

    0.0000    0.9375
    0.0000    0.9531

    0.0000    0.9375
    0.0156    0.9375

    0.0078    0.9453
    0.0000    0.9531

    0.0078    0.9453
    0.0156    0.9375

    0.0078    0.9453
    0.0156    0.9531

    0.0000    0.9531
    0.0078    0.9609

    0.0000    0.9531
    0.0000    0.9688

    0.0000    0.9531
    0.0156    0.9531

    0.0078    0.9609
    0.0000    0.9688

    0.0078    0.9609
    0.0156    0.9531

    0.0078    0.9609
    0.0156    0.9688

    0.0000    0.9688
    0.0078    0.9766

    0.0000    0.9688
    0.0000    0.9844

    0.0000    0.9688
    0.0156    0.9688

    0.0078    0.9766
    0.0000    0.9844

    0.0078    0.9766
    0.0156    0.9688

    0.0078    0.9766
    0.0156    0.9844

    0.0000    0.9844
    0.0078    0.9922

    0.0000    0.9844
    0.0000    1.0000

    0.0000    0.9844
    0.0156    0.9844

    0.0078    0.9922
    0.0000    1.0000

    0.0078    0.9922
    0.0156    0.9844

    0.0078    0.9922
    0.0156    1.0000

    0.0000    1.0000
    0.0156    1.0000

    0.0156    0.0000
    0.0234    0.0078

    0.0156    0.0000
    0.0156    0.0156

    0.0156    0.0000
    0.0312    0.0000

    0.0234    0.0078
    0.0156    0.0156

    0.0234    0.0078
    0.0312    0.0000

    0.0234    0.0078
    0.0312    0.0156

    0.0156    0.0156
    0.0234    0.0234

    0.0156    0.0156
    0.0156    0.0312

    0.0156    0.0156
    0.0312    0.0156

    0.0234    0.0234
    0.0156    0.0312

    0.0234    0.0234
    0.0312    0.0156

    0.0234    0.0234
    0.0312    0.0312

    0.0156    0.0312
    0.0234    0.0391

    0.0156    0.0312
    0.0156    0.0469

    0.0156    0.0312
    0.0312    0.0312

    0.0234    0.0391
    0.0156    0.0469

    0.0234    0.0391
    0.0312    0.0312

    0.0234    0.0391
    0.0312    0.0469

    0.0156    0.0469
    0.0234    0.0547

    0.0156    0.0469
    0.0156    0.0625

    0.0156    0.0469
    0.0312    0.0469

    0.0234    0.0547
    0.0156    0.0625

    0.0234    0.0547
    0.0312    0.0469

    0.0234    0.0547
    0.0312    0.0625

    0.0156    0.0625
    0.0234    0.0703

    0.0156    0.0625
    0.0156    0.0781

    0.0156    0.0625
    0.0312    0.0625

    0.0234    0.0703
    0.0156    0.0781

    0.0234    0.0703
    0.0312    0.0625

    0.0234    0.0703
    0.0312    0.0781

    0.0156    0.0781
    0.0234    0.0859

    0.0156    0.0781
    0.0156    0.0938

    0.0156    0.0781
    0.0312    0.0781

    0.0234    0.0859
    0.0156    0.0938

    0.0234    0.0859
    0.0312    0.0781

    0.0234    0.0859
    0.0312    0.0938

    0.0156    0.0938
    0.0234    0.1016

    0.0156    0.0938
    0.0156    0.1094

    0.0156    0.0938
    0.0312    0.0938

    0.0234    0.1016
    0.0156    0.1094

    0.0234    0.1016
    0.0312    0.0938

    0.0234    0.1016
    0.0312    0.1094

    0.0156    0.1094
    0.0234    0.1172

    0.0156    0.1094
    0.0156    0.1250

    0.0156    0.1094
    0.0312    0.1094

    0.0234    0.1172
    0.0156    0.1250

    0.0234    0.1172
    0.0312    0.1094

    0.0234    0.1172
    0.0312    0.1250

    0.0156    0.1250
    0.0234    0.1328

    0.0156    0.1250
    0.0156    0.1406

    0.0156    0.1250
    0.0312    0.1250

    0.0234    0.1328
    0.0156    0.1406

    0.0234    0.1328
    0.0312    0.1250

    0.0234    0.1328
    0.0312    0.1406

    0.0156    0.1406
    0.0234    0.1484

    0.0156    0.1406
    0.0156    0.1562

    0.0156    0.1406
    0.0312    0.1406

    0.0234    0.1484
    0.0156    0.1562

    0.0234    0.1484
    0.0312    0.1406

    0.0234    0.1484
    0.0312    0.1562

    0.0156    0.1562
    0.0234    0.1641

    0.0156    0.1562
    0.0156    0.1719

    0.0156    0.1562
    0.0312    0.1562

    0.0234    0.1641
    0.0156    0.1719

    0.0234    0.1641
    0.0312    0.1562

    0.0234    0.1641
    0.0312    0.1719

    0.0156    0.1719
    0.0234    0.1797

    0.0156    0.1719
    0.0156    0.1875

    0.0156    0.1719
    0.0312    0.1719

    0.0234    0.1797
    0.0156    0.1875

    0.0234    0.1797
    0.0312    0.1719

    0.0234    0.1797
    0.0312    0.1875

    0.0156    0.1875
    0.0234    0.1953

    0.0156    0.1875
    0.0156    0.2031

    0.0156    0.1875
    0.0312    0.1875

    0.0234    0.1953
    0.0156    0.2031

    0.0234    0.1953
    0.0312    0.1875

    0.0234    0.1953
    0.0312    0.2031

    0.0156    0.2031
    0.0234    0.2109

    0.0156    0.2031
    0.0156    0.2188

    0.0156    0.2031
    0.0312    0.2031

    0.0234    0.2109
    0.0156    0.2188

    0.0234    0.2109
    0.0312    0.2031

    0.0234    0.2109
    0.0312    0.2188

    0.0156    0.2188
    0.0234    0.2266

    0.0156    0.2188
    0.0156    0.2344

    0.0156    0.2188
    0.0312    0.2188

    0.0234    0.2266
    0.0156    0.2344

    0.0234    0.2266
    0.0312    0.2188

    0.0234    0.2266
    0.0312    0.2344

    0.0156    0.2344
    0.0234    0.2422

    0.0156    0.2344
    0.0156    0.2500

    0.0156    0.2344
    0.0312    0.2344

    0.0234    0.2422
    0.0156    0.2500

    0.0234    0.2422
    0.0312    0.2344

    0.0234    0.2422
    0.0312    0.2500

    0.0156    0.2500
    0.0234    0.2578

    0.0156    0.2500
    0.0156    0.2656

    0.0156    0.2500
    0.0312    0.2500

    0.0234    0.2578
    0.0156    0.2656

    0.0234    0.2578
    0.0312    0.2500

    0.0234    0.2578
    0.0312    0.2656

    0.0156    0.2656
    0.0234    0.2734

    0.0156    0.2656
    0.0156    0.2812

    0.0156    0.2656
    0.0312    0.2656

    0.0234    0.2734
    0.0156    0.2812

    0.0234    0.2734
    0.0312    0.2656

    0.0234    0.2734
    0.0312    0.2812

    0.0156    0.2812
    0.0234    0.2891

    0.0156    0.2812
    0.0156    0.2969

    0.0156    0.2812
    0.0312    0.2812

    0.0234    0.2891
    0.0156    0.2969

    0.0234    0.2891
    0.0312    0.2812

    0.0234    0.2891
    0.0312    0.2969

    0.0156    0.2969
    0.0234    0.3047

    0.0156    0.2969
    0.0156    0.3125

    0.0156    0.2969
    0.0312    0.2969

    0.0234    0.3047
    0.0156    0.3125

    0.0234    0.3047
    0.0312    0.2969

    0.0234    0.3047
    0.0312    0.3125

    0.0156    0.3125
    0.0234    0.3203

    0.0156    0.3125
    0.0156    0.3281

    0.0156    0.3125
    0.0312    0.3125

    0.0234    0.3203
    0.0156    0.3281

    0.0234    0.3203
    0.0312    0.3125

    0.0234    0.3203
    0.0312    0.3281

    0.0156    0.3281
    0.0234    0.3359

    0.0156    0.3281
    0.0156    0.3438

    0.0156    0.3281
    0.0312    0.3281

    0.0234    0.3359
    0.0156    0.3438

    0.0234    0.3359
    0.0312    0.3281

    0.0234    0.3359
    0.0312    0.3438

    0.0156    0.3438
    0.0234    0.3516

    0.0156    0.3438
    0.0156    0.3594

    0.0156    0.3438
    0.0312    0.3438

    0.0234    0.3516
    0.0156    0.3594

    0.0234    0.3516
    0.0312    0.3438

    0.0234    0.3516
    0.0312    0.3594

    0.0156    0.3594
    0.0234    0.3672

    0.0156    0.3594
    0.0156    0.3750

    0.0156    0.3594
    0.0312    0.3594

    0.0234    0.3672
    0.0156    0.3750

    0.0234    0.3672
    0.0312    0.3594

    0.0234    0.3672
    0.0312    0.3750

    0.0156    0.3750
    0.0234    0.3828

    0.0156    0.3750
    0.0156    0.3906

    0.0156    0.3750
    0.0312    0.3750

    0.0234    0.3828
    0.0156    0.3906

    0.0234    0.3828
    0.0312    0.3750

    0.0234    0.3828
    0.0312    0.3906

    0.0156    0.3906
    0.0234    0.3984

    0.0156    0.3906
    0.0156    0.4062

    0.0156    0.3906
    0.0312    0.3906

    0.0234    0.3984
    0.0156    0.4062

    0.0234    0.3984
    0.0312    0.3906

    0.0234    0.3984
    0.0312    0.4062

    0.0156    0.4062
    0.0234    0.4141

    0.0156    0.4062
    0.0156    0.4219

    0.0156    0.4062
    0.0312    0.4062

    0.0234    0.4141
    0.0156    0.4219

    0.0234    0.4141
    0.0312    0.4062

    0.0234    0.4141
    0.0312    0.4219

    0.0156    0.4219
    0.0234    0.4297

    0.0156    0.4219
    0.0156    0.4375

    0.0156    0.4219
    0.0312    0.4219

    0.0234    0.4297
    0.0156    0.4375

    0.0234    0.4297
    0.0312    0.4219

    0.0234    0.4297
    0.0312    0.4375

    0.0156    0.4375
    0.0234    0.4453

    0.0156    0.4375
    0.0156    0.4531

    0.0156    0.4375
    0.0312    0.4375

    0.0234    0.4453
    0.0156    0.4531

    0.0234    0.4453
    0.0312    0.4375

    0.0234    0.4453
    0.0312    0.4531

    0.0156    0.4531
    0.0234    0.4609

    0.0156    0.4531
    0.0156    0.4688

    0.0156    0.4531
    0.0312    0.4531

    0.0234    0.4609
    0.0156    0.4688

    0.0234    0.4609
    0.0312    0.4531

    0.0234    0.4609
    0.0312    0.4688

    0.0156    0.4688
    0.0234    0.4766

    0.0156    0.4688
    0.0156    0.4844

    0.0156    0.4688
    0.0312    0.4688

    0.0234    0.4766
    0.0156    0.4844

    0.0234    0.4766
    0.0312    0.4688

    0.0234    0.4766
    0.0312    0.4844

    0.0156    0.4844
    0.0234    0.4922

    0.0156    0.4844
    0.0156    0.5000

    0.0156    0.4844
    0.0312    0.4844

    0.0234    0.4922
    0.0156    0.5000

    0.0234    0.4922
    0.0312    0.4844

    0.0234    0.4922
    0.0312    0.5000

    0.0156    0.5000
    0.0234    0.5078

    0.0156    0.5000
    0.0156    0.5156

    0.0156    0.5000
    0.0312    0.5000

    0.0234    0.5078
    0.0156    0.5156

    0.0234    0.5078
    0.0312    0.5000

    0.0234    0.5078
    0.0312    0.5156

    0.0156    0.5156
    0.0234    0.5234

    0.0156    0.5156
    0.0156    0.5312

    0.0156    0.5156
    0.0312    0.5156

    0.0234    0.5234
    0.0156    0.5312

    0.0234    0.5234
    0.0312    0.5156

    0.0234    0.5234
    0.0312    0.5312

    0.0156    0.5312
    0.0234    0.5391

    0.0156    0.5312
    0.0156    0.5469

    0.0156    0.5312
    0.0312    0.5312

    0.0234    0.5391
    0.0156    0.5469

    0.0234    0.5391
    0.0312    0.5312

    0.0234    0.5391
    0.0312    0.5469

    0.0156    0.5469
    0.0234    0.5547

    0.0156    0.5469
    0.0156    0.5625

    0.0156    0.5469
    0.0312    0.5469

    0.0234    0.5547
    0.0156    0.5625

    0.0234    0.5547
    0.0312    0.5469

    0.0234    0.5547
    0.0312    0.5625

    0.0156    0.5625
    0.0234    0.5703

    0.0156    0.5625
    0.0156    0.5781

    0.0156    0.5625
    0.0312    0.5625

    0.0234    0.5703
    0.0156    0.5781

    0.0234    0.5703
    0.0312    0.5625

    0.0234    0.5703
    0.0312    0.5781

    0.0156    0.5781
    0.0234    0.5859

    0.0156    0.5781
    0.0156    0.5938

    0.0156    0.5781
    0.0312    0.5781

    0.0234    0.5859
    0.0156    0.5938

    0.0234    0.5859
    0.0312    0.5781

    0.0234    0.5859
    0.0312    0.5938

    0.0156    0.5938
    0.0234    0.6016

    0.0156    0.5938
    0.0156    0.6094

    0.0156    0.5938
    0.0312    0.5938

    0.0234    0.6016
    0.0156    0.6094

    0.0234    0.6016
    0.0312    0.5938

    0.0234    0.6016
    0.0312    0.6094

    0.0156    0.6094
    0.0234    0.6172

    0.0156    0.6094
    0.0156    0.6250

    0.0156    0.6094
    0.0312    0.6094

    0.0234    0.6172
    0.0156    0.6250

    0.0234    0.6172
    0.0312    0.6094

    0.0234    0.6172
    0.0312    0.6250

    0.0156    0.6250
    0.0234    0.6328

    0.0156    0.6250
    0.0156    0.6406

    0.0156    0.6250
    0.0312    0.6250

    0.0234    0.6328
    0.0156    0.6406

    0.0234    0.6328
    0.0312    0.6250

    0.0234    0.6328
    0.0312    0.6406

    0.0156    0.6406
    0.0234    0.6484

    0.0156    0.6406
    0.0156    0.6562

    0.0156    0.6406
    0.0312    0.6406

    0.0234    0.6484
    0.0156    0.6562

    0.0234    0.6484
    0.0312    0.6406

    0.0234    0.6484
    0.0312    0.6562

    0.0156    0.6562
    0.0234    0.6641

    0.0156    0.6562
    0.0156    0.6719

    0.0156    0.6562
    0.0312    0.6562

    0.0234    0.6641
    0.0156    0.6719

    0.0234    0.6641
    0.0312    0.6562

    0.0234    0.6641
    0.0312    0.6719

    0.0156    0.6719
    0.0234    0.6797

    0.0156    0.6719
    0.0156    0.6875

    0.0156    0.6719
    0.0312    0.6719

    0.0234    0.6797
    0.0156    0.6875

    0.0234    0.6797
    0.0312    0.6719

    0.0234    0.6797
    0.0312    0.6875

    0.0156    0.6875
    0.0234    0.6953

    0.0156    0.6875
    0.0156    0.7031

    0.0156    0.6875
    0.0312    0.6875

    0.0234    0.6953
    0.0156    0.7031

    0.0234    0.6953
    0.0312    0.6875

    0.0234    0.6953
    0.0312    0.7031

    0.0156    0.7031
    0.0234    0.7109

    0.0156    0.7031
    0.0156    0.7188

    0.0156    0.7031
    0.0312    0.7031

    0.0234    0.7109
    0.0156    0.7188

    0.0234    0.7109
    0.0312    0.7031

    0.0234    0.7109
    0.0312    0.7188

    0.0156    0.7188
    0.0234    0.7266

    0.0156    0.7188
    0.0156    0.7344

    0.0156    0.7188
    0.0312    0.7188

    0.0234    0.7266
    0.0156    0.7344

    0.0234    0.7266
    0.0312    0.7188

    0.0234    0.7266
    0.0312    0.7344

    0.0156    0.7344
    0.0234    0.7422

    0.0156    0.7344
    0.0156    0.7500

    0.0156    0.7344
    0.0312    0.7344

    0.0234    0.7422
    0.0156    0.7500

    0.0234    0.7422
    0.0312    0.7344

    0.0234    0.7422
    0.0312    0.7500

    0.0156    0.7500
    0.0234    0.7578

    0.0156    0.7500
    0.0156    0.7656

    0.0156    0.7500
    0.0312    0.7500

    0.0234    0.7578
    0.0156    0.7656

    0.0234    0.7578
    0.0312    0.7500

    0.0234    0.7578
    0.0312    0.7656

    0.0156    0.7656
    0.0234    0.7734

    0.0156    0.7656
    0.0156    0.7812

    0.0156    0.7656
    0.0312    0.7656

    0.0234    0.7734
    0.0156    0.7812

    0.0234    0.7734
    0.0312    0.7656

    0.0234    0.7734
    0.0312    0.7812

    0.0156    0.7812
    0.0234    0.7891

    0.0156    0.7812
    0.0156    0.7969

    0.0156    0.7812
    0.0312    0.7812

    0.0234    0.7891
    0.0156    0.7969

    0.0234    0.7891
    0.0312    0.7812

    0.0234    0.7891
    0.0312    0.7969

    0.0156    0.7969
    0.0234    0.8047

    0.0156    0.7969
    0.0156    0.8125

    0.0156    0.7969
    0.0312    0.7969

    0.0234    0.8047
    0.0156    0.8125

    0.0234    0.8047
    0.0312    0.7969

    0.0234    0.8047
    0.0312    0.8125

    0.0156    0.8125
    0.0234    0.8203

    0.0156    0.8125
    0.0156    0.8281

    0.0156    0.8125
    0.0312    0.8125

    0.0234    0.8203
    0.0156    0.8281

    0.0234    0.8203
    0.0312    0.8125

    0.0234    0.8203
    0.0312    0.8281

    0.0156    0.8281
    0.0234    0.8359

    0.0156    0.8281
    0.0156    0.8438

    0.0156    0.8281
    0.0312    0.8281

    0.0234    0.8359
    0.0156    0.8438

    0.0234    0.8359
    0.0312    0.8281

    0.0234    0.8359
    0.0312    0.8438

    0.0156    0.8438
    0.0234    0.8516

    0.0156    0.8438
    0.0156    0.8594

    0.0156    0.8438
    0.0312    0.8438

    0.0234    0.8516
    0.0156    0.8594

    0.0234    0.8516
    0.0312    0.8438

    0.0234    0.8516
    0.0312    0.8594

    0.0156    0.8594
    0.0234    0.8672

    0.0156    0.8594
    0.0156    0.8750

    0.0156    0.8594
    0.0312    0.8594

    0.0234    0.8672
    0.0156    0.8750

    0.0234    0.8672
    0.0312    0.8594

    0.0234    0.8672
    0.0312    0.8750

    0.0156    0.8750
    0.0234    0.8828

    0.0156    0.8750
    0.0156    0.8906

    0.0156    0.8750
    0.0312    0.8750

    0.0234    0.8828
    0.0156    0.8906

    0.0234    0.8828
    0.0312    0.8750

    0.0234    0.8828
    0.0312    0.8906

    0.0156    0.8906
    0.0234    0.8984

    0.0156    0.8906
    0.0156    0.9062

    0.0156    0.8906
    0.0312    0.8906

    0.0234    0.8984
    0.0156    0.9062

    0.0234    0.8984
    0.0312    0.8906

    0.0234    0.8984
    0.0312    0.9062

    0.0156    0.9062
    0.0234    0.9141

    0.0156    0.9062
    0.0156    0.9219

    0.0156    0.9062
    0.0312    0.9062

    0.0234    0.9141
    0.0156    0.9219

    0.0234    0.9141
    0.0312    0.9062

    0.0234    0.9141
    0.0312    0.9219

    0.0156    0.9219
    0.0234    0.9297

    0.0156    0.9219
    0.0156    0.9375

    0.0156    0.9219
    0.0312    0.9219

    0.0234    0.9297
    0.0156    0.9375

    0.0234    0.9297
    0.0312    0.9219

    0.0234    0.9297
    0.0312    0.9375

    0.0156    0.9375
    0.0234    0.9453

    0.0156    0.9375
    0.0156    0.9531

    0.0156    0.9375
    0.0312    0.9375

    0.0234    0.9453
    0.0156    0.9531

    0.0234    0.9453
    0.0312    0.9375

    0.0234    0.9453
    0.0312    0.9531

    0.0156    0.9531
    0.0234    0.9609

    0.0156    0.9531
    0.0156    0.9688

    0.0156    0.9531
    0.0312    0.9531

    0.0234    0.9609
    0.0156    0.9688

    0.0234    0.9609
    0.0312    0.9531

    0.0234    0.9609
    0.0312    0.9688

    0.0156    0.9688
    0.0234    0.9766

    0.0156    0.9688
    0.0156    0.9844

    0.0156    0.9688
    0.0312    0.9688

    0.0234    0.9766
    0.0156    0.9844

    0.0234    0.9766
    0.0312    0.9688

    0.0234    0.9766
    0.0312    0.9844

    0.0156    0.9844
    0.0234    0.9922

    0.0156    0.9844
    0.0156    1.0000

    0.0156    0.9844
    0.0312    0.9844

    0.0234    0.9922
    0.0156    1.0000

    0.0234    0.9922
    0.0312    0.9844

    0.0234    0.9922
    0.0312    1.0000

    0.0156    1.0000
    0.0312    1.0000

    0.0312    0.0000
    0.0391    0.0078

    0.0312    0.0000
    0.0312    0.0156

    0.0312    0.0000
    0.0469    0.0000

    0.0391    0.0078
    0.0312    0.0156

    0.0391    0.0078
    0.0469    0.0000

    0.0391    0.0078
    0.0469    0.0156

    0.0312    0.0156
    0.0391    0.0234

    0.0312    0.0156
    0.0312    0.0312

    0.0312    0.0156
    0.0469    0.0156

    0.0391    0.0234
    0.0312    0.0312

    0.0391    0.0234
    0.0469    0.0156

    0.0391    0.0234
    0.0469    0.0312

    0.0312    0.0312
    0.0391    0.0391

    0.0312    0.0312
    0.0312    0.0469

    0.0312    0.0312
    0.0469    0.0312

    0.0391    0.0391
    0.0312    0.0469

    0.0391    0.0391
    0.0469    0.0312

    0.0391    0.0391
    0.0469    0.0469

    0.0312    0.0469
    0.0391    0.0547

    0.0312    0.0469
    0.0312    0.0625

    0.0312    0.0469
    0.0469    0.0469

    0.0391    0.0547
    0.0312    0.0625

    0.0391    0.0547
    0.0469    0.0469

    0.0391    0.0547
    0.0469    0.0625

    0.0312    0.0625
    0.0391    0.0703

    0.0312    0.0625
    0.0312    0.0781

    0.0312    0.0625
    0.0469    0.0625

    0.0391    0.0703
    0.0312    0.0781

    0.0391    0.0703
    0.0469    0.0625

    0.0391    0.0703
    0.0469    0.0781

    0.0312    0.0781
    0.0391    0.0859

    0.0312    0.0781
    0.0312    0.0938

    0.0312    0.0781
    0.0469    0.0781

    0.0391    0.0859
    0.0312    0.0938

    0.0391    0.0859
    0.0469    0.0781

    0.0391    0.0859
    0.0469    0.0938

    0.0312    0.0938
    0.0391    0.1016

    0.0312    0.0938
    0.0312    0.1094

    0.0312    0.0938
    0.0469    0.0938

    0.0391    0.1016
    0.0312    0.1094

    0.0391    0.1016
    0.0469    0.0938

    0.0391    0.1016
    0.0469    0.1094

    0.0312    0.1094
    0.0391    0.1172

    0.0312    0.1094
    0.0312    0.1250

    0.0312    0.1094
    0.0469    0.1094

    0.0391    0.1172
    0.0312    0.1250

    0.0391    0.1172
    0.0469    0.1094

    0.0391    0.1172
    0.0469    0.1250

    0.0312    0.1250
    0.0391    0.1328

    0.0312    0.1250
    0.0312    0.1406

    0.0312    0.1250
    0.0469    0.1250

    0.0391    0.1328
    0.0312    0.1406

    0.0391    0.1328
    0.0469    0.1250

    0.0391    0.1328
    0.0469    0.1406

    0.0312    0.1406
    0.0391    0.1484

    0.0312    0.1406
    0.0312    0.1562

    0.0312    0.1406
    0.0469    0.1406

    0.0391    0.1484
    0.0312    0.1562

    0.0391    0.1484
    0.0469    0.1406

    0.0391    0.1484
    0.0469    0.1562

    0.0312    0.1562
    0.0391    0.1641

    0.0312    0.1562
    0.0312    0.1719

    0.0312    0.1562
    0.0469    0.1562

    0.0391    0.1641
    0.0312    0.1719

    0.0391    0.1641
    0.0469    0.1562

    0.0391    0.1641
    0.0469    0.1719

    0.0312    0.1719
    0.0391    0.1797

    0.0312    0.1719
    0.0312    0.1875

    0.0312    0.1719
    0.0469    0.1719

    0.0391    0.1797
    0.0312    0.1875

    0.0391    0.1797
    0.0469    0.1719

    0.0391    0.1797
    0.0469    0.1875

    0.0312    0.1875
    0.0391    0.1953

    0.0312    0.1875
    0.0312    0.2031

    0.0312    0.1875
    0.0469    0.1875

    0.0391    0.1953
    0.0312    0.2031

    0.0391    0.1953
    0.0469    0.1875

    0.0391    0.1953
    0.0469    0.2031

    0.0312    0.2031
    0.0391    0.2109

    0.0312    0.2031
    0.0312    0.2188

    0.0312    0.2031
    0.0469    0.2031

    0.0391    0.2109
    0.0312    0.2188

    0.0391    0.2109
    0.0469    0.2031

    0.0391    0.2109
    0.0469    0.2188

    0.0312    0.2188
    0.0391    0.2266

    0.0312    0.2188
    0.0312    0.2344

    0.0312    0.2188
    0.0469    0.2188

    0.0391    0.2266
    0.0312    0.2344

    0.0391    0.2266
    0.0469    0.2188

    0.0391    0.2266
    0.0469    0.2344

    0.0312    0.2344
    0.0391    0.2422

    0.0312    0.2344
    0.0312    0.2500

    0.0312    0.2344
    0.0469    0.2344

    0.0391    0.2422
    0.0312    0.2500

    0.0391    0.2422
    0.0469    0.2344

    0.0391    0.2422
    0.0469    0.2500

    0.0312    0.2500
    0.0391    0.2578

    0.0312    0.2500
    0.0312    0.2656

    0.0312    0.2500
    0.0469    0.2500

    0.0391    0.2578
    0.0312    0.2656

    0.0391    0.2578
    0.0469    0.2500

    0.0391    0.2578
    0.0469    0.2656

    0.0312    0.2656
    0.0391    0.2734

    0.0312    0.2656
    0.0312    0.2812

    0.0312    0.2656
    0.0469    0.2656

    0.0391    0.2734
    0.0312    0.2812

    0.0391    0.2734
    0.0469    0.2656

    0.0391    0.2734
    0.0469    0.2812

    0.0312    0.2812
    0.0391    0.2891

    0.0312    0.2812
    0.0312    0.2969

    0.0312    0.2812
    0.0469    0.2812

    0.0391    0.2891
    0.0312    0.2969

    0.0391    0.2891
    0.0469    0.2812

    0.0391    0.2891
    0.0469    0.2969

    0.0312    0.2969
    0.0391    0.3047

    0.0312    0.2969
    0.0312    0.3125

    0.0312    0.2969
    0.0469    0.2969

    0.0391    0.3047
    0.0312    0.3125

    0.0391    0.3047
    0.0469    0.2969

    0.0391    0.3047
    0.0469    0.3125

    0.0312    0.3125
    0.0391    0.3203

    0.0312    0.3125
    0.0312    0.3281

    0.0312    0.3125
    0.0469    0.3125

    0.0391    0.3203
    0.0312    0.3281

    0.0391    0.3203
    0.0469    0.3125

    0.0391    0.3203
    0.0469    0.3281

    0.0312    0.3281
    0.0391    0.3359

    0.0312    0.3281
    0.0312    0.3438

    0.0312    0.3281
    0.0469    0.3281

    0.0391    0.3359
    0.0312    0.3438

    0.0391    0.3359
    0.0469    0.3281

    0.0391    0.3359
    0.0469    0.3438

    0.0312    0.3438
    0.0391    0.3516

    0.0312    0.3438
    0.0312    0.3594

    0.0312    0.3438
    0.0469    0.3438

    0.0391    0.3516
    0.0312    0.3594

    0.0391    0.3516
    0.0469    0.3438

    0.0391    0.3516
    0.0469    0.3594

    0.0312    0.3594
    0.0391    0.3672

    0.0312    0.3594
    0.0312    0.3750

    0.0312    0.3594
    0.0469    0.3594

    0.0391    0.3672
    0.0312    0.3750

    0.0391    0.3672
    0.0469    0.3594

    0.0391    0.3672
    0.0469    0.3750

    0.0312    0.3750
    0.0391    0.3828

    0.0312    0.3750
    0.0312    0.3906

    0.0312    0.3750
    0.0469    0.3750

    0.0391    0.3828
    0.0312    0.3906

    0.0391    0.3828
    0.0469    0.3750

    0.0391    0.3828
    0.0469    0.3906

    0.0312    0.3906
    0.0391    0.3984

    0.0312    0.3906
    0.0312    0.4062

    0.0312    0.3906
    0.0469    0.3906

    0.0391    0.3984
    0.0312    0.4062

    0.0391    0.3984
    0.0469    0.3906

    0.0391    0.3984
    0.0469    0.4062

    0.0312    0.4062
    0.0391    0.4141

    0.0312    0.4062
    0.0312    0.4219

    0.0312    0.4062
    0.0469    0.4062

    0.0391    0.4141
    0.0312    0.4219

    0.0391    0.4141
    0.0469    0.4062

    0.0391    0.4141
    0.0469    0.4219

    0.0312    0.4219
    0.0391    0.4297

    0.0312    0.4219
    0.0312    0.4375

    0.0312    0.4219
    0.0469    0.4219

    0.0391    0.4297
    0.0312    0.4375

    0.0391    0.4297
    0.0469    0.4219

    0.0391    0.4297
    0.0469    0.4375

    0.0312    0.4375
    0.0391    0.4453

    0.0312    0.4375
    0.0312    0.4531

    0.0312    0.4375
    0.0469    0.4375

    0.0391    0.4453
    0.0312    0.4531

    0.0391    0.4453
    0.0469    0.4375

    0.0391    0.4453
    0.0469    0.4531

    0.0312    0.4531
    0.0391    0.4609

    0.0312    0.4531
    0.0312    0.4688

    0.0312    0.4531
    0.0469    0.4531

    0.0391    0.4609
    0.0312    0.4688

    0.0391    0.4609
    0.0469    0.4531

    0.0391    0.4609
    0.0469    0.4688

    0.0312    0.4688
    0.0391    0.4766

    0.0312    0.4688
    0.0312    0.4844

    0.0312    0.4688
    0.0469    0.4688

    0.0391    0.4766
    0.0312    0.4844

    0.0391    0.4766
    0.0469    0.4688

    0.0391    0.4766
    0.0469    0.4844

    0.0312    0.4844
    0.0391    0.4922

    0.0312    0.4844
    0.0312    0.5000

    0.0312    0.4844
    0.0469    0.4844

    0.0391    0.4922
    0.0312    0.5000

    0.0391    0.4922
    0.0469    0.4844

    0.0391    0.4922
    0.0469    0.5000

    0.0312    0.5000
    0.0391    0.5078

    0.0312    0.5000
    0.0312    0.5156

    0.0312    0.5000
    0.0469    0.5000

    0.0391    0.5078
    0.0312    0.5156

    0.0391    0.5078
    0.0469    0.5000

    0.0391    0.5078
    0.0469    0.5156

    0.0312    0.5156
    0.0391    0.5234

    0.0312    0.5156
    0.0312    0.5312

    0.0312    0.5156
    0.0469    0.5156

    0.0391    0.5234
    0.0312    0.5312

    0.0391    0.5234
    0.0469    0.5156

    0.0391    0.5234
    0.0469    0.5312

    0.0312    0.5312
    0.0391    0.5391

    0.0312    0.5312
    0.0312    0.5469

    0.0312    0.5312
    0.0469    0.5312

    0.0391    0.5391
    0.0312    0.5469

    0.0391    0.5391
    0.0469    0.5312

    0.0391    0.5391
    0.0469    0.5469

    0.0312    0.5469
    0.0391    0.5547

    0.0312    0.5469
    0.0312    0.5625

    0.0312    0.5469
    0.0469    0.5469

    0.0391    0.5547
    0.0312    0.5625

    0.0391    0.5547
    0.0469    0.5469

    0.0391    0.5547
    0.0469    0.5625

    0.0312    0.5625
    0.0391    0.5703

    0.0312    0.5625
    0.0312    0.5781

    0.0312    0.5625
    0.0469    0.5625

    0.0391    0.5703
    0.0312    0.5781

    0.0391    0.5703
    0.0469    0.5625

    0.0391    0.5703
    0.0469    0.5781

    0.0312    0.5781
    0.0391    0.5859

    0.0312    0.5781
    0.0312    0.5938

    0.0312    0.5781
    0.0469    0.5781

    0.0391    0.5859
    0.0312    0.5938

    0.0391    0.5859
    0.0469    0.5781

    0.0391    0.5859
    0.0469    0.5938

    0.0312    0.5938
    0.0391    0.6016

    0.0312    0.5938
    0.0312    0.6094

    0.0312    0.5938
    0.0469    0.5938

    0.0391    0.6016
    0.0312    0.6094

    0.0391    0.6016
    0.0469    0.5938

    0.0391    0.6016
    0.0469    0.6094

    0.0312    0.6094
    0.0391    0.6172

    0.0312    0.6094
    0.0312    0.6250

    0.0312    0.6094
    0.0469    0.6094

    0.0391    0.6172
    0.0312    0.6250

    0.0391    0.6172
    0.0469    0.6094

    0.0391    0.6172
    0.0469    0.6250

    0.0312    0.6250
    0.0391    0.6328

    0.0312    0.6250
    0.0312    0.6406

    0.0312    0.6250
    0.0469    0.6250

    0.0391    0.6328
    0.0312    0.6406

    0.0391    0.6328
    0.0469    0.6250

    0.0391    0.6328
    0.0469    0.6406

    0.0312    0.6406
    0.0391    0.6484

    0.0312    0.6406
    0.0312    0.6562

    0.0312    0.6406
    0.0469    0.6406

    0.0391    0.6484
    0.0312    0.6562

    0.0391    0.6484
    0.0469    0.6406

    0.0391    0.6484
    0.0469    0.6562

    0.0312    0.6562
    0.0391    0.6641

    0.0312    0.6562
    0.0312    0.6719

    0.0312    0.6562
    0.0469    0.6562

    0.0391    0.6641
    0.0312    0.6719

    0.0391    0.6641
    0.0469    0.6562

    0.0391    0.6641
    0.0469    0.6719

    0.0312    0.6719
    0.0391    0.6797

    0.0312    0.6719
    0.0312    0.6875

    0.0312    0.6719
    0.0469    0.6719

    0.0391    0.6797
    0.0312    0.6875

    0.0391    0.6797
    0.0469    0.6719

    0.0391    0.6797
    0.0469    0.6875

    0.0312    0.6875
    0.0391    0.6953

    0.0312    0.6875
    0.0312    0.7031

    0.0312    0.6875
    0.0469    0.6875

    0.0391    0.6953
    0.0312    0.7031

    0.0391    0.6953
    0.0469    0.6875

    0.0391    0.6953
    0.0469    0.7031

    0.0312    0.7031
    0.0391    0.7109

    0.0312    0.7031
    0.0312    0.7188

    0.0312    0.7031
    0.0469    0.7031

    0.0391    0.7109
    0.0312    0.7188

    0.0391    0.7109
    0.0469    0.7031

    0.0391    0.7109
    0.0469    0.7188

    0.0312    0.7188
    0.0391    0.7266

    0.0312    0.7188
    0.0312    0.7344

    0.0312    0.7188
    0.0469    0.7188

    0.0391    0.7266
    0.0312    0.7344

    0.0391    0.7266
    0.0469    0.7188

    0.0391    0.7266
    0.0469    0.7344

    0.0312    0.7344
    0.0391    0.7422

    0.0312    0.7344
    0.0312    0.7500

    0.0312    0.7344
    0.0469    0.7344

    0.0391    0.7422
    0.0312    0.7500

    0.0391    0.7422
    0.0469    0.7344

    0.0391    0.7422
    0.0469    0.7500

    0.0312    0.7500
    0.0391    0.7578

    0.0312    0.7500
    0.0312    0.7656

    0.0312    0.7500
    0.0469    0.7500

    0.0391    0.7578
    0.0312    0.7656

    0.0391    0.7578
    0.0469    0.7500

    0.0391    0.7578
    0.0469    0.7656

    0.0312    0.7656
    0.0391    0.7734

    0.0312    0.7656
    0.0312    0.7812

    0.0312    0.7656
    0.0469    0.7656

    0.0391    0.7734
    0.0312    0.7812

    0.0391    0.7734
    0.0469    0.7656

    0.0391    0.7734
    0.0469    0.7812

    0.0312    0.7812
    0.0391    0.7891

    0.0312    0.7812
    0.0312    0.7969

    0.0312    0.7812
    0.0469    0.7812

    0.0391    0.7891
    0.0312    0.7969

    0.0391    0.7891
    0.0469    0.7812

    0.0391    0.7891
    0.0469    0.7969

    0.0312    0.7969
    0.0391    0.8047

    0.0312    0.7969
    0.0312    0.8125

    0.0312    0.7969
    0.0469    0.7969

    0.0391    0.8047
    0.0312    0.8125

    0.0391    0.8047
    0.0469    0.7969

    0.0391    0.8047
    0.0469    0.8125

    0.0312    0.8125
    0.0391    0.8203

    0.0312    0.8125
    0.0312    0.8281

    0.0312    0.8125
    0.0469    0.8125

    0.0391    0.8203
    0.0312    0.8281

    0.0391    0.8203
    0.0469    0.8125

    0.0391    0.8203
    0.0469    0.8281

    0.0312    0.8281
    0.0391    0.8359

    0.0312    0.8281
    0.0312    0.8438

    0.0312    0.8281
    0.0469    0.8281

    0.0391    0.8359
    0.0312    0.8438

    0.0391    0.8359
    0.0469    0.8281

    0.0391    0.8359
    0.0469    0.8438

    0.0312    0.8438
    0.0391    0.8516

    0.0312    0.8438
    0.0312    0.8594

    0.0312    0.8438
    0.0469    0.8438

    0.0391    0.8516
    0.0312    0.8594

    0.0391    0.8516
    0.0469    0.8438

    0.0391    0.8516
    0.0469    0.8594

    0.0312    0.8594
    0.0391    0.8672

    0.0312    0.8594
    0.0312    0.8750

    0.0312    0.8594
    0.0469    0.8594

    0.0391    0.8672
    0.0312    0.8750

    0.0391    0.8672
    0.0469    0.8594

    0.0391    0.8672
    0.0469    0.8750

    0.0312    0.8750
    0.0391    0.8828

    0.0312    0.8750
    0.0312    0.8906

    0.0312    0.8750
    0.0469    0.8750

    0.0391    0.8828
    0.0312    0.8906

    0.0391    0.8828
    0.0469    0.8750

    0.0391    0.8828
    0.0469    0.8906

    0.0312    0.8906
    0.0391    0.8984

    0.0312    0.8906
    0.0312    0.9062

    0.0312    0.8906
    0.0469    0.8906

    0.0391    0.8984
    0.0312    0.9062

    0.0391    0.8984
    0.0469    0.8906

    0.0391    0.8984
    0.0469    0.9062

    0.0312    0.9062
    0.0391    0.9141

    0.0312    0.9062
    0.0312    0.9219

    0.0312    0.9062
    0.0469    0.9062

    0.0391    0.9141
    0.0312    0.9219

    0.0391    0.9141
    0.0469    0.9062

    0.0391    0.9141
    0.0469    0.9219

    0.0312    0.9219
    0.0391    0.9297

    0.0312    0.9219
    0.0312    0.9375

    0.0312    0.9219
    0.0469    0.9219

    0.0391    0.9297
    0.0312    0.9375

    0.0391    0.9297
    0.0469    0.9219

    0.0391    0.9297
    0.0469    0.9375

    0.0312    0.9375
    0.0391    0.9453

    0.0312    0.9375
    0.0312    0.9531

    0.0312    0.9375
    0.0469    0.9375

    0.0391    0.9453
    0.0312    0.9531

    0.0391    0.9453
    0.0469    0.9375

    0.0391    0.9453
    0.0469    0.9531

    0.0312    0.9531
    0.0391    0.9609

    0.0312    0.9531
    0.0312    0.9688

    0.0312    0.9531
    0.0469    0.9531

    0.0391    0.9609
    0.0312    0.9688

    0.0391    0.9609
    0.0469    0.9531

    0.0391    0.9609
    0.0469    0.9688

    0.0312    0.9688
    0.0391    0.9766

    0.0312    0.9688
    0.0312    0.9844

    0.0312    0.9688
    0.0469    0.9688

    0.0391    0.9766
    0.0312    0.9844

    0.0391    0.9766
    0.0469    0.9688

    0.0391    0.9766
    0.0469    0.9844

    0.0312    0.9844
    0.0391    0.9922

    0.0312    0.9844
    0.0312    1.0000

    0.0312    0.9844
    0.0469    0.9844

    0.0391    0.9922
    0.0312    1.0000

    0.0391    0.9922
    0.0469    0.9844

    0.0391    0.9922
    0.0469    1.0000

    0.0312    1.0000
    0.0469    1.0000

    0.0469    0.0000
    0.0547    0.0078

    0.0469    0.0000
    0.0469    0.0156

    0.0469    0.0000
    0.0625    0.0000

    0.0547    0.0078
    0.0469    0.0156

    0.0547    0.0078
    0.0625    0.0000

    0.0547    0.0078
    0.0625    0.0156

    0.0469    0.0156
    0.0547    0.0234

    0.0469    0.0156
    0.0469    0.0312

    0.0469    0.0156
    0.0625    0.0156

    0.0547    0.0234
    0.0469    0.0312

    0.0547    0.0234
    0.0625    0.0156

    0.0547    0.0234
    0.0625    0.0312

    0.0469    0.0312
    0.0547    0.0391

    0.0469    0.0312
    0.0469    0.0469

    0.0469    0.0312
    0.0625    0.0312

    0.0547    0.0391
    0.0469    0.0469

    0.0547    0.0391
    0.0625    0.0312

    0.0547    0.0391
    0.0625    0.0469

    0.0469    0.0469
    0.0547    0.0547

    0.0469    0.0469
    0.0469    0.0625

    0.0469    0.0469
    0.0625    0.0469

    0.0547    0.0547
    0.0469    0.0625

    0.0547    0.0547
    0.0625    0.0469

    0.0547    0.0547
    0.0625    0.0625

    0.0469    0.0625
    0.0547    0.0703

    0.0469    0.0625
    0.0469    0.0781

    0.0469    0.0625
    0.0625    0.0625

    0.0547    0.0703
    0.0469    0.0781

    0.0547    0.0703
    0.0625    0.0625

    0.0547    0.0703
    0.0625    0.0781

    0.0469    0.0781
    0.0547    0.0859

    0.0469    0.0781
    0.0469    0.0938

    0.0469    0.0781
    0.0625    0.0781

    0.0547    0.0859
    0.0469    0.0938

    0.0547    0.0859
    0.0625    0.0781

    0.0547    0.0859
    0.0625    0.0938

    0.0469    0.0938
    0.0547    0.1016

    0.0469    0.0938
    0.0469    0.1094

    0.0469    0.0938
    0.0625    0.0938

    0.0547    0.1016
    0.0469    0.1094

    0.0547    0.1016
    0.0625    0.0938

    0.0547    0.1016
    0.0625    0.1094

    0.0469    0.1094
    0.0547    0.1172

    0.0469    0.1094
    0.0469    0.1250

    0.0469    0.1094
    0.0625    0.1094

    0.0547    0.1172
    0.0469    0.1250

    0.0547    0.1172
    0.0625    0.1094

    0.0547    0.1172
    0.0625    0.1250

    0.0469    0.1250
    0.0547    0.1328

    0.0469    0.1250
    0.0469    0.1406

    0.0469    0.1250
    0.0625    0.1250

    0.0547    0.1328
    0.0469    0.1406

    0.0547    0.1328
    0.0625    0.1250

    0.0547    0.1328
    0.0625    0.1406

    0.0469    0.1406
    0.0547    0.1484

    0.0469    0.1406
    0.0469    0.1562

    0.0469    0.1406
    0.0625    0.1406

    0.0547    0.1484
    0.0469    0.1562

    0.0547    0.1484
    0.0625    0.1406

    0.0547    0.1484
    0.0625    0.1562

    0.0469    0.1562
    0.0547    0.1641

    0.0469    0.1562
    0.0469    0.1719

    0.0469    0.1562
    0.0625    0.1562

    0.0547    0.1641
    0.0469    0.1719

    0.0547    0.1641
    0.0625    0.1562

    0.0547    0.1641
    0.0625    0.1719

    0.0469    0.1719
    0.0547    0.1797

    0.0469    0.1719
    0.0469    0.1875

    0.0469    0.1719
    0.0625    0.1719

    0.0547    0.1797
    0.0469    0.1875

    0.0547    0.1797
    0.0625    0.1719

    0.0547    0.1797
    0.0625    0.1875

    0.0469    0.1875
    0.0547    0.1953

    0.0469    0.1875
    0.0469    0.2031

    0.0469    0.1875
    0.0625    0.1875

    0.0547    0.1953
    0.0469    0.2031

    0.0547    0.1953
    0.0625    0.1875

    0.0547    0.1953
    0.0625    0.2031

    0.0469    0.2031
    0.0547    0.2109

    0.0469    0.2031
    0.0469    0.2188

    0.0469    0.2031
    0.0625    0.2031

    0.0547    0.2109
    0.0469    0.2188

    0.0547    0.2109
    0.0625    0.2031

    0.0547    0.2109
    0.0625    0.2188

    0.0469    0.2188
    0.0547    0.2266

    0.0469    0.2188
    0.0469    0.2344

    0.0469    0.2188
    0.0625    0.2188

    0.0547    0.2266
    0.0469    0.2344

    0.0547    0.2266
    0.0625    0.2188

    0.0547    0.2266
    0.0625    0.2344

    0.0469    0.2344
    0.0547    0.2422

    0.0469    0.2344
    0.0469    0.2500

    0.0469    0.2344
    0.0625    0.2344

    0.0547    0.2422
    0.0469    0.2500

    0.0547    0.2422
    0.0625    0.2344

    0.0547    0.2422
    0.0625    0.2500

    0.0469    0.2500
    0.0547    0.2578

    0.0469    0.2500
    0.0469    0.2656

    0.0469    0.2500
    0.0625    0.2500

    0.0547    0.2578
    0.0469    0.2656

    0.0547    0.2578
    0.0625    0.2500

    0.0547    0.2578
    0.0625    0.2656

    0.0469    0.2656
    0.0547    0.2734

    0.0469    0.2656
    0.0469    0.2812

    0.0469    0.2656
    0.0625    0.2656

    0.0547    0.2734
    0.0469    0.2812

    0.0547    0.2734
    0.0625    0.2656

    0.0547    0.2734
    0.0625    0.2812

    0.0469    0.2812
    0.0547    0.2891

    0.0469    0.2812
    0.0469    0.2969

    0.0469    0.2812
    0.0625    0.2812

    0.0547    0.2891
    0.0469    0.2969

    0.0547    0.2891
    0.0625    0.2812

    0.0547    0.2891
    0.0625    0.2969

    0.0469    0.2969
    0.0547    0.3047

    0.0469    0.2969
    0.0469    0.3125

    0.0469    0.2969
    0.0625    0.2969

    0.0547    0.3047
    0.0469    0.3125

    0.0547    0.3047
    0.0625    0.2969

    0.0547    0.3047
    0.0625    0.3125

    0.0469    0.3125
    0.0547    0.3203

    0.0469    0.3125
    0.0469    0.3281

    0.0469    0.3125
    0.0625    0.3125

    0.0547    0.3203
    0.0469    0.3281

    0.0547    0.3203
    0.0625    0.3125

    0.0547    0.3203
    0.0625    0.3281

    0.0469    0.3281
    0.0547    0.3359

    0.0469    0.3281
    0.0469    0.3438

    0.0469    0.3281
    0.0625    0.3281

    0.0547    0.3359
    0.0469    0.3438

    0.0547    0.3359
    0.0625    0.3281

    0.0547    0.3359
    0.0625    0.3438

    0.0469    0.3438
    0.0547    0.3516

    0.0469    0.3438
    0.0469    0.3594

    0.0469    0.3438
    0.0625    0.3438

    0.0547    0.3516
    0.0469    0.3594

    0.0547    0.3516
    0.0625    0.3438

    0.0547    0.3516
    0.0625    0.3594

    0.0469    0.3594
    0.0547    0.3672

    0.0469    0.3594
    0.0469    0.3750

    0.0469    0.3594
    0.0625    0.3594

    0.0547    0.3672
    0.0469    0.3750

    0.0547    0.3672
    0.0625    0.3594

    0.0547    0.3672
    0.0625    0.3750

    0.0469    0.3750
    0.0547    0.3828

    0.0469    0.3750
    0.0469    0.3906

    0.0469    0.3750
    0.0625    0.3750

    0.0547    0.3828
    0.0469    0.3906

    0.0547    0.3828
    0.0625    0.3750

    0.0547    0.3828
    0.0625    0.3906

    0.0469    0.3906
    0.0547    0.3984

    0.0469    0.3906
    0.0469    0.4062

    0.0469    0.3906
    0.0625    0.3906

    0.0547    0.3984
    0.0469    0.4062

    0.0547    0.3984
    0.0625    0.3906

    0.0547    0.3984
    0.0625    0.4062

    0.0469    0.4062
    0.0547    0.4141

    0.0469    0.4062
    0.0469    0.4219

    0.0469    0.4062
    0.0625    0.4062

    0.0547    0.4141
    0.0469    0.4219

    0.0547    0.4141
    0.0625    0.4062

    0.0547    0.4141
    0.0625    0.4219

    0.0469    0.4219
    0.0547    0.4297

    0.0469    0.4219
    0.0469    0.4375

    0.0469    0.4219
    0.0625    0.4219

    0.0547    0.4297
    0.0469    0.4375

    0.0547    0.4297
    0.0625    0.4219

    0.0547    0.4297
    0.0625    0.4375

    0.0469    0.4375
    0.0547    0.4453

    0.0469    0.4375
    0.0469    0.4531

    0.0469    0.4375
    0.0625    0.4375

    0.0547    0.4453
    0.0469    0.4531

    0.0547    0.4453
    0.0625    0.4375

    0.0547    0.4453
    0.0625    0.4531

    0.0469    0.4531
    0.0547    0.4609

    0.0469    0.4531
    0.0469    0.4688

    0.0469    0.4531
    0.0625    0.4531

    0.0547    0.4609
    0.0469    0.4688

    0.0547    0.4609
    0.0625    0.4531

    0.0547    0.4609
    0.0625    0.4688

    0.0469    0.4688
    0.0547    0.4766

    0.0469    0.4688
    0.0469    0.4844

    0.0469    0.4688
    0.0625    0.4688

    0.0547    0.4766
    0.0469    0.4844

    0.0547    0.4766
    0.0625    0.4688

    0.0547    0.4766
    0.0625    0.4844

    0.0469    0.4844
    0.0547    0.4922

    0.0469    0.4844
    0.0469    0.5000

    0.0469    0.4844
    0.0625    0.4844

    0.0547    0.4922
    0.0469    0.5000

    0.0547    0.4922
    0.0625    0.4844

    0.0547    0.4922
    0.0625    0.5000

    0.0469    0.5000
    0.0547    0.5078

    0.0469    0.5000
    0.0469    0.5156

    0.0469    0.5000
    0.0625    0.5000

    0.0547    0.5078
    0.0469    0.5156

    0.0547    0.5078
    0.0625    0.5000

    0.0547    0.5078
    0.0625    0.5156

    0.0469    0.5156
    0.0547    0.5234

    0.0469    0.5156
    0.0469    0.5312

    0.0469    0.5156
    0.0625    0.5156

    0.0547    0.5234
    0.0469    0.5312

    0.0547    0.5234
    0.0625    0.5156

    0.0547    0.5234
    0.0625    0.5312

    0.0469    0.5312
    0.0547    0.5391

    0.0469    0.5312
    0.0469    0.5469

    0.0469    0.5312
    0.0625    0.5312

    0.0547    0.5391
    0.0469    0.5469

    0.0547    0.5391
    0.0625    0.5312

    0.0547    0.5391
    0.0625    0.5469

    0.0469    0.5469
    0.0547    0.5547

    0.0469    0.5469
    0.0469    0.5625

    0.0469    0.5469
    0.0625    0.5469

    0.0547    0.5547
    0.0469    0.5625

    0.0547    0.5547
    0.0625    0.5469

    0.0547    0.5547
    0.0625    0.5625

    0.0469    0.5625
    0.0547    0.5703

    0.0469    0.5625
    0.0469    0.5781

    0.0469    0.5625
    0.0625    0.5625

    0.0547    0.5703
    0.0469    0.5781

    0.0547    0.5703
    0.0625    0.5625

    0.0547    0.5703
    0.0625    0.5781

    0.0469    0.5781
    0.0547    0.5859

    0.0469    0.5781
    0.0469    0.5938

    0.0469    0.5781
    0.0625    0.5781

    0.0547    0.5859
    0.0469    0.5938

    0.0547    0.5859
    0.0625    0.5781

    0.0547    0.5859
    0.0625    0.5938

    0.0469    0.5938
    0.0547    0.6016

    0.0469    0.5938
    0.0469    0.6094

    0.0469    0.5938
    0.0625    0.5938

    0.0547    0.6016
    0.0469    0.6094

    0.0547    0.6016
    0.0625    0.5938

    0.0547    0.6016
    0.0625    0.6094

    0.0469    0.6094
    0.0547    0.6172

    0.0469    0.6094
    0.0469    0.6250

    0.0469    0.6094
    0.0625    0.6094

    0.0547    0.6172
    0.0469    0.6250

    0.0547    0.6172
    0.0625    0.6094

    0.0547    0.6172
    0.0625    0.6250

    0.0469    0.6250
    0.0547    0.6328

    0.0469    0.6250
    0.0469    0.6406

    0.0469    0.6250
    0.0625    0.6250

    0.0547    0.6328
    0.0469    0.6406

    0.0547    0.6328
    0.0625    0.6250

    0.0547    0.6328
    0.0625    0.6406

    0.0469    0.6406
    0.0547    0.6484

    0.0469    0.6406
    0.0469    0.6562

    0.0469    0.6406
    0.0625    0.6406

    0.0547    0.6484
    0.0469    0.6562

    0.0547    0.6484
    0.0625    0.6406

    0.0547    0.6484
    0.0625    0.6562

    0.0469    0.6562
    0.0547    0.6641

    0.0469    0.6562
    0.0469    0.6719

    0.0469    0.6562
    0.0625    0.6562

    0.0547    0.6641
    0.0469    0.6719

    0.0547    0.6641
    0.0625    0.6562

    0.0547    0.6641
    0.0625    0.6719

    0.0469    0.6719
    0.0547    0.6797

    0.0469    0.6719
    0.0469    0.6875

    0.0469    0.6719
    0.0625    0.6719

    0.0547    0.6797
    0.0469    0.6875

    0.0547    0.6797
    0.0625    0.6719

    0.0547    0.6797
    0.0625    0.6875

    0.0469    0.6875
    0.0547    0.6953

    0.0469    0.6875
    0.0469    0.7031

    0.0469    0.6875
    0.0625    0.6875

    0.0547    0.6953
    0.0469    0.7031

    0.0547    0.6953
    0.0625    0.6875

    0.0547    0.6953
    0.0625    0.7031

    0.0469    0.7031
    0.0547    0.7109

    0.0469    0.7031
    0.0469    0.7188

    0.0469    0.7031
    0.0625    0.7031

    0.0547    0.7109
    0.0469    0.7188

    0.0547    0.7109
    0.0625    0.7031

    0.0547    0.7109
    0.0625    0.7188

    0.0469    0.7188
    0.0547    0.7266

    0.0469    0.7188
    0.0469    0.7344

    0.0469    0.7188
    0.0625    0.7188

    0.0547    0.7266
    0.0469    0.7344

    0.0547    0.7266
    0.0625    0.7188

    0.0547    0.7266
    0.0625    0.7344

    0.0469    0.7344
    0.0547    0.7422

    0.0469    0.7344
    0.0469    0.7500

    0.0469    0.7344
    0.0625    0.7344

    0.0547    0.7422
    0.0469    0.7500

    0.0547    0.7422
    0.0625    0.7344

    0.0547    0.7422
    0.0625    0.7500

    0.0469    0.7500
    0.0547    0.7578

    0.0469    0.7500
    0.0469    0.7656

    0.0469    0.7500
    0.0625    0.7500

    0.0547    0.7578
    0.0469    0.7656

    0.0547    0.7578
    0.0625    0.7500

    0.0547    0.7578
    0.0625    0.7656

    0.0469    0.7656
    0.0547    0.7734

    0.0469    0.7656
    0.0469    0.7812

    0.0469    0.7656
    0.0625    0.7656

    0.0547    0.7734
    0.0469    0.7812

    0.0547    0.7734
    0.0625    0.7656

    0.0547    0.7734
    0.0625    0.7812

    0.0469    0.7812
    0.0547    0.7891

    0.0469    0.7812
    0.0469    0.7969

    0.0469    0.7812
    0.0625    0.7812

    0.0547    0.7891
    0.0469    0.7969

    0.0547    0.7891
    0.0625    0.7812

    0.0547    0.7891
    0.0625    0.7969

    0.0469    0.7969
    0.0547    0.8047

    0.0469    0.7969
    0.0469    0.8125

    0.0469    0.7969
    0.0625    0.7969

    0.0547    0.8047
    0.0469    0.8125

    0.0547    0.8047
    0.0625    0.7969

    0.0547    0.8047
    0.0625    0.8125

    0.0469    0.8125
    0.0547    0.8203

    0.0469    0.8125
    0.0469    0.8281

    0.0469    0.8125
    0.0625    0.8125

    0.0547    0.8203
    0.0469    0.8281

    0.0547    0.8203
    0.0625    0.8125

    0.0547    0.8203
    0.0625    0.8281

    0.0469    0.8281
    0.0547    0.8359

    0.0469    0.8281
    0.0469    0.8438

    0.0469    0.8281
    0.0625    0.8281

    0.0547    0.8359
    0.0469    0.8438

    0.0547    0.8359
    0.0625    0.8281

    0.0547    0.8359
    0.0625    0.8438

    0.0469    0.8438
    0.0547    0.8516

    0.0469    0.8438
    0.0469    0.8594

    0.0469    0.8438
    0.0625    0.8438

    0.0547    0.8516
    0.0469    0.8594

    0.0547    0.8516
    0.0625    0.8438

    0.0547    0.8516
    0.0625    0.8594

    0.0469    0.8594
    0.0547    0.8672

    0.0469    0.8594
    0.0469    0.8750

    0.0469    0.8594
    0.0625    0.8594

    0.0547    0.8672
    0.0469    0.8750

    0.0547    0.8672
    0.0625    0.8594

    0.0547    0.8672
    0.0625    0.8750

    0.0469    0.8750
    0.0547    0.8828

    0.0469    0.8750
    0.0469    0.8906

    0.0469    0.8750
    0.0625    0.8750

    0.0547    0.8828
    0.0469    0.8906

    0.0547    0.8828
    0.0625    0.8750

    0.0547    0.8828
    0.0625    0.8906

    0.0469    0.8906
    0.0547    0.8984

    0.0469    0.8906
    0.0469    0.9062

    0.0469    0.8906
    0.0625    0.8906

    0.0547    0.8984
    0.0469    0.9062

    0.0547    0.8984
    0.0625    0.8906

    0.0547    0.8984
    0.0625    0.9062

    0.0469    0.9062
    0.0547    0.9141

    0.0469    0.9062
    0.0469    0.9219

    0.0469    0.9062
    0.0625    0.9062

    0.0547    0.9141
    0.0469    0.9219

    0.0547    0.9141
    0.0625    0.9062

    0.0547    0.9141
    0.0625    0.9219

    0.0469    0.9219
    0.0547    0.9297

    0.0469    0.9219
    0.0469    0.9375

    0.0469    0.9219
    0.0625    0.9219

    0.0547    0.9297
    0.0469    0.9375

    0.0547    0.9297
    0.0625    0.9219

    0.0547    0.9297
    0.0625    0.9375

    0.0469    0.9375
    0.0547    0.9453

    0.0469    0.9375
    0.0469    0.9531

    0.0469    0.9375
    0.0625    0.9375

    0.0547    0.9453
    0.0469    0.9531

    0.0547    0.9453
    0.0625    0.9375

    0.0547    0.9453
    0.0625    0.9531

    0.0469    0.9531
    0.0547    0.9609

    0.0469    0.9531
    0.0469    0.9688

    0.0469    0.9531
    0.0625    0.9531

    0.0547    0.9609
    0.0469    0.9688

    0.0547    0.9609
    0.0625    0.9531

    0.0547    0.9609
    0.0625    0.9688

    0.0469    0.9688
    0.0547    0.9766

    0.0469    0.9688
    0.0469    0.9844

    0.0469    0.9688
    0.0625    0.9688

    0.0547    0.9766
    0.0469    0.9844

    0.0547    0.9766
    0.0625    0.9688

    0.0547    0.9766
    0.0625    0.9844

    0.0469    0.9844
    0.0547    0.9922

    0.0469    0.9844
    0.0469    1.0000

    0.0469    0.9844
    0.0625    0.9844

    0.0547    0.9922
    0.0469    1.0000

    0.0547    0.9922
    0.0625    0.9844

    0.0547    0.9922
    0.0625    1.0000

    0.0469    1.0000
    0.0625    1.0000

    0.0625    0.0000
    0.0703    0.0078

    0.0625    0.0000
    0.0625    0.0156

    0.0625    0.0000
    0.0781    0.0000

    0.0703    0.0078
    0.0625    0.0156

    0.0703    0.0078
    0.0781    0.0000

    0.0703    0.0078
    0.0781    0.0156

    0.0625    0.0156
    0.0703    0.0234

    0.0625    0.0156
    0.0625    0.0312

    0.0625    0.0156
    0.0781    0.0156

    0.0703    0.0234
    0.0625    0.0312

    0.0703    0.0234
    0.0781    0.0156

    0.0703    0.0234
    0.0781    0.0312

    0.0625    0.0312
    0.0703    0.0391

    0.0625    0.0312
    0.0625    0.0469

    0.0625    0.0312
    0.0781    0.0312

    0.0703    0.0391
    0.0625    0.0469

    0.0703    0.0391
    0.0781    0.0312

    0.0703    0.0391
    0.0781    0.0469

    0.0625    0.0469
    0.0703    0.0547

    0.0625    0.0469
    0.0625    0.0625

    0.0625    0.0469
    0.0781    0.0469

    0.0703    0.0547
    0.0625    0.0625

    0.0703    0.0547
    0.0781    0.0469

    0.0703    0.0547
    0.0781    0.0625

    0.0625    0.0625
    0.0703    0.0703

    0.0625    0.0625
    0.0625    0.0781

    0.0625    0.0625
    0.0781    0.0625

    0.0703    0.0703
    0.0625    0.0781

    0.0703    0.0703
    0.0781    0.0625

    0.0703    0.0703
    0.0781    0.0781

    0.0625    0.0781
    0.0703    0.0859

    0.0625    0.0781
    0.0625    0.0938

    0.0625    0.0781
    0.0781    0.0781

    0.0703    0.0859
    0.0625    0.0938

    0.0703    0.0859
    0.0781    0.0781

    0.0703    0.0859
    0.0781    0.0938

    0.0625    0.0938
    0.0703    0.1016

    0.0625    0.0938
    0.0625    0.1094

    0.0625    0.0938
    0.0781    0.0938

    0.0703    0.1016
    0.0625    0.1094

    0.0703    0.1016
    0.0781    0.0938

    0.0703    0.1016
    0.0781    0.1094

    0.0625    0.1094
    0.0703    0.1172

    0.0625    0.1094
    0.0625    0.1250

    0.0625    0.1094
    0.0781    0.1094

    0.0703    0.1172
    0.0625    0.1250

    0.0703    0.1172
    0.0781    0.1094

    0.0703    0.1172
    0.0781    0.1250

    0.0625    0.1250
    0.0703    0.1328

    0.0625    0.1250
    0.0625    0.1406

    0.0625    0.1250
    0.0781    0.1250

    0.0703    0.1328
    0.0625    0.1406

    0.0703    0.1328
    0.0781    0.1250

    0.0703    0.1328
    0.0781    0.1406

    0.0625    0.1406
    0.0703    0.1484

    0.0625    0.1406
    0.0625    0.1562

    0.0625    0.1406
    0.0781    0.1406

    0.0703    0.1484
    0.0625    0.1562

    0.0703    0.1484
    0.0781    0.1406

    0.0703    0.1484
    0.0781    0.1562

    0.0625    0.1562
    0.0703    0.1641

    0.0625    0.1562
    0.0625    0.1719

    0.0625    0.1562
    0.0781    0.1562

    0.0703    0.1641
    0.0625    0.1719

    0.0703    0.1641
    0.0781    0.1562

    0.0703    0.1641
    0.0781    0.1719

    0.0625    0.1719
    0.0703    0.1797

    0.0625    0.1719
    0.0625    0.1875

    0.0625    0.1719
    0.0781    0.1719

    0.0703    0.1797
    0.0625    0.1875

    0.0703    0.1797
    0.0781    0.1719

    0.0703    0.1797
    0.0781    0.1875

    0.0625    0.1875
    0.0703    0.1953

    0.0625    0.1875
    0.0625    0.2031

    0.0625    0.1875
    0.0781    0.1875

    0.0703    0.1953
    0.0625    0.2031

    0.0703    0.1953
    0.0781    0.1875

    0.0703    0.1953
    0.0781    0.2031

    0.0625    0.2031
    0.0703    0.2109

    0.0625    0.2031
    0.0625    0.2188

    0.0625    0.2031
    0.0781    0.2031

    0.0703    0.2109
    0.0625    0.2188

    0.0703    0.2109
    0.0781    0.2031

    0.0703    0.2109
    0.0781    0.2188

    0.0625    0.2188
    0.0703    0.2266

    0.0625    0.2188
    0.0625    0.2344

    0.0625    0.2188
    0.0781    0.2188

    0.0703    0.2266
    0.0625    0.2344

    0.0703    0.2266
    0.0781    0.2188

    0.0703    0.2266
    0.0781    0.2344

    0.0625    0.2344
    0.0703    0.2422

    0.0625    0.2344
    0.0625    0.2500

    0.0625    0.2344
    0.0781    0.2344

    0.0703    0.2422
    0.0625    0.2500

    0.0703    0.2422
    0.0781    0.2344

    0.0703    0.2422
    0.0781    0.2500

    0.0625    0.2500
    0.0703    0.2578

    0.0625    0.2500
    0.0625    0.2656

    0.0625    0.2500
    0.0781    0.2500

    0.0703    0.2578
    0.0625    0.2656

    0.0703    0.2578
    0.0781    0.2500

    0.0703    0.2578
    0.0781    0.2656

    0.0625    0.2656
    0.0703    0.2734

    0.0625    0.2656
    0.0625    0.2812

    0.0625    0.2656
    0.0781    0.2656

    0.0703    0.2734
    0.0625    0.2812

    0.0703    0.2734
    0.0781    0.2656

    0.0703    0.2734
    0.0781    0.2812

    0.0625    0.2812
    0.0703    0.2891

    0.0625    0.2812
    0.0625    0.2969

    0.0625    0.2812
    0.0781    0.2812

    0.0703    0.2891
    0.0625    0.2969

    0.0703    0.2891
    0.0781    0.2812

    0.0703    0.2891
    0.0781    0.2969

    0.0625    0.2969
    0.0703    0.3047

    0.0625    0.2969
    0.0625    0.3125

    0.0625    0.2969
    0.0781    0.2969

    0.0703    0.3047
    0.0625    0.3125

    0.0703    0.3047
    0.0781    0.2969

    0.0703    0.3047
    0.0781    0.3125

    0.0625    0.3125
    0.0703    0.3203

    0.0625    0.3125
    0.0625    0.3281

    0.0625    0.3125
    0.0781    0.3125

    0.0703    0.3203
    0.0625    0.3281

    0.0703    0.3203
    0.0781    0.3125

    0.0703    0.3203
    0.0781    0.3281

    0.0625    0.3281
    0.0703    0.3359

    0.0625    0.3281
    0.0625    0.3438

    0.0625    0.3281
    0.0781    0.3281

    0.0703    0.3359
    0.0625    0.3438

    0.0703    0.3359
    0.0781    0.3281

    0.0703    0.3359
    0.0781    0.3438

    0.0625    0.3438
    0.0703    0.3516

    0.0625    0.3438
    0.0625    0.3594

    0.0625    0.3438
    0.0781    0.3438

    0.0703    0.3516
    0.0625    0.3594

    0.0703    0.3516
    0.0781    0.3438

    0.0703    0.3516
    0.0781    0.3594

    0.0625    0.3594
    0.0703    0.3672

    0.0625    0.3594
    0.0625    0.3750

    0.0625    0.3594
    0.0781    0.3594

    0.0703    0.3672
    0.0625    0.3750

    0.0703    0.3672
    0.0781    0.3594

    0.0703    0.3672
    0.0781    0.3750

    0.0625    0.3750
    0.0703    0.3828

    0.0625    0.3750
    0.0625    0.3906

    0.0625    0.3750
    0.0781    0.3750

    0.0703    0.3828
    0.0625    0.3906

    0.0703    0.3828
    0.0781    0.3750

    0.0703    0.3828
    0.0781    0.3906

    0.0625    0.3906
    0.0703    0.3984

    0.0625    0.3906
    0.0625    0.4062

    0.0625    0.3906
    0.0781    0.3906

    0.0703    0.3984
    0.0625    0.4062

    0.0703    0.3984
    0.0781    0.3906

    0.0703    0.3984
    0.0781    0.4062

    0.0625    0.4062
    0.0703    0.4141

    0.0625    0.4062
    0.0625    0.4219

    0.0625    0.4062
    0.0781    0.4062

    0.0703    0.4141
    0.0625    0.4219

    0.0703    0.4141
    0.0781    0.4062

    0.0703    0.4141
    0.0781    0.4219

    0.0625    0.4219
    0.0703    0.4297

    0.0625    0.4219
    0.0625    0.4375

    0.0625    0.4219
    0.0781    0.4219

    0.0703    0.4297
    0.0625    0.4375

    0.0703    0.4297
    0.0781    0.4219

    0.0703    0.4297
    0.0781    0.4375

    0.0625    0.4375
    0.0703    0.4453

    0.0625    0.4375
    0.0625    0.4531

    0.0625    0.4375
    0.0781    0.4375

    0.0703    0.4453
    0.0625    0.4531

    0.0703    0.4453
    0.0781    0.4375

    0.0703    0.4453
    0.0781    0.4531

    0.0625    0.4531
    0.0703    0.4609

    0.0625    0.4531
    0.0625    0.4688

    0.0625    0.4531
    0.0781    0.4531

    0.0703    0.4609
    0.0625    0.4688

    0.0703    0.4609
    0.0781    0.4531

    0.0703    0.4609
    0.0781    0.4688

    0.0625    0.4688
    0.0703    0.4766

    0.0625    0.4688
    0.0625    0.4844

    0.0625    0.4688
    0.0781    0.4688

    0.0703    0.4766
    0.0625    0.4844

    0.0703    0.4766
    0.0781    0.4688

    0.0703    0.4766
    0.0781    0.4844

    0.0625    0.4844
    0.0703    0.4922

    0.0625    0.4844
    0.0625    0.5000

    0.0625    0.4844
    0.0781    0.4844

    0.0703    0.4922
    0.0625    0.5000

    0.0703    0.4922
    0.0781    0.4844

    0.0703    0.4922
    0.0781    0.5000

    0.0625    0.5000
    0.0703    0.5078

    0.0625    0.5000
    0.0625    0.5156

    0.0625    0.5000
    0.0781    0.5000

    0.0703    0.5078
    0.0625    0.5156

    0.0703    0.5078
    0.0781    0.5000

    0.0703    0.5078
    0.0781    0.5156

    0.0625    0.5156
    0.0703    0.5234

    0.0625    0.5156
    0.0625    0.5312

    0.0625    0.5156
    0.0781    0.5156

    0.0703    0.5234
    0.0625    0.5312

    0.0703    0.5234
    0.0781    0.5156

    0.0703    0.5234
    0.0781    0.5312

    0.0625    0.5312
    0.0703    0.5391

    0.0625    0.5312
    0.0625    0.5469

    0.0625    0.5312
    0.0781    0.5312

    0.0703    0.5391
    0.0625    0.5469

    0.0703    0.5391
    0.0781    0.5312

    0.0703    0.5391
    0.0781    0.5469

    0.0625    0.5469
    0.0703    0.5547

    0.0625    0.5469
    0.0625    0.5625

    0.0625    0.5469
    0.0781    0.5469

    0.0703    0.5547
    0.0625    0.5625

    0.0703    0.5547
    0.0781    0.5469

    0.0703    0.5547
    0.0781    0.5625

    0.0625    0.5625
    0.0703    0.5703

    0.0625    0.5625
    0.0625    0.5781

    0.0625    0.5625
    0.0781    0.5625

    0.0703    0.5703
    0.0625    0.5781

    0.0703    0.5703
    0.0781    0.5625

    0.0703    0.5703
    0.0781    0.5781

    0.0625    0.5781
    0.0703    0.5859

    0.0625    0.5781
    0.0625    0.5938

    0.0625    0.5781
    0.0781    0.5781

    0.0703    0.5859
    0.0625    0.5938

    0.0703    0.5859
    0.0781    0.5781

    0.0703    0.5859
    0.0781    0.5938

    0.0625    0.5938
    0.0703    0.6016

    0.0625    0.5938
    0.0625    0.6094

    0.0625    0.5938
    0.0781    0.5938

    0.0703    0.6016
    0.0625    0.6094

    0.0703    0.6016
    0.0781    0.5938

    0.0703    0.6016
    0.0781    0.6094

    0.0625    0.6094
    0.0703    0.6172

    0.0625    0.6094
    0.0625    0.6250

    0.0625    0.6094
    0.0781    0.6094

    0.0703    0.6172
    0.0625    0.6250

    0.0703    0.6172
    0.0781    0.6094

    0.0703    0.6172
    0.0781    0.6250

    0.0625    0.6250
    0.0703    0.6328

    0.0625    0.6250
    0.0625    0.6406

    0.0625    0.6250
    0.0781    0.6250

    0.0703    0.6328
    0.0625    0.6406

    0.0703    0.6328
    0.0781    0.6250

    0.0703    0.6328
    0.0781    0.6406

    0.0625    0.6406
    0.0703    0.6484

    0.0625    0.6406
    0.0625    0.6562

    0.0625    0.6406
    0.0781    0.6406

    0.0703    0.6484
    0.0625    0.6562

    0.0703    0.6484
    0.0781    0.6406

    0.0703    0.6484
    0.0781    0.6562

    0.0625    0.6562
    0.0703    0.6641

    0.0625    0.6562
    0.0625    0.6719

    0.0625    0.6562
    0.0781    0.6562

    0.0703    0.6641
    0.0625    0.6719

    0.0703    0.6641
    0.0781    0.6562

    0.0703    0.6641
    0.0781    0.6719

    0.0625    0.6719
    0.0703    0.6797

    0.0625    0.6719
    0.0625    0.6875

    0.0625    0.6719
    0.0781    0.6719

    0.0703    0.6797
    0.0625    0.6875

    0.0703    0.6797
    0.0781    0.6719

    0.0703    0.6797
    0.0781    0.6875

    0.0625    0.6875
    0.0703    0.6953

    0.0625    0.6875
    0.0625    0.7031

    0.0625    0.6875
    0.0781    0.6875

    0.0703    0.6953
    0.0625    0.7031

    0.0703    0.6953
    0.0781    0.6875

    0.0703    0.6953
    0.0781    0.7031

    0.0625    0.7031
    0.0703    0.7109

    0.0625    0.7031
    0.0625    0.7188

    0.0625    0.7031
    0.0781    0.7031

    0.0703    0.7109
    0.0625    0.7188

    0.0703    0.7109
    0.0781    0.7031

    0.0703    0.7109
    0.0781    0.7188

    0.0625    0.7188
    0.0703    0.7266

    0.0625    0.7188
    0.0625    0.7344

    0.0625    0.7188
    0.0781    0.7188

    0.0703    0.7266
    0.0625    0.7344

    0.0703    0.7266
    0.0781    0.7188

    0.0703    0.7266
    0.0781    0.7344

    0.0625    0.7344
    0.0703    0.7422

    0.0625    0.7344
    0.0625    0.7500

    0.0625    0.7344
    0.0781    0.7344

    0.0703    0.7422
    0.0625    0.7500

    0.0703    0.7422
    0.0781    0.7344

    0.0703    0.7422
    0.0781    0.7500

    0.0625    0.7500
    0.0703    0.7578

    0.0625    0.7500
    0.0625    0.7656

    0.0625    0.7500
    0.0781    0.7500

    0.0703    0.7578
    0.0625    0.7656

    0.0703    0.7578
    0.0781    0.7500

    0.0703    0.7578
    0.0781    0.7656

    0.0625    0.7656
    0.0703    0.7734

    0.0625    0.7656
    0.0625    0.7812

    0.0625    0.7656
    0.0781    0.7656

    0.0703    0.7734
    0.0625    0.7812

    0.0703    0.7734
    0.0781    0.7656

    0.0703    0.7734
    0.0781    0.7812

    0.0625    0.7812
    0.0703    0.7891

    0.0625    0.7812
    0.0625    0.7969

    0.0625    0.7812
    0.0781    0.7812

    0.0703    0.7891
    0.0625    0.7969

    0.0703    0.7891
    0.0781    0.7812

    0.0703    0.7891
    0.0781    0.7969

    0.0625    0.7969
    0.0703    0.8047

    0.0625    0.7969
    0.0625    0.8125

    0.0625    0.7969
    0.0781    0.7969

    0.0703    0.8047
    0.0625    0.8125

    0.0703    0.8047
    0.0781    0.7969

    0.0703    0.8047
    0.0781    0.8125

    0.0625    0.8125
    0.0703    0.8203

    0.0625    0.8125
    0.0625    0.8281

    0.0625    0.8125
    0.0781    0.8125

    0.0703    0.8203
    0.0625    0.8281

    0.0703    0.8203
    0.0781    0.8125

    0.0703    0.8203
    0.0781    0.8281

    0.0625    0.8281
    0.0703    0.8359

    0.0625    0.8281
    0.0625    0.8438

    0.0625    0.8281
    0.0781    0.8281

    0.0703    0.8359
    0.0625    0.8438

    0.0703    0.8359
    0.0781    0.8281

    0.0703    0.8359
    0.0781    0.8438

    0.0625    0.8438
    0.0703    0.8516

    0.0625    0.8438
    0.0625    0.8594

    0.0625    0.8438
    0.0781    0.8438

    0.0703    0.8516
    0.0625    0.8594

    0.0703    0.8516
    0.0781    0.8438

    0.0703    0.8516
    0.0781    0.8594

    0.0625    0.8594
    0.0703    0.8672

    0.0625    0.8594
    0.0625    0.8750

    0.0625    0.8594
    0.0781    0.8594

    0.0703    0.8672
    0.0625    0.8750

    0.0703    0.8672
    0.0781    0.8594

    0.0703    0.8672
    0.0781    0.8750

    0.0625    0.8750
    0.0703    0.8828

    0.0625    0.8750
    0.0625    0.8906

    0.0625    0.8750
    0.0781    0.8750

    0.0703    0.8828
    0.0625    0.8906

    0.0703    0.8828
    0.0781    0.8750

    0.0703    0.8828
    0.0781    0.8906

    0.0625    0.8906
    0.0703    0.8984

    0.0625    0.8906
    0.0625    0.9062

    0.0625    0.8906
    0.0781    0.8906

    0.0703    0.8984
    0.0625    0.9062

    0.0703    0.8984
    0.0781    0.8906

    0.0703    0.8984
    0.0781    0.9062

    0.0625    0.9062
    0.0703    0.9141

    0.0625    0.9062
    0.0625    0.9219

    0.0625    0.9062
    0.0781    0.9062

    0.0703    0.9141
    0.0625    0.9219

    0.0703    0.9141
    0.0781    0.9062

    0.0703    0.9141
    0.0781    0.9219

    0.0625    0.9219
    0.0703    0.9297

    0.0625    0.9219
    0.0625    0.9375

    0.0625    0.9219
    0.0781    0.9219

    0.0703    0.9297
    0.0625    0.9375

    0.0703    0.9297
    0.0781    0.9219

    0.0703    0.9297
    0.0781    0.9375

    0.0625    0.9375
    0.0703    0.9453

    0.0625    0.9375
    0.0625    0.9531

    0.0625    0.9375
    0.0781    0.9375

    0.0703    0.9453
    0.0625    0.9531

    0.0703    0.9453
    0.0781    0.9375

    0.0703    0.9453
    0.0781    0.9531

    0.0625    0.9531
    0.0703    0.9609

    0.0625    0.9531
    0.0625    0.9688

    0.0625    0.9531
    0.0781    0.9531

    0.0703    0.9609
    0.0625    0.9688

    0.0703    0.9609
    0.0781    0.9531

    0.0703    0.9609
    0.0781    0.9688

    0.0625    0.9688
    0.0703    0.9766

    0.0625    0.9688
    0.0625    0.9844

    0.0625    0.9688
    0.0781    0.9688

    0.0703    0.9766
    0.0625    0.9844

    0.0703    0.9766
    0.0781    0.9688

    0.0703    0.9766
    0.0781    0.9844

    0.0625    0.9844
    0.0703    0.9922

    0.0625    0.9844
    0.0625    1.0000

    0.0625    0.9844
    0.0781    0.9844

    0.0703    0.9922
    0.0625    1.0000

    0.0703    0.9922
    0.0781    0.9844

    0.0703    0.9922
    0.0781    1.0000

    0.0625    1.0000
    0.0781    1.0000

    0.0781    0.0000
    0.0859    0.0078

    0.0781    0.0000
    0.0781    0.0156

    0.0781    0.0000
    0.0938    0.0000

    0.0859    0.0078
    0.0781    0.0156

    0.0859    0.0078
    0.0938    0.0000

    0.0859    0.0078
    0.0938    0.0156

    0.0781    0.0156
    0.0859    0.0234

    0.0781    0.0156
    0.0781    0.0312

    0.0781    0.0156
    0.0938    0.0156

    0.0859    0.0234
    0.0781    0.0312

    0.0859    0.0234
    0.0938    0.0156

    0.0859    0.0234
    0.0938    0.0312

    0.0781    0.0312
    0.0859    0.0391

    0.0781    0.0312
    0.0781    0.0469

    0.0781    0.0312
    0.0938    0.0312

    0.0859    0.0391
    0.0781    0.0469

    0.0859    0.0391
    0.0938    0.0312

    0.0859    0.0391
    0.0938    0.0469

    0.0781    0.0469
    0.0859    0.0547

    0.0781    0.0469
    0.0781    0.0625

    0.0781    0.0469
    0.0938    0.0469

    0.0859    0.0547
    0.0781    0.0625

    0.0859    0.0547
    0.0938    0.0469

    0.0859    0.0547
    0.0938    0.0625

    0.0781    0.0625
    0.0859    0.0703

    0.0781    0.0625
    0.0781    0.0781

    0.0781    0.0625
    0.0938    0.0625

    0.0859    0.0703
    0.0781    0.0781

    0.0859    0.0703
    0.0938    0.0625

    0.0859    0.0703
    0.0938    0.0781

    0.0781    0.0781
    0.0859    0.0859

    0.0781    0.0781
    0.0781    0.0938

    0.0781    0.0781
    0.0938    0.0781

    0.0859    0.0859
    0.0781    0.0938

    0.0859    0.0859
    0.0938    0.0781

    0.0859    0.0859
    0.0938    0.0938

    0.0781    0.0938
    0.0859    0.1016

    0.0781    0.0938
    0.0781    0.1094

    0.0781    0.0938
    0.0938    0.0938

    0.0859    0.1016
    0.0781    0.1094

    0.0859    0.1016
    0.0938    0.0938

    0.0859    0.1016
    0.0938    0.1094

    0.0781    0.1094
    0.0859    0.1172

    0.0781    0.1094
    0.0781    0.1250

    0.0781    0.1094
    0.0938    0.1094

    0.0859    0.1172
    0.0781    0.1250

    0.0859    0.1172
    0.0938    0.1094

    0.0859    0.1172
    0.0938    0.1250

    0.0781    0.1250
    0.0859    0.1328

    0.0781    0.1250
    0.0781    0.1406

    0.0781    0.1250
    0.0938    0.1250

    0.0859    0.1328
    0.0781    0.1406

    0.0859    0.1328
    0.0938    0.1250

    0.0859    0.1328
    0.0938    0.1406

    0.0781    0.1406
    0.0859    0.1484

    0.0781    0.1406
    0.0781    0.1562

    0.0781    0.1406
    0.0938    0.1406

    0.0859    0.1484
    0.0781    0.1562

    0.0859    0.1484
    0.0938    0.1406

    0.0859    0.1484
    0.0938    0.1562

    0.0781    0.1562
    0.0859    0.1641

    0.0781    0.1562
    0.0781    0.1719

    0.0781    0.1562
    0.0938    0.1562

    0.0859    0.1641
    0.0781    0.1719

    0.0859    0.1641
    0.0938    0.1562

    0.0859    0.1641
    0.0938    0.1719

    0.0781    0.1719
    0.0859    0.1797

    0.0781    0.1719
    0.0781    0.1875

    0.0781    0.1719
    0.0938    0.1719

    0.0859    0.1797
    0.0781    0.1875

    0.0859    0.1797
    0.0938    0.1719

    0.0859    0.1797
    0.0938    0.1875

    0.0781    0.1875
    0.0859    0.1953

    0.0781    0.1875
    0.0781    0.2031

    0.0781    0.1875
    0.0938    0.1875

    0.0859    0.1953
    0.0781    0.2031

    0.0859    0.1953
    0.0938    0.1875

    0.0859    0.1953
    0.0938    0.2031

    0.0781    0.2031
    0.0859    0.2109

    0.0781    0.2031
    0.0781    0.2188

    0.0781    0.2031
    0.0938    0.2031

    0.0859    0.2109
    0.0781    0.2188

    0.0859    0.2109
    0.0938    0.2031

    0.0859    0.2109
    0.0938    0.2188

    0.0781    0.2188
    0.0859    0.2266

    0.0781    0.2188
    0.0781    0.2344

    0.0781    0.2188
    0.0938    0.2188

    0.0859    0.2266
    0.0781    0.2344

    0.0859    0.2266
    0.0938    0.2188

    0.0859    0.2266
    0.0938    0.2344

    0.0781    0.2344
    0.0859    0.2422

    0.0781    0.2344
    0.0781    0.2500

    0.0781    0.2344
    0.0938    0.2344

    0.0859    0.2422
    0.0781    0.2500

    0.0859    0.2422
    0.0938    0.2344

    0.0859    0.2422
    0.0938    0.2500

    0.0781    0.2500
    0.0859    0.2578

    0.0781    0.2500
    0.0781    0.2656

    0.0781    0.2500
    0.0938    0.2500

    0.0859    0.2578
    0.0781    0.2656

    0.0859    0.2578
    0.0938    0.2500

    0.0859    0.2578
    0.0938    0.2656

    0.0781    0.2656
    0.0859    0.2734

    0.0781    0.2656
    0.0781    0.2812

    0.0781    0.2656
    0.0938    0.2656

    0.0859    0.2734
    0.0781    0.2812

    0.0859    0.2734
    0.0938    0.2656

    0.0859    0.2734
    0.0938    0.2812

    0.0781    0.2812
    0.0859    0.2891

    0.0781    0.2812
    0.0781    0.2969

    0.0781    0.2812
    0.0938    0.2812

    0.0859    0.2891
    0.0781    0.2969

    0.0859    0.2891
    0.0938    0.2812

    0.0859    0.2891
    0.0938    0.2969

    0.0781    0.2969
    0.0859    0.3047

    0.0781    0.2969
    0.0781    0.3125

    0.0781    0.2969
    0.0938    0.2969

    0.0859    0.3047
    0.0781    0.3125

    0.0859    0.3047
    0.0938    0.2969

    0.0859    0.3047
    0.0938    0.3125

    0.0781    0.3125
    0.0859    0.3203

    0.0781    0.3125
    0.0781    0.3281

    0.0781    0.3125
    0.0938    0.3125

    0.0859    0.3203
    0.0781    0.3281

    0.0859    0.3203
    0.0938    0.3125

    0.0859    0.3203
    0.0938    0.3281

    0.0781    0.3281
    0.0859    0.3359

    0.0781    0.3281
    0.0781    0.3438

    0.0781    0.3281
    0.0938    0.3281

    0.0859    0.3359
    0.0781    0.3438

    0.0859    0.3359
    0.0938    0.3281

    0.0859    0.3359
    0.0938    0.3438

    0.0781    0.3438
    0.0859    0.3516

    0.0781    0.3438
    0.0781    0.3594

    0.0781    0.3438
    0.0938    0.3438

    0.0859    0.3516
    0.0781    0.3594

    0.0859    0.3516
    0.0938    0.3438

    0.0859    0.3516
    0.0938    0.3594

    0.0781    0.3594
    0.0859    0.3672

    0.0781    0.3594
    0.0781    0.3750

    0.0781    0.3594
    0.0938    0.3594

    0.0859    0.3672
    0.0781    0.3750

    0.0859    0.3672
    0.0938    0.3594

    0.0859    0.3672
    0.0938    0.3750

    0.0781    0.3750
    0.0859    0.3828

    0.0781    0.3750
    0.0781    0.3906

    0.0781    0.3750
    0.0938    0.3750

    0.0859    0.3828
    0.0781    0.3906

    0.0859    0.3828
    0.0938    0.3750

    0.0859    0.3828
    0.0938    0.3906

    0.0781    0.3906
    0.0859    0.3984

    0.0781    0.3906
    0.0781    0.4062

    0.0781    0.3906
    0.0938    0.3906

    0.0859    0.3984
    0.0781    0.4062

    0.0859    0.3984
    0.0938    0.3906

    0.0859    0.3984
    0.0938    0.4062

    0.0781    0.4062
    0.0859    0.4141

    0.0781    0.4062
    0.0781    0.4219

    0.0781    0.4062
    0.0938    0.4062

    0.0859    0.4141
    0.0781    0.4219

    0.0859    0.4141
    0.0938    0.4062

    0.0859    0.4141
    0.0938    0.4219

    0.0781    0.4219
    0.0859    0.4297

    0.0781    0.4219
    0.0781    0.4375

    0.0781    0.4219
    0.0938    0.4219

    0.0859    0.4297
    0.0781    0.4375

    0.0859    0.4297
    0.0938    0.4219

    0.0859    0.4297
    0.0938    0.4375

    0.0781    0.4375
    0.0859    0.4453

    0.0781    0.4375
    0.0781    0.4531

    0.0781    0.4375
    0.0938    0.4375

    0.0859    0.4453
    0.0781    0.4531

    0.0859    0.4453
    0.0938    0.4375

    0.0859    0.4453
    0.0938    0.4531

    0.0781    0.4531
    0.0859    0.4609

    0.0781    0.4531
    0.0781    0.4688

    0.0781    0.4531
    0.0938    0.4531

    0.0859    0.4609
    0.0781    0.4688

    0.0859    0.4609
    0.0938    0.4531

    0.0859    0.4609
    0.0938    0.4688

    0.0781    0.4688
    0.0859    0.4766

    0.0781    0.4688
    0.0781    0.4844

    0.0781    0.4688
    0.0938    0.4688

    0.0859    0.4766
    0.0781    0.4844

    0.0859    0.4766
    0.0938    0.4688

    0.0859    0.4766
    0.0938    0.4844

    0.0781    0.4844
    0.0859    0.4922

    0.0781    0.4844
    0.0781    0.5000

    0.0781    0.4844
    0.0938    0.4844

    0.0859    0.4922
    0.0781    0.5000

    0.0859    0.4922
    0.0938    0.4844

    0.0859    0.4922
    0.0938    0.5000

    0.0781    0.5000
    0.0859    0.5078

    0.0781    0.5000
    0.0781    0.5156

    0.0781    0.5000
    0.0938    0.5000

    0.0859    0.5078
    0.0781    0.5156

    0.0859    0.5078
    0.0938    0.5000

    0.0859    0.5078
    0.0938    0.5156

    0.0781    0.5156
    0.0859    0.5234

    0.0781    0.5156
    0.0781    0.5312

    0.0781    0.5156
    0.0938    0.5156

    0.0859    0.5234
    0.0781    0.5312

    0.0859    0.5234
    0.0938    0.5156

    0.0859    0.5234
    0.0938    0.5312

    0.0781    0.5312
    0.0859    0.5391

    0.0781    0.5312
    0.0781    0.5469

    0.0781    0.5312
    0.0938    0.5312

    0.0859    0.5391
    0.0781    0.5469

    0.0859    0.5391
    0.0938    0.5312

    0.0859    0.5391
    0.0938    0.5469

    0.0781    0.5469
    0.0859    0.5547

    0.0781    0.5469
    0.0781    0.5625

    0.0781    0.5469
    0.0938    0.5469

    0.0859    0.5547
    0.0781    0.5625

    0.0859    0.5547
    0.0938    0.5469

    0.0859    0.5547
    0.0938    0.5625

    0.0781    0.5625
    0.0859    0.5703

    0.0781    0.5625
    0.0781    0.5781

    0.0781    0.5625
    0.0938    0.5625

    0.0859    0.5703
    0.0781    0.5781

    0.0859    0.5703
    0.0938    0.5625

    0.0859    0.5703
    0.0938    0.5781

    0.0781    0.5781
    0.0859    0.5859

    0.0781    0.5781
    0.0781    0.5938

    0.0781    0.5781
    0.0938    0.5781

    0.0859    0.5859
    0.0781    0.5938

    0.0859    0.5859
    0.0938    0.5781

    0.0859    0.5859
    0.0938    0.5938

    0.0781    0.5938
    0.0859    0.6016

    0.0781    0.5938
    0.0781    0.6094

    0.0781    0.5938
    0.0938    0.5938

    0.0859    0.6016
    0.0781    0.6094

    0.0859    0.6016
    0.0938    0.5938

    0.0859    0.6016
    0.0938    0.6094

    0.0781    0.6094
    0.0859    0.6172

    0.0781    0.6094
    0.0781    0.6250

    0.0781    0.6094
    0.0938    0.6094

    0.0859    0.6172
    0.0781    0.6250

    0.0859    0.6172
    0.0938    0.6094

    0.0859    0.6172
    0.0938    0.6250

    0.0781    0.6250
    0.0859    0.6328

    0.0781    0.6250
    0.0781    0.6406

    0.0781    0.6250
    0.0938    0.6250

    0.0859    0.6328
    0.0781    0.6406

    0.0859    0.6328
    0.0938    0.6250

    0.0859    0.6328
    0.0938    0.6406

    0.0781    0.6406
    0.0859    0.6484

    0.0781    0.6406
    0.0781    0.6562

    0.0781    0.6406
    0.0938    0.6406

    0.0859    0.6484
    0.0781    0.6562

    0.0859    0.6484
    0.0938    0.6406

    0.0859    0.6484
    0.0938    0.6562

    0.0781    0.6562
    0.0859    0.6641

    0.0781    0.6562
    0.0781    0.6719

    0.0781    0.6562
    0.0938    0.6562

    0.0859    0.6641
    0.0781    0.6719

    0.0859    0.6641
    0.0938    0.6562

    0.0859    0.6641
    0.0938    0.6719

    0.0781    0.6719
    0.0859    0.6797

    0.0781    0.6719
    0.0781    0.6875

    0.0781    0.6719
    0.0938    0.6719

    0.0859    0.6797
    0.0781    0.6875

    0.0859    0.6797
    0.0938    0.6719

    0.0859    0.6797
    0.0938    0.6875

    0.0781    0.6875
    0.0859    0.6953

    0.0781    0.6875
    0.0781    0.7031

    0.0781    0.6875
    0.0938    0.6875

    0.0859    0.6953
    0.0781    0.7031

    0.0859    0.6953
    0.0938    0.6875

    0.0859    0.6953
    0.0938    0.7031

    0.0781    0.7031
    0.0859    0.7109

    0.0781    0.7031
    0.0781    0.7188

    0.0781    0.7031
    0.0938    0.7031

    0.0859    0.7109
    0.0781    0.7188

    0.0859    0.7109
    0.0938    0.7031

    0.0859    0.7109
    0.0938    0.7188

    0.0781    0.7188
    0.0859    0.7266

    0.0781    0.7188
    0.0781    0.7344

    0.0781    0.7188
    0.0938    0.7188

    0.0859    0.7266
    0.0781    0.7344

    0.0859    0.7266
    0.0938    0.7188

    0.0859    0.7266
    0.0938    0.7344

    0.0781    0.7344
    0.0859    0.7422

    0.0781    0.7344
    0.0781    0.7500

    0.0781    0.7344
    0.0938    0.7344

    0.0859    0.7422
    0.0781    0.7500

    0.0859    0.7422
    0.0938    0.7344

    0.0859    0.7422
    0.0938    0.7500

    0.0781    0.7500
    0.0859    0.7578

    0.0781    0.7500
    0.0781    0.7656

    0.0781    0.7500
    0.0938    0.7500

    0.0859    0.7578
    0.0781    0.7656

    0.0859    0.7578
    0.0938    0.7500

    0.0859    0.7578
    0.0938    0.7656

    0.0781    0.7656
    0.0859    0.7734

    0.0781    0.7656
    0.0781    0.7812

    0.0781    0.7656
    0.0938    0.7656

    0.0859    0.7734
    0.0781    0.7812

    0.0859    0.7734
    0.0938    0.7656

    0.0859    0.7734
    0.0938    0.7812

    0.0781    0.7812
    0.0859    0.7891

    0.0781    0.7812
    0.0781    0.7969

    0.0781    0.7812
    0.0938    0.7812

    0.0859    0.7891
    0.0781    0.7969

    0.0859    0.7891
    0.0938    0.7812

    0.0859    0.7891
    0.0938    0.7969

    0.0781    0.7969
    0.0859    0.8047

    0.0781    0.7969
    0.0781    0.8125

    0.0781    0.7969
    0.0938    0.7969

    0.0859    0.8047
    0.0781    0.8125

    0.0859    0.8047
    0.0938    0.7969

    0.0859    0.8047
    0.0938    0.8125

    0.0781    0.8125
    0.0859    0.8203

    0.0781    0.8125
    0.0781    0.8281

    0.0781    0.8125
    0.0938    0.8125

    0.0859    0.8203
    0.0781    0.8281

    0.0859    0.8203
    0.0938    0.8125

    0.0859    0.8203
    0.0938    0.8281

    0.0781    0.8281
    0.0859    0.8359

    0.0781    0.8281
    0.0781    0.8438

    0.0781    0.8281
    0.0938    0.8281

    0.0859    0.8359
    0.0781    0.8438

    0.0859    0.8359
    0.0938    0.8281

    0.0859    0.8359
    0.0938    0.8438

    0.0781    0.8438
    0.0859    0.8516

    0.0781    0.8438
    0.0781    0.8594

    0.0781    0.8438
    0.0938    0.8438

    0.0859    0.8516
    0.0781    0.8594

    0.0859    0.8516
    0.0938    0.8438

    0.0859    0.8516
    0.0938    0.8594

    0.0781    0.8594
    0.0859    0.8672

    0.0781    0.8594
    0.0781    0.8750

    0.0781    0.8594
    0.0938    0.8594

    0.0859    0.8672
    0.0781    0.8750

    0.0859    0.8672
    0.0938    0.8594

    0.0859    0.8672
    0.0938    0.8750

    0.0781    0.8750
    0.0859    0.8828

    0.0781    0.8750
    0.0781    0.8906

    0.0781    0.8750
    0.0938    0.8750

    0.0859    0.8828
    0.0781    0.8906

    0.0859    0.8828
    0.0938    0.8750

    0.0859    0.8828
    0.0938    0.8906

    0.0781    0.8906
    0.0859    0.8984

    0.0781    0.8906
    0.0781    0.9062

    0.0781    0.8906
    0.0938    0.8906

    0.0859    0.8984
    0.0781    0.9062

    0.0859    0.8984
    0.0938    0.8906

    0.0859    0.8984
    0.0938    0.9062

    0.0781    0.9062
    0.0859    0.9141

    0.0781    0.9062
    0.0781    0.9219

    0.0781    0.9062
    0.0938    0.9062

    0.0859    0.9141
    0.0781    0.9219

    0.0859    0.9141
    0.0938    0.9062

    0.0859    0.9141
    0.0938    0.9219

    0.0781    0.9219
    0.0859    0.9297

    0.0781    0.9219
    0.0781    0.9375

    0.0781    0.9219
    0.0938    0.9219

    0.0859    0.9297
    0.0781    0.9375

    0.0859    0.9297
    0.0938    0.9219

    0.0859    0.9297
    0.0938    0.9375

    0.0781    0.9375
    0.0859    0.9453

    0.0781    0.9375
    0.0781    0.9531

    0.0781    0.9375
    0.0938    0.9375

    0.0859    0.9453
    0.0781    0.9531

    0.0859    0.9453
    0.0938    0.9375

    0.0859    0.9453
    0.0938    0.9531

    0.0781    0.9531
    0.0859    0.9609

    0.0781    0.9531
    0.0781    0.9688

    0.0781    0.9531
    0.0938    0.9531

    0.0859    0.9609
    0.0781    0.9688

    0.0859    0.9609
    0.0938    0.9531

    0.0859    0.9609
    0.0938    0.9688

    0.0781    0.9688
    0.0859    0.9766

    0.0781    0.9688
    0.0781    0.9844

    0.0781    0.9688
    0.0938    0.9688

    0.0859    0.9766
    0.0781    0.9844

    0.0859    0.9766
    0.0938    0.9688

    0.0859    0.9766
    0.0938    0.9844

    0.0781    0.9844
    0.0859    0.9922

    0.0781    0.9844
    0.0781    1.0000

    0.0781    0.9844
    0.0938    0.9844

    0.0859    0.9922
    0.0781    1.0000

    0.0859    0.9922
    0.0938    0.9844

    0.0859    0.9922
    0.0938    1.0000

    0.0781    1.0000
    0.0938    1.0000

    0.0938    0.0000
    0.1016    0.0078

    0.0938    0.0000
    0.0938    0.0156

    0.0938    0.0000
    0.1094    0.0000

    0.1016    0.0078
    0.0938    0.0156

    0.1016    0.0078
    0.1094    0.0000

    0.1016    0.0078
    0.1094    0.0156

    0.0938    0.0156
    0.1016    0.0234

    0.0938    0.0156
    0.0938    0.0312

    0.0938    0.0156
    0.1094    0.0156

    0.1016    0.0234
    0.0938    0.0312

    0.1016    0.0234
    0.1094    0.0156

    0.1016    0.0234
    0.1094    0.0312

    0.0938    0.0312
    0.1016    0.0391

    0.0938    0.0312
    0.0938    0.0469

    0.0938    0.0312
    0.1094    0.0312

    0.1016    0.0391
    0.0938    0.0469

    0.1016    0.0391
    0.1094    0.0312

    0.1016    0.0391
    0.1094    0.0469

    0.0938    0.0469
    0.1016    0.0547

    0.0938    0.0469
    0.0938    0.0625

    0.0938    0.0469
    0.1094    0.0469

    0.1016    0.0547
    0.0938    0.0625

    0.1016    0.0547
    0.1094    0.0469

    0.1016    0.0547
    0.1094    0.0625

    0.0938    0.0625
    0.1016    0.0703

    0.0938    0.0625
    0.0938    0.0781

    0.0938    0.0625
    0.1094    0.0625

    0.1016    0.0703
    0.0938    0.0781

    0.1016    0.0703
    0.1094    0.0625

    0.1016    0.0703
    0.1094    0.0781

    0.0938    0.0781
    0.1016    0.0859

    0.0938    0.0781
    0.0938    0.0938

    0.0938    0.0781
    0.1094    0.0781

    0.1016    0.0859
    0.0938    0.0938

    0.1016    0.0859
    0.1094    0.0781

    0.1016    0.0859
    0.1094    0.0938

    0.0938    0.0938
    0.1016    0.1016

    0.0938    0.0938
    0.0938    0.1094

    0.0938    0.0938
    0.1094    0.0938

    0.1016    0.1016
    0.0938    0.1094

    0.1016    0.1016
    0.1094    0.0938

    0.1016    0.1016
    0.1094    0.1094

    0.0938    0.1094
    0.1016    0.1172

    0.0938    0.1094
    0.0938    0.1250

    0.0938    0.1094
    0.1094    0.1094

    0.1016    0.1172
    0.0938    0.1250

    0.1016    0.1172
    0.1094    0.1094

    0.1016    0.1172
    0.1094    0.1250

    0.0938    0.1250
    0.1016    0.1328

    0.0938    0.1250
    0.0938    0.1406

    0.0938    0.1250
    0.1094    0.1250

    0.1016    0.1328
    0.0938    0.1406

    0.1016    0.1328
    0.1094    0.1250

    0.1016    0.1328
    0.1094    0.1406

    0.0938    0.1406
    0.1016    0.1484

    0.0938    0.1406
    0.0938    0.1562

    0.0938    0.1406
    0.1094    0.1406

    0.1016    0.1484
    0.0938    0.1562

    0.1016    0.1484
    0.1094    0.1406

    0.1016    0.1484
    0.1094    0.1562

    0.0938    0.1562
    0.1016    0.1641

    0.0938    0.1562
    0.0938    0.1719

    0.0938    0.1562
    0.1094    0.1562

    0.1016    0.1641
    0.0938    0.1719

    0.1016    0.1641
    0.1094    0.1562

    0.1016    0.1641
    0.1094    0.1719

    0.0938    0.1719
    0.1016    0.1797

    0.0938    0.1719
    0.0938    0.1875

    0.0938    0.1719
    0.1094    0.1719

    0.1016    0.1797
    0.0938    0.1875

    0.1016    0.1797
    0.1094    0.1719

    0.1016    0.1797
    0.1094    0.1875

    0.0938    0.1875
    0.1016    0.1953

    0.0938    0.1875
    0.0938    0.2031

    0.0938    0.1875
    0.1094    0.1875

    0.1016    0.1953
    0.0938    0.2031

    0.1016    0.1953
    0.1094    0.1875

    0.1016    0.1953
    0.1094    0.2031

    0.0938    0.2031
    0.1016    0.2109

    0.0938    0.2031
    0.0938    0.2188

    0.0938    0.2031
    0.1094    0.2031

    0.1016    0.2109
    0.0938    0.2188

    0.1016    0.2109
    0.1094    0.2031

    0.1016    0.2109
    0.1094    0.2188

    0.0938    0.2188
    0.1016    0.2266

    0.0938    0.2188
    0.0938    0.2344

    0.0938    0.2188
    0.1094    0.2188

    0.1016    0.2266
    0.0938    0.2344

    0.1016    0.2266
    0.1094    0.2188

    0.1016    0.2266
    0.1094    0.2344

    0.0938    0.2344
    0.1016    0.2422

    0.0938    0.2344
    0.0938    0.2500

    0.0938    0.2344
    0.1094    0.2344

    0.1016    0.2422
    0.0938    0.2500

    0.1016    0.2422
    0.1094    0.2344

    0.1016    0.2422
    0.1094    0.2500

    0.0938    0.2500
    0.1016    0.2578

    0.0938    0.2500
    0.0938    0.2656

    0.0938    0.2500
    0.1094    0.2500

    0.1016    0.2578
    0.0938    0.2656

    0.1016    0.2578
    0.1094    0.2500

    0.1016    0.2578
    0.1094    0.2656

    0.0938    0.2656
    0.1016    0.2734

    0.0938    0.2656
    0.0938    0.2812

    0.0938    0.2656
    0.1094    0.2656

    0.1016    0.2734
    0.0938    0.2812

    0.1016    0.2734
    0.1094    0.2656

    0.1016    0.2734
    0.1094    0.2812

    0.0938    0.2812
    0.1016    0.2891

    0.0938    0.2812
    0.0938    0.2969

    0.0938    0.2812
    0.1094    0.2812

    0.1016    0.2891
    0.0938    0.2969

    0.1016    0.2891
    0.1094    0.2812

    0.1016    0.2891
    0.1094    0.2969

    0.0938    0.2969
    0.1016    0.3047

    0.0938    0.2969
    0.0938    0.3125

    0.0938    0.2969
    0.1094    0.2969

    0.1016    0.3047
    0.0938    0.3125

    0.1016    0.3047
    0.1094    0.2969

    0.1016    0.3047
    0.1094    0.3125

    0.0938    0.3125
    0.1016    0.3203

    0.0938    0.3125
    0.0938    0.3281

    0.0938    0.3125
    0.1094    0.3125

    0.1016    0.3203
    0.0938    0.3281

    0.1016    0.3203
    0.1094    0.3125

    0.1016    0.3203
    0.1094    0.3281

    0.0938    0.3281
    0.1016    0.3359

    0.0938    0.3281
    0.0938    0.3438

    0.0938    0.3281
    0.1094    0.3281

    0.1016    0.3359
    0.0938    0.3438

    0.1016    0.3359
    0.1094    0.3281

    0.1016    0.3359
    0.1094    0.3438

    0.0938    0.3438
    0.1016    0.3516

    0.0938    0.3438
    0.0938    0.3594

    0.0938    0.3438
    0.1094    0.3438

    0.1016    0.3516
    0.0938    0.3594

    0.1016    0.3516
    0.1094    0.3438

    0.1016    0.3516
    0.1094    0.3594

    0.0938    0.3594
    0.1016    0.3672

    0.0938    0.3594
    0.0938    0.3750

    0.0938    0.3594
    0.1094    0.3594

    0.1016    0.3672
    0.0938    0.3750

    0.1016    0.3672
    0.1094    0.3594

    0.1016    0.3672
    0.1094    0.3750

    0.0938    0.3750
    0.1016    0.3828

    0.0938    0.3750
    0.0938    0.3906

    0.0938    0.3750
    0.1094    0.3750

    0.1016    0.3828
    0.0938    0.3906

    0.1016    0.3828
    0.1094    0.3750

    0.1016    0.3828
    0.1094    0.3906

    0.0938    0.3906
    0.1016    0.3984

    0.0938    0.3906
    0.0938    0.4062

    0.0938    0.3906
    0.1094    0.3906

    0.1016    0.3984
    0.0938    0.4062

    0.1016    0.3984
    0.1094    0.3906

    0.1016    0.3984
    0.1094    0.4062

    0.0938    0.4062
    0.1016    0.4141

    0.0938    0.4062
    0.0938    0.4219

    0.0938    0.4062
    0.1094    0.4062

    0.1016    0.4141
    0.0938    0.4219

    0.1016    0.4141
    0.1094    0.4062

    0.1016    0.4141
    0.1094    0.4219

    0.0938    0.4219
    0.1016    0.4297

    0.0938    0.4219
    0.0938    0.4375

    0.0938    0.4219
    0.1094    0.4219

    0.1016    0.4297
    0.0938    0.4375

    0.1016    0.4297
    0.1094    0.4219

    0.1016    0.4297
    0.1094    0.4375

    0.0938    0.4375
    0.1016    0.4453

    0.0938    0.4375
    0.0938    0.4531

    0.0938    0.4375
    0.1094    0.4375

    0.1016    0.4453
    0.0938    0.4531

    0.1016    0.4453
    0.1094    0.4375

    0.1016    0.4453
    0.1094    0.4531

    0.0938    0.4531
    0.1016    0.4609

    0.0938    0.4531
    0.0938    0.4688

    0.0938    0.4531
    0.1094    0.4531

    0.1016    0.4609
    0.0938    0.4688

    0.1016    0.4609
    0.1094    0.4531

    0.1016    0.4609
    0.1094    0.4688

    0.0938    0.4688
    0.1016    0.4766

    0.0938    0.4688
    0.0938    0.4844

    0.0938    0.4688
    0.1094    0.4688

    0.1016    0.4766
    0.0938    0.4844

    0.1016    0.4766
    0.1094    0.4688

    0.1016    0.4766
    0.1094    0.4844

    0.0938    0.4844
    0.1016    0.4922

    0.0938    0.4844
    0.0938    0.5000

    0.0938    0.4844
    0.1094    0.4844

    0.1016    0.4922
    0.0938    0.5000

    0.1016    0.4922
    0.1094    0.4844

    0.1016    0.4922
    0.1094    0.5000

    0.0938    0.5000
    0.1016    0.5078

    0.0938    0.5000
    0.0938    0.5156

    0.0938    0.5000
    0.1094    0.5000

    0.1016    0.5078
    0.0938    0.5156

    0.1016    0.5078
    0.1094    0.5000

    0.1016    0.5078
    0.1094    0.5156

    0.0938    0.5156
    0.1016    0.5234

    0.0938    0.5156
    0.0938    0.5312

    0.0938    0.5156
    0.1094    0.5156

    0.1016    0.5234
    0.0938    0.5312

    0.1016    0.5234
    0.1094    0.5156

    0.1016    0.5234
    0.1094    0.5312

    0.0938    0.5312
    0.1016    0.5391

    0.0938    0.5312
    0.0938    0.5469

    0.0938    0.5312
    0.1094    0.5312

    0.1016    0.5391
    0.0938    0.5469

    0.1016    0.5391
    0.1094    0.5312

    0.1016    0.5391
    0.1094    0.5469

    0.0938    0.5469
    0.1016    0.5547

    0.0938    0.5469
    0.0938    0.5625

    0.0938    0.5469
    0.1094    0.5469

    0.1016    0.5547
    0.0938    0.5625

    0.1016    0.5547
    0.1094    0.5469

    0.1016    0.5547
    0.1094    0.5625

    0.0938    0.5625
    0.1016    0.5703

    0.0938    0.5625
    0.0938    0.5781

    0.0938    0.5625
    0.1094    0.5625

    0.1016    0.5703
    0.0938    0.5781

    0.1016    0.5703
    0.1094    0.5625

    0.1016    0.5703
    0.1094    0.5781

    0.0938    0.5781
    0.1016    0.5859

    0.0938    0.5781
    0.0938    0.5938

    0.0938    0.5781
    0.1094    0.5781

    0.1016    0.5859
    0.0938    0.5938

    0.1016    0.5859
    0.1094    0.5781

    0.1016    0.5859
    0.1094    0.5938

    0.0938    0.5938
    0.1016    0.6016

    0.0938    0.5938
    0.0938    0.6094

    0.0938    0.5938
    0.1094    0.5938

    0.1016    0.6016
    0.0938    0.6094

    0.1016    0.6016
    0.1094    0.5938

    0.1016    0.6016
    0.1094    0.6094

    0.0938    0.6094
    0.1016    0.6172

    0.0938    0.6094
    0.0938    0.6250

    0.0938    0.6094
    0.1094    0.6094

    0.1016    0.6172
    0.0938    0.6250

    0.1016    0.6172
    0.1094    0.6094

    0.1016    0.6172
    0.1094    0.6250

    0.0938    0.6250
    0.1016    0.6328

    0.0938    0.6250
    0.0938    0.6406

    0.0938    0.6250
    0.1094    0.6250

    0.1016    0.6328
    0.0938    0.6406

    0.1016    0.6328
    0.1094    0.6250

    0.1016    0.6328
    0.1094    0.6406

    0.0938    0.6406
    0.1016    0.6484

    0.0938    0.6406
    0.0938    0.6562

    0.0938    0.6406
    0.1094    0.6406

    0.1016    0.6484
    0.0938    0.6562

    0.1016    0.6484
    0.1094    0.6406

    0.1016    0.6484
    0.1094    0.6562

    0.0938    0.6562
    0.1016    0.6641

    0.0938    0.6562
    0.0938    0.6719

    0.0938    0.6562
    0.1094    0.6562

    0.1016    0.6641
    0.0938    0.6719

    0.1016    0.6641
    0.1094    0.6562

    0.1016    0.6641
    0.1094    0.6719

    0.0938    0.6719
    0.1016    0.6797

    0.0938    0.6719
    0.0938    0.6875

    0.0938    0.6719
    0.1094    0.6719

    0.1016    0.6797
    0.0938    0.6875

    0.1016    0.6797
    0.1094    0.6719

    0.1016    0.6797
    0.1094    0.6875

    0.0938    0.6875
    0.1016    0.6953

    0.0938    0.6875
    0.0938    0.7031

    0.0938    0.6875
    0.1094    0.6875

    0.1016    0.6953
    0.0938    0.7031

    0.1016    0.6953
    0.1094    0.6875

    0.1016    0.6953
    0.1094    0.7031

    0.0938    0.7031
    0.1016    0.7109

    0.0938    0.7031
    0.0938    0.7188

    0.0938    0.7031
    0.1094    0.7031

    0.1016    0.7109
    0.0938    0.7188

    0.1016    0.7109
    0.1094    0.7031

    0.1016    0.7109
    0.1094    0.7188

    0.0938    0.7188
    0.1016    0.7266

    0.0938    0.7188
    0.0938    0.7344

    0.0938    0.7188
    0.1094    0.7188

    0.1016    0.7266
    0.0938    0.7344

    0.1016    0.7266
    0.1094    0.7188

    0.1016    0.7266
    0.1094    0.7344

    0.0938    0.7344
    0.1016    0.7422

    0.0938    0.7344
    0.0938    0.7500

    0.0938    0.7344
    0.1094    0.7344

    0.1016    0.7422
    0.0938    0.7500

    0.1016    0.7422
    0.1094    0.7344

    0.1016    0.7422
    0.1094    0.7500

    0.0938    0.7500
    0.1016    0.7578

    0.0938    0.7500
    0.0938    0.7656

    0.0938    0.7500
    0.1094    0.7500

    0.1016    0.7578
    0.0938    0.7656

    0.1016    0.7578
    0.1094    0.7500

    0.1016    0.7578
    0.1094    0.7656

    0.0938    0.7656
    0.1016    0.7734

    0.0938    0.7656
    0.0938    0.7812

    0.0938    0.7656
    0.1094    0.7656

    0.1016    0.7734
    0.0938    0.7812

    0.1016    0.7734
    0.1094    0.7656

    0.1016    0.7734
    0.1094    0.7812

    0.0938    0.7812
    0.1016    0.7891

    0.0938    0.7812
    0.0938    0.7969

    0.0938    0.7812
    0.1094    0.7812

    0.1016    0.7891
    0.0938    0.7969

    0.1016    0.7891
    0.1094    0.7812

    0.1016    0.7891
    0.1094    0.7969

    0.0938    0.7969
    0.1016    0.8047

    0.0938    0.7969
    0.0938    0.8125

    0.0938    0.7969
    0.1094    0.7969

    0.1016    0.8047
    0.0938    0.8125

    0.1016    0.8047
    0.1094    0.7969

    0.1016    0.8047
    0.1094    0.8125

    0.0938    0.8125
    0.1016    0.8203

    0.0938    0.8125
    0.0938    0.8281

    0.0938    0.8125
    0.1094    0.8125

    0.1016    0.8203
    0.0938    0.8281

    0.1016    0.8203
    0.1094    0.8125

    0.1016    0.8203
    0.1094    0.8281

    0.0938    0.8281
    0.1016    0.8359

    0.0938    0.8281
    0.0938    0.8438

    0.0938    0.8281
    0.1094    0.8281

    0.1016    0.8359
    0.0938    0.8438

    0.1016    0.8359
    0.1094    0.8281

    0.1016    0.8359
    0.1094    0.8438

    0.0938    0.8438
    0.1016    0.8516

    0.0938    0.8438
    0.0938    0.8594

    0.0938    0.8438
    0.1094    0.8438

    0.1016    0.8516
    0.0938    0.8594

    0.1016    0.8516
    0.1094    0.8438

    0.1016    0.8516
    0.1094    0.8594

    0.0938    0.8594
    0.1016    0.8672

    0.0938    0.8594
    0.0938    0.8750

    0.0938    0.8594
    0.1094    0.8594

    0.1016    0.8672
    0.0938    0.8750

    0.1016    0.8672
    0.1094    0.8594

    0.1016    0.8672
    0.1094    0.8750

    0.0938    0.8750
    0.1016    0.8828

    0.0938    0.8750
    0.0938    0.8906

    0.0938    0.8750
    0.1094    0.8750

    0.1016    0.8828
    0.0938    0.8906

    0.1016    0.8828
    0.1094    0.8750

    0.1016    0.8828
    0.1094    0.8906

    0.0938    0.8906
    0.1016    0.8984

    0.0938    0.8906
    0.0938    0.9062

    0.0938    0.8906
    0.1094    0.8906

    0.1016    0.8984
    0.0938    0.9062

    0.1016    0.8984
    0.1094    0.8906

    0.1016    0.8984
    0.1094    0.9062

    0.0938    0.9062
    0.1016    0.9141

    0.0938    0.9062
    0.0938    0.9219

    0.0938    0.9062
    0.1094    0.9062

    0.1016    0.9141
    0.0938    0.9219

    0.1016    0.9141
    0.1094    0.9062

    0.1016    0.9141
    0.1094    0.9219

    0.0938    0.9219
    0.1016    0.9297

    0.0938    0.9219
    0.0938    0.9375

    0.0938    0.9219
    0.1094    0.9219

    0.1016    0.9297
    0.0938    0.9375

    0.1016    0.9297
    0.1094    0.9219

    0.1016    0.9297
    0.1094    0.9375

    0.0938    0.9375
    0.1016    0.9453

    0.0938    0.9375
    0.0938    0.9531

    0.0938    0.9375
    0.1094    0.9375

    0.1016    0.9453
    0.0938    0.9531

    0.1016    0.9453
    0.1094    0.9375

    0.1016    0.9453
    0.1094    0.9531

    0.0938    0.9531
    0.1016    0.9609

    0.0938    0.9531
    0.0938    0.9688

    0.0938    0.9531
    0.1094    0.9531

    0.1016    0.9609
    0.0938    0.9688

    0.1016    0.9609
    0.1094    0.9531

    0.1016    0.9609
    0.1094    0.9688

    0.0938    0.9688
    0.1016    0.9766

    0.0938    0.9688
    0.0938    0.9844

    0.0938    0.9688
    0.1094    0.9688

    0.1016    0.9766
    0.0938    0.9844

    0.1016    0.9766
    0.1094    0.9688

    0.1016    0.9766
    0.1094    0.9844

    0.0938    0.9844
    0.1016    0.9922

    0.0938    0.9844
    0.0938    1.0000

    0.0938    0.9844
    0.1094    0.9844

    0.1016    0.9922
    0.0938    1.0000

    0.1016    0.9922
    0.1094    0.9844

    0.1016    0.9922
    0.1094    1.0000

    0.0938    1.0000
    0.1094    1.0000

    0.1094    0.0000
    0.1172    0.0078

    0.1094    0.0000
    0.1094    0.0156

    0.1094    0.0000
    0.1250    0.0000

    0.1172    0.0078
    0.1094    0.0156

    0.1172    0.0078
    0.1250    0.0000

    0.1172    0.0078
    0.1250    0.0156

    0.1094    0.0156
    0.1172    0.0234

    0.1094    0.0156
    0.1094    0.0312

    0.1094    0.0156
    0.1250    0.0156

    0.1172    0.0234
    0.1094    0.0312

    0.1172    0.0234
    0.1250    0.0156

    0.1172    0.0234
    0.1250    0.0312

    0.1094    0.0312
    0.1172    0.0391

    0.1094    0.0312
    0.1094    0.0469

    0.1094    0.0312
    0.1250    0.0312

    0.1172    0.0391
    0.1094    0.0469

    0.1172    0.0391
    0.1250    0.0312

    0.1172    0.0391
    0.1250    0.0469

    0.1094    0.0469
    0.1172    0.0547

    0.1094    0.0469
    0.1094    0.0625

    0.1094    0.0469
    0.1250    0.0469

    0.1172    0.0547
    0.1094    0.0625

    0.1172    0.0547
    0.1250    0.0469

    0.1172    0.0547
    0.1250    0.0625

    0.1094    0.0625
    0.1172    0.0703

    0.1094    0.0625
    0.1094    0.0781

    0.1094    0.0625
    0.1250    0.0625

    0.1172    0.0703
    0.1094    0.0781

    0.1172    0.0703
    0.1250    0.0625

    0.1172    0.0703
    0.1250    0.0781

    0.1094    0.0781
    0.1172    0.0859

    0.1094    0.0781
    0.1094    0.0938

    0.1094    0.0781
    0.1250    0.0781

    0.1172    0.0859
    0.1094    0.0938

    0.1172    0.0859
    0.1250    0.0781

    0.1172    0.0859
    0.1250    0.0938

    0.1094    0.0938
    0.1172    0.1016

    0.1094    0.0938
    0.1094    0.1094

    0.1094    0.0938
    0.1250    0.0938

    0.1172    0.1016
    0.1094    0.1094

    0.1172    0.1016
    0.1250    0.0938

    0.1172    0.1016
    0.1250    0.1094

    0.1094    0.1094
    0.1172    0.1172

    0.1094    0.1094
    0.1094    0.1250

    0.1094    0.1094
    0.1250    0.1094

    0.1172    0.1172
    0.1094    0.1250

    0.1172    0.1172
    0.1250    0.1094

    0.1172    0.1172
    0.1250    0.1250

    0.1094    0.1250
    0.1172    0.1328

    0.1094    0.1250
    0.1094    0.1406

    0.1094    0.1250
    0.1250    0.1250

    0.1172    0.1328
    0.1094    0.1406

    0.1172    0.1328
    0.1250    0.1250

    0.1172    0.1328
    0.1250    0.1406

    0.1094    0.1406
    0.1172    0.1484

    0.1094    0.1406
    0.1094    0.1562

    0.1094    0.1406
    0.1250    0.1406

    0.1172    0.1484
    0.1094    0.1562

    0.1172    0.1484
    0.1250    0.1406

    0.1172    0.1484
    0.1250    0.1562

    0.1094    0.1562
    0.1172    0.1641

    0.1094    0.1562
    0.1094    0.1719

    0.1094    0.1562
    0.1250    0.1562

    0.1172    0.1641
    0.1094    0.1719

    0.1172    0.1641
    0.1250    0.1562

    0.1172    0.1641
    0.1250    0.1719

    0.1094    0.1719
    0.1172    0.1797

    0.1094    0.1719
    0.1094    0.1875

    0.1094    0.1719
    0.1250    0.1719

    0.1172    0.1797
    0.1094    0.1875

    0.1172    0.1797
    0.1250    0.1719

    0.1172    0.1797
    0.1250    0.1875

    0.1094    0.1875
    0.1172    0.1953

    0.1094    0.1875
    0.1094    0.2031

    0.1094    0.1875
    0.1250    0.1875

    0.1172    0.1953
    0.1094    0.2031

    0.1172    0.1953
    0.1250    0.1875

    0.1172    0.1953
    0.1250    0.2031

    0.1094    0.2031
    0.1172    0.2109

    0.1094    0.2031
    0.1094    0.2188

    0.1094    0.2031
    0.1250    0.2031

    0.1172    0.2109
    0.1094    0.2188

    0.1172    0.2109
    0.1250    0.2031

    0.1172    0.2109
    0.1250    0.2188

    0.1094    0.2188
    0.1172    0.2266

    0.1094    0.2188
    0.1094    0.2344

    0.1094    0.2188
    0.1250    0.2188

    0.1172    0.2266
    0.1094    0.2344

    0.1172    0.2266
    0.1250    0.2188

    0.1172    0.2266
    0.1250    0.2344

    0.1094    0.2344
    0.1172    0.2422

    0.1094    0.2344
    0.1094    0.2500

    0.1094    0.2344
    0.1250    0.2344

    0.1172    0.2422
    0.1094    0.2500

    0.1172    0.2422
    0.1250    0.2344

    0.1172    0.2422
    0.1250    0.2500

    0.1094    0.2500
    0.1172    0.2578

    0.1094    0.2500
    0.1094    0.2656

    0.1094    0.2500
    0.1250    0.2500

    0.1172    0.2578
    0.1094    0.2656

    0.1172    0.2578
    0.1250    0.2500

    0.1172    0.2578
    0.1250    0.2656

    0.1094    0.2656
    0.1172    0.2734

    0.1094    0.2656
    0.1094    0.2812

    0.1094    0.2656
    0.1250    0.2656

    0.1172    0.2734
    0.1094    0.2812

    0.1172    0.2734
    0.1250    0.2656

    0.1172    0.2734
    0.1250    0.2812

    0.1094    0.2812
    0.1172    0.2891

    0.1094    0.2812
    0.1094    0.2969

    0.1094    0.2812
    0.1250    0.2812

    0.1172    0.2891
    0.1094    0.2969

    0.1172    0.2891
    0.1250    0.2812

    0.1172    0.2891
    0.1250    0.2969

    0.1094    0.2969
    0.1172    0.3047

    0.1094    0.2969
    0.1094    0.3125

    0.1094    0.2969
    0.1250    0.2969

    0.1172    0.3047
    0.1094    0.3125

    0.1172    0.3047
    0.1250    0.2969

    0.1172    0.3047
    0.1250    0.3125

    0.1094    0.3125
    0.1172    0.3203

    0.1094    0.3125
    0.1094    0.3281

    0.1094    0.3125
    0.1250    0.3125

    0.1172    0.3203
    0.1094    0.3281

    0.1172    0.3203
    0.1250    0.3125

    0.1172    0.3203
    0.1250    0.3281

    0.1094    0.3281
    0.1172    0.3359

    0.1094    0.3281
    0.1094    0.3438

    0.1094    0.3281
    0.1250    0.3281

    0.1172    0.3359
    0.1094    0.3438

    0.1172    0.3359
    0.1250    0.3281

    0.1172    0.3359
    0.1250    0.3438

    0.1094    0.3438
    0.1172    0.3516

    0.1094    0.3438
    0.1094    0.3594

    0.1094    0.3438
    0.1250    0.3438

    0.1172    0.3516
    0.1094    0.3594

    0.1172    0.3516
    0.1250    0.3438

    0.1172    0.3516
    0.1250    0.3594

    0.1094    0.3594
    0.1172    0.3672

    0.1094    0.3594
    0.1094    0.3750

    0.1094    0.3594
    0.1250    0.3594

    0.1172    0.3672
    0.1094    0.3750

    0.1172    0.3672
    0.1250    0.3594

    0.1172    0.3672
    0.1250    0.3750

    0.1094    0.3750
    0.1172    0.3828

    0.1094    0.3750
    0.1094    0.3906

    0.1094    0.3750
    0.1250    0.3750

    0.1172    0.3828
    0.1094    0.3906

    0.1172    0.3828
    0.1250    0.3750

    0.1172    0.3828
    0.1250    0.3906

    0.1094    0.3906
    0.1172    0.3984

    0.1094    0.3906
    0.1094    0.4062

    0.1094    0.3906
    0.1250    0.3906

    0.1172    0.3984
    0.1094    0.4062

    0.1172    0.3984
    0.1250    0.3906

    0.1172    0.3984
    0.1250    0.4062

    0.1094    0.4062
    0.1172    0.4141

    0.1094    0.4062
    0.1094    0.4219

    0.1094    0.4062
    0.1250    0.4062

    0.1172    0.4141
    0.1094    0.4219

    0.1172    0.4141
    0.1250    0.4062

    0.1172    0.4141
    0.1250    0.4219

    0.1094    0.4219
    0.1172    0.4297

    0.1094    0.4219
    0.1094    0.4375

    0.1094    0.4219
    0.1250    0.4219

    0.1172    0.4297
    0.1094    0.4375

    0.1172    0.4297
    0.1250    0.4219

    0.1172    0.4297
    0.1250    0.4375

    0.1094    0.4375
    0.1172    0.4453

    0.1094    0.4375
    0.1094    0.4531

    0.1094    0.4375
    0.1250    0.4375

    0.1172    0.4453
    0.1094    0.4531

    0.1172    0.4453
    0.1250    0.4375

    0.1172    0.4453
    0.1250    0.4531

    0.1094    0.4531
    0.1172    0.4609

    0.1094    0.4531
    0.1094    0.4688

    0.1094    0.4531
    0.1250    0.4531

    0.1172    0.4609
    0.1094    0.4688

    0.1172    0.4609
    0.1250    0.4531

    0.1172    0.4609
    0.1250    0.4688

    0.1094    0.4688
    0.1172    0.4766

    0.1094    0.4688
    0.1094    0.4844

    0.1094    0.4688
    0.1250    0.4688

    0.1172    0.4766
    0.1094    0.4844

    0.1172    0.4766
    0.1250    0.4688

    0.1172    0.4766
    0.1250    0.4844

    0.1094    0.4844
    0.1172    0.4922

    0.1094    0.4844
    0.1094    0.5000

    0.1094    0.4844
    0.1250    0.4844

    0.1172    0.4922
    0.1094    0.5000

    0.1172    0.4922
    0.1250    0.4844

    0.1172    0.4922
    0.1250    0.5000

    0.1094    0.5000
    0.1172    0.5078

    0.1094    0.5000
    0.1094    0.5156

    0.1094    0.5000
    0.1250    0.5000

    0.1172    0.5078
    0.1094    0.5156

    0.1172    0.5078
    0.1250    0.5000

    0.1172    0.5078
    0.1250    0.5156

    0.1094    0.5156
    0.1172    0.5234

    0.1094    0.5156
    0.1094    0.5312

    0.1094    0.5156
    0.1250    0.5156

    0.1172    0.5234
    0.1094    0.5312

    0.1172    0.5234
    0.1250    0.5156

    0.1172    0.5234
    0.1250    0.5312

    0.1094    0.5312
    0.1172    0.5391

    0.1094    0.5312
    0.1094    0.5469

    0.1094    0.5312
    0.1250    0.5312

    0.1172    0.5391
    0.1094    0.5469

    0.1172    0.5391
    0.1250    0.5312

    0.1172    0.5391
    0.1250    0.5469

    0.1094    0.5469
    0.1172    0.5547

    0.1094    0.5469
    0.1094    0.5625

    0.1094    0.5469
    0.1250    0.5469

    0.1172    0.5547
    0.1094    0.5625

    0.1172    0.5547
    0.1250    0.5469

    0.1172    0.5547
    0.1250    0.5625

    0.1094    0.5625
    0.1172    0.5703

    0.1094    0.5625
    0.1094    0.5781

    0.1094    0.5625
    0.1250    0.5625

    0.1172    0.5703
    0.1094    0.5781

    0.1172    0.5703
    0.1250    0.5625

    0.1172    0.5703
    0.1250    0.5781

    0.1094    0.5781
    0.1172    0.5859

    0.1094    0.5781
    0.1094    0.5938

    0.1094    0.5781
    0.1250    0.5781

    0.1172    0.5859
    0.1094    0.5938

    0.1172    0.5859
    0.1250    0.5781

    0.1172    0.5859
    0.1250    0.5938

    0.1094    0.5938
    0.1172    0.6016

    0.1094    0.5938
    0.1094    0.6094

    0.1094    0.5938
    0.1250    0.5938

    0.1172    0.6016
    0.1094    0.6094

    0.1172    0.6016
    0.1250    0.5938

    0.1172    0.6016
    0.1250    0.6094

    0.1094    0.6094
    0.1172    0.6172

    0.1094    0.6094
    0.1094    0.6250

    0.1094    0.6094
    0.1250    0.6094

    0.1172    0.6172
    0.1094    0.6250

    0.1172    0.6172
    0.1250    0.6094

    0.1172    0.6172
    0.1250    0.6250

    0.1094    0.6250
    0.1172    0.6328

    0.1094    0.6250
    0.1094    0.6406

    0.1094    0.6250
    0.1250    0.6250

    0.1172    0.6328
    0.1094    0.6406

    0.1172    0.6328
    0.1250    0.6250

    0.1172    0.6328
    0.1250    0.6406

    0.1094    0.6406
    0.1172    0.6484

    0.1094    0.6406
    0.1094    0.6562

    0.1094    0.6406
    0.1250    0.6406

    0.1172    0.6484
    0.1094    0.6562

    0.1172    0.6484
    0.1250    0.6406

    0.1172    0.6484
    0.1250    0.6562

    0.1094    0.6562
    0.1172    0.6641

    0.1094    0.6562
    0.1094    0.6719

    0.1094    0.6562
    0.1250    0.6562

    0.1172    0.6641
    0.1094    0.6719

    0.1172    0.6641
    0.1250    0.6562

    0.1172    0.6641
    0.1250    0.6719

    0.1094    0.6719
    0.1172    0.6797

    0.1094    0.6719
    0.1094    0.6875

    0.1094    0.6719
    0.1250    0.6719

    0.1172    0.6797
    0.1094    0.6875

    0.1172    0.6797
    0.1250    0.6719

    0.1172    0.6797
    0.1250    0.6875

    0.1094    0.6875
    0.1172    0.6953

    0.1094    0.6875
    0.1094    0.7031

    0.1094    0.6875
    0.1250    0.6875

    0.1172    0.6953
    0.1094    0.7031

    0.1172    0.6953
    0.1250    0.6875

    0.1172    0.6953
    0.1250    0.7031

    0.1094    0.7031
    0.1172    0.7109

    0.1094    0.7031
    0.1094    0.7188

    0.1094    0.7031
    0.1250    0.7031

    0.1172    0.7109
    0.1094    0.7188

    0.1172    0.7109
    0.1250    0.7031

    0.1172    0.7109
    0.1250    0.7188

    0.1094    0.7188
    0.1172    0.7266

    0.1094    0.7188
    0.1094    0.7344

    0.1094    0.7188
    0.1250    0.7188

    0.1172    0.7266
    0.1094    0.7344

    0.1172    0.7266
    0.1250    0.7188

    0.1172    0.7266
    0.1250    0.7344

    0.1094    0.7344
    0.1172    0.7422

    0.1094    0.7344
    0.1094    0.7500

    0.1094    0.7344
    0.1250    0.7344

    0.1172    0.7422
    0.1094    0.7500

    0.1172    0.7422
    0.1250    0.7344

    0.1172    0.7422
    0.1250    0.7500

    0.1094    0.7500
    0.1172    0.7578

    0.1094    0.7500
    0.1094    0.7656

    0.1094    0.7500
    0.1250    0.7500

    0.1172    0.7578
    0.1094    0.7656

    0.1172    0.7578
    0.1250    0.7500

    0.1172    0.7578
    0.1250    0.7656

    0.1094    0.7656
    0.1172    0.7734

    0.1094    0.7656
    0.1094    0.7812

    0.1094    0.7656
    0.1250    0.7656

    0.1172    0.7734
    0.1094    0.7812

    0.1172    0.7734
    0.1250    0.7656

    0.1172    0.7734
    0.1250    0.7812

    0.1094    0.7812
    0.1172    0.7891

    0.1094    0.7812
    0.1094    0.7969

    0.1094    0.7812
    0.1250    0.7812

    0.1172    0.7891
    0.1094    0.7969

    0.1172    0.7891
    0.1250    0.7812

    0.1172    0.7891
    0.1250    0.7969

    0.1094    0.7969
    0.1172    0.8047

    0.1094    0.7969
    0.1094    0.8125

    0.1094    0.7969
    0.1250    0.7969

    0.1172    0.8047
    0.1094    0.8125

    0.1172    0.8047
    0.1250    0.7969

    0.1172    0.8047
    0.1250    0.8125

    0.1094    0.8125
    0.1172    0.8203

    0.1094    0.8125
    0.1094    0.8281

    0.1094    0.8125
    0.1250    0.8125

    0.1172    0.8203
    0.1094    0.8281

    0.1172    0.8203
    0.1250    0.8125

    0.1172    0.8203
    0.1250    0.8281

    0.1094    0.8281
    0.1172    0.8359

    0.1094    0.8281
    0.1094    0.8438

    0.1094    0.8281
    0.1250    0.8281

    0.1172    0.8359
    0.1094    0.8438

    0.1172    0.8359
    0.1250    0.8281

    0.1172    0.8359
    0.1250    0.8438

    0.1094    0.8438
    0.1172    0.8516

    0.1094    0.8438
    0.1094    0.8594

    0.1094    0.8438
    0.1250    0.8438

    0.1172    0.8516
    0.1094    0.8594

    0.1172    0.8516
    0.1250    0.8438

    0.1172    0.8516
    0.1250    0.8594

    0.1094    0.8594
    0.1172    0.8672

    0.1094    0.8594
    0.1094    0.8750

    0.1094    0.8594
    0.1250    0.8594

    0.1172    0.8672
    0.1094    0.8750

    0.1172    0.8672
    0.1250    0.8594

    0.1172    0.8672
    0.1250    0.8750

    0.1094    0.8750
    0.1172    0.8828

    0.1094    0.8750
    0.1094    0.8906

    0.1094    0.8750
    0.1250    0.8750

    0.1172    0.8828
    0.1094    0.8906

    0.1172    0.8828
    0.1250    0.8750

    0.1172    0.8828
    0.1250    0.8906

    0.1094    0.8906
    0.1172    0.8984

    0.1094    0.8906
    0.1094    0.9062

    0.1094    0.8906
    0.1250    0.8906

    0.1172    0.8984
    0.1094    0.9062

    0.1172    0.8984
    0.1250    0.8906

    0.1172    0.8984
    0.1250    0.9062

    0.1094    0.9062
    0.1172    0.9141

    0.1094    0.9062
    0.1094    0.9219

    0.1094    0.9062
    0.1250    0.9062

    0.1172    0.9141
    0.1094    0.9219

    0.1172    0.9141
    0.1250    0.9062

    0.1172    0.9141
    0.1250    0.9219

    0.1094    0.9219
    0.1172    0.9297

    0.1094    0.9219
    0.1094    0.9375

    0.1094    0.9219
    0.1250    0.9219

    0.1172    0.9297
    0.1094    0.9375

    0.1172    0.9297
    0.1250    0.9219

    0.1172    0.9297
    0.1250    0.9375

    0.1094    0.9375
    0.1172    0.9453

    0.1094    0.9375
    0.1094    0.9531

    0.1094    0.9375
    0.1250    0.9375

    0.1172    0.9453
    0.1094    0.9531

    0.1172    0.9453
    0.1250    0.9375

    0.1172    0.9453
    0.1250    0.9531

    0.1094    0.9531
    0.1172    0.9609

    0.1094    0.9531
    0.1094    0.9688

    0.1094    0.9531
    0.1250    0.9531

    0.1172    0.9609
    0.1094    0.9688

    0.1172    0.9609
    0.1250    0.9531

    0.1172    0.9609
    0.1250    0.9688

    0.1094    0.9688
    0.1172    0.9766

    0.1094    0.9688
    0.1094    0.9844

    0.1094    0.9688
    0.1250    0.9688

    0.1172    0.9766
    0.1094    0.9844

    0.1172    0.9766
    0.1250    0.9688

    0.1172    0.9766
    0.1250    0.9844

    0.1094    0.9844
    0.1172    0.9922

    0.1094    0.9844
    0.1094    1.0000

    0.1094    0.9844
    0.1250    0.9844

    0.1172    0.9922
    0.1094    1.0000

    0.1172    0.9922
    0.1250    0.9844

    0.1172    0.9922
    0.1250    1.0000

    0.1094    1.0000
    0.1250    1.0000

    0.1250    0.0000
    0.1328    0.0078

    0.1250    0.0000
    0.1250    0.0156

    0.1250    0.0000
    0.1406    0.0000

    0.1328    0.0078
    0.1250    0.0156

    0.1328    0.0078
    0.1406    0.0000

    0.1328    0.0078
    0.1406    0.0156

    0.1250    0.0156
    0.1328    0.0234

    0.1250    0.0156
    0.1250    0.0312

    0.1250    0.0156
    0.1406    0.0156

    0.1328    0.0234
    0.1250    0.0312

    0.1328    0.0234
    0.1406    0.0156

    0.1328    0.0234
    0.1406    0.0312

    0.1250    0.0312
    0.1328    0.0391

    0.1250    0.0312
    0.1250    0.0469

    0.1250    0.0312
    0.1406    0.0312

    0.1328    0.0391
    0.1250    0.0469

    0.1328    0.0391
    0.1406    0.0312

    0.1328    0.0391
    0.1406    0.0469

    0.1250    0.0469
    0.1328    0.0547

    0.1250    0.0469
    0.1250    0.0625

    0.1250    0.0469
    0.1406    0.0469

    0.1328    0.0547
    0.1250    0.0625

    0.1328    0.0547
    0.1406    0.0469

    0.1328    0.0547
    0.1406    0.0625

    0.1250    0.0625
    0.1328    0.0703

    0.1250    0.0625
    0.1250    0.0781

    0.1250    0.0625
    0.1406    0.0625

    0.1328    0.0703
    0.1250    0.0781

    0.1328    0.0703
    0.1406    0.0625

    0.1328    0.0703
    0.1406    0.0781

    0.1250    0.0781
    0.1328    0.0859

    0.1250    0.0781
    0.1250    0.0938

    0.1250    0.0781
    0.1406    0.0781

    0.1328    0.0859
    0.1250    0.0938

    0.1328    0.0859
    0.1406    0.0781

    0.1328    0.0859
    0.1406    0.0938

    0.1250    0.0938
    0.1328    0.1016

    0.1250    0.0938
    0.1250    0.1094

    0.1250    0.0938
    0.1406    0.0938

    0.1328    0.1016
    0.1250    0.1094

    0.1328    0.1016
    0.1406    0.0938

    0.1328    0.1016
    0.1406    0.1094

    0.1250    0.1094
    0.1328    0.1172

    0.1250    0.1094
    0.1250    0.1250

    0.1250    0.1094
    0.1406    0.1094

    0.1328    0.1172
    0.1250    0.1250

    0.1328    0.1172
    0.1406    0.1094

    0.1328    0.1172
    0.1406    0.1250

    0.1250    0.1250
    0.1328    0.1328

    0.1250    0.1250
    0.1250    0.1406

    0.1250    0.1250
    0.1406    0.1250

    0.1328    0.1328
    0.1250    0.1406

    0.1328    0.1328
    0.1406    0.1250

    0.1328    0.1328
    0.1406    0.1406

    0.1250    0.1406
    0.1328    0.1484

    0.1250    0.1406
    0.1250    0.1562

    0.1250    0.1406
    0.1406    0.1406

    0.1328    0.1484
    0.1250    0.1562

    0.1328    0.1484
    0.1406    0.1406

    0.1328    0.1484
    0.1406    0.1562

    0.1250    0.1562
    0.1328    0.1641

    0.1250    0.1562
    0.1250    0.1719

    0.1250    0.1562
    0.1406    0.1562

    0.1328    0.1641
    0.1250    0.1719

    0.1328    0.1641
    0.1406    0.1562

    0.1328    0.1641
    0.1406    0.1719

    0.1250    0.1719
    0.1328    0.1797

    0.1250    0.1719
    0.1250    0.1875

    0.1250    0.1719
    0.1406    0.1719

    0.1328    0.1797
    0.1250    0.1875

    0.1328    0.1797
    0.1406    0.1719

    0.1328    0.1797
    0.1406    0.1875

    0.1250    0.1875
    0.1328    0.1953

    0.1250    0.1875
    0.1250    0.2031

    0.1250    0.1875
    0.1406    0.1875

    0.1328    0.1953
    0.1250    0.2031

    0.1328    0.1953
    0.1406    0.1875

    0.1328    0.1953
    0.1406    0.2031

    0.1250    0.2031
    0.1328    0.2109

    0.1250    0.2031
    0.1250    0.2188

    0.1250    0.2031
    0.1406    0.2031

    0.1328    0.2109
    0.1250    0.2188

    0.1328    0.2109
    0.1406    0.2031

    0.1328    0.2109
    0.1406    0.2188

    0.1250    0.2188
    0.1328    0.2266

    0.1250    0.2188
    0.1250    0.2344

    0.1250    0.2188
    0.1406    0.2188

    0.1328    0.2266
    0.1250    0.2344

    0.1328    0.2266
    0.1406    0.2188

    0.1328    0.2266
    0.1406    0.2344

    0.1250    0.2344
    0.1328    0.2422

    0.1250    0.2344
    0.1250    0.2500

    0.1250    0.2344
    0.1406    0.2344

    0.1328    0.2422
    0.1250    0.2500

    0.1328    0.2422
    0.1406    0.2344

    0.1328    0.2422
    0.1406    0.2500

    0.1250    0.2500
    0.1328    0.2578

    0.1250    0.2500
    0.1250    0.2656

    0.1250    0.2500
    0.1406    0.2500

    0.1328    0.2578
    0.1250    0.2656

    0.1328    0.2578
    0.1406    0.2500

    0.1328    0.2578
    0.1406    0.2656

    0.1250    0.2656
    0.1328    0.2734

    0.1250    0.2656
    0.1250    0.2812

    0.1250    0.2656
    0.1406    0.2656

    0.1328    0.2734
    0.1250    0.2812

    0.1328    0.2734
    0.1406    0.2656

    0.1328    0.2734
    0.1406    0.2812

    0.1250    0.2812
    0.1328    0.2891

    0.1250    0.2812
    0.1250    0.2969

    0.1250    0.2812
    0.1406    0.2812

    0.1328    0.2891
    0.1250    0.2969

    0.1328    0.2891
    0.1406    0.2812

    0.1328    0.2891
    0.1406    0.2969

    0.1250    0.2969
    0.1328    0.3047

    0.1250    0.2969
    0.1250    0.3125

    0.1250    0.2969
    0.1406    0.2969

    0.1328    0.3047
    0.1250    0.3125

    0.1328    0.3047
    0.1406    0.2969

    0.1328    0.3047
    0.1406    0.3125

    0.1250    0.3125
    0.1328    0.3203

    0.1250    0.3125
    0.1250    0.3281

    0.1250    0.3125
    0.1406    0.3125

    0.1328    0.3203
    0.1250    0.3281

    0.1328    0.3203
    0.1406    0.3125

    0.1328    0.3203
    0.1406    0.3281

    0.1250    0.3281
    0.1328    0.3359

    0.1250    0.3281
    0.1250    0.3438

    0.1250    0.3281
    0.1406    0.3281

    0.1328    0.3359
    0.1250    0.3438

    0.1328    0.3359
    0.1406    0.3281

    0.1328    0.3359
    0.1406    0.3438

    0.1250    0.3438
    0.1328    0.3516

    0.1250    0.3438
    0.1250    0.3594

    0.1250    0.3438
    0.1406    0.3438

    0.1328    0.3516
    0.1250    0.3594

    0.1328    0.3516
    0.1406    0.3438

    0.1328    0.3516
    0.1406    0.3594

    0.1250    0.3594
    0.1328    0.3672

    0.1250    0.3594
    0.1250    0.3750

    0.1250    0.3594
    0.1406    0.3594

    0.1328    0.3672
    0.1250    0.3750

    0.1328    0.3672
    0.1406    0.3594

    0.1328    0.3672
    0.1406    0.3750

    0.1250    0.3750
    0.1328    0.3828

    0.1250    0.3750
    0.1250    0.3906

    0.1250    0.3750
    0.1406    0.3750

    0.1328    0.3828
    0.1250    0.3906

    0.1328    0.3828
    0.1406    0.3750

    0.1328    0.3828
    0.1406    0.3906

    0.1250    0.3906
    0.1328    0.3984

    0.1250    0.3906
    0.1250    0.4062

    0.1250    0.3906
    0.1406    0.3906

    0.1328    0.3984
    0.1250    0.4062

    0.1328    0.3984
    0.1406    0.3906

    0.1328    0.3984
    0.1406    0.4062

    0.1250    0.4062
    0.1328    0.4141

    0.1250    0.4062
    0.1250    0.4219

    0.1250    0.4062
    0.1406    0.4062

    0.1328    0.4141
    0.1250    0.4219

    0.1328    0.4141
    0.1406    0.4062

    0.1328    0.4141
    0.1406    0.4219

    0.1250    0.4219
    0.1328    0.4297

    0.1250    0.4219
    0.1250    0.4375

    0.1250    0.4219
    0.1406    0.4219

    0.1328    0.4297
    0.1250    0.4375

    0.1328    0.4297
    0.1406    0.4219

    0.1328    0.4297
    0.1406    0.4375

    0.1250    0.4375
    0.1328    0.4453

    0.1250    0.4375
    0.1250    0.4531

    0.1250    0.4375
    0.1406    0.4375

    0.1328    0.4453
    0.1250    0.4531

    0.1328    0.4453
    0.1406    0.4375

    0.1328    0.4453
    0.1406    0.4531

    0.1250    0.4531
    0.1328    0.4609

    0.1250    0.4531
    0.1250    0.4688

    0.1250    0.4531
    0.1406    0.4531

    0.1328    0.4609
    0.1250    0.4688

    0.1328    0.4609
    0.1406    0.4531

    0.1328    0.4609
    0.1406    0.4688

    0.1250    0.4688
    0.1328    0.4766

    0.1250    0.4688
    0.1250    0.4844

    0.1250    0.4688
    0.1406    0.4688

    0.1328    0.4766
    0.1250    0.4844

    0.1328    0.4766
    0.1406    0.4688

    0.1328    0.4766
    0.1406    0.4844

    0.1250    0.4844
    0.1328    0.4922

    0.1250    0.4844
    0.1250    0.5000

    0.1250    0.4844
    0.1406    0.4844

    0.1328    0.4922
    0.1250    0.5000

    0.1328    0.4922
    0.1406    0.4844

    0.1328    0.4922
    0.1406    0.5000

    0.1250    0.5000
    0.1328    0.5078

    0.1250    0.5000
    0.1250    0.5156

    0.1250    0.5000
    0.1406    0.5000

    0.1328    0.5078
    0.1250    0.5156

    0.1328    0.5078
    0.1406    0.5000

    0.1328    0.5078
    0.1406    0.5156

    0.1250    0.5156
    0.1328    0.5234

    0.1250    0.5156
    0.1250    0.5312

    0.1250    0.5156
    0.1406    0.5156

    0.1328    0.5234
    0.1250    0.5312

    0.1328    0.5234
    0.1406    0.5156

    0.1328    0.5234
    0.1406    0.5312

    0.1250    0.5312
    0.1328    0.5391

    0.1250    0.5312
    0.1250    0.5469

    0.1250    0.5312
    0.1406    0.5312

    0.1328    0.5391
    0.1250    0.5469

    0.1328    0.5391
    0.1406    0.5312

    0.1328    0.5391
    0.1406    0.5469

    0.1250    0.5469
    0.1328    0.5547

    0.1250    0.5469
    0.1250    0.5625

    0.1250    0.5469
    0.1406    0.5469

    0.1328    0.5547
    0.1250    0.5625

    0.1328    0.5547
    0.1406    0.5469

    0.1328    0.5547
    0.1406    0.5625

    0.1250    0.5625
    0.1328    0.5703

    0.1250    0.5625
    0.1250    0.5781

    0.1250    0.5625
    0.1406    0.5625

    0.1328    0.5703
    0.1250    0.5781

    0.1328    0.5703
    0.1406    0.5625

    0.1328    0.5703
    0.1406    0.5781

    0.1250    0.5781
    0.1328    0.5859

    0.1250    0.5781
    0.1250    0.5938

    0.1250    0.5781
    0.1406    0.5781

    0.1328    0.5859
    0.1250    0.5938

    0.1328    0.5859
    0.1406    0.5781

    0.1328    0.5859
    0.1406    0.5938

    0.1250    0.5938
    0.1328    0.6016

    0.1250    0.5938
    0.1250    0.6094

    0.1250    0.5938
    0.1406    0.5938

    0.1328    0.6016
    0.1250    0.6094

    0.1328    0.6016
    0.1406    0.5938

    0.1328    0.6016
    0.1406    0.6094

    0.1250    0.6094
    0.1328    0.6172

    0.1250    0.6094
    0.1250    0.6250

    0.1250    0.6094
    0.1406    0.6094

    0.1328    0.6172
    0.1250    0.6250

    0.1328    0.6172
    0.1406    0.6094

    0.1328    0.6172
    0.1406    0.6250

    0.1250    0.6250
    0.1328    0.6328

    0.1250    0.6250
    0.1250    0.6406

    0.1250    0.6250
    0.1406    0.6250

    0.1328    0.6328
    0.1250    0.6406

    0.1328    0.6328
    0.1406    0.6250

    0.1328    0.6328
    0.1406    0.6406

    0.1250    0.6406
    0.1328    0.6484

    0.1250    0.6406
    0.1250    0.6562

    0.1250    0.6406
    0.1406    0.6406

    0.1328    0.6484
    0.1250    0.6562

    0.1328    0.6484
    0.1406    0.6406

    0.1328    0.6484
    0.1406    0.6562

    0.1250    0.6562
    0.1328    0.6641

    0.1250    0.6562
    0.1250    0.6719

    0.1250    0.6562
    0.1406    0.6562

    0.1328    0.6641
    0.1250    0.6719

    0.1328    0.6641
    0.1406    0.6562

    0.1328    0.6641
    0.1406    0.6719

    0.1250    0.6719
    0.1328    0.6797

    0.1250    0.6719
    0.1250    0.6875

    0.1250    0.6719
    0.1406    0.6719

    0.1328    0.6797
    0.1250    0.6875

    0.1328    0.6797
    0.1406    0.6719

    0.1328    0.6797
    0.1406    0.6875

    0.1250    0.6875
    0.1328    0.6953

    0.1250    0.6875
    0.1250    0.7031

    0.1250    0.6875
    0.1406    0.6875

    0.1328    0.6953
    0.1250    0.7031

    0.1328    0.6953
    0.1406    0.6875

    0.1328    0.6953
    0.1406    0.7031

    0.1250    0.7031
    0.1328    0.7109

    0.1250    0.7031
    0.1250    0.7188

    0.1250    0.7031
    0.1406    0.7031

    0.1328    0.7109
    0.1250    0.7188

    0.1328    0.7109
    0.1406    0.7031

    0.1328    0.7109
    0.1406    0.7188

    0.1250    0.7188
    0.1328    0.7266

    0.1250    0.7188
    0.1250    0.7344

    0.1250    0.7188
    0.1406    0.7188

    0.1328    0.7266
    0.1250    0.7344

    0.1328    0.7266
    0.1406    0.7188

    0.1328    0.7266
    0.1406    0.7344

    0.1250    0.7344
    0.1328    0.7422

    0.1250    0.7344
    0.1250    0.7500

    0.1250    0.7344
    0.1406    0.7344

    0.1328    0.7422
    0.1250    0.7500

    0.1328    0.7422
    0.1406    0.7344

    0.1328    0.7422
    0.1406    0.7500

    0.1250    0.7500
    0.1328    0.7578

    0.1250    0.7500
    0.1250    0.7656

    0.1250    0.7500
    0.1406    0.7500

    0.1328    0.7578
    0.1250    0.7656

    0.1328    0.7578
    0.1406    0.7500

    0.1328    0.7578
    0.1406    0.7656

    0.1250    0.7656
    0.1328    0.7734

    0.1250    0.7656
    0.1250    0.7812

    0.1250    0.7656
    0.1406    0.7656

    0.1328    0.7734
    0.1250    0.7812

    0.1328    0.7734
    0.1406    0.7656

    0.1328    0.7734
    0.1406    0.7812

    0.1250    0.7812
    0.1328    0.7891

    0.1250    0.7812
    0.1250    0.7969

    0.1250    0.7812
    0.1406    0.7812

    0.1328    0.7891
    0.1250    0.7969

    0.1328    0.7891
    0.1406    0.7812

    0.1328    0.7891
    0.1406    0.7969

    0.1250    0.7969
    0.1328    0.8047

    0.1250    0.7969
    0.1250    0.8125

    0.1250    0.7969
    0.1406    0.7969

    0.1328    0.8047
    0.1250    0.8125

    0.1328    0.8047
    0.1406    0.7969

    0.1328    0.8047
    0.1406    0.8125

    0.1250    0.8125
    0.1328    0.8203

    0.1250    0.8125
    0.1250    0.8281

    0.1250    0.8125
    0.1406    0.8125

    0.1328    0.8203
    0.1250    0.8281

    0.1328    0.8203
    0.1406    0.8125

    0.1328    0.8203
    0.1406    0.8281

    0.1250    0.8281
    0.1328    0.8359

    0.1250    0.8281
    0.1250    0.8438

    0.1250    0.8281
    0.1406    0.8281

    0.1328    0.8359
    0.1250    0.8438

    0.1328    0.8359
    0.1406    0.8281

    0.1328    0.8359
    0.1406    0.8438

    0.1250    0.8438
    0.1328    0.8516

    0.1250    0.8438
    0.1250    0.8594

    0.1250    0.8438
    0.1406    0.8438

    0.1328    0.8516
    0.1250    0.8594

    0.1328    0.8516
    0.1406    0.8438

    0.1328    0.8516
    0.1406    0.8594

    0.1250    0.8594
    0.1328    0.8672

    0.1250    0.8594
    0.1250    0.8750

    0.1250    0.8594
    0.1406    0.8594

    0.1328    0.8672
    0.1250    0.8750

    0.1328    0.8672
    0.1406    0.8594

    0.1328    0.8672
    0.1406    0.8750

    0.1250    0.8750
    0.1328    0.8828

    0.1250    0.8750
    0.1250    0.8906

    0.1250    0.8750
    0.1406    0.8750

    0.1328    0.8828
    0.1250    0.8906

    0.1328    0.8828
    0.1406    0.8750

    0.1328    0.8828
    0.1406    0.8906

    0.1250    0.8906
    0.1328    0.8984

    0.1250    0.8906
    0.1250    0.9062

    0.1250    0.8906
    0.1406    0.8906

    0.1328    0.8984
    0.1250    0.9062

    0.1328    0.8984
    0.1406    0.8906

    0.1328    0.8984
    0.1406    0.9062

    0.1250    0.9062
    0.1328    0.9141

    0.1250    0.9062
    0.1250    0.9219

    0.1250    0.9062
    0.1406    0.9062

    0.1328    0.9141
    0.1250    0.9219

    0.1328    0.9141
    0.1406    0.9062

    0.1328    0.9141
    0.1406    0.9219

    0.1250    0.9219
    0.1328    0.9297

    0.1250    0.9219
    0.1250    0.9375

    0.1250    0.9219
    0.1406    0.9219

    0.1328    0.9297
    0.1250    0.9375

    0.1328    0.9297
    0.1406    0.9219

    0.1328    0.9297
    0.1406    0.9375

    0.1250    0.9375
    0.1328    0.9453

    0.1250    0.9375
    0.1250    0.9531

    0.1250    0.9375
    0.1406    0.9375

    0.1328    0.9453
    0.1250    0.9531

    0.1328    0.9453
    0.1406    0.9375

    0.1328    0.9453
    0.1406    0.9531

    0.1250    0.9531
    0.1328    0.9609

    0.1250    0.9531
    0.1250    0.9688

    0.1250    0.9531
    0.1406    0.9531

    0.1328    0.9609
    0.1250    0.9688

    0.1328    0.9609
    0.1406    0.9531

    0.1328    0.9609
    0.1406    0.9688

    0.1250    0.9688
    0.1328    0.9766

    0.1250    0.9688
    0.1250    0.9844

    0.1250    0.9688
    0.1406    0.9688

    0.1328    0.9766
    0.1250    0.9844

    0.1328    0.9766
    0.1406    0.9688

    0.1328    0.9766
    0.1406    0.9844

    0.1250    0.9844
    0.1328    0.9922

    0.1250    0.9844
    0.1250    1.0000

    0.1250    0.9844
    0.1406    0.9844

    0.1328    0.9922
    0.1250    1.0000

    0.1328    0.9922
    0.1406    0.9844

    0.1328    0.9922
    0.1406    1.0000

    0.1250    1.0000
    0.1406    1.0000

    0.1406    0.0000
    0.1484    0.0078

    0.1406    0.0000
    0.1406    0.0156

    0.1406    0.0000
    0.1562    0.0000

    0.1484    0.0078
    0.1406    0.0156

    0.1484    0.0078
    0.1562    0.0000

    0.1484    0.0078
    0.1562    0.0156

    0.1406    0.0156
    0.1484    0.0234

    0.1406    0.0156
    0.1406    0.0312

    0.1406    0.0156
    0.1562    0.0156

    0.1484    0.0234
    0.1406    0.0312

    0.1484    0.0234
    0.1562    0.0156

    0.1484    0.0234
    0.1562    0.0312

    0.1406    0.0312
    0.1484    0.0391

    0.1406    0.0312
    0.1406    0.0469

    0.1406    0.0312
    0.1562    0.0312

    0.1484    0.0391
    0.1406    0.0469

    0.1484    0.0391
    0.1562    0.0312

    0.1484    0.0391
    0.1562    0.0469

    0.1406    0.0469
    0.1484    0.0547

    0.1406    0.0469
    0.1406    0.0625

    0.1406    0.0469
    0.1562    0.0469

    0.1484    0.0547
    0.1406    0.0625

    0.1484    0.0547
    0.1562    0.0469

    0.1484    0.0547
    0.1562    0.0625

    0.1406    0.0625
    0.1484    0.0703

    0.1406    0.0625
    0.1406    0.0781

    0.1406    0.0625
    0.1562    0.0625

    0.1484    0.0703
    0.1406    0.0781

    0.1484    0.0703
    0.1562    0.0625

    0.1484    0.0703
    0.1562    0.0781

    0.1406    0.0781
    0.1484    0.0859

    0.1406    0.0781
    0.1406    0.0938

    0.1406    0.0781
    0.1562    0.0781

    0.1484    0.0859
    0.1406    0.0938

    0.1484    0.0859
    0.1562    0.0781

    0.1484    0.0859
    0.1562    0.0938

    0.1406    0.0938
    0.1484    0.1016

    0.1406    0.0938
    0.1406    0.1094

    0.1406    0.0938
    0.1562    0.0938

    0.1484    0.1016
    0.1406    0.1094

    0.1484    0.1016
    0.1562    0.0938

    0.1484    0.1016
    0.1562    0.1094

    0.1406    0.1094
    0.1484    0.1172

    0.1406    0.1094
    0.1406    0.1250

    0.1406    0.1094
    0.1562    0.1094

    0.1484    0.1172
    0.1406    0.1250

    0.1484    0.1172
    0.1562    0.1094

    0.1484    0.1172
    0.1562    0.1250

    0.1406    0.1250
    0.1484    0.1328

    0.1406    0.1250
    0.1406    0.1406

    0.1406    0.1250
    0.1562    0.1250

    0.1484    0.1328
    0.1406    0.1406

    0.1484    0.1328
    0.1562    0.1250

    0.1484    0.1328
    0.1562    0.1406

    0.1406    0.1406
    0.1484    0.1484

    0.1406    0.1406
    0.1406    0.1562

    0.1406    0.1406
    0.1562    0.1406

    0.1484    0.1484
    0.1406    0.1562

    0.1484    0.1484
    0.1562    0.1406

    0.1484    0.1484
    0.1562    0.1562

    0.1406    0.1562
    0.1484    0.1641

    0.1406    0.1562
    0.1406    0.1719

    0.1406    0.1562
    0.1562    0.1562

    0.1484    0.1641
    0.1406    0.1719

    0.1484    0.1641
    0.1562    0.1562

    0.1484    0.1641
    0.1562    0.1719

    0.1406    0.1719
    0.1484    0.1797

    0.1406    0.1719
    0.1406    0.1875

    0.1406    0.1719
    0.1562    0.1719

    0.1484    0.1797
    0.1406    0.1875

    0.1484    0.1797
    0.1562    0.1719

    0.1484    0.1797
    0.1562    0.1875

    0.1406    0.1875
    0.1484    0.1953

    0.1406    0.1875
    0.1406    0.2031

    0.1406    0.1875
    0.1562    0.1875

    0.1484    0.1953
    0.1406    0.2031

    0.1484    0.1953
    0.1562    0.1875

    0.1484    0.1953
    0.1562    0.2031

    0.1406    0.2031
    0.1484    0.2109

    0.1406    0.2031
    0.1406    0.2188

    0.1406    0.2031
    0.1562    0.2031

    0.1484    0.2109
    0.1406    0.2188

    0.1484    0.2109
    0.1562    0.2031

    0.1484    0.2109
    0.1562    0.2188

    0.1406    0.2188
    0.1484    0.2266

    0.1406    0.2188
    0.1406    0.2344

    0.1406    0.2188
    0.1562    0.2188

    0.1484    0.2266
    0.1406    0.2344

    0.1484    0.2266
    0.1562    0.2188

    0.1484    0.2266
    0.1562    0.2344

    0.1406    0.2344
    0.1484    0.2422

    0.1406    0.2344
    0.1406    0.2500

    0.1406    0.2344
    0.1562    0.2344

    0.1484    0.2422
    0.1406    0.2500

    0.1484    0.2422
    0.1562    0.2344

    0.1484    0.2422
    0.1562    0.2500

    0.1406    0.2500
    0.1484    0.2578

    0.1406    0.2500
    0.1406    0.2656

    0.1406    0.2500
    0.1562    0.2500

    0.1484    0.2578
    0.1406    0.2656

    0.1484    0.2578
    0.1562    0.2500

    0.1484    0.2578
    0.1562    0.2656

    0.1406    0.2656
    0.1484    0.2734

    0.1406    0.2656
    0.1406    0.2812

    0.1406    0.2656
    0.1562    0.2656

    0.1484    0.2734
    0.1406    0.2812

    0.1484    0.2734
    0.1562    0.2656

    0.1484    0.2734
    0.1562    0.2812

    0.1406    0.2812
    0.1484    0.2891

    0.1406    0.2812
    0.1406    0.2969

    0.1406    0.2812
    0.1562    0.2812

    0.1484    0.2891
    0.1406    0.2969

    0.1484    0.2891
    0.1562    0.2812

    0.1484    0.2891
    0.1562    0.2969

    0.1406    0.2969
    0.1484    0.3047

    0.1406    0.2969
    0.1406    0.3125

    0.1406    0.2969
    0.1562    0.2969

    0.1484    0.3047
    0.1406    0.3125

    0.1484    0.3047
    0.1562    0.2969

    0.1484    0.3047
    0.1562    0.3125

    0.1406    0.3125
    0.1484    0.3203

    0.1406    0.3125
    0.1406    0.3281

    0.1406    0.3125
    0.1562    0.3125

    0.1484    0.3203
    0.1406    0.3281

    0.1484    0.3203
    0.1562    0.3125

    0.1484    0.3203
    0.1562    0.3281

    0.1406    0.3281
    0.1484    0.3359

    0.1406    0.3281
    0.1406    0.3438

    0.1406    0.3281
    0.1562    0.3281

    0.1484    0.3359
    0.1406    0.3438

    0.1484    0.3359
    0.1562    0.3281

    0.1484    0.3359
    0.1562    0.3438

    0.1406    0.3438
    0.1484    0.3516

    0.1406    0.3438
    0.1406    0.3594

    0.1406    0.3438
    0.1562    0.3438

    0.1484    0.3516
    0.1406    0.3594

    0.1484    0.3516
    0.1562    0.3438

    0.1484    0.3516
    0.1562    0.3594

    0.1406    0.3594
    0.1484    0.3672

    0.1406    0.3594
    0.1406    0.3750

    0.1406    0.3594
    0.1562    0.3594

    0.1484    0.3672
    0.1406    0.3750

    0.1484    0.3672
    0.1562    0.3594

    0.1484    0.3672
    0.1562    0.3750

    0.1406    0.3750
    0.1484    0.3828

    0.1406    0.3750
    0.1406    0.3906

    0.1406    0.3750
    0.1562    0.3750

    0.1484    0.3828
    0.1406    0.3906

    0.1484    0.3828
    0.1562    0.3750

    0.1484    0.3828
    0.1562    0.3906

    0.1406    0.3906
    0.1484    0.3984

    0.1406    0.3906
    0.1406    0.4062

    0.1406    0.3906
    0.1562    0.3906

    0.1484    0.3984
    0.1406    0.4062

    0.1484    0.3984
    0.1562    0.3906

    0.1484    0.3984
    0.1562    0.4062

    0.1406    0.4062
    0.1484    0.4141

    0.1406    0.4062
    0.1406    0.4219

    0.1406    0.4062
    0.1562    0.4062

    0.1484    0.4141
    0.1406    0.4219

    0.1484    0.4141
    0.1562    0.4062

    0.1484    0.4141
    0.1562    0.4219

    0.1406    0.4219
    0.1484    0.4297

    0.1406    0.4219
    0.1406    0.4375

    0.1406    0.4219
    0.1562    0.4219

    0.1484    0.4297
    0.1406    0.4375

    0.1484    0.4297
    0.1562    0.4219

    0.1484    0.4297
    0.1562    0.4375

    0.1406    0.4375
    0.1484    0.4453

    0.1406    0.4375
    0.1406    0.4531

    0.1406    0.4375
    0.1562    0.4375

    0.1484    0.4453
    0.1406    0.4531

    0.1484    0.4453
    0.1562    0.4375

    0.1484    0.4453
    0.1562    0.4531

    0.1406    0.4531
    0.1484    0.4609

    0.1406    0.4531
    0.1406    0.4688

    0.1406    0.4531
    0.1562    0.4531

    0.1484    0.4609
    0.1406    0.4688

    0.1484    0.4609
    0.1562    0.4531

    0.1484    0.4609
    0.1562    0.4688

    0.1406    0.4688
    0.1484    0.4766

    0.1406    0.4688
    0.1406    0.4844

    0.1406    0.4688
    0.1562    0.4688

    0.1484    0.4766
    0.1406    0.4844

    0.1484    0.4766
    0.1562    0.4688

    0.1484    0.4766
    0.1562    0.4844

    0.1406    0.4844
    0.1484    0.4922

    0.1406    0.4844
    0.1406    0.5000

    0.1406    0.4844
    0.1562    0.4844

    0.1484    0.4922
    0.1406    0.5000

    0.1484    0.4922
    0.1562    0.4844

    0.1484    0.4922
    0.1562    0.5000

    0.1406    0.5000
    0.1484    0.5078

    0.1406    0.5000
    0.1406    0.5156

    0.1406    0.5000
    0.1562    0.5000

    0.1484    0.5078
    0.1406    0.5156

    0.1484    0.5078
    0.1562    0.5000

    0.1484    0.5078
    0.1562    0.5156

    0.1406    0.5156
    0.1484    0.5234

    0.1406    0.5156
    0.1406    0.5312

    0.1406    0.5156
    0.1562    0.5156

    0.1484    0.5234
    0.1406    0.5312

    0.1484    0.5234
    0.1562    0.5156

    0.1484    0.5234
    0.1562    0.5312

    0.1406    0.5312
    0.1484    0.5391

    0.1406    0.5312
    0.1406    0.5469

    0.1406    0.5312
    0.1562    0.5312

    0.1484    0.5391
    0.1406    0.5469

    0.1484    0.5391
    0.1562    0.5312

    0.1484    0.5391
    0.1562    0.5469

    0.1406    0.5469
    0.1484    0.5547

    0.1406    0.5469
    0.1406    0.5625

    0.1406    0.5469
    0.1562    0.5469

    0.1484    0.5547
    0.1406    0.5625

    0.1484    0.5547
    0.1562    0.5469

    0.1484    0.5547
    0.1562    0.5625

    0.1406    0.5625
    0.1484    0.5703

    0.1406    0.5625
    0.1406    0.5781

    0.1406    0.5625
    0.1562    0.5625

    0.1484    0.5703
    0.1406    0.5781

    0.1484    0.5703
    0.1562    0.5625

    0.1484    0.5703
    0.1562    0.5781

    0.1406    0.5781
    0.1484    0.5859

    0.1406    0.5781
    0.1406    0.5938

    0.1406    0.5781
    0.1562    0.5781

    0.1484    0.5859
    0.1406    0.5938

    0.1484    0.5859
    0.1562    0.5781

    0.1484    0.5859
    0.1562    0.5938

    0.1406    0.5938
    0.1484    0.6016

    0.1406    0.5938
    0.1406    0.6094

    0.1406    0.5938
    0.1562    0.5938

    0.1484    0.6016
    0.1406    0.6094

    0.1484    0.6016
    0.1562    0.5938

    0.1484    0.6016
    0.1562    0.6094

    0.1406    0.6094
    0.1484    0.6172

    0.1406    0.6094
    0.1406    0.6250

    0.1406    0.6094
    0.1562    0.6094

    0.1484    0.6172
    0.1406    0.6250

    0.1484    0.6172
    0.1562    0.6094

    0.1484    0.6172
    0.1562    0.6250

    0.1406    0.6250
    0.1484    0.6328

    0.1406    0.6250
    0.1406    0.6406

    0.1406    0.6250
    0.1562    0.6250

    0.1484    0.6328
    0.1406    0.6406

    0.1484    0.6328
    0.1562    0.6250

    0.1484    0.6328
    0.1562    0.6406

    0.1406    0.6406
    0.1484    0.6484

    0.1406    0.6406
    0.1406    0.6562

    0.1406    0.6406
    0.1562    0.6406

    0.1484    0.6484
    0.1406    0.6562

    0.1484    0.6484
    0.1562    0.6406

    0.1484    0.6484
    0.1562    0.6562

    0.1406    0.6562
    0.1484    0.6641

    0.1406    0.6562
    0.1406    0.6719

    0.1406    0.6562
    0.1562    0.6562

    0.1484    0.6641
    0.1406    0.6719

    0.1484    0.6641
    0.1562    0.6562

    0.1484    0.6641
    0.1562    0.6719

    0.1406    0.6719
    0.1484    0.6797

    0.1406    0.6719
    0.1406    0.6875

    0.1406    0.6719
    0.1562    0.6719

    0.1484    0.6797
    0.1406    0.6875

    0.1484    0.6797
    0.1562    0.6719

    0.1484    0.6797
    0.1562    0.6875

    0.1406    0.6875
    0.1484    0.6953

    0.1406    0.6875
    0.1406    0.7031

    0.1406    0.6875
    0.1562    0.6875

    0.1484    0.6953
    0.1406    0.7031

    0.1484    0.6953
    0.1562    0.6875

    0.1484    0.6953
    0.1562    0.7031

    0.1406    0.7031
    0.1484    0.7109

    0.1406    0.7031
    0.1406    0.7188

    0.1406    0.7031
    0.1562    0.7031

    0.1484    0.7109
    0.1406    0.7188

    0.1484    0.7109
    0.1562    0.7031

    0.1484    0.7109
    0.1562    0.7188

    0.1406    0.7188
    0.1484    0.7266

    0.1406    0.7188
    0.1406    0.7344

    0.1406    0.7188
    0.1562    0.7188

    0.1484    0.7266
    0.1406    0.7344

    0.1484    0.7266
    0.1562    0.7188

    0.1484    0.7266
    0.1562    0.7344

    0.1406    0.7344
    0.1484    0.7422

    0.1406    0.7344
    0.1406    0.7500

    0.1406    0.7344
    0.1562    0.7344

    0.1484    0.7422
    0.1406    0.7500

    0.1484    0.7422
    0.1562    0.7344

    0.1484    0.7422
    0.1562    0.7500

    0.1406    0.7500
    0.1484    0.7578

    0.1406    0.7500
    0.1406    0.7656

    0.1406    0.7500
    0.1562    0.7500

    0.1484    0.7578
    0.1406    0.7656

    0.1484    0.7578
    0.1562    0.7500

    0.1484    0.7578
    0.1562    0.7656

    0.1406    0.7656
    0.1484    0.7734

    0.1406    0.7656
    0.1406    0.7812

    0.1406    0.7656
    0.1562    0.7656

    0.1484    0.7734
    0.1406    0.7812

    0.1484    0.7734
    0.1562    0.7656

    0.1484    0.7734
    0.1562    0.7812

    0.1406    0.7812
    0.1484    0.7891

    0.1406    0.7812
    0.1406    0.7969

    0.1406    0.7812
    0.1562    0.7812

    0.1484    0.7891
    0.1406    0.7969

    0.1484    0.7891
    0.1562    0.7812

    0.1484    0.7891
    0.1562    0.7969

    0.1406    0.7969
    0.1484    0.8047

    0.1406    0.7969
    0.1406    0.8125

    0.1406    0.7969
    0.1562    0.7969

    0.1484    0.8047
    0.1406    0.8125

    0.1484    0.8047
    0.1562    0.7969

    0.1484    0.8047
    0.1562    0.8125

    0.1406    0.8125
    0.1484    0.8203

    0.1406    0.8125
    0.1406    0.8281

    0.1406    0.8125
    0.1562    0.8125

    0.1484    0.8203
    0.1406    0.8281

    0.1484    0.8203
    0.1562    0.8125

    0.1484    0.8203
    0.1562    0.8281

    0.1406    0.8281
    0.1484    0.8359

    0.1406    0.8281
    0.1406    0.8438

    0.1406    0.8281
    0.1562    0.8281

    0.1484    0.8359
    0.1406    0.8438

    0.1484    0.8359
    0.1562    0.8281

    0.1484    0.8359
    0.1562    0.8438

    0.1406    0.8438
    0.1484    0.8516

    0.1406    0.8438
    0.1406    0.8594

    0.1406    0.8438
    0.1562    0.8438

    0.1484    0.8516
    0.1406    0.8594

    0.1484    0.8516
    0.1562    0.8438

    0.1484    0.8516
    0.1562    0.8594

    0.1406    0.8594
    0.1484    0.8672

    0.1406    0.8594
    0.1406    0.8750

    0.1406    0.8594
    0.1562    0.8594

    0.1484    0.8672
    0.1406    0.8750

    0.1484    0.8672
    0.1562    0.8594

    0.1484    0.8672
    0.1562    0.8750

    0.1406    0.8750
    0.1484    0.8828

    0.1406    0.8750
    0.1406    0.8906

    0.1406    0.8750
    0.1562    0.8750

    0.1484    0.8828
    0.1406    0.8906

    0.1484    0.8828
    0.1562    0.8750

    0.1484    0.8828
    0.1562    0.8906

    0.1406    0.8906
    0.1484    0.8984

    0.1406    0.8906
    0.1406    0.9062

    0.1406    0.8906
    0.1562    0.8906

    0.1484    0.8984
    0.1406    0.9062

    0.1484    0.8984
    0.1562    0.8906

    0.1484    0.8984
    0.1562    0.9062

    0.1406    0.9062
    0.1484    0.9141

    0.1406    0.9062
    0.1406    0.9219

    0.1406    0.9062
    0.1562    0.9062

    0.1484    0.9141
    0.1406    0.9219

    0.1484    0.9141
    0.1562    0.9062

    0.1484    0.9141
    0.1562    0.9219

    0.1406    0.9219
    0.1484    0.9297

    0.1406    0.9219
    0.1406    0.9375

    0.1406    0.9219
    0.1562    0.9219

    0.1484    0.9297
    0.1406    0.9375

    0.1484    0.9297
    0.1562    0.9219

    0.1484    0.9297
    0.1562    0.9375

    0.1406    0.9375
    0.1484    0.9453

    0.1406    0.9375
    0.1406    0.9531

    0.1406    0.9375
    0.1562    0.9375

    0.1484    0.9453
    0.1406    0.9531

    0.1484    0.9453
    0.1562    0.9375

    0.1484    0.9453
    0.1562    0.9531

    0.1406    0.9531
    0.1484    0.9609

    0.1406    0.9531
    0.1406    0.9688

    0.1406    0.9531
    0.1562    0.9531

    0.1484    0.9609
    0.1406    0.9688

    0.1484    0.9609
    0.1562    0.9531

    0.1484    0.9609
    0.1562    0.9688

    0.1406    0.9688
    0.1484    0.9766

    0.1406    0.9688
    0.1406    0.9844

    0.1406    0.9688
    0.1562    0.9688

    0.1484    0.9766
    0.1406    0.9844

    0.1484    0.9766
    0.1562    0.9688

    0.1484    0.9766
    0.1562    0.9844

    0.1406    0.9844
    0.1484    0.9922

    0.1406    0.9844
    0.1406    1.0000

    0.1406    0.9844
    0.1562    0.9844

    0.1484    0.9922
    0.1406    1.0000

    0.1484    0.9922
    0.1562    0.9844

    0.1484    0.9922
    0.1562    1.0000

    0.1406    1.0000
    0.1562    1.0000

    0.1562    0.0000
    0.1641    0.0078

    0.1562    0.0000
    0.1562    0.0156

    0.1562    0.0000
    0.1719    0.0000

    0.1641    0.0078
    0.1562    0.0156

    0.1641    0.0078
    0.1719    0.0000

    0.1641    0.0078
    0.1719    0.0156

    0.1562    0.0156
    0.1641    0.0234

    0.1562    0.0156
    0.1562    0.0312

    0.1562    0.0156
    0.1719    0.0156

    0.1641    0.0234
    0.1562    0.0312

    0.1641    0.0234
    0.1719    0.0156

    0.1641    0.0234
    0.1719    0.0312

    0.1562    0.0312
    0.1641    0.0391

    0.1562    0.0312
    0.1562    0.0469

    0.1562    0.0312
    0.1719    0.0312

    0.1641    0.0391
    0.1562    0.0469

    0.1641    0.0391
    0.1719    0.0312

    0.1641    0.0391
    0.1719    0.0469

    0.1562    0.0469
    0.1641    0.0547

    0.1562    0.0469
    0.1562    0.0625

    0.1562    0.0469
    0.1719    0.0469

    0.1641    0.0547
    0.1562    0.0625

    0.1641    0.0547
    0.1719    0.0469

    0.1641    0.0547
    0.1719    0.0625

    0.1562    0.0625
    0.1641    0.0703

    0.1562    0.0625
    0.1562    0.0781

    0.1562    0.0625
    0.1719    0.0625

    0.1641    0.0703
    0.1562    0.0781

    0.1641    0.0703
    0.1719    0.0625

    0.1641    0.0703
    0.1719    0.0781

    0.1562    0.0781
    0.1641    0.0859

    0.1562    0.0781
    0.1562    0.0938

    0.1562    0.0781
    0.1719    0.0781

    0.1641    0.0859
    0.1562    0.0938

    0.1641    0.0859
    0.1719    0.0781

    0.1641    0.0859
    0.1719    0.0938

    0.1562    0.0938
    0.1641    0.1016

    0.1562    0.0938
    0.1562    0.1094

    0.1562    0.0938
    0.1719    0.0938

    0.1641    0.1016
    0.1562    0.1094

    0.1641    0.1016
    0.1719    0.0938

    0.1641    0.1016
    0.1719    0.1094

    0.1562    0.1094
    0.1641    0.1172

    0.1562    0.1094
    0.1562    0.1250

    0.1562    0.1094
    0.1719    0.1094

    0.1641    0.1172
    0.1562    0.1250

    0.1641    0.1172
    0.1719    0.1094

    0.1641    0.1172
    0.1719    0.1250

    0.1562    0.1250
    0.1641    0.1328

    0.1562    0.1250
    0.1562    0.1406

    0.1562    0.1250
    0.1719    0.1250

    0.1641    0.1328
    0.1562    0.1406

    0.1641    0.1328
    0.1719    0.1250

    0.1641    0.1328
    0.1719    0.1406

    0.1562    0.1406
    0.1641    0.1484

    0.1562    0.1406
    0.1562    0.1562

    0.1562    0.1406
    0.1719    0.1406

    0.1641    0.1484
    0.1562    0.1562

    0.1641    0.1484
    0.1719    0.1406

    0.1641    0.1484
    0.1719    0.1562

    0.1562    0.1562
    0.1641    0.1641

    0.1562    0.1562
    0.1562    0.1719

    0.1562    0.1562
    0.1719    0.1562

    0.1641    0.1641
    0.1562    0.1719

    0.1641    0.1641
    0.1719    0.1562

    0.1641    0.1641
    0.1719    0.1719

    0.1562    0.1719
    0.1641    0.1797

    0.1562    0.1719
    0.1562    0.1875

    0.1562    0.1719
    0.1719    0.1719

    0.1641    0.1797
    0.1562    0.1875

    0.1641    0.1797
    0.1719    0.1719

    0.1641    0.1797
    0.1719    0.1875

    0.1562    0.1875
    0.1641    0.1953

    0.1562    0.1875
    0.1562    0.2031

    0.1562    0.1875
    0.1719    0.1875

    0.1641    0.1953
    0.1562    0.2031

    0.1641    0.1953
    0.1719    0.1875

    0.1641    0.1953
    0.1719    0.2031

    0.1562    0.2031
    0.1641    0.2109

    0.1562    0.2031
    0.1562    0.2188

    0.1562    0.2031
    0.1719    0.2031

    0.1641    0.2109
    0.1562    0.2188

    0.1641    0.2109
    0.1719    0.2031

    0.1641    0.2109
    0.1719    0.2188

    0.1562    0.2188
    0.1641    0.2266

    0.1562    0.2188
    0.1562    0.2344

    0.1562    0.2188
    0.1719    0.2188

    0.1641    0.2266
    0.1562    0.2344

    0.1641    0.2266
    0.1719    0.2188

    0.1641    0.2266
    0.1719    0.2344

    0.1562    0.2344
    0.1641    0.2422

    0.1562    0.2344
    0.1562    0.2500

    0.1562    0.2344
    0.1719    0.2344

    0.1641    0.2422
    0.1562    0.2500

    0.1641    0.2422
    0.1719    0.2344

    0.1641    0.2422
    0.1719    0.2500

    0.1562    0.2500
    0.1641    0.2578

    0.1562    0.2500
    0.1562    0.2656

    0.1562    0.2500
    0.1719    0.2500

    0.1641    0.2578
    0.1562    0.2656

    0.1641    0.2578
    0.1719    0.2500

    0.1641    0.2578
    0.1719    0.2656

    0.1562    0.2656
    0.1641    0.2734

    0.1562    0.2656
    0.1562    0.2812

    0.1562    0.2656
    0.1719    0.2656

    0.1641    0.2734
    0.1562    0.2812

    0.1641    0.2734
    0.1719    0.2656

    0.1641    0.2734
    0.1719    0.2812

    0.1562    0.2812
    0.1641    0.2891

    0.1562    0.2812
    0.1562    0.2969

    0.1562    0.2812
    0.1719    0.2812

    0.1641    0.2891
    0.1562    0.2969

    0.1641    0.2891
    0.1719    0.2812

    0.1641    0.2891
    0.1719    0.2969

    0.1562    0.2969
    0.1641    0.3047

    0.1562    0.2969
    0.1562    0.3125

    0.1562    0.2969
    0.1719    0.2969

    0.1641    0.3047
    0.1562    0.3125

    0.1641    0.3047
    0.1719    0.2969

    0.1641    0.3047
    0.1719    0.3125

    0.1562    0.3125
    0.1641    0.3203

    0.1562    0.3125
    0.1562    0.3281

    0.1562    0.3125
    0.1719    0.3125

    0.1641    0.3203
    0.1562    0.3281

    0.1641    0.3203
    0.1719    0.3125

    0.1641    0.3203
    0.1719    0.3281

    0.1562    0.3281
    0.1641    0.3359

    0.1562    0.3281
    0.1562    0.3438

    0.1562    0.3281
    0.1719    0.3281

    0.1641    0.3359
    0.1562    0.3438

    0.1641    0.3359
    0.1719    0.3281

    0.1641    0.3359
    0.1719    0.3438

    0.1562    0.3438
    0.1641    0.3516

    0.1562    0.3438
    0.1562    0.3594

    0.1562    0.3438
    0.1719    0.3438

    0.1641    0.3516
    0.1562    0.3594

    0.1641    0.3516
    0.1719    0.3438

    0.1641    0.3516
    0.1719    0.3594

    0.1562    0.3594
    0.1641    0.3672

    0.1562    0.3594
    0.1562    0.3750

    0.1562    0.3594
    0.1719    0.3594

    0.1641    0.3672
    0.1562    0.3750

    0.1641    0.3672
    0.1719    0.3594

    0.1641    0.3672
    0.1719    0.3750

    0.1562    0.3750
    0.1641    0.3828

    0.1562    0.3750
    0.1562    0.3906

    0.1562    0.3750
    0.1719    0.3750

    0.1641    0.3828
    0.1562    0.3906

    0.1641    0.3828
    0.1719    0.3750

    0.1641    0.3828
    0.1719    0.3906

    0.1562    0.3906
    0.1641    0.3984

    0.1562    0.3906
    0.1562    0.4062

    0.1562    0.3906
    0.1719    0.3906

    0.1641    0.3984
    0.1562    0.4062

    0.1641    0.3984
    0.1719    0.3906

    0.1641    0.3984
    0.1719    0.4062

    0.1562    0.4062
    0.1641    0.4141

    0.1562    0.4062
    0.1562    0.4219

    0.1562    0.4062
    0.1719    0.4062

    0.1641    0.4141
    0.1562    0.4219

    0.1641    0.4141
    0.1719    0.4062

    0.1641    0.4141
    0.1719    0.4219

    0.1562    0.4219
    0.1641    0.4297

    0.1562    0.4219
    0.1562    0.4375

    0.1562    0.4219
    0.1719    0.4219

    0.1641    0.4297
    0.1562    0.4375

    0.1641    0.4297
    0.1719    0.4219

    0.1641    0.4297
    0.1719    0.4375

    0.1562    0.4375
    0.1641    0.4453

    0.1562    0.4375
    0.1562    0.4531

    0.1562    0.4375
    0.1719    0.4375

    0.1641    0.4453
    0.1562    0.4531

    0.1641    0.4453
    0.1719    0.4375

    0.1641    0.4453
    0.1719    0.4531

    0.1562    0.4531
    0.1641    0.4609

    0.1562    0.4531
    0.1562    0.4688

    0.1562    0.4531
    0.1719    0.4531

    0.1641    0.4609
    0.1562    0.4688

    0.1641    0.4609
    0.1719    0.4531

    0.1641    0.4609
    0.1719    0.4688

    0.1562    0.4688
    0.1641    0.4766

    0.1562    0.4688
    0.1562    0.4844

    0.1562    0.4688
    0.1719    0.4688

    0.1641    0.4766
    0.1562    0.4844

    0.1641    0.4766
    0.1719    0.4688

    0.1641    0.4766
    0.1719    0.4844

    0.1562    0.4844
    0.1641    0.4922

    0.1562    0.4844
    0.1562    0.5000

    0.1562    0.4844
    0.1719    0.4844

    0.1641    0.4922
    0.1562    0.5000

    0.1641    0.4922
    0.1719    0.4844

    0.1641    0.4922
    0.1719    0.5000

    0.1562    0.5000
    0.1641    0.5078

    0.1562    0.5000
    0.1562    0.5156

    0.1562    0.5000
    0.1719    0.5000

    0.1641    0.5078
    0.1562    0.5156

    0.1641    0.5078
    0.1719    0.5000

    0.1641    0.5078
    0.1719    0.5156

    0.1562    0.5156
    0.1641    0.5234

    0.1562    0.5156
    0.1562    0.5312

    0.1562    0.5156
    0.1719    0.5156

    0.1641    0.5234
    0.1562    0.5312

    0.1641    0.5234
    0.1719    0.5156

    0.1641    0.5234
    0.1719    0.5312

    0.1562    0.5312
    0.1641    0.5391

    0.1562    0.5312
    0.1562    0.5469

    0.1562    0.5312
    0.1719    0.5312

    0.1641    0.5391
    0.1562    0.5469

    0.1641    0.5391
    0.1719    0.5312

    0.1641    0.5391
    0.1719    0.5469

    0.1562    0.5469
    0.1641    0.5547

    0.1562    0.5469
    0.1562    0.5625

    0.1562    0.5469
    0.1719    0.5469

    0.1641    0.5547
    0.1562    0.5625

    0.1641    0.5547
    0.1719    0.5469

    0.1641    0.5547
    0.1719    0.5625

    0.1562    0.5625
    0.1641    0.5703

    0.1562    0.5625
    0.1562    0.5781

    0.1562    0.5625
    0.1719    0.5625

    0.1641    0.5703
    0.1562    0.5781

    0.1641    0.5703
    0.1719    0.5625

    0.1641    0.5703
    0.1719    0.5781

    0.1562    0.5781
    0.1641    0.5859

    0.1562    0.5781
    0.1562    0.5938

    0.1562    0.5781
    0.1719    0.5781

    0.1641    0.5859
    0.1562    0.5938

    0.1641    0.5859
    0.1719    0.5781

    0.1641    0.5859
    0.1719    0.5938

    0.1562    0.5938
    0.1641    0.6016

    0.1562    0.5938
    0.1562    0.6094

    0.1562    0.5938
    0.1719    0.5938

    0.1641    0.6016
    0.1562    0.6094

    0.1641    0.6016
    0.1719    0.5938

    0.1641    0.6016
    0.1719    0.6094

    0.1562    0.6094
    0.1641    0.6172

    0.1562    0.6094
    0.1562    0.6250

    0.1562    0.6094
    0.1719    0.6094

    0.1641    0.6172
    0.1562    0.6250

    0.1641    0.6172
    0.1719    0.6094

    0.1641    0.6172
    0.1719    0.6250

    0.1562    0.6250
    0.1641    0.6328

    0.1562    0.6250
    0.1562    0.6406

    0.1562    0.6250
    0.1719    0.6250

    0.1641    0.6328
    0.1562    0.6406

    0.1641    0.6328
    0.1719    0.6250

    0.1641    0.6328
    0.1719    0.6406

    0.1562    0.6406
    0.1641    0.6484

    0.1562    0.6406
    0.1562    0.6562

    0.1562    0.6406
    0.1719    0.6406

    0.1641    0.6484
    0.1562    0.6562

    0.1641    0.6484
    0.1719    0.6406

    0.1641    0.6484
    0.1719    0.6562

    0.1562    0.6562
    0.1641    0.6641

    0.1562    0.6562
    0.1562    0.6719

    0.1562    0.6562
    0.1719    0.6562

    0.1641    0.6641
    0.1562    0.6719

    0.1641    0.6641
    0.1719    0.6562

    0.1641    0.6641
    0.1719    0.6719

    0.1562    0.6719
    0.1641    0.6797

    0.1562    0.6719
    0.1562    0.6875

    0.1562    0.6719
    0.1719    0.6719

    0.1641    0.6797
    0.1562    0.6875

    0.1641    0.6797
    0.1719    0.6719

    0.1641    0.6797
    0.1719    0.6875

    0.1562    0.6875
    0.1641    0.6953

    0.1562    0.6875
    0.1562    0.7031

    0.1562    0.6875
    0.1719    0.6875

    0.1641    0.6953
    0.1562    0.7031

    0.1641    0.6953
    0.1719    0.6875

    0.1641    0.6953
    0.1719    0.7031

    0.1562    0.7031
    0.1641    0.7109

    0.1562    0.7031
    0.1562    0.7188

    0.1562    0.7031
    0.1719    0.7031

    0.1641    0.7109
    0.1562    0.7188

    0.1641    0.7109
    0.1719    0.7031

    0.1641    0.7109
    0.1719    0.7188

    0.1562    0.7188
    0.1641    0.7266

    0.1562    0.7188
    0.1562    0.7344

    0.1562    0.7188
    0.1719    0.7188

    0.1641    0.7266
    0.1562    0.7344

    0.1641    0.7266
    0.1719    0.7188

    0.1641    0.7266
    0.1719    0.7344

    0.1562    0.7344
    0.1641    0.7422

    0.1562    0.7344
    0.1562    0.7500

    0.1562    0.7344
    0.1719    0.7344

    0.1641    0.7422
    0.1562    0.7500

    0.1641    0.7422
    0.1719    0.7344

    0.1641    0.7422
    0.1719    0.7500

    0.1562    0.7500
    0.1641    0.7578

    0.1562    0.7500
    0.1562    0.7656

    0.1562    0.7500
    0.1719    0.7500

    0.1641    0.7578
    0.1562    0.7656

    0.1641    0.7578
    0.1719    0.7500

    0.1641    0.7578
    0.1719    0.7656

    0.1562    0.7656
    0.1641    0.7734

    0.1562    0.7656
    0.1562    0.7812

    0.1562    0.7656
    0.1719    0.7656

    0.1641    0.7734
    0.1562    0.7812

    0.1641    0.7734
    0.1719    0.7656

    0.1641    0.7734
    0.1719    0.7812

    0.1562    0.7812
    0.1641    0.7891

    0.1562    0.7812
    0.1562    0.7969

    0.1562    0.7812
    0.1719    0.7812

    0.1641    0.7891
    0.1562    0.7969

    0.1641    0.7891
    0.1719    0.7812

    0.1641    0.7891
    0.1719    0.7969

    0.1562    0.7969
    0.1641    0.8047

    0.1562    0.7969
    0.1562    0.8125

    0.1562    0.7969
    0.1719    0.7969

    0.1641    0.8047
    0.1562    0.8125

    0.1641    0.8047
    0.1719    0.7969

    0.1641    0.8047
    0.1719    0.8125

    0.1562    0.8125
    0.1641    0.8203

    0.1562    0.8125
    0.1562    0.8281

    0.1562    0.8125
    0.1719    0.8125

    0.1641    0.8203
    0.1562    0.8281

    0.1641    0.8203
    0.1719    0.8125

    0.1641    0.8203
    0.1719    0.8281

    0.1562    0.8281
    0.1641    0.8359

    0.1562    0.8281
    0.1562    0.8438

    0.1562    0.8281
    0.1719    0.8281

    0.1641    0.8359
    0.1562    0.8438

    0.1641    0.8359
    0.1719    0.8281

    0.1641    0.8359
    0.1719    0.8438

    0.1562    0.8438
    0.1641    0.8516

    0.1562    0.8438
    0.1562    0.8594

    0.1562    0.8438
    0.1719    0.8438

    0.1641    0.8516
    0.1562    0.8594

    0.1641    0.8516
    0.1719    0.8438

    0.1641    0.8516
    0.1719    0.8594

    0.1562    0.8594
    0.1641    0.8672

    0.1562    0.8594
    0.1562    0.8750

    0.1562    0.8594
    0.1719    0.8594

    0.1641    0.8672
    0.1562    0.8750

    0.1641    0.8672
    0.1719    0.8594

    0.1641    0.8672
    0.1719    0.8750

    0.1562    0.8750
    0.1641    0.8828

    0.1562    0.8750
    0.1562    0.8906

    0.1562    0.8750
    0.1719    0.8750

    0.1641    0.8828
    0.1562    0.8906

    0.1641    0.8828
    0.1719    0.8750

    0.1641    0.8828
    0.1719    0.8906

    0.1562    0.8906
    0.1641    0.8984

    0.1562    0.8906
    0.1562    0.9062

    0.1562    0.8906
    0.1719    0.8906

    0.1641    0.8984
    0.1562    0.9062

    0.1641    0.8984
    0.1719    0.8906

    0.1641    0.8984
    0.1719    0.9062

    0.1562    0.9062
    0.1641    0.9141

    0.1562    0.9062
    0.1562    0.9219

    0.1562    0.9062
    0.1719    0.9062

    0.1641    0.9141
    0.1562    0.9219

    0.1641    0.9141
    0.1719    0.9062

    0.1641    0.9141
    0.1719    0.9219

    0.1562    0.9219
    0.1641    0.9297

    0.1562    0.9219
    0.1562    0.9375

    0.1562    0.9219
    0.1719    0.9219

    0.1641    0.9297
    0.1562    0.9375

    0.1641    0.9297
    0.1719    0.9219

    0.1641    0.9297
    0.1719    0.9375

    0.1562    0.9375
    0.1641    0.9453

    0.1562    0.9375
    0.1562    0.9531

    0.1562    0.9375
    0.1719    0.9375

    0.1641    0.9453
    0.1562    0.9531

    0.1641    0.9453
    0.1719    0.9375

    0.1641    0.9453
    0.1719    0.9531

    0.1562    0.9531
    0.1641    0.9609

    0.1562    0.9531
    0.1562    0.9688

    0.1562    0.9531
    0.1719    0.9531

    0.1641    0.9609
    0.1562    0.9688

    0.1641    0.9609
    0.1719    0.9531

    0.1641    0.9609
    0.1719    0.9688

    0.1562    0.9688
    0.1641    0.9766

    0.1562    0.9688
    0.1562    0.9844

    0.1562    0.9688
    0.1719    0.9688

    0.1641    0.9766
    0.1562    0.9844

    0.1641    0.9766
    0.1719    0.9688

    0.1641    0.9766
    0.1719    0.9844

    0.1562    0.9844
    0.1641    0.9922

    0.1562    0.9844
    0.1562    1.0000

    0.1562    0.9844
    0.1719    0.9844

    0.1641    0.9922
    0.1562    1.0000

    0.1641    0.9922
    0.1719    0.9844

    0.1641    0.9922
    0.1719    1.0000

    0.1562    1.0000
    0.1719    1.0000

    0.1719    0.0000
    0.1797    0.0078

    0.1719    0.0000
    0.1719    0.0156

    0.1719    0.0000
    0.1875    0.0000

    0.1797    0.0078
    0.1719    0.0156

    0.1797    0.0078
    0.1875    0.0000

    0.1797    0.0078
    0.1875    0.0156

    0.1719    0.0156
    0.1797    0.0234

    0.1719    0.0156
    0.1719    0.0312

    0.1719    0.0156
    0.1875    0.0156

    0.1797    0.0234
    0.1719    0.0312

    0.1797    0.0234
    0.1875    0.0156

    0.1797    0.0234
    0.1875    0.0312

    0.1719    0.0312
    0.1797    0.0391

    0.1719    0.0312
    0.1719    0.0469

    0.1719    0.0312
    0.1875    0.0312

    0.1797    0.0391
    0.1719    0.0469

    0.1797    0.0391
    0.1875    0.0312

    0.1797    0.0391
    0.1875    0.0469

    0.1719    0.0469
    0.1797    0.0547

    0.1719    0.0469
    0.1719    0.0625

    0.1719    0.0469
    0.1875    0.0469

    0.1797    0.0547
    0.1719    0.0625

    0.1797    0.0547
    0.1875    0.0469

    0.1797    0.0547
    0.1875    0.0625

    0.1719    0.0625
    0.1797    0.0703

    0.1719    0.0625
    0.1719    0.0781

    0.1719    0.0625
    0.1875    0.0625

    0.1797    0.0703
    0.1719    0.0781

    0.1797    0.0703
    0.1875    0.0625

    0.1797    0.0703
    0.1875    0.0781

    0.1719    0.0781
    0.1797    0.0859

    0.1719    0.0781
    0.1719    0.0938

    0.1719    0.0781
    0.1875    0.0781

    0.1797    0.0859
    0.1719    0.0938

    0.1797    0.0859
    0.1875    0.0781

    0.1797    0.0859
    0.1875    0.0938

    0.1719    0.0938
    0.1797    0.1016

    0.1719    0.0938
    0.1719    0.1094

    0.1719    0.0938
    0.1875    0.0938

    0.1797    0.1016
    0.1719    0.1094

    0.1797    0.1016
    0.1875    0.0938

    0.1797    0.1016
    0.1875    0.1094

    0.1719    0.1094
    0.1797    0.1172

    0.1719    0.1094
    0.1719    0.1250

    0.1719    0.1094
    0.1875    0.1094

    0.1797    0.1172
    0.1719    0.1250

    0.1797    0.1172
    0.1875    0.1094

    0.1797    0.1172
    0.1875    0.1250

    0.1719    0.1250
    0.1797    0.1328

    0.1719    0.1250
    0.1719    0.1406

    0.1719    0.1250
    0.1875    0.1250

    0.1797    0.1328
    0.1719    0.1406

    0.1797    0.1328
    0.1875    0.1250

    0.1797    0.1328
    0.1875    0.1406

    0.1719    0.1406
    0.1797    0.1484

    0.1719    0.1406
    0.1719    0.1562

    0.1719    0.1406
    0.1875    0.1406

    0.1797    0.1484
    0.1719    0.1562

    0.1797    0.1484
    0.1875    0.1406

    0.1797    0.1484
    0.1875    0.1562

    0.1719    0.1562
    0.1797    0.1641

    0.1719    0.1562
    0.1719    0.1719

    0.1719    0.1562
    0.1875    0.1562

    0.1797    0.1641
    0.1719    0.1719

    0.1797    0.1641
    0.1875    0.1562

    0.1797    0.1641
    0.1875    0.1719

    0.1719    0.1719
    0.1797    0.1797

    0.1719    0.1719
    0.1719    0.1875

    0.1719    0.1719
    0.1875    0.1719

    0.1797    0.1797
    0.1719    0.1875

    0.1797    0.1797
    0.1875    0.1719

    0.1797    0.1797
    0.1875    0.1875

    0.1719    0.1875
    0.1797    0.1953

    0.1719    0.1875
    0.1719    0.2031

    0.1719    0.1875
    0.1875    0.1875

    0.1797    0.1953
    0.1719    0.2031

    0.1797    0.1953
    0.1875    0.1875

    0.1797    0.1953
    0.1875    0.2031

    0.1719    0.2031
    0.1797    0.2109

    0.1719    0.2031
    0.1719    0.2188

    0.1719    0.2031
    0.1875    0.2031

    0.1797    0.2109
    0.1719    0.2188

    0.1797    0.2109
    0.1875    0.2031

    0.1797    0.2109
    0.1875    0.2188

    0.1719    0.2188
    0.1797    0.2266

    0.1719    0.2188
    0.1719    0.2344

    0.1719    0.2188
    0.1875    0.2188

    0.1797    0.2266
    0.1719    0.2344

    0.1797    0.2266
    0.1875    0.2188

    0.1797    0.2266
    0.1875    0.2344

    0.1719    0.2344
    0.1797    0.2422

    0.1719    0.2344
    0.1719    0.2500

    0.1719    0.2344
    0.1875    0.2344

    0.1797    0.2422
    0.1719    0.2500

    0.1797    0.2422
    0.1875    0.2344

    0.1797    0.2422
    0.1875    0.2500

    0.1719    0.2500
    0.1797    0.2578

    0.1719    0.2500
    0.1719    0.2656

    0.1719    0.2500
    0.1875    0.2500

    0.1797    0.2578
    0.1719    0.2656

    0.1797    0.2578
    0.1875    0.2500

    0.1797    0.2578
    0.1875    0.2656

    0.1719    0.2656
    0.1797    0.2734

    0.1719    0.2656
    0.1719    0.2812

    0.1719    0.2656
    0.1875    0.2656

    0.1797    0.2734
    0.1719    0.2812

    0.1797    0.2734
    0.1875    0.2656

    0.1797    0.2734
    0.1875    0.2812

    0.1719    0.2812
    0.1797    0.2891

    0.1719    0.2812
    0.1719    0.2969

    0.1719    0.2812
    0.1875    0.2812

    0.1797    0.2891
    0.1719    0.2969

    0.1797    0.2891
    0.1875    0.2812

    0.1797    0.2891
    0.1875    0.2969

    0.1719    0.2969
    0.1797    0.3047

    0.1719    0.2969
    0.1719    0.3125

    0.1719    0.2969
    0.1875    0.2969

    0.1797    0.3047
    0.1719    0.3125

    0.1797    0.3047
    0.1875    0.2969

    0.1797    0.3047
    0.1875    0.3125

    0.1719    0.3125
    0.1797    0.3203

    0.1719    0.3125
    0.1719    0.3281

    0.1719    0.3125
    0.1875    0.3125

    0.1797    0.3203
    0.1719    0.3281

    0.1797    0.3203
    0.1875    0.3125

    0.1797    0.3203
    0.1875    0.3281

    0.1719    0.3281
    0.1797    0.3359

    0.1719    0.3281
    0.1719    0.3438

    0.1719    0.3281
    0.1875    0.3281

    0.1797    0.3359
    0.1719    0.3438

    0.1797    0.3359
    0.1875    0.3281

    0.1797    0.3359
    0.1875    0.3438

    0.1719    0.3438
    0.1797    0.3516

    0.1719    0.3438
    0.1719    0.3594

    0.1719    0.3438
    0.1875    0.3438

    0.1797    0.3516
    0.1719    0.3594

    0.1797    0.3516
    0.1875    0.3438

    0.1797    0.3516
    0.1875    0.3594

    0.1719    0.3594
    0.1797    0.3672

    0.1719    0.3594
    0.1719    0.3750

    0.1719    0.3594
    0.1875    0.3594

    0.1797    0.3672
    0.1719    0.3750

    0.1797    0.3672
    0.1875    0.3594

    0.1797    0.3672
    0.1875    0.3750

    0.1719    0.3750
    0.1797    0.3828

    0.1719    0.3750
    0.1719    0.3906

    0.1719    0.3750
    0.1875    0.3750

    0.1797    0.3828
    0.1719    0.3906

    0.1797    0.3828
    0.1875    0.3750

    0.1797    0.3828
    0.1875    0.3906

    0.1719    0.3906
    0.1797    0.3984

    0.1719    0.3906
    0.1719    0.4062

    0.1719    0.3906
    0.1875    0.3906

    0.1797    0.3984
    0.1719    0.4062

    0.1797    0.3984
    0.1875    0.3906

    0.1797    0.3984
    0.1875    0.4062

    0.1719    0.4062
    0.1797    0.4141

    0.1719    0.4062
    0.1719    0.4219

    0.1719    0.4062
    0.1875    0.4062

    0.1797    0.4141
    0.1719    0.4219

    0.1797    0.4141
    0.1875    0.4062

    0.1797    0.4141
    0.1875    0.4219

    0.1719    0.4219
    0.1797    0.4297

    0.1719    0.4219
    0.1719    0.4375

    0.1719    0.4219
    0.1875    0.4219

    0.1797    0.4297
    0.1719    0.4375

    0.1797    0.4297
    0.1875    0.4219

    0.1797    0.4297
    0.1875    0.4375

    0.1719    0.4375
    0.1797    0.4453

    0.1719    0.4375
    0.1719    0.4531

    0.1719    0.4375
    0.1875    0.4375

    0.1797    0.4453
    0.1719    0.4531

    0.1797    0.4453
    0.1875    0.4375

    0.1797    0.4453
    0.1875    0.4531

    0.1719    0.4531
    0.1797    0.4609

    0.1719    0.4531
    0.1719    0.4688

    0.1719    0.4531
    0.1875    0.4531

    0.1797    0.4609
    0.1719    0.4688

    0.1797    0.4609
    0.1875    0.4531

    0.1797    0.4609
    0.1875    0.4688

    0.1719    0.4688
    0.1797    0.4766

    0.1719    0.4688
    0.1719    0.4844

    0.1719    0.4688
    0.1875    0.4688

    0.1797    0.4766
    0.1719    0.4844

    0.1797    0.4766
    0.1875    0.4688

    0.1797    0.4766
    0.1875    0.4844

    0.1719    0.4844
    0.1797    0.4922

    0.1719    0.4844
    0.1719    0.5000

    0.1719    0.4844
    0.1875    0.4844

    0.1797    0.4922
    0.1719    0.5000

    0.1797    0.4922
    0.1875    0.4844

    0.1797    0.4922
    0.1875    0.5000

    0.1719    0.5000
    0.1797    0.5078

    0.1719    0.5000
    0.1719    0.5156

    0.1719    0.5000
    0.1875    0.5000

    0.1797    0.5078
    0.1719    0.5156

    0.1797    0.5078
    0.1875    0.5000

    0.1797    0.5078
    0.1875    0.5156

    0.1719    0.5156
    0.1797    0.5234

    0.1719    0.5156
    0.1719    0.5312

    0.1719    0.5156
    0.1875    0.5156

    0.1797    0.5234
    0.1719    0.5312

    0.1797    0.5234
    0.1875    0.5156

    0.1797    0.5234
    0.1875    0.5312

    0.1719    0.5312
    0.1797    0.5391

    0.1719    0.5312
    0.1719    0.5469

    0.1719    0.5312
    0.1875    0.5312

    0.1797    0.5391
    0.1719    0.5469

    0.1797    0.5391
    0.1875    0.5312

    0.1797    0.5391
    0.1875    0.5469

    0.1719    0.5469
    0.1797    0.5547

    0.1719    0.5469
    0.1719    0.5625

    0.1719    0.5469
    0.1875    0.5469

    0.1797    0.5547
    0.1719    0.5625

    0.1797    0.5547
    0.1875    0.5469

    0.1797    0.5547
    0.1875    0.5625

    0.1719    0.5625
    0.1797    0.5703

    0.1719    0.5625
    0.1719    0.5781

    0.1719    0.5625
    0.1875    0.5625

    0.1797    0.5703
    0.1719    0.5781

    0.1797    0.5703
    0.1875    0.5625

    0.1797    0.5703
    0.1875    0.5781

    0.1719    0.5781
    0.1797    0.5859

    0.1719    0.5781
    0.1719    0.5938

    0.1719    0.5781
    0.1875    0.5781

    0.1797    0.5859
    0.1719    0.5938

    0.1797    0.5859
    0.1875    0.5781

    0.1797    0.5859
    0.1875    0.5938

    0.1719    0.5938
    0.1797    0.6016

    0.1719    0.5938
    0.1719    0.6094

    0.1719    0.5938
    0.1875    0.5938

    0.1797    0.6016
    0.1719    0.6094

    0.1797    0.6016
    0.1875    0.5938

    0.1797    0.6016
    0.1875    0.6094

    0.1719    0.6094
    0.1797    0.6172

    0.1719    0.6094
    0.1719    0.6250

    0.1719    0.6094
    0.1875    0.6094

    0.1797    0.6172
    0.1719    0.6250

    0.1797    0.6172
    0.1875    0.6094

    0.1797    0.6172
    0.1875    0.6250

    0.1719    0.6250
    0.1797    0.6328

    0.1719    0.6250
    0.1719    0.6406

    0.1719    0.6250
    0.1875    0.6250

    0.1797    0.6328
    0.1719    0.6406

    0.1797    0.6328
    0.1875    0.6250

    0.1797    0.6328
    0.1875    0.6406

    0.1719    0.6406
    0.1797    0.6484

    0.1719    0.6406
    0.1719    0.6562

    0.1719    0.6406
    0.1875    0.6406

    0.1797    0.6484
    0.1719    0.6562

    0.1797    0.6484
    0.1875    0.6406

    0.1797    0.6484
    0.1875    0.6562

    0.1719    0.6562
    0.1797    0.6641

    0.1719    0.6562
    0.1719    0.6719

    0.1719    0.6562
    0.1875    0.6562

    0.1797    0.6641
    0.1719    0.6719

    0.1797    0.6641
    0.1875    0.6562

    0.1797    0.6641
    0.1875    0.6719

    0.1719    0.6719
    0.1797    0.6797

    0.1719    0.6719
    0.1719    0.6875

    0.1719    0.6719
    0.1875    0.6719

    0.1797    0.6797
    0.1719    0.6875

    0.1797    0.6797
    0.1875    0.6719

    0.1797    0.6797
    0.1875    0.6875

    0.1719    0.6875
    0.1797    0.6953

    0.1719    0.6875
    0.1719    0.7031

    0.1719    0.6875
    0.1875    0.6875

    0.1797    0.6953
    0.1719    0.7031

    0.1797    0.6953
    0.1875    0.6875

    0.1797    0.6953
    0.1875    0.7031

    0.1719    0.7031
    0.1797    0.7109

    0.1719    0.7031
    0.1719    0.7188

    0.1719    0.7031
    0.1875    0.7031

    0.1797    0.7109
    0.1719    0.7188

    0.1797    0.7109
    0.1875    0.7031

    0.1797    0.7109
    0.1875    0.7188

    0.1719    0.7188
    0.1797    0.7266

    0.1719    0.7188
    0.1719    0.7344

    0.1719    0.7188
    0.1875    0.7188

    0.1797    0.7266
    0.1719    0.7344

    0.1797    0.7266
    0.1875    0.7188

    0.1797    0.7266
    0.1875    0.7344

    0.1719    0.7344
    0.1797    0.7422

    0.1719    0.7344
    0.1719    0.7500

    0.1719    0.7344
    0.1875    0.7344

    0.1797    0.7422
    0.1719    0.7500

    0.1797    0.7422
    0.1875    0.7344

    0.1797    0.7422
    0.1875    0.7500

    0.1719    0.7500
    0.1797    0.7578

    0.1719    0.7500
    0.1719    0.7656

    0.1719    0.7500
    0.1875    0.7500

    0.1797    0.7578
    0.1719    0.7656

    0.1797    0.7578
    0.1875    0.7500

    0.1797    0.7578
    0.1875    0.7656

    0.1719    0.7656
    0.1797    0.7734

    0.1719    0.7656
    0.1719    0.7812

    0.1719    0.7656
    0.1875    0.7656

    0.1797    0.7734
    0.1719    0.7812

    0.1797    0.7734
    0.1875    0.7656

    0.1797    0.7734
    0.1875    0.7812

    0.1719    0.7812
    0.1797    0.7891

    0.1719    0.7812
    0.1719    0.7969

    0.1719    0.7812
    0.1875    0.7812

    0.1797    0.7891
    0.1719    0.7969

    0.1797    0.7891
    0.1875    0.7812

    0.1797    0.7891
    0.1875    0.7969

    0.1719    0.7969
    0.1797    0.8047

    0.1719    0.7969
    0.1719    0.8125

    0.1719    0.7969
    0.1875    0.7969

    0.1797    0.8047
    0.1719    0.8125

    0.1797    0.8047
    0.1875    0.7969

    0.1797    0.8047
    0.1875    0.8125

    0.1719    0.8125
    0.1797    0.8203

    0.1719    0.8125
    0.1719    0.8281

    0.1719    0.8125
    0.1875    0.8125

    0.1797    0.8203
    0.1719    0.8281

    0.1797    0.8203
    0.1875    0.8125

    0.1797    0.8203
    0.1875    0.8281

    0.1719    0.8281
    0.1797    0.8359

    0.1719    0.8281
    0.1719    0.8438

    0.1719    0.8281
    0.1875    0.8281

    0.1797    0.8359
    0.1719    0.8438

    0.1797    0.8359
    0.1875    0.8281

    0.1797    0.8359
    0.1875    0.8438

    0.1719    0.8438
    0.1797    0.8516

    0.1719    0.8438
    0.1719    0.8594

    0.1719    0.8438
    0.1875    0.8438

    0.1797    0.8516
    0.1719    0.8594

    0.1797    0.8516
    0.1875    0.8438

    0.1797    0.8516
    0.1875    0.8594

    0.1719    0.8594
    0.1797    0.8672

    0.1719    0.8594
    0.1719    0.8750

    0.1719    0.8594
    0.1875    0.8594

    0.1797    0.8672
    0.1719    0.8750

    0.1797    0.8672
    0.1875    0.8594

    0.1797    0.8672
    0.1875    0.8750

    0.1719    0.8750
    0.1797    0.8828

    0.1719    0.8750
    0.1719    0.8906

    0.1719    0.8750
    0.1875    0.8750

    0.1797    0.8828
    0.1719    0.8906

    0.1797    0.8828
    0.1875    0.8750

    0.1797    0.8828
    0.1875    0.8906

    0.1719    0.8906
    0.1797    0.8984

    0.1719    0.8906
    0.1719    0.9062

    0.1719    0.8906
    0.1875    0.8906

    0.1797    0.8984
    0.1719    0.9062

    0.1797    0.8984
    0.1875    0.8906

    0.1797    0.8984
    0.1875    0.9062

    0.1719    0.9062
    0.1797    0.9141

    0.1719    0.9062
    0.1719    0.9219

    0.1719    0.9062
    0.1875    0.9062

    0.1797    0.9141
    0.1719    0.9219

    0.1797    0.9141
    0.1875    0.9062

    0.1797    0.9141
    0.1875    0.9219

    0.1719    0.9219
    0.1797    0.9297

    0.1719    0.9219
    0.1719    0.9375

    0.1719    0.9219
    0.1875    0.9219

    0.1797    0.9297
    0.1719    0.9375

    0.1797    0.9297
    0.1875    0.9219

    0.1797    0.9297
    0.1875    0.9375

    0.1719    0.9375
    0.1797    0.9453

    0.1719    0.9375
    0.1719    0.9531

    0.1719    0.9375
    0.1875    0.9375

    0.1797    0.9453
    0.1719    0.9531

    0.1797    0.9453
    0.1875    0.9375

    0.1797    0.9453
    0.1875    0.9531

    0.1719    0.9531
    0.1797    0.9609

    0.1719    0.9531
    0.1719    0.9688

    0.1719    0.9531
    0.1875    0.9531

    0.1797    0.9609
    0.1719    0.9688

    0.1797    0.9609
    0.1875    0.9531

    0.1797    0.9609
    0.1875    0.9688

    0.1719    0.9688
    0.1797    0.9766

    0.1719    0.9688
    0.1719    0.9844

    0.1719    0.9688
    0.1875    0.9688

    0.1797    0.9766
    0.1719    0.9844

    0.1797    0.9766
    0.1875    0.9688

    0.1797    0.9766
    0.1875    0.9844

    0.1719    0.9844
    0.1797    0.9922

    0.1719    0.9844
    0.1719    1.0000

    0.1719    0.9844
    0.1875    0.9844

    0.1797    0.9922
    0.1719    1.0000

    0.1797    0.9922
    0.1875    0.9844

    0.1797    0.9922
    0.1875    1.0000

    0.1719    1.0000
    0.1875    1.0000

    0.1875    0.0000
    0.1953    0.0078

    0.1875    0.0000
    0.1875    0.0156

    0.1875    0.0000
    0.2031    0.0000

    0.1953    0.0078
    0.1875    0.0156

    0.1953    0.0078
    0.2031    0.0000

    0.1953    0.0078
    0.2031    0.0156

    0.1875    0.0156
    0.1953    0.0234

    0.1875    0.0156
    0.1875    0.0312

    0.1875    0.0156
    0.2031    0.0156

    0.1953    0.0234
    0.1875    0.0312

    0.1953    0.0234
    0.2031    0.0156

    0.1953    0.0234
    0.2031    0.0312

    0.1875    0.0312
    0.1953    0.0391

    0.1875    0.0312
    0.1875    0.0469

    0.1875    0.0312
    0.2031    0.0312

    0.1953    0.0391
    0.1875    0.0469

    0.1953    0.0391
    0.2031    0.0312

    0.1953    0.0391
    0.2031    0.0469

    0.1875    0.0469
    0.1953    0.0547

    0.1875    0.0469
    0.1875    0.0625

    0.1875    0.0469
    0.2031    0.0469

    0.1953    0.0547
    0.1875    0.0625

    0.1953    0.0547
    0.2031    0.0469

    0.1953    0.0547
    0.2031    0.0625

    0.1875    0.0625
    0.1953    0.0703

    0.1875    0.0625
    0.1875    0.0781

    0.1875    0.0625
    0.2031    0.0625

    0.1953    0.0703
    0.1875    0.0781

    0.1953    0.0703
    0.2031    0.0625

    0.1953    0.0703
    0.2031    0.0781

    0.1875    0.0781
    0.1953    0.0859

    0.1875    0.0781
    0.1875    0.0938

    0.1875    0.0781
    0.2031    0.0781

    0.1953    0.0859
    0.1875    0.0938

    0.1953    0.0859
    0.2031    0.0781

    0.1953    0.0859
    0.2031    0.0938

    0.1875    0.0938
    0.1953    0.1016

    0.1875    0.0938
    0.1875    0.1094

    0.1875    0.0938
    0.2031    0.0938

    0.1953    0.1016
    0.1875    0.1094

    0.1953    0.1016
    0.2031    0.0938

    0.1953    0.1016
    0.2031    0.1094

    0.1875    0.1094
    0.1953    0.1172

    0.1875    0.1094
    0.1875    0.1250

    0.1875    0.1094
    0.2031    0.1094

    0.1953    0.1172
    0.1875    0.1250

    0.1953    0.1172
    0.2031    0.1094

    0.1953    0.1172
    0.2031    0.1250

    0.1875    0.1250
    0.1953    0.1328

    0.1875    0.1250
    0.1875    0.1406

    0.1875    0.1250
    0.2031    0.1250

    0.1953    0.1328
    0.1875    0.1406

    0.1953    0.1328
    0.2031    0.1250

    0.1953    0.1328
    0.2031    0.1406

    0.1875    0.1406
    0.1953    0.1484

    0.1875    0.1406
    0.1875    0.1562

    0.1875    0.1406
    0.2031    0.1406

    0.1953    0.1484
    0.1875    0.1562

    0.1953    0.1484
    0.2031    0.1406

    0.1953    0.1484
    0.2031    0.1562

    0.1875    0.1562
    0.1953    0.1641

    0.1875    0.1562
    0.1875    0.1719

    0.1875    0.1562
    0.2031    0.1562

    0.1953    0.1641
    0.1875    0.1719

    0.1953    0.1641
    0.2031    0.1562

    0.1953    0.1641
    0.2031    0.1719

    0.1875    0.1719
    0.1953    0.1797

    0.1875    0.1719
    0.1875    0.1875

    0.1875    0.1719
    0.2031    0.1719

    0.1953    0.1797
    0.1875    0.1875

    0.1953    0.1797
    0.2031    0.1719

    0.1953    0.1797
    0.2031    0.1875

    0.1875    0.1875
    0.1953    0.1953

    0.1875    0.1875
    0.1875    0.2031

    0.1875    0.1875
    0.2031    0.1875

    0.1953    0.1953
    0.1875    0.2031

    0.1953    0.1953
    0.2031    0.1875

    0.1953    0.1953
    0.2031    0.2031

    0.1875    0.2031
    0.1953    0.2109

    0.1875    0.2031
    0.1875    0.2188

    0.1875    0.2031
    0.2031    0.2031

    0.1953    0.2109
    0.1875    0.2188

    0.1953    0.2109
    0.2031    0.2031

    0.1953    0.2109
    0.2031    0.2188

    0.1875    0.2188
    0.1953    0.2266

    0.1875    0.2188
    0.1875    0.2344

    0.1875    0.2188
    0.2031    0.2188

    0.1953    0.2266
    0.1875    0.2344

    0.1953    0.2266
    0.2031    0.2188

    0.1953    0.2266
    0.2031    0.2344

    0.1875    0.2344
    0.1953    0.2422

    0.1875    0.2344
    0.1875    0.2500

    0.1875    0.2344
    0.2031    0.2344

    0.1953    0.2422
    0.1875    0.2500

    0.1953    0.2422
    0.2031    0.2344

    0.1953    0.2422
    0.2031    0.2500

    0.1875    0.2500
    0.1953    0.2578

    0.1875    0.2500
    0.1875    0.2656

    0.1875    0.2500
    0.2031    0.2500

    0.1953    0.2578
    0.1875    0.2656

    0.1953    0.2578
    0.2031    0.2500

    0.1953    0.2578
    0.2031    0.2656

    0.1875    0.2656
    0.1953    0.2734

    0.1875    0.2656
    0.1875    0.2812

    0.1875    0.2656
    0.2031    0.2656

    0.1953    0.2734
    0.1875    0.2812

    0.1953    0.2734
    0.2031    0.2656

    0.1953    0.2734
    0.2031    0.2812

    0.1875    0.2812
    0.1953    0.2891

    0.1875    0.2812
    0.1875    0.2969

    0.1875    0.2812
    0.2031    0.2812

    0.1953    0.2891
    0.1875    0.2969

    0.1953    0.2891
    0.2031    0.2812

    0.1953    0.2891
    0.2031    0.2969

    0.1875    0.2969
    0.1953    0.3047

    0.1875    0.2969
    0.1875    0.3125

    0.1875    0.2969
    0.2031    0.2969

    0.1953    0.3047
    0.1875    0.3125

    0.1953    0.3047
    0.2031    0.2969

    0.1953    0.3047
    0.2031    0.3125

    0.1875    0.3125
    0.1953    0.3203

    0.1875    0.3125
    0.1875    0.3281

    0.1875    0.3125
    0.2031    0.3125

    0.1953    0.3203
    0.1875    0.3281

    0.1953    0.3203
    0.2031    0.3125

    0.1953    0.3203
    0.2031    0.3281

    0.1875    0.3281
    0.1953    0.3359

    0.1875    0.3281
    0.1875    0.3438

    0.1875    0.3281
    0.2031    0.3281

    0.1953    0.3359
    0.1875    0.3438

    0.1953    0.3359
    0.2031    0.3281

    0.1953    0.3359
    0.2031    0.3438

    0.1875    0.3438
    0.1953    0.3516

    0.1875    0.3438
    0.1875    0.3594

    0.1875    0.3438
    0.2031    0.3438

    0.1953    0.3516
    0.1875    0.3594

    0.1953    0.3516
    0.2031    0.3438

    0.1953    0.3516
    0.2031    0.3594

    0.1875    0.3594
    0.1953    0.3672

    0.1875    0.3594
    0.1875    0.3750

    0.1875    0.3594
    0.2031    0.3594

    0.1953    0.3672
    0.1875    0.3750

    0.1953    0.3672
    0.2031    0.3594

    0.1953    0.3672
    0.2031    0.3750

    0.1875    0.3750
    0.1953    0.3828

    0.1875    0.3750
    0.1875    0.3906

    0.1875    0.3750
    0.2031    0.3750

    0.1953    0.3828
    0.1875    0.3906

    0.1953    0.3828
    0.2031    0.3750

    0.1953    0.3828
    0.2031    0.3906

    0.1875    0.3906
    0.1953    0.3984

    0.1875    0.3906
    0.1875    0.4062

    0.1875    0.3906
    0.2031    0.3906

    0.1953    0.3984
    0.1875    0.4062

    0.1953    0.3984
    0.2031    0.3906

    0.1953    0.3984
    0.2031    0.4062

    0.1875    0.4062
    0.1953    0.4141

    0.1875    0.4062
    0.1875    0.4219

    0.1875    0.4062
    0.2031    0.4062

    0.1953    0.4141
    0.1875    0.4219

    0.1953    0.4141
    0.2031    0.4062

    0.1953    0.4141
    0.2031    0.4219

    0.1875    0.4219
    0.1953    0.4297

    0.1875    0.4219
    0.1875    0.4375

    0.1875    0.4219
    0.2031    0.4219

    0.1953    0.4297
    0.1875    0.4375

    0.1953    0.4297
    0.2031    0.4219

    0.1953    0.4297
    0.2031    0.4375

    0.1875    0.4375
    0.1953    0.4453

    0.1875    0.4375
    0.1875    0.4531

    0.1875    0.4375
    0.2031    0.4375

    0.1953    0.4453
    0.1875    0.4531

    0.1953    0.4453
    0.2031    0.4375

    0.1953    0.4453
    0.2031    0.4531

    0.1875    0.4531
    0.1953    0.4609

    0.1875    0.4531
    0.1875    0.4688

    0.1875    0.4531
    0.2031    0.4531

    0.1953    0.4609
    0.1875    0.4688

    0.1953    0.4609
    0.2031    0.4531

    0.1953    0.4609
    0.2031    0.4688

    0.1875    0.4688
    0.1953    0.4766

    0.1875    0.4688
    0.1875    0.4844

    0.1875    0.4688
    0.2031    0.4688

    0.1953    0.4766
    0.1875    0.4844

    0.1953    0.4766
    0.2031    0.4688

    0.1953    0.4766
    0.2031    0.4844

    0.1875    0.4844
    0.1953    0.4922

    0.1875    0.4844
    0.1875    0.5000

    0.1875    0.4844
    0.2031    0.4844

    0.1953    0.4922
    0.1875    0.5000

    0.1953    0.4922
    0.2031    0.4844

    0.1953    0.4922
    0.2031    0.5000

    0.1875    0.5000
    0.1953    0.5078

    0.1875    0.5000
    0.1875    0.5156

    0.1875    0.5000
    0.2031    0.5000

    0.1953    0.5078
    0.1875    0.5156

    0.1953    0.5078
    0.2031    0.5000

    0.1953    0.5078
    0.2031    0.5156

    0.1875    0.5156
    0.1953    0.5234

    0.1875    0.5156
    0.1875    0.5312

    0.1875    0.5156
    0.2031    0.5156

    0.1953    0.5234
    0.1875    0.5312

    0.1953    0.5234
    0.2031    0.5156

    0.1953    0.5234
    0.2031    0.5312

    0.1875    0.5312
    0.1953    0.5391

    0.1875    0.5312
    0.1875    0.5469

    0.1875    0.5312
    0.2031    0.5312

    0.1953    0.5391
    0.1875    0.5469

    0.1953    0.5391
    0.2031    0.5312

    0.1953    0.5391
    0.2031    0.5469

    0.1875    0.5469
    0.1953    0.5547

    0.1875    0.5469
    0.1875    0.5625

    0.1875    0.5469
    0.2031    0.5469

    0.1953    0.5547
    0.1875    0.5625

    0.1953    0.5547
    0.2031    0.5469

    0.1953    0.5547
    0.2031    0.5625

    0.1875    0.5625
    0.1953    0.5703

    0.1875    0.5625
    0.1875    0.5781

    0.1875    0.5625
    0.2031    0.5625

    0.1953    0.5703
    0.1875    0.5781

    0.1953    0.5703
    0.2031    0.5625

    0.1953    0.5703
    0.2031    0.5781

    0.1875    0.5781
    0.1953    0.5859

    0.1875    0.5781
    0.1875    0.5938

    0.1875    0.5781
    0.2031    0.5781

    0.1953    0.5859
    0.1875    0.5938

    0.1953    0.5859
    0.2031    0.5781

    0.1953    0.5859
    0.2031    0.5938

    0.1875    0.5938
    0.1953    0.6016

    0.1875    0.5938
    0.1875    0.6094

    0.1875    0.5938
    0.2031    0.5938

    0.1953    0.6016
    0.1875    0.6094

    0.1953    0.6016
    0.2031    0.5938

    0.1953    0.6016
    0.2031    0.6094

    0.1875    0.6094
    0.1953    0.6172

    0.1875    0.6094
    0.1875    0.6250

    0.1875    0.6094
    0.2031    0.6094

    0.1953    0.6172
    0.1875    0.6250

    0.1953    0.6172
    0.2031    0.6094

    0.1953    0.6172
    0.2031    0.6250

    0.1875    0.6250
    0.1953    0.6328

    0.1875    0.6250
    0.1875    0.6406

    0.1875    0.6250
    0.2031    0.6250

    0.1953    0.6328
    0.1875    0.6406

    0.1953    0.6328
    0.2031    0.6250

    0.1953    0.6328
    0.2031    0.6406

    0.1875    0.6406
    0.1953    0.6484

    0.1875    0.6406
    0.1875    0.6562

    0.1875    0.6406
    0.2031    0.6406

    0.1953    0.6484
    0.1875    0.6562

    0.1953    0.6484
    0.2031    0.6406

    0.1953    0.6484
    0.2031    0.6562

    0.1875    0.6562
    0.1953    0.6641

    0.1875    0.6562
    0.1875    0.6719

    0.1875    0.6562
    0.2031    0.6562

    0.1953    0.6641
    0.1875    0.6719

    0.1953    0.6641
    0.2031    0.6562

    0.1953    0.6641
    0.2031    0.6719

    0.1875    0.6719
    0.1953    0.6797

    0.1875    0.6719
    0.1875    0.6875

    0.1875    0.6719
    0.2031    0.6719

    0.1953    0.6797
    0.1875    0.6875

    0.1953    0.6797
    0.2031    0.6719

    0.1953    0.6797
    0.2031    0.6875

    0.1875    0.6875
    0.1953    0.6953

    0.1875    0.6875
    0.1875    0.7031

    0.1875    0.6875
    0.2031    0.6875

    0.1953    0.6953
    0.1875    0.7031

    0.1953    0.6953
    0.2031    0.6875

    0.1953    0.6953
    0.2031    0.7031

    0.1875    0.7031
    0.1953    0.7109

    0.1875    0.7031
    0.1875    0.7188

    0.1875    0.7031
    0.2031    0.7031

    0.1953    0.7109
    0.1875    0.7188

    0.1953    0.7109
    0.2031    0.7031

    0.1953    0.7109
    0.2031    0.7188

    0.1875    0.7188
    0.1953    0.7266

    0.1875    0.7188
    0.1875    0.7344

    0.1875    0.7188
    0.2031    0.7188

    0.1953    0.7266
    0.1875    0.7344

    0.1953    0.7266
    0.2031    0.7188

    0.1953    0.7266
    0.2031    0.7344

    0.1875    0.7344
    0.1953    0.7422

    0.1875    0.7344
    0.1875    0.7500

    0.1875    0.7344
    0.2031    0.7344

    0.1953    0.7422
    0.1875    0.7500

    0.1953    0.7422
    0.2031    0.7344

    0.1953    0.7422
    0.2031    0.7500

    0.1875    0.7500
    0.1953    0.7578

    0.1875    0.7500
    0.1875    0.7656

    0.1875    0.7500
    0.2031    0.7500

    0.1953    0.7578
    0.1875    0.7656

    0.1953    0.7578
    0.2031    0.7500

    0.1953    0.7578
    0.2031    0.7656

    0.1875    0.7656
    0.1953    0.7734

    0.1875    0.7656
    0.1875    0.7812

    0.1875    0.7656
    0.2031    0.7656

    0.1953    0.7734
    0.1875    0.7812

    0.1953    0.7734
    0.2031    0.7656

    0.1953    0.7734
    0.2031    0.7812

    0.1875    0.7812
    0.1953    0.7891

    0.1875    0.7812
    0.1875    0.7969

    0.1875    0.7812
    0.2031    0.7812

    0.1953    0.7891
    0.1875    0.7969

    0.1953    0.7891
    0.2031    0.7812

    0.1953    0.7891
    0.2031    0.7969

    0.1875    0.7969
    0.1953    0.8047

    0.1875    0.7969
    0.1875    0.8125

    0.1875    0.7969
    0.2031    0.7969

    0.1953    0.8047
    0.1875    0.8125

    0.1953    0.8047
    0.2031    0.7969

    0.1953    0.8047
    0.2031    0.8125

    0.1875    0.8125
    0.1953    0.8203

    0.1875    0.8125
    0.1875    0.8281

    0.1875    0.8125
    0.2031    0.8125

    0.1953    0.8203
    0.1875    0.8281

    0.1953    0.8203
    0.2031    0.8125

    0.1953    0.8203
    0.2031    0.8281

    0.1875    0.8281
    0.1953    0.8359

    0.1875    0.8281
    0.1875    0.8438

    0.1875    0.8281
    0.2031    0.8281

    0.1953    0.8359
    0.1875    0.8438

    0.1953    0.8359
    0.2031    0.8281

    0.1953    0.8359
    0.2031    0.8438

    0.1875    0.8438
    0.1953    0.8516

    0.1875    0.8438
    0.1875    0.8594

    0.1875    0.8438
    0.2031    0.8438

    0.1953    0.8516
    0.1875    0.8594

    0.1953    0.8516
    0.2031    0.8438

    0.1953    0.8516
    0.2031    0.8594

    0.1875    0.8594
    0.1953    0.8672

    0.1875    0.8594
    0.1875    0.8750

    0.1875    0.8594
    0.2031    0.8594

    0.1953    0.8672
    0.1875    0.8750

    0.1953    0.8672
    0.2031    0.8594

    0.1953    0.8672
    0.2031    0.8750

    0.1875    0.8750
    0.1953    0.8828

    0.1875    0.8750
    0.1875    0.8906

    0.1875    0.8750
    0.2031    0.8750

    0.1953    0.8828
    0.1875    0.8906

    0.1953    0.8828
    0.2031    0.8750

    0.1953    0.8828
    0.2031    0.8906

    0.1875    0.8906
    0.1953    0.8984

    0.1875    0.8906
    0.1875    0.9062

    0.1875    0.8906
    0.2031    0.8906

    0.1953    0.8984
    0.1875    0.9062

    0.1953    0.8984
    0.2031    0.8906

    0.1953    0.8984
    0.2031    0.9062

    0.1875    0.9062
    0.1953    0.9141

    0.1875    0.9062
    0.1875    0.9219

    0.1875    0.9062
    0.2031    0.9062

    0.1953    0.9141
    0.1875    0.9219

    0.1953    0.9141
    0.2031    0.9062

    0.1953    0.9141
    0.2031    0.9219

    0.1875    0.9219
    0.1953    0.9297

    0.1875    0.9219
    0.1875    0.9375

    0.1875    0.9219
    0.2031    0.9219

    0.1953    0.9297
    0.1875    0.9375

    0.1953    0.9297
    0.2031    0.9219

    0.1953    0.9297
    0.2031    0.9375

    0.1875    0.9375
    0.1953    0.9453

    0.1875    0.9375
    0.1875    0.9531

    0.1875    0.9375
    0.2031    0.9375

    0.1953    0.9453
    0.1875    0.9531

    0.1953    0.9453
    0.2031    0.9375

    0.1953    0.9453
    0.2031    0.9531

    0.1875    0.9531
    0.1953    0.9609

    0.1875    0.9531
    0.1875    0.9688

    0.1875    0.9531
    0.2031    0.9531

    0.1953    0.9609
    0.1875    0.9688

    0.1953    0.9609
    0.2031    0.9531

    0.1953    0.9609
    0.2031    0.9688

    0.1875    0.9688
    0.1953    0.9766

    0.1875    0.9688
    0.1875    0.9844

    0.1875    0.9688
    0.2031    0.9688

    0.1953    0.9766
    0.1875    0.9844

    0.1953    0.9766
    0.2031    0.9688

    0.1953    0.9766
    0.2031    0.9844

    0.1875    0.9844
    0.1953    0.9922

    0.1875    0.9844
    0.1875    1.0000

    0.1875    0.9844
    0.2031    0.9844

    0.1953    0.9922
    0.1875    1.0000

    0.1953    0.9922
    0.2031    0.9844

    0.1953    0.9922
    0.2031    1.0000

    0.1875    1.0000
    0.2031    1.0000

    0.2031    0.0000
    0.2109    0.0078

    0.2031    0.0000
    0.2031    0.0156

    0.2031    0.0000
    0.2188    0.0000

    0.2109    0.0078
    0.2031    0.0156

    0.2109    0.0078
    0.2188    0.0000

    0.2109    0.0078
    0.2188    0.0156

    0.2031    0.0156
    0.2109    0.0234

    0.2031    0.0156
    0.2031    0.0312

    0.2031    0.0156
    0.2188    0.0156

    0.2109    0.0234
    0.2031    0.0312

    0.2109    0.0234
    0.2188    0.0156

    0.2109    0.0234
    0.2188    0.0312

    0.2031    0.0312
    0.2109    0.0391

    0.2031    0.0312
    0.2031    0.0469

    0.2031    0.0312
    0.2188    0.0312

    0.2109    0.0391
    0.2031    0.0469

    0.2109    0.0391
    0.2188    0.0312

    0.2109    0.0391
    0.2188    0.0469

    0.2031    0.0469
    0.2109    0.0547

    0.2031    0.0469
    0.2031    0.0625

    0.2031    0.0469
    0.2188    0.0469

    0.2109    0.0547
    0.2031    0.0625

    0.2109    0.0547
    0.2188    0.0469

    0.2109    0.0547
    0.2188    0.0625

    0.2031    0.0625
    0.2109    0.0703

    0.2031    0.0625
    0.2031    0.0781

    0.2031    0.0625
    0.2188    0.0625

    0.2109    0.0703
    0.2031    0.0781

    0.2109    0.0703
    0.2188    0.0625

    0.2109    0.0703
    0.2188    0.0781

    0.2031    0.0781
    0.2109    0.0859

    0.2031    0.0781
    0.2031    0.0938

    0.2031    0.0781
    0.2188    0.0781

    0.2109    0.0859
    0.2031    0.0938

    0.2109    0.0859
    0.2188    0.0781

    0.2109    0.0859
    0.2188    0.0938

    0.2031    0.0938
    0.2109    0.1016

    0.2031    0.0938
    0.2031    0.1094

    0.2031    0.0938
    0.2188    0.0938

    0.2109    0.1016
    0.2031    0.1094

    0.2109    0.1016
    0.2188    0.0938

    0.2109    0.1016
    0.2188    0.1094

    0.2031    0.1094
    0.2109    0.1172

    0.2031    0.1094
    0.2031    0.1250

    0.2031    0.1094
    0.2188    0.1094

    0.2109    0.1172
    0.2031    0.1250

    0.2109    0.1172
    0.2188    0.1094

    0.2109    0.1172
    0.2188    0.1250

    0.2031    0.1250
    0.2109    0.1328

    0.2031    0.1250
    0.2031    0.1406

    0.2031    0.1250
    0.2188    0.1250

    0.2109    0.1328
    0.2031    0.1406

    0.2109    0.1328
    0.2188    0.1250

    0.2109    0.1328
    0.2188    0.1406

    0.2031    0.1406
    0.2109    0.1484

    0.2031    0.1406
    0.2031    0.1562

    0.2031    0.1406
    0.2188    0.1406

    0.2109    0.1484
    0.2031    0.1562

    0.2109    0.1484
    0.2188    0.1406

    0.2109    0.1484
    0.2188    0.1562

    0.2031    0.1562
    0.2109    0.1641

    0.2031    0.1562
    0.2031    0.1719

    0.2031    0.1562
    0.2188    0.1562

    0.2109    0.1641
    0.2031    0.1719

    0.2109    0.1641
    0.2188    0.1562

    0.2109    0.1641
    0.2188    0.1719

    0.2031    0.1719
    0.2109    0.1797

    0.2031    0.1719
    0.2031    0.1875

    0.2031    0.1719
    0.2188    0.1719

    0.2109    0.1797
    0.2031    0.1875

    0.2109    0.1797
    0.2188    0.1719

    0.2109    0.1797
    0.2188    0.1875

    0.2031    0.1875
    0.2109    0.1953

    0.2031    0.1875
    0.2031    0.2031

    0.2031    0.1875
    0.2188    0.1875

    0.2109    0.1953
    0.2031    0.2031

    0.2109    0.1953
    0.2188    0.1875

    0.2109    0.1953
    0.2188    0.2031

    0.2031    0.2031
    0.2109    0.2109

    0.2031    0.2031
    0.2031    0.2188

    0.2031    0.2031
    0.2188    0.2031

    0.2109    0.2109
    0.2031    0.2188

    0.2109    0.2109
    0.2188    0.2031

    0.2109    0.2109
    0.2188    0.2188

    0.2031    0.2188
    0.2109    0.2266

    0.2031    0.2188
    0.2031    0.2344

    0.2031    0.2188
    0.2188    0.2188

    0.2109    0.2266
    0.2031    0.2344

    0.2109    0.2266
    0.2188    0.2188

    0.2109    0.2266
    0.2188    0.2344

    0.2031    0.2344
    0.2109    0.2422

    0.2031    0.2344
    0.2031    0.2500

    0.2031    0.2344
    0.2188    0.2344

    0.2109    0.2422
    0.2031    0.2500

    0.2109    0.2422
    0.2188    0.2344

    0.2109    0.2422
    0.2188    0.2500

    0.2031    0.2500
    0.2109    0.2578

    0.2031    0.2500
    0.2031    0.2656

    0.2031    0.2500
    0.2188    0.2500

    0.2109    0.2578
    0.2031    0.2656

    0.2109    0.2578
    0.2188    0.2500

    0.2109    0.2578
    0.2188    0.2656

    0.2031    0.2656
    0.2109    0.2734

    0.2031    0.2656
    0.2031    0.2812

    0.2031    0.2656
    0.2188    0.2656

    0.2109    0.2734
    0.2031    0.2812

    0.2109    0.2734
    0.2188    0.2656

    0.2109    0.2734
    0.2188    0.2812

    0.2031    0.2812
    0.2109    0.2891

    0.2031    0.2812
    0.2031    0.2969

    0.2031    0.2812
    0.2188    0.2812

    0.2109    0.2891
    0.2031    0.2969

    0.2109    0.2891
    0.2188    0.2812

    0.2109    0.2891
    0.2188    0.2969

    0.2031    0.2969
    0.2109    0.3047

    0.2031    0.2969
    0.2031    0.3125

    0.2031    0.2969
    0.2188    0.2969

    0.2109    0.3047
    0.2031    0.3125

    0.2109    0.3047
    0.2188    0.2969

    0.2109    0.3047
    0.2188    0.3125

    0.2031    0.3125
    0.2109    0.3203

    0.2031    0.3125
    0.2031    0.3281

    0.2031    0.3125
    0.2188    0.3125

    0.2109    0.3203
    0.2031    0.3281

    0.2109    0.3203
    0.2188    0.3125

    0.2109    0.3203
    0.2188    0.3281

    0.2031    0.3281
    0.2109    0.3359

    0.2031    0.3281
    0.2031    0.3438

    0.2031    0.3281
    0.2188    0.3281

    0.2109    0.3359
    0.2031    0.3438

    0.2109    0.3359
    0.2188    0.3281

    0.2109    0.3359
    0.2188    0.3438

    0.2031    0.3438
    0.2109    0.3516

    0.2031    0.3438
    0.2031    0.3594

    0.2031    0.3438
    0.2188    0.3438

    0.2109    0.3516
    0.2031    0.3594

    0.2109    0.3516
    0.2188    0.3438

    0.2109    0.3516
    0.2188    0.3594

    0.2031    0.3594
    0.2109    0.3672

    0.2031    0.3594
    0.2031    0.3750

    0.2031    0.3594
    0.2188    0.3594

    0.2109    0.3672
    0.2031    0.3750

    0.2109    0.3672
    0.2188    0.3594

    0.2109    0.3672
    0.2188    0.3750

    0.2031    0.3750
    0.2109    0.3828

    0.2031    0.3750
    0.2031    0.3906

    0.2031    0.3750
    0.2188    0.3750

    0.2109    0.3828
    0.2031    0.3906

    0.2109    0.3828
    0.2188    0.3750

    0.2109    0.3828
    0.2188    0.3906

    0.2031    0.3906
    0.2109    0.3984

    0.2031    0.3906
    0.2031    0.4062

    0.2031    0.3906
    0.2188    0.3906

    0.2109    0.3984
    0.2031    0.4062

    0.2109    0.3984
    0.2188    0.3906

    0.2109    0.3984
    0.2188    0.4062

    0.2031    0.4062
    0.2109    0.4141

    0.2031    0.4062
    0.2031    0.4219

    0.2031    0.4062
    0.2188    0.4062

    0.2109    0.4141
    0.2031    0.4219

    0.2109    0.4141
    0.2188    0.4062

    0.2109    0.4141
    0.2188    0.4219

    0.2031    0.4219
    0.2109    0.4297

    0.2031    0.4219
    0.2031    0.4375

    0.2031    0.4219
    0.2188    0.4219

    0.2109    0.4297
    0.2031    0.4375

    0.2109    0.4297
    0.2188    0.4219

    0.2109    0.4297
    0.2188    0.4375

    0.2031    0.4375
    0.2109    0.4453

    0.2031    0.4375
    0.2031    0.4531

    0.2031    0.4375
    0.2188    0.4375

    0.2109    0.4453
    0.2031    0.4531

    0.2109    0.4453
    0.2188    0.4375

    0.2109    0.4453
    0.2188    0.4531

    0.2031    0.4531
    0.2109    0.4609

    0.2031    0.4531
    0.2031    0.4688

    0.2031    0.4531
    0.2188    0.4531

    0.2109    0.4609
    0.2031    0.4688

    0.2109    0.4609
    0.2188    0.4531

    0.2109    0.4609
    0.2188    0.4688

    0.2031    0.4688
    0.2109    0.4766

    0.2031    0.4688
    0.2031    0.4844

    0.2031    0.4688
    0.2188    0.4688

    0.2109    0.4766
    0.2031    0.4844

    0.2109    0.4766
    0.2188    0.4688

    0.2109    0.4766
    0.2188    0.4844

    0.2031    0.4844
    0.2109    0.4922

    0.2031    0.4844
    0.2031    0.5000

    0.2031    0.4844
    0.2188    0.4844

    0.2109    0.4922
    0.2031    0.5000

    0.2109    0.4922
    0.2188    0.4844

    0.2109    0.4922
    0.2188    0.5000

    0.2031    0.5000
    0.2109    0.5078

    0.2031    0.5000
    0.2031    0.5156

    0.2031    0.5000
    0.2188    0.5000

    0.2109    0.5078
    0.2031    0.5156

    0.2109    0.5078
    0.2188    0.5000

    0.2109    0.5078
    0.2188    0.5156

    0.2031    0.5156
    0.2109    0.5234

    0.2031    0.5156
    0.2031    0.5312

    0.2031    0.5156
    0.2188    0.5156

    0.2109    0.5234
    0.2031    0.5312

    0.2109    0.5234
    0.2188    0.5156

    0.2109    0.5234
    0.2188    0.5312

    0.2031    0.5312
    0.2109    0.5391

    0.2031    0.5312
    0.2031    0.5469

    0.2031    0.5312
    0.2188    0.5312

    0.2109    0.5391
    0.2031    0.5469

    0.2109    0.5391
    0.2188    0.5312

    0.2109    0.5391
    0.2188    0.5469

    0.2031    0.5469
    0.2109    0.5547

    0.2031    0.5469
    0.2031    0.5625

    0.2031    0.5469
    0.2188    0.5469

    0.2109    0.5547
    0.2031    0.5625

    0.2109    0.5547
    0.2188    0.5469

    0.2109    0.5547
    0.2188    0.5625

    0.2031    0.5625
    0.2109    0.5703

    0.2031    0.5625
    0.2031    0.5781

    0.2031    0.5625
    0.2188    0.5625

    0.2109    0.5703
    0.2031    0.5781

    0.2109    0.5703
    0.2188    0.5625

    0.2109    0.5703
    0.2188    0.5781

    0.2031    0.5781
    0.2109    0.5859

    0.2031    0.5781
    0.2031    0.5938

    0.2031    0.5781
    0.2188    0.5781

    0.2109    0.5859
    0.2031    0.5938

    0.2109    0.5859
    0.2188    0.5781

    0.2109    0.5859
    0.2188    0.5938

    0.2031    0.5938
    0.2109    0.6016

    0.2031    0.5938
    0.2031    0.6094

    0.2031    0.5938
    0.2188    0.5938

    0.2109    0.6016
    0.2031    0.6094

    0.2109    0.6016
    0.2188    0.5938

    0.2109    0.6016
    0.2188    0.6094

    0.2031    0.6094
    0.2109    0.6172

    0.2031    0.6094
    0.2031    0.6250

    0.2031    0.6094
    0.2188    0.6094

    0.2109    0.6172
    0.2031    0.6250

    0.2109    0.6172
    0.2188    0.6094

    0.2109    0.6172
    0.2188    0.6250

    0.2031    0.6250
    0.2109    0.6328

    0.2031    0.6250
    0.2031    0.6406

    0.2031    0.6250
    0.2188    0.6250

    0.2109    0.6328
    0.2031    0.6406

    0.2109    0.6328
    0.2188    0.6250

    0.2109    0.6328
    0.2188    0.6406

    0.2031    0.6406
    0.2109    0.6484

    0.2031    0.6406
    0.2031    0.6562

    0.2031    0.6406
    0.2188    0.6406

    0.2109    0.6484
    0.2031    0.6562

    0.2109    0.6484
    0.2188    0.6406

    0.2109    0.6484
    0.2188    0.6562

    0.2031    0.6562
    0.2109    0.6641

    0.2031    0.6562
    0.2031    0.6719

    0.2031    0.6562
    0.2188    0.6562

    0.2109    0.6641
    0.2031    0.6719

    0.2109    0.6641
    0.2188    0.6562

    0.2109    0.6641
    0.2188    0.6719

    0.2031    0.6719
    0.2109    0.6797

    0.2031    0.6719
    0.2031    0.6875

    0.2031    0.6719
    0.2188    0.6719

    0.2109    0.6797
    0.2031    0.6875

    0.2109    0.6797
    0.2188    0.6719

    0.2109    0.6797
    0.2188    0.6875

    0.2031    0.6875
    0.2109    0.6953

    0.2031    0.6875
    0.2031    0.7031

    0.2031    0.6875
    0.2188    0.6875

    0.2109    0.6953
    0.2031    0.7031

    0.2109    0.6953
    0.2188    0.6875

    0.2109    0.6953
    0.2188    0.7031

    0.2031    0.7031
    0.2109    0.7109

    0.2031    0.7031
    0.2031    0.7188

    0.2031    0.7031
    0.2188    0.7031

    0.2109    0.7109
    0.2031    0.7188

    0.2109    0.7109
    0.2188    0.7031

    0.2109    0.7109
    0.2188    0.7188

    0.2031    0.7188
    0.2109    0.7266

    0.2031    0.7188
    0.2031    0.7344

    0.2031    0.7188
    0.2188    0.7188

    0.2109    0.7266
    0.2031    0.7344

    0.2109    0.7266
    0.2188    0.7188

    0.2109    0.7266
    0.2188    0.7344

    0.2031    0.7344
    0.2109    0.7422

    0.2031    0.7344
    0.2031    0.7500

    0.2031    0.7344
    0.2188    0.7344

    0.2109    0.7422
    0.2031    0.7500

    0.2109    0.7422
    0.2188    0.7344

    0.2109    0.7422
    0.2188    0.7500

    0.2031    0.7500
    0.2109    0.7578

    0.2031    0.7500
    0.2031    0.7656

    0.2031    0.7500
    0.2188    0.7500

    0.2109    0.7578
    0.2031    0.7656

    0.2109    0.7578
    0.2188    0.7500

    0.2109    0.7578
    0.2188    0.7656

    0.2031    0.7656
    0.2109    0.7734

    0.2031    0.7656
    0.2031    0.7812

    0.2031    0.7656
    0.2188    0.7656

    0.2109    0.7734
    0.2031    0.7812

    0.2109    0.7734
    0.2188    0.7656

    0.2109    0.7734
    0.2188    0.7812

    0.2031    0.7812
    0.2109    0.7891

    0.2031    0.7812
    0.2031    0.7969

    0.2031    0.7812
    0.2188    0.7812

    0.2109    0.7891
    0.2031    0.7969

    0.2109    0.7891
    0.2188    0.7812

    0.2109    0.7891
    0.2188    0.7969

    0.2031    0.7969
    0.2109    0.8047

    0.2031    0.7969
    0.2031    0.8125

    0.2031    0.7969
    0.2188    0.7969

    0.2109    0.8047
    0.2031    0.8125

    0.2109    0.8047
    0.2188    0.7969

    0.2109    0.8047
    0.2188    0.8125

    0.2031    0.8125
    0.2109    0.8203

    0.2031    0.8125
    0.2031    0.8281

    0.2031    0.8125
    0.2188    0.8125

    0.2109    0.8203
    0.2031    0.8281

    0.2109    0.8203
    0.2188    0.8125

    0.2109    0.8203
    0.2188    0.8281

    0.2031    0.8281
    0.2109    0.8359

    0.2031    0.8281
    0.2031    0.8438

    0.2031    0.8281
    0.2188    0.8281

    0.2109    0.8359
    0.2031    0.8438

    0.2109    0.8359
    0.2188    0.8281

    0.2109    0.8359
    0.2188    0.8438

    0.2031    0.8438
    0.2109    0.8516

    0.2031    0.8438
    0.2031    0.8594

    0.2031    0.8438
    0.2188    0.8438

    0.2109    0.8516
    0.2031    0.8594

    0.2109    0.8516
    0.2188    0.8438

    0.2109    0.8516
    0.2188    0.8594

    0.2031    0.8594
    0.2109    0.8672

    0.2031    0.8594
    0.2031    0.8750

    0.2031    0.8594
    0.2188    0.8594

    0.2109    0.8672
    0.2031    0.8750

    0.2109    0.8672
    0.2188    0.8594

    0.2109    0.8672
    0.2188    0.8750

    0.2031    0.8750
    0.2109    0.8828

    0.2031    0.8750
    0.2031    0.8906

    0.2031    0.8750
    0.2188    0.8750

    0.2109    0.8828
    0.2031    0.8906

    0.2109    0.8828
    0.2188    0.8750

    0.2109    0.8828
    0.2188    0.8906

    0.2031    0.8906
    0.2109    0.8984

    0.2031    0.8906
    0.2031    0.9062

    0.2031    0.8906
    0.2188    0.8906

    0.2109    0.8984
    0.2031    0.9062

    0.2109    0.8984
    0.2188    0.8906

    0.2109    0.8984
    0.2188    0.9062

    0.2031    0.9062
    0.2109    0.9141

    0.2031    0.9062
    0.2031    0.9219

    0.2031    0.9062
    0.2188    0.9062

    0.2109    0.9141
    0.2031    0.9219

    0.2109    0.9141
    0.2188    0.9062

    0.2109    0.9141
    0.2188    0.9219

    0.2031    0.9219
    0.2109    0.9297

    0.2031    0.9219
    0.2031    0.9375

    0.2031    0.9219
    0.2188    0.9219

    0.2109    0.9297
    0.2031    0.9375

    0.2109    0.9297
    0.2188    0.9219

    0.2109    0.9297
    0.2188    0.9375

    0.2031    0.9375
    0.2109    0.9453

    0.2031    0.9375
    0.2031    0.9531

    0.2031    0.9375
    0.2188    0.9375

    0.2109    0.9453
    0.2031    0.9531

    0.2109    0.9453
    0.2188    0.9375

    0.2109    0.9453
    0.2188    0.9531

    0.2031    0.9531
    0.2109    0.9609

    0.2031    0.9531
    0.2031    0.9688

    0.2031    0.9531
    0.2188    0.9531

    0.2109    0.9609
    0.2031    0.9688

    0.2109    0.9609
    0.2188    0.9531

    0.2109    0.9609
    0.2188    0.9688

    0.2031    0.9688
    0.2109    0.9766

    0.2031    0.9688
    0.2031    0.9844

    0.2031    0.9688
    0.2188    0.9688

    0.2109    0.9766
    0.2031    0.9844

    0.2109    0.9766
    0.2188    0.9688

    0.2109    0.9766
    0.2188    0.9844

    0.2031    0.9844
    0.2109    0.9922

    0.2031    0.9844
    0.2031    1.0000

    0.2031    0.9844
    0.2188    0.9844

    0.2109    0.9922
    0.2031    1.0000

    0.2109    0.9922
    0.2188    0.9844

    0.2109    0.9922
    0.2188    1.0000

    0.2031    1.0000
    0.2188    1.0000

    0.2188    0.0000
    0.2266    0.0078

    0.2188    0.0000
    0.2188    0.0156

    0.2188    0.0000
    0.2344    0.0000

    0.2266    0.0078
    0.2188    0.0156

    0.2266    0.0078
    0.2344    0.0000

    0.2266    0.0078
    0.2344    0.0156

    0.2188    0.0156
    0.2266    0.0234

    0.2188    0.0156
    0.2188    0.0312

    0.2188    0.0156
    0.2344    0.0156

    0.2266    0.0234
    0.2188    0.0312

    0.2266    0.0234
    0.2344    0.0156

    0.2266    0.0234
    0.2344    0.0312

    0.2188    0.0312
    0.2266    0.0391

    0.2188    0.0312
    0.2188    0.0469

    0.2188    0.0312
    0.2344    0.0312

    0.2266    0.0391
    0.2188    0.0469

    0.2266    0.0391
    0.2344    0.0312

    0.2266    0.0391
    0.2344    0.0469

    0.2188    0.0469
    0.2266    0.0547

    0.2188    0.0469
    0.2188    0.0625

    0.2188    0.0469
    0.2344    0.0469

    0.2266    0.0547
    0.2188    0.0625

    0.2266    0.0547
    0.2344    0.0469

    0.2266    0.0547
    0.2344    0.0625

    0.2188    0.0625
    0.2266    0.0703

    0.2188    0.0625
    0.2188    0.0781

    0.2188    0.0625
    0.2344    0.0625

    0.2266    0.0703
    0.2188    0.0781

    0.2266    0.0703
    0.2344    0.0625

    0.2266    0.0703
    0.2344    0.0781

    0.2188    0.0781
    0.2266    0.0859

    0.2188    0.0781
    0.2188    0.0938

    0.2188    0.0781
    0.2344    0.0781

    0.2266    0.0859
    0.2188    0.0938

    0.2266    0.0859
    0.2344    0.0781

    0.2266    0.0859
    0.2344    0.0938

    0.2188    0.0938
    0.2266    0.1016

    0.2188    0.0938
    0.2188    0.1094

    0.2188    0.0938
    0.2344    0.0938

    0.2266    0.1016
    0.2188    0.1094

    0.2266    0.1016
    0.2344    0.0938

    0.2266    0.1016
    0.2344    0.1094

    0.2188    0.1094
    0.2266    0.1172

    0.2188    0.1094
    0.2188    0.1250

    0.2188    0.1094
    0.2344    0.1094

    0.2266    0.1172
    0.2188    0.1250

    0.2266    0.1172
    0.2344    0.1094

    0.2266    0.1172
    0.2344    0.1250

    0.2188    0.1250
    0.2266    0.1328

    0.2188    0.1250
    0.2188    0.1406

    0.2188    0.1250
    0.2344    0.1250

    0.2266    0.1328
    0.2188    0.1406

    0.2266    0.1328
    0.2344    0.1250

    0.2266    0.1328
    0.2344    0.1406

    0.2188    0.1406
    0.2266    0.1484

    0.2188    0.1406
    0.2188    0.1562

    0.2188    0.1406
    0.2344    0.1406

    0.2266    0.1484
    0.2188    0.1562

    0.2266    0.1484
    0.2344    0.1406

    0.2266    0.1484
    0.2344    0.1562

    0.2188    0.1562
    0.2266    0.1641

    0.2188    0.1562
    0.2188    0.1719

    0.2188    0.1562
    0.2344    0.1562

    0.2266    0.1641
    0.2188    0.1719

    0.2266    0.1641
    0.2344    0.1562

    0.2266    0.1641
    0.2344    0.1719

    0.2188    0.1719
    0.2266    0.1797

    0.2188    0.1719
    0.2188    0.1875

    0.2188    0.1719
    0.2344    0.1719

    0.2266    0.1797
    0.2188    0.1875

    0.2266    0.1797
    0.2344    0.1719

    0.2266    0.1797
    0.2344    0.1875

    0.2188    0.1875
    0.2266    0.1953

    0.2188    0.1875
    0.2188    0.2031

    0.2188    0.1875
    0.2344    0.1875

    0.2266    0.1953
    0.2188    0.2031

    0.2266    0.1953
    0.2344    0.1875

    0.2266    0.1953
    0.2344    0.2031

    0.2188    0.2031
    0.2266    0.2109

    0.2188    0.2031
    0.2188    0.2188

    0.2188    0.2031
    0.2344    0.2031

    0.2266    0.2109
    0.2188    0.2188

    0.2266    0.2109
    0.2344    0.2031

    0.2266    0.2109
    0.2344    0.2188

    0.2188    0.2188
    0.2266    0.2266

    0.2188    0.2188
    0.2188    0.2344

    0.2188    0.2188
    0.2344    0.2188

    0.2266    0.2266
    0.2188    0.2344

    0.2266    0.2266
    0.2344    0.2188

    0.2266    0.2266
    0.2344    0.2344

    0.2188    0.2344
    0.2266    0.2422

    0.2188    0.2344
    0.2188    0.2500

    0.2188    0.2344
    0.2344    0.2344

    0.2266    0.2422
    0.2188    0.2500

    0.2266    0.2422
    0.2344    0.2344

    0.2266    0.2422
    0.2344    0.2500

    0.2188    0.2500
    0.2266    0.2578

    0.2188    0.2500
    0.2188    0.2656

    0.2188    0.2500
    0.2344    0.2500

    0.2266    0.2578
    0.2188    0.2656

    0.2266    0.2578
    0.2344    0.2500

    0.2266    0.2578
    0.2344    0.2656

    0.2188    0.2656
    0.2266    0.2734

    0.2188    0.2656
    0.2188    0.2812

    0.2188    0.2656
    0.2344    0.2656

    0.2266    0.2734
    0.2188    0.2812

    0.2266    0.2734
    0.2344    0.2656

    0.2266    0.2734
    0.2344    0.2812

    0.2188    0.2812
    0.2266    0.2891

    0.2188    0.2812
    0.2188    0.2969

    0.2188    0.2812
    0.2344    0.2812

    0.2266    0.2891
    0.2188    0.2969

    0.2266    0.2891
    0.2344    0.2812

    0.2266    0.2891
    0.2344    0.2969

    0.2188    0.2969
    0.2266    0.3047

    0.2188    0.2969
    0.2188    0.3125

    0.2188    0.2969
    0.2344    0.2969

    0.2266    0.3047
    0.2188    0.3125

    0.2266    0.3047
    0.2344    0.2969

    0.2266    0.3047
    0.2344    0.3125

    0.2188    0.3125
    0.2266    0.3203

    0.2188    0.3125
    0.2188    0.3281

    0.2188    0.3125
    0.2344    0.3125

    0.2266    0.3203
    0.2188    0.3281

    0.2266    0.3203
    0.2344    0.3125

    0.2266    0.3203
    0.2344    0.3281

    0.2188    0.3281
    0.2266    0.3359

    0.2188    0.3281
    0.2188    0.3438

    0.2188    0.3281
    0.2344    0.3281

    0.2266    0.3359
    0.2188    0.3438

    0.2266    0.3359
    0.2344    0.3281

    0.2266    0.3359
    0.2344    0.3438

    0.2188    0.3438
    0.2266    0.3516

    0.2188    0.3438
    0.2188    0.3594

    0.2188    0.3438
    0.2344    0.3438

    0.2266    0.3516
    0.2188    0.3594

    0.2266    0.3516
    0.2344    0.3438

    0.2266    0.3516
    0.2344    0.3594

    0.2188    0.3594
    0.2266    0.3672

    0.2188    0.3594
    0.2188    0.3750

    0.2188    0.3594
    0.2344    0.3594

    0.2266    0.3672
    0.2188    0.3750

    0.2266    0.3672
    0.2344    0.3594

    0.2266    0.3672
    0.2344    0.3750

    0.2188    0.3750
    0.2266    0.3828

    0.2188    0.3750
    0.2188    0.3906

    0.2188    0.3750
    0.2344    0.3750

    0.2266    0.3828
    0.2188    0.3906

    0.2266    0.3828
    0.2344    0.3750

    0.2266    0.3828
    0.2344    0.3906

    0.2188    0.3906
    0.2266    0.3984

    0.2188    0.3906
    0.2188    0.4062

    0.2188    0.3906
    0.2344    0.3906

    0.2266    0.3984
    0.2188    0.4062

    0.2266    0.3984
    0.2344    0.3906

    0.2266    0.3984
    0.2344    0.4062

    0.2188    0.4062
    0.2266    0.4141

    0.2188    0.4062
    0.2188    0.4219

    0.2188    0.4062
    0.2344    0.4062

    0.2266    0.4141
    0.2188    0.4219

    0.2266    0.4141
    0.2344    0.4062

    0.2266    0.4141
    0.2344    0.4219

    0.2188    0.4219
    0.2266    0.4297

    0.2188    0.4219
    0.2188    0.4375

    0.2188    0.4219
    0.2344    0.4219

    0.2266    0.4297
    0.2188    0.4375

    0.2266    0.4297
    0.2344    0.4219

    0.2266    0.4297
    0.2344    0.4375

    0.2188    0.4375
    0.2266    0.4453

    0.2188    0.4375
    0.2188    0.4531

    0.2188    0.4375
    0.2344    0.4375

    0.2266    0.4453
    0.2188    0.4531

    0.2266    0.4453
    0.2344    0.4375

    0.2266    0.4453
    0.2344    0.4531

    0.2188    0.4531
    0.2266    0.4609

    0.2188    0.4531
    0.2188    0.4688

    0.2188    0.4531
    0.2344    0.4531

    0.2266    0.4609
    0.2188    0.4688

    0.2266    0.4609
    0.2344    0.4531

    0.2266    0.4609
    0.2344    0.4688

    0.2188    0.4688
    0.2266    0.4766

    0.2188    0.4688
    0.2188    0.4844

    0.2188    0.4688
    0.2344    0.4688

    0.2266    0.4766
    0.2188    0.4844

    0.2266    0.4766
    0.2344    0.4688

    0.2266    0.4766
    0.2344    0.4844

    0.2188    0.4844
    0.2266    0.4922

    0.2188    0.4844
    0.2188    0.5000

    0.2188    0.4844
    0.2344    0.4844

    0.2266    0.4922
    0.2188    0.5000

    0.2266    0.4922
    0.2344    0.4844

    0.2266    0.4922
    0.2344    0.5000

    0.2188    0.5000
    0.2266    0.5078

    0.2188    0.5000
    0.2188    0.5156

    0.2188    0.5000
    0.2344    0.5000

    0.2266    0.5078
    0.2188    0.5156

    0.2266    0.5078
    0.2344    0.5000

    0.2266    0.5078
    0.2344    0.5156

    0.2188    0.5156
    0.2266    0.5234

    0.2188    0.5156
    0.2188    0.5312

    0.2188    0.5156
    0.2344    0.5156

    0.2266    0.5234
    0.2188    0.5312

    0.2266    0.5234
    0.2344    0.5156

    0.2266    0.5234
    0.2344    0.5312

    0.2188    0.5312
    0.2266    0.5391

    0.2188    0.5312
    0.2188    0.5469

    0.2188    0.5312
    0.2344    0.5312

    0.2266    0.5391
    0.2188    0.5469

    0.2266    0.5391
    0.2344    0.5312

    0.2266    0.5391
    0.2344    0.5469

    0.2188    0.5469
    0.2266    0.5547

    0.2188    0.5469
    0.2188    0.5625

    0.2188    0.5469
    0.2344    0.5469

    0.2266    0.5547
    0.2188    0.5625

    0.2266    0.5547
    0.2344    0.5469

    0.2266    0.5547
    0.2344    0.5625

    0.2188    0.5625
    0.2266    0.5703

    0.2188    0.5625
    0.2188    0.5781

    0.2188    0.5625
    0.2344    0.5625

    0.2266    0.5703
    0.2188    0.5781

    0.2266    0.5703
    0.2344    0.5625

    0.2266    0.5703
    0.2344    0.5781

    0.2188    0.5781
    0.2266    0.5859

    0.2188    0.5781
    0.2188    0.5938

    0.2188    0.5781
    0.2344    0.5781

    0.2266    0.5859
    0.2188    0.5938

    0.2266    0.5859
    0.2344    0.5781

    0.2266    0.5859
    0.2344    0.5938

    0.2188    0.5938
    0.2266    0.6016

    0.2188    0.5938
    0.2188    0.6094

    0.2188    0.5938
    0.2344    0.5938

    0.2266    0.6016
    0.2188    0.6094

    0.2266    0.6016
    0.2344    0.5938

    0.2266    0.6016
    0.2344    0.6094

    0.2188    0.6094
    0.2266    0.6172

    0.2188    0.6094
    0.2188    0.6250

    0.2188    0.6094
    0.2344    0.6094

    0.2266    0.6172
    0.2188    0.6250

    0.2266    0.6172
    0.2344    0.6094

    0.2266    0.6172
    0.2344    0.6250

    0.2188    0.6250
    0.2266    0.6328

    0.2188    0.6250
    0.2188    0.6406

    0.2188    0.6250
    0.2344    0.6250

    0.2266    0.6328
    0.2188    0.6406

    0.2266    0.6328
    0.2344    0.6250

    0.2266    0.6328
    0.2344    0.6406

    0.2188    0.6406
    0.2266    0.6484

    0.2188    0.6406
    0.2188    0.6562

    0.2188    0.6406
    0.2344    0.6406

    0.2266    0.6484
    0.2188    0.6562

    0.2266    0.6484
    0.2344    0.6406

    0.2266    0.6484
    0.2344    0.6562

    0.2188    0.6562
    0.2266    0.6641

    0.2188    0.6562
    0.2188    0.6719

    0.2188    0.6562
    0.2344    0.6562

    0.2266    0.6641
    0.2188    0.6719

    0.2266    0.6641
    0.2344    0.6562

    0.2266    0.6641
    0.2344    0.6719

    0.2188    0.6719
    0.2266    0.6797

    0.2188    0.6719
    0.2188    0.6875

    0.2188    0.6719
    0.2344    0.6719

    0.2266    0.6797
    0.2188    0.6875

    0.2266    0.6797
    0.2344    0.6719

    0.2266    0.6797
    0.2344    0.6875

    0.2188    0.6875
    0.2266    0.6953

    0.2188    0.6875
    0.2188    0.7031

    0.2188    0.6875
    0.2344    0.6875

    0.2266    0.6953
    0.2188    0.7031

    0.2266    0.6953
    0.2344    0.6875

    0.2266    0.6953
    0.2344    0.7031

    0.2188    0.7031
    0.2266    0.7109

    0.2188    0.7031
    0.2188    0.7188

    0.2188    0.7031
    0.2344    0.7031

    0.2266    0.7109
    0.2188    0.7188

    0.2266    0.7109
    0.2344    0.7031

    0.2266    0.7109
    0.2344    0.7188

    0.2188    0.7188
    0.2266    0.7266

    0.2188    0.7188
    0.2188    0.7344

    0.2188    0.7188
    0.2344    0.7188

    0.2266    0.7266
    0.2188    0.7344

    0.2266    0.7266
    0.2344    0.7188

    0.2266    0.7266
    0.2344    0.7344

    0.2188    0.7344
    0.2266    0.7422

    0.2188    0.7344
    0.2188    0.7500

    0.2188    0.7344
    0.2344    0.7344

    0.2266    0.7422
    0.2188    0.7500

    0.2266    0.7422
    0.2344    0.7344

    0.2266    0.7422
    0.2344    0.7500

    0.2188    0.7500
    0.2266    0.7578

    0.2188    0.7500
    0.2188    0.7656

    0.2188    0.7500
    0.2344    0.7500

    0.2266    0.7578
    0.2188    0.7656

    0.2266    0.7578
    0.2344    0.7500

    0.2266    0.7578
    0.2344    0.7656

    0.2188    0.7656
    0.2266    0.7734

    0.2188    0.7656
    0.2188    0.7812

    0.2188    0.7656
    0.2344    0.7656

    0.2266    0.7734
    0.2188    0.7812

    0.2266    0.7734
    0.2344    0.7656

    0.2266    0.7734
    0.2344    0.7812

    0.2188    0.7812
    0.2266    0.7891

    0.2188    0.7812
    0.2188    0.7969

    0.2188    0.7812
    0.2344    0.7812

    0.2266    0.7891
    0.2188    0.7969

    0.2266    0.7891
    0.2344    0.7812

    0.2266    0.7891
    0.2344    0.7969

    0.2188    0.7969
    0.2266    0.8047

    0.2188    0.7969
    0.2188    0.8125

    0.2188    0.7969
    0.2344    0.7969

    0.2266    0.8047
    0.2188    0.8125

    0.2266    0.8047
    0.2344    0.7969

    0.2266    0.8047
    0.2344    0.8125

    0.2188    0.8125
    0.2266    0.8203

    0.2188    0.8125
    0.2188    0.8281

    0.2188    0.8125
    0.2344    0.8125

    0.2266    0.8203
    0.2188    0.8281

    0.2266    0.8203
    0.2344    0.8125

    0.2266    0.8203
    0.2344    0.8281

    0.2188    0.8281
    0.2266    0.8359

    0.2188    0.8281
    0.2188    0.8438

    0.2188    0.8281
    0.2344    0.8281

    0.2266    0.8359
    0.2188    0.8438

    0.2266    0.8359
    0.2344    0.8281

    0.2266    0.8359
    0.2344    0.8438

    0.2188    0.8438
    0.2266    0.8516

    0.2188    0.8438
    0.2188    0.8594

    0.2188    0.8438
    0.2344    0.8438

    0.2266    0.8516
    0.2188    0.8594

    0.2266    0.8516
    0.2344    0.8438

    0.2266    0.8516
    0.2344    0.8594

    0.2188    0.8594
    0.2266    0.8672

    0.2188    0.8594
    0.2188    0.8750

    0.2188    0.8594
    0.2344    0.8594

    0.2266    0.8672
    0.2188    0.8750

    0.2266    0.8672
    0.2344    0.8594

    0.2266    0.8672
    0.2344    0.8750

    0.2188    0.8750
    0.2266    0.8828

    0.2188    0.8750
    0.2188    0.8906

    0.2188    0.8750
    0.2344    0.8750

    0.2266    0.8828
    0.2188    0.8906

    0.2266    0.8828
    0.2344    0.8750

    0.2266    0.8828
    0.2344    0.8906

    0.2188    0.8906
    0.2266    0.8984

    0.2188    0.8906
    0.2188    0.9062

    0.2188    0.8906
    0.2344    0.8906

    0.2266    0.8984
    0.2188    0.9062

    0.2266    0.8984
    0.2344    0.8906

    0.2266    0.8984
    0.2344    0.9062

    0.2188    0.9062
    0.2266    0.9141

    0.2188    0.9062
    0.2188    0.9219

    0.2188    0.9062
    0.2344    0.9062

    0.2266    0.9141
    0.2188    0.9219

    0.2266    0.9141
    0.2344    0.9062

    0.2266    0.9141
    0.2344    0.9219

    0.2188    0.9219
    0.2266    0.9297

    0.2188    0.9219
    0.2188    0.9375

    0.2188    0.9219
    0.2344    0.9219

    0.2266    0.9297
    0.2188    0.9375

    0.2266    0.9297
    0.2344    0.9219

    0.2266    0.9297
    0.2344    0.9375

    0.2188    0.9375
    0.2266    0.9453

    0.2188    0.9375
    0.2188    0.9531

    0.2188    0.9375
    0.2344    0.9375

    0.2266    0.9453
    0.2188    0.9531

    0.2266    0.9453
    0.2344    0.9375

    0.2266    0.9453
    0.2344    0.9531

    0.2188    0.9531
    0.2266    0.9609

    0.2188    0.9531
    0.2188    0.9688

    0.2188    0.9531
    0.2344    0.9531

    0.2266    0.9609
    0.2188    0.9688

    0.2266    0.9609
    0.2344    0.9531

    0.2266    0.9609
    0.2344    0.9688

    0.2188    0.9688
    0.2266    0.9766

    0.2188    0.9688
    0.2188    0.9844

    0.2188    0.9688
    0.2344    0.9688

    0.2266    0.9766
    0.2188    0.9844

    0.2266    0.9766
    0.2344    0.9688

    0.2266    0.9766
    0.2344    0.9844

    0.2188    0.9844
    0.2266    0.9922

    0.2188    0.9844
    0.2188    1.0000

    0.2188    0.9844
    0.2344    0.9844

    0.2266    0.9922
    0.2188    1.0000

    0.2266    0.9922
    0.2344    0.9844

    0.2266    0.9922
    0.2344    1.0000

    0.2188    1.0000
    0.2344    1.0000

    0.2344    0.0000
    0.2422    0.0078

    0.2344    0.0000
    0.2344    0.0156

    0.2344    0.0000
    0.2500    0.0000

    0.2422    0.0078
    0.2344    0.0156

    0.2422    0.0078
    0.2500    0.0000

    0.2422    0.0078
    0.2500    0.0156

    0.2344    0.0156
    0.2422    0.0234

    0.2344    0.0156
    0.2344    0.0312

    0.2344    0.0156
    0.2500    0.0156

    0.2422    0.0234
    0.2344    0.0312

    0.2422    0.0234
    0.2500    0.0156

    0.2422    0.0234
    0.2500    0.0312

    0.2344    0.0312
    0.2422    0.0391

    0.2344    0.0312
    0.2344    0.0469

    0.2344    0.0312
    0.2500    0.0312

    0.2422    0.0391
    0.2344    0.0469

    0.2422    0.0391
    0.2500    0.0312

    0.2422    0.0391
    0.2500    0.0469

    0.2344    0.0469
    0.2422    0.0547

    0.2344    0.0469
    0.2344    0.0625

    0.2344    0.0469
    0.2500    0.0469

    0.2422    0.0547
    0.2344    0.0625

    0.2422    0.0547
    0.2500    0.0469

    0.2422    0.0547
    0.2500    0.0625

    0.2344    0.0625
    0.2422    0.0703

    0.2344    0.0625
    0.2344    0.0781

    0.2344    0.0625
    0.2500    0.0625

    0.2422    0.0703
    0.2344    0.0781

    0.2422    0.0703
    0.2500    0.0625

    0.2422    0.0703
    0.2500    0.0781

    0.2344    0.0781
    0.2422    0.0859

    0.2344    0.0781
    0.2344    0.0938

    0.2344    0.0781
    0.2500    0.0781

    0.2422    0.0859
    0.2344    0.0938

    0.2422    0.0859
    0.2500    0.0781

    0.2422    0.0859
    0.2500    0.0938

    0.2344    0.0938
    0.2422    0.1016

    0.2344    0.0938
    0.2344    0.1094

    0.2344    0.0938
    0.2500    0.0938

    0.2422    0.1016
    0.2344    0.1094

    0.2422    0.1016
    0.2500    0.0938

    0.2422    0.1016
    0.2500    0.1094

    0.2344    0.1094
    0.2422    0.1172

    0.2344    0.1094
    0.2344    0.1250

    0.2344    0.1094
    0.2500    0.1094

    0.2422    0.1172
    0.2344    0.1250

    0.2422    0.1172
    0.2500    0.1094

    0.2422    0.1172
    0.2500    0.1250

    0.2344    0.1250
    0.2422    0.1328

    0.2344    0.1250
    0.2344    0.1406

    0.2344    0.1250
    0.2500    0.1250

    0.2422    0.1328
    0.2344    0.1406

    0.2422    0.1328
    0.2500    0.1250

    0.2422    0.1328
    0.2500    0.1406

    0.2344    0.1406
    0.2422    0.1484

    0.2344    0.1406
    0.2344    0.1562

    0.2344    0.1406
    0.2500    0.1406

    0.2422    0.1484
    0.2344    0.1562

    0.2422    0.1484
    0.2500    0.1406

    0.2422    0.1484
    0.2500    0.1562

    0.2344    0.1562
    0.2422    0.1641

    0.2344    0.1562
    0.2344    0.1719

    0.2344    0.1562
    0.2500    0.1562

    0.2422    0.1641
    0.2344    0.1719

    0.2422    0.1641
    0.2500    0.1562

    0.2422    0.1641
    0.2500    0.1719

    0.2344    0.1719
    0.2422    0.1797

    0.2344    0.1719
    0.2344    0.1875

    0.2344    0.1719
    0.2500    0.1719

    0.2422    0.1797
    0.2344    0.1875

    0.2422    0.1797
    0.2500    0.1719

    0.2422    0.1797
    0.2500    0.1875

    0.2344    0.1875
    0.2422    0.1953

    0.2344    0.1875
    0.2344    0.2031

    0.2344    0.1875
    0.2500    0.1875

    0.2422    0.1953
    0.2344    0.2031

    0.2422    0.1953
    0.2500    0.1875

    0.2422    0.1953
    0.2500    0.2031

    0.2344    0.2031
    0.2422    0.2109

    0.2344    0.2031
    0.2344    0.2188

    0.2344    0.2031
    0.2500    0.2031

    0.2422    0.2109
    0.2344    0.2188

    0.2422    0.2109
    0.2500    0.2031

    0.2422    0.2109
    0.2500    0.2188

    0.2344    0.2188
    0.2422    0.2266

    0.2344    0.2188
    0.2344    0.2344

    0.2344    0.2188
    0.2500    0.2188

    0.2422    0.2266
    0.2344    0.2344

    0.2422    0.2266
    0.2500    0.2188

    0.2422    0.2266
    0.2500    0.2344

    0.2344    0.2344
    0.2422    0.2422

    0.2344    0.2344
    0.2344    0.2500

    0.2344    0.2344
    0.2500    0.2344

    0.2422    0.2422
    0.2344    0.2500

    0.2422    0.2422
    0.2500    0.2344

    0.2422    0.2422
    0.2500    0.2500

    0.2344    0.2500
    0.2422    0.2578

    0.2344    0.2500
    0.2344    0.2656

    0.2344    0.2500
    0.2500    0.2500

    0.2422    0.2578
    0.2344    0.2656

    0.2422    0.2578
    0.2500    0.2500

    0.2422    0.2578
    0.2500    0.2656

    0.2344    0.2656
    0.2422    0.2734

    0.2344    0.2656
    0.2344    0.2812

    0.2344    0.2656
    0.2500    0.2656

    0.2422    0.2734
    0.2344    0.2812

    0.2422    0.2734
    0.2500    0.2656

    0.2422    0.2734
    0.2500    0.2812

    0.2344    0.2812
    0.2422    0.2891

    0.2344    0.2812
    0.2344    0.2969

    0.2344    0.2812
    0.2500    0.2812

    0.2422    0.2891
    0.2344    0.2969

    0.2422    0.2891
    0.2500    0.2812

    0.2422    0.2891
    0.2500    0.2969

    0.2344    0.2969
    0.2422    0.3047

    0.2344    0.2969
    0.2344    0.3125

    0.2344    0.2969
    0.2500    0.2969

    0.2422    0.3047
    0.2344    0.3125

    0.2422    0.3047
    0.2500    0.2969

    0.2422    0.3047
    0.2500    0.3125

    0.2344    0.3125
    0.2422    0.3203

    0.2344    0.3125
    0.2344    0.3281

    0.2344    0.3125
    0.2500    0.3125

    0.2422    0.3203
    0.2344    0.3281

    0.2422    0.3203
    0.2500    0.3125

    0.2422    0.3203
    0.2500    0.3281

    0.2344    0.3281
    0.2422    0.3359

    0.2344    0.3281
    0.2344    0.3438

    0.2344    0.3281
    0.2500    0.3281

    0.2422    0.3359
    0.2344    0.3438

    0.2422    0.3359
    0.2500    0.3281

    0.2422    0.3359
    0.2500    0.3438

    0.2344    0.3438
    0.2422    0.3516

    0.2344    0.3438
    0.2344    0.3594

    0.2344    0.3438
    0.2500    0.3438

    0.2422    0.3516
    0.2344    0.3594

    0.2422    0.3516
    0.2500    0.3438

    0.2422    0.3516
    0.2500    0.3594

    0.2344    0.3594
    0.2422    0.3672

    0.2344    0.3594
    0.2344    0.3750

    0.2344    0.3594
    0.2500    0.3594

    0.2422    0.3672
    0.2344    0.3750

    0.2422    0.3672
    0.2500    0.3594

    0.2422    0.3672
    0.2500    0.3750

    0.2344    0.3750
    0.2422    0.3828

    0.2344    0.3750
    0.2344    0.3906

    0.2344    0.3750
    0.2500    0.3750

    0.2422    0.3828
    0.2344    0.3906

    0.2422    0.3828
    0.2500    0.3750

    0.2422    0.3828
    0.2500    0.3906

    0.2344    0.3906
    0.2422    0.3984

    0.2344    0.3906
    0.2344    0.4062

    0.2344    0.3906
    0.2500    0.3906

    0.2422    0.3984
    0.2344    0.4062

    0.2422    0.3984
    0.2500    0.3906

    0.2422    0.3984
    0.2500    0.4062

    0.2344    0.4062
    0.2422    0.4141

    0.2344    0.4062
    0.2344    0.4219

    0.2344    0.4062
    0.2500    0.4062

    0.2422    0.4141
    0.2344    0.4219

    0.2422    0.4141
    0.2500    0.4062

    0.2422    0.4141
    0.2500    0.4219

    0.2344    0.4219
    0.2422    0.4297

    0.2344    0.4219
    0.2344    0.4375

    0.2344    0.4219
    0.2500    0.4219

    0.2422    0.4297
    0.2344    0.4375

    0.2422    0.4297
    0.2500    0.4219

    0.2422    0.4297
    0.2500    0.4375

    0.2344    0.4375
    0.2422    0.4453

    0.2344    0.4375
    0.2344    0.4531

    0.2344    0.4375
    0.2500    0.4375

    0.2422    0.4453
    0.2344    0.4531

    0.2422    0.4453
    0.2500    0.4375

    0.2422    0.4453
    0.2500    0.4531

    0.2344    0.4531
    0.2422    0.4609

    0.2344    0.4531
    0.2344    0.4688

    0.2344    0.4531
    0.2500    0.4531

    0.2422    0.4609
    0.2344    0.4688

    0.2422    0.4609
    0.2500    0.4531

    0.2422    0.4609
    0.2500    0.4688

    0.2344    0.4688
    0.2422    0.4766

    0.2344    0.4688
    0.2344    0.4844

    0.2344    0.4688
    0.2500    0.4688

    0.2422    0.4766
    0.2344    0.4844

    0.2422    0.4766
    0.2500    0.4688

    0.2422    0.4766
    0.2500    0.4844

    0.2344    0.4844
    0.2422    0.4922

    0.2344    0.4844
    0.2344    0.5000

    0.2344    0.4844
    0.2500    0.4844

    0.2422    0.4922
    0.2344    0.5000

    0.2422    0.4922
    0.2500    0.4844

    0.2422    0.4922
    0.2500    0.5000

    0.2344    0.5000
    0.2422    0.5078

    0.2344    0.5000
    0.2344    0.5156

    0.2344    0.5000
    0.2500    0.5000

    0.2422    0.5078
    0.2344    0.5156

    0.2422    0.5078
    0.2500    0.5000

    0.2422    0.5078
    0.2500    0.5156

    0.2344    0.5156
    0.2422    0.5234

    0.2344    0.5156
    0.2344    0.5312

    0.2344    0.5156
    0.2500    0.5156

    0.2422    0.5234
    0.2344    0.5312

    0.2422    0.5234
    0.2500    0.5156

    0.2422    0.5234
    0.2500    0.5312

    0.2344    0.5312
    0.2422    0.5391

    0.2344    0.5312
    0.2344    0.5469

    0.2344    0.5312
    0.2500    0.5312

    0.2422    0.5391
    0.2344    0.5469

    0.2422    0.5391
    0.2500    0.5312

    0.2422    0.5391
    0.2500    0.5469

    0.2344    0.5469
    0.2422    0.5547

    0.2344    0.5469
    0.2344    0.5625

    0.2344    0.5469
    0.2500    0.5469

    0.2422    0.5547
    0.2344    0.5625

    0.2422    0.5547
    0.2500    0.5469

    0.2422    0.5547
    0.2500    0.5625

    0.2344    0.5625
    0.2422    0.5703

    0.2344    0.5625
    0.2344    0.5781

    0.2344    0.5625
    0.2500    0.5625

    0.2422    0.5703
    0.2344    0.5781

    0.2422    0.5703
    0.2500    0.5625

    0.2422    0.5703
    0.2500    0.5781

    0.2344    0.5781
    0.2422    0.5859

    0.2344    0.5781
    0.2344    0.5938

    0.2344    0.5781
    0.2500    0.5781

    0.2422    0.5859
    0.2344    0.5938

    0.2422    0.5859
    0.2500    0.5781

    0.2422    0.5859
    0.2500    0.5938

    0.2344    0.5938
    0.2422    0.6016

    0.2344    0.5938
    0.2344    0.6094

    0.2344    0.5938
    0.2500    0.5938

    0.2422    0.6016
    0.2344    0.6094

    0.2422    0.6016
    0.2500    0.5938

    0.2422    0.6016
    0.2500    0.6094

    0.2344    0.6094
    0.2422    0.6172

    0.2344    0.6094
    0.2344    0.6250

    0.2344    0.6094
    0.2500    0.6094

    0.2422    0.6172
    0.2344    0.6250

    0.2422    0.6172
    0.2500    0.6094

    0.2422    0.6172
    0.2500    0.6250

    0.2344    0.6250
    0.2422    0.6328

    0.2344    0.6250
    0.2344    0.6406

    0.2344    0.6250
    0.2500    0.6250

    0.2422    0.6328
    0.2344    0.6406

    0.2422    0.6328
    0.2500    0.6250

    0.2422    0.6328
    0.2500    0.6406

    0.2344    0.6406
    0.2422    0.6484

    0.2344    0.6406
    0.2344    0.6562

    0.2344    0.6406
    0.2500    0.6406

    0.2422    0.6484
    0.2344    0.6562

    0.2422    0.6484
    0.2500    0.6406

    0.2422    0.6484
    0.2500    0.6562

    0.2344    0.6562
    0.2422    0.6641

    0.2344    0.6562
    0.2344    0.6719

    0.2344    0.6562
    0.2500    0.6562

    0.2422    0.6641
    0.2344    0.6719

    0.2422    0.6641
    0.2500    0.6562

    0.2422    0.6641
    0.2500    0.6719

    0.2344    0.6719
    0.2422    0.6797

    0.2344    0.6719
    0.2344    0.6875

    0.2344    0.6719
    0.2500    0.6719

    0.2422    0.6797
    0.2344    0.6875

    0.2422    0.6797
    0.2500    0.6719

    0.2422    0.6797
    0.2500    0.6875

    0.2344    0.6875
    0.2422    0.6953

    0.2344    0.6875
    0.2344    0.7031

    0.2344    0.6875
    0.2500    0.6875

    0.2422    0.6953
    0.2344    0.7031

    0.2422    0.6953
    0.2500    0.6875

    0.2422    0.6953
    0.2500    0.7031

    0.2344    0.7031
    0.2422    0.7109

    0.2344    0.7031
    0.2344    0.7188

    0.2344    0.7031
    0.2500    0.7031

    0.2422    0.7109
    0.2344    0.7188

    0.2422    0.7109
    0.2500    0.7031

    0.2422    0.7109
    0.2500    0.7188

    0.2344    0.7188
    0.2422    0.7266

    0.2344    0.7188
    0.2344    0.7344

    0.2344    0.7188
    0.2500    0.7188

    0.2422    0.7266
    0.2344    0.7344

    0.2422    0.7266
    0.2500    0.7188

    0.2422    0.7266
    0.2500    0.7344

    0.2344    0.7344
    0.2422    0.7422

    0.2344    0.7344
    0.2344    0.7500

    0.2344    0.7344
    0.2500    0.7344

    0.2422    0.7422
    0.2344    0.7500

    0.2422    0.7422
    0.2500    0.7344

    0.2422    0.7422
    0.2500    0.7500

    0.2344    0.7500
    0.2422    0.7578

    0.2344    0.7500
    0.2344    0.7656

    0.2344    0.7500
    0.2500    0.7500

    0.2422    0.7578
    0.2344    0.7656

    0.2422    0.7578
    0.2500    0.7500

    0.2422    0.7578
    0.2500    0.7656

    0.2344    0.7656
    0.2422    0.7734

    0.2344    0.7656
    0.2344    0.7812

    0.2344    0.7656
    0.2500    0.7656

    0.2422    0.7734
    0.2344    0.7812

    0.2422    0.7734
    0.2500    0.7656

    0.2422    0.7734
    0.2500    0.7812

    0.2344    0.7812
    0.2422    0.7891

    0.2344    0.7812
    0.2344    0.7969

    0.2344    0.7812
    0.2500    0.7812

    0.2422    0.7891
    0.2344    0.7969

    0.2422    0.7891
    0.2500    0.7812

    0.2422    0.7891
    0.2500    0.7969

    0.2344    0.7969
    0.2422    0.8047

    0.2344    0.7969
    0.2344    0.8125

    0.2344    0.7969
    0.2500    0.7969

    0.2422    0.8047
    0.2344    0.8125

    0.2422    0.8047
    0.2500    0.7969

    0.2422    0.8047
    0.2500    0.8125

    0.2344    0.8125
    0.2422    0.8203

    0.2344    0.8125
    0.2344    0.8281

    0.2344    0.8125
    0.2500    0.8125

    0.2422    0.8203
    0.2344    0.8281

    0.2422    0.8203
    0.2500    0.8125

    0.2422    0.8203
    0.2500    0.8281

    0.2344    0.8281
    0.2422    0.8359

    0.2344    0.8281
    0.2344    0.8438

    0.2344    0.8281
    0.2500    0.8281

    0.2422    0.8359
    0.2344    0.8438

    0.2422    0.8359
    0.2500    0.8281

    0.2422    0.8359
    0.2500    0.8438

    0.2344    0.8438
    0.2422    0.8516

    0.2344    0.8438
    0.2344    0.8594

    0.2344    0.8438
    0.2500    0.8438

    0.2422    0.8516
    0.2344    0.8594

    0.2422    0.8516
    0.2500    0.8438

    0.2422    0.8516
    0.2500    0.8594

    0.2344    0.8594
    0.2422    0.8672

    0.2344    0.8594
    0.2344    0.8750

    0.2344    0.8594
    0.2500    0.8594

    0.2422    0.8672
    0.2344    0.8750

    0.2422    0.8672
    0.2500    0.8594

    0.2422    0.8672
    0.2500    0.8750

    0.2344    0.8750
    0.2422    0.8828

    0.2344    0.8750
    0.2344    0.8906

    0.2344    0.8750
    0.2500    0.8750

    0.2422    0.8828
    0.2344    0.8906

    0.2422    0.8828
    0.2500    0.8750

    0.2422    0.8828
    0.2500    0.8906

    0.2344    0.8906
    0.2422    0.8984

    0.2344    0.8906
    0.2344    0.9062

    0.2344    0.8906
    0.2500    0.8906

    0.2422    0.8984
    0.2344    0.9062

    0.2422    0.8984
    0.2500    0.8906

    0.2422    0.8984
    0.2500    0.9062

    0.2344    0.9062
    0.2422    0.9141

    0.2344    0.9062
    0.2344    0.9219

    0.2344    0.9062
    0.2500    0.9062

    0.2422    0.9141
    0.2344    0.9219

    0.2422    0.9141
    0.2500    0.9062

    0.2422    0.9141
    0.2500    0.9219

    0.2344    0.9219
    0.2422    0.9297

    0.2344    0.9219
    0.2344    0.9375

    0.2344    0.9219
    0.2500    0.9219

    0.2422    0.9297
    0.2344    0.9375

    0.2422    0.9297
    0.2500    0.9219

    0.2422    0.9297
    0.2500    0.9375

    0.2344    0.9375
    0.2422    0.9453

    0.2344    0.9375
    0.2344    0.9531

    0.2344    0.9375
    0.2500    0.9375

    0.2422    0.9453
    0.2344    0.9531

    0.2422    0.9453
    0.2500    0.9375

    0.2422    0.9453
    0.2500    0.9531

    0.2344    0.9531
    0.2422    0.9609

    0.2344    0.9531
    0.2344    0.9688

    0.2344    0.9531
    0.2500    0.9531

    0.2422    0.9609
    0.2344    0.9688

    0.2422    0.9609
    0.2500    0.9531

    0.2422    0.9609
    0.2500    0.9688

    0.2344    0.9688
    0.2422    0.9766

    0.2344    0.9688
    0.2344    0.9844

    0.2344    0.9688
    0.2500    0.9688

    0.2422    0.9766
    0.2344    0.9844

    0.2422    0.9766
    0.2500    0.9688

    0.2422    0.9766
    0.2500    0.9844

    0.2344    0.9844
    0.2422    0.9922

    0.2344    0.9844
    0.2344    1.0000

    0.2344    0.9844
    0.2500    0.9844

    0.2422    0.9922
    0.2344    1.0000

    0.2422    0.9922
    0.2500    0.9844

    0.2422    0.9922
    0.2500    1.0000

    0.2344    1.0000
    0.2500    1.0000

    0.2500    0.0000
    0.2578    0.0078

    0.2500    0.0000
    0.2500    0.0156

    0.2500    0.0000
    0.2656    0.0000

    0.2578    0.0078
    0.2500    0.0156

    0.2578    0.0078
    0.2656    0.0000

    0.2578    0.0078
    0.2656    0.0156

    0.2500    0.0156
    0.2578    0.0234

    0.2500    0.0156
    0.2500    0.0312

    0.2500    0.0156
    0.2656    0.0156

    0.2578    0.0234
    0.2500    0.0312

    0.2578    0.0234
    0.2656    0.0156

    0.2578    0.0234
    0.2656    0.0312

    0.2500    0.0312
    0.2578    0.0391

    0.2500    0.0312
    0.2500    0.0469

    0.2500    0.0312
    0.2656    0.0312

    0.2578    0.0391
    0.2500    0.0469

    0.2578    0.0391
    0.2656    0.0312

    0.2578    0.0391
    0.2656    0.0469

    0.2500    0.0469
    0.2578    0.0547

    0.2500    0.0469
    0.2500    0.0625

    0.2500    0.0469
    0.2656    0.0469

    0.2578    0.0547
    0.2500    0.0625

    0.2578    0.0547
    0.2656    0.0469

    0.2578    0.0547
    0.2656    0.0625

    0.2500    0.0625
    0.2578    0.0703

    0.2500    0.0625
    0.2500    0.0781

    0.2500    0.0625
    0.2656    0.0625

    0.2578    0.0703
    0.2500    0.0781

    0.2578    0.0703
    0.2656    0.0625

    0.2578    0.0703
    0.2656    0.0781

    0.2500    0.0781
    0.2578    0.0859

    0.2500    0.0781
    0.2500    0.0938

    0.2500    0.0781
    0.2656    0.0781

    0.2578    0.0859
    0.2500    0.0938

    0.2578    0.0859
    0.2656    0.0781

    0.2578    0.0859
    0.2656    0.0938

    0.2500    0.0938
    0.2578    0.1016

    0.2500    0.0938
    0.2500    0.1094

    0.2500    0.0938
    0.2656    0.0938

    0.2578    0.1016
    0.2500    0.1094

    0.2578    0.1016
    0.2656    0.0938

    0.2578    0.1016
    0.2656    0.1094

    0.2500    0.1094
    0.2578    0.1172

    0.2500    0.1094
    0.2500    0.1250

    0.2500    0.1094
    0.2656    0.1094

    0.2578    0.1172
    0.2500    0.1250

    0.2578    0.1172
    0.2656    0.1094

    0.2578    0.1172
    0.2656    0.1250

    0.2500    0.1250
    0.2578    0.1328

    0.2500    0.1250
    0.2500    0.1406

    0.2500    0.1250
    0.2656    0.1250

    0.2578    0.1328
    0.2500    0.1406

    0.2578    0.1328
    0.2656    0.1250

    0.2578    0.1328
    0.2656    0.1406

    0.2500    0.1406
    0.2578    0.1484

    0.2500    0.1406
    0.2500    0.1562

    0.2500    0.1406
    0.2656    0.1406

    0.2578    0.1484
    0.2500    0.1562

    0.2578    0.1484
    0.2656    0.1406

    0.2578    0.1484
    0.2656    0.1562

    0.2500    0.1562
    0.2578    0.1641

    0.2500    0.1562
    0.2500    0.1719

    0.2500    0.1562
    0.2656    0.1562

    0.2578    0.1641
    0.2500    0.1719

    0.2578    0.1641
    0.2656    0.1562

    0.2578    0.1641
    0.2656    0.1719

    0.2500    0.1719
    0.2578    0.1797

    0.2500    0.1719
    0.2500    0.1875

    0.2500    0.1719
    0.2656    0.1719

    0.2578    0.1797
    0.2500    0.1875

    0.2578    0.1797
    0.2656    0.1719

    0.2578    0.1797
    0.2656    0.1875

    0.2500    0.1875
    0.2578    0.1953

    0.2500    0.1875
    0.2500    0.2031

    0.2500    0.1875
    0.2656    0.1875

    0.2578    0.1953
    0.2500    0.2031

    0.2578    0.1953
    0.2656    0.1875

    0.2578    0.1953
    0.2656    0.2031

    0.2500    0.2031
    0.2578    0.2109

    0.2500    0.2031
    0.2500    0.2188

    0.2500    0.2031
    0.2656    0.2031

    0.2578    0.2109
    0.2500    0.2188

    0.2578    0.2109
    0.2656    0.2031

    0.2578    0.2109
    0.2656    0.2188

    0.2500    0.2188
    0.2578    0.2266

    0.2500    0.2188
    0.2500    0.2344

    0.2500    0.2188
    0.2656    0.2188

    0.2578    0.2266
    0.2500    0.2344

    0.2578    0.2266
    0.2656    0.2188

    0.2578    0.2266
    0.2656    0.2344

    0.2500    0.2344
    0.2578    0.2422

    0.2500    0.2344
    0.2500    0.2500

    0.2500    0.2344
    0.2656    0.2344

    0.2578    0.2422
    0.2500    0.2500

    0.2578    0.2422
    0.2656    0.2344

    0.2578    0.2422
    0.2656    0.2500

    0.2500    0.2500
    0.2578    0.2578

    0.2500    0.2500
    0.2500    0.2656

    0.2500    0.2500
    0.2656    0.2500

    0.2578    0.2578
    0.2500    0.2656

    0.2578    0.2578
    0.2656    0.2500

    0.2578    0.2578
    0.2656    0.2656

    0.2500    0.2656
    0.2578    0.2734

    0.2500    0.2656
    0.2500    0.2812

    0.2500    0.2656
    0.2656    0.2656

    0.2578    0.2734
    0.2500    0.2812

    0.2578    0.2734
    0.2656    0.2656

    0.2578    0.2734
    0.2656    0.2812

    0.2500    0.2812
    0.2578    0.2891

    0.2500    0.2812
    0.2500    0.2969

    0.2500    0.2812
    0.2656    0.2812

    0.2578    0.2891
    0.2500    0.2969

    0.2578    0.2891
    0.2656    0.2812

    0.2578    0.2891
    0.2656    0.2969

    0.2500    0.2969
    0.2578    0.3047

    0.2500    0.2969
    0.2500    0.3125

    0.2500    0.2969
    0.2656    0.2969

    0.2578    0.3047
    0.2500    0.3125

    0.2578    0.3047
    0.2656    0.2969

    0.2578    0.3047
    0.2656    0.3125

    0.2500    0.3125
    0.2578    0.3203

    0.2500    0.3125
    0.2500    0.3281

    0.2500    0.3125
    0.2656    0.3125

    0.2578    0.3203
    0.2500    0.3281

    0.2578    0.3203
    0.2656    0.3125

    0.2578    0.3203
    0.2656    0.3281

    0.2500    0.3281
    0.2578    0.3359

    0.2500    0.3281
    0.2500    0.3438

    0.2500    0.3281
    0.2656    0.3281

    0.2578    0.3359
    0.2500    0.3438

    0.2578    0.3359
    0.2656    0.3281

    0.2578    0.3359
    0.2656    0.3438

    0.2500    0.3438
    0.2578    0.3516

    0.2500    0.3438
    0.2500    0.3594

    0.2500    0.3438
    0.2656    0.3438

    0.2578    0.3516
    0.2500    0.3594

    0.2578    0.3516
    0.2656    0.3438

    0.2578    0.3516
    0.2656    0.3594

    0.2500    0.3594
    0.2578    0.3672

    0.2500    0.3594
    0.2500    0.3750

    0.2500    0.3594
    0.2656    0.3594

    0.2578    0.3672
    0.2500    0.3750

    0.2578    0.3672
    0.2656    0.3594

    0.2578    0.3672
    0.2656    0.3750

    0.2500    0.3750
    0.2578    0.3828

    0.2500    0.3750
    0.2500    0.3906

    0.2500    0.3750
    0.2656    0.3750

    0.2578    0.3828
    0.2500    0.3906

    0.2578    0.3828
    0.2656    0.3750

    0.2578    0.3828
    0.2656    0.3906

    0.2500    0.3906
    0.2578    0.3984

    0.2500    0.3906
    0.2500    0.4062

    0.2500    0.3906
    0.2656    0.3906

    0.2578    0.3984
    0.2500    0.4062

    0.2578    0.3984
    0.2656    0.3906

    0.2578    0.3984
    0.2656    0.4062

    0.2500    0.4062
    0.2578    0.4141

    0.2500    0.4062
    0.2500    0.4219

    0.2500    0.4062
    0.2656    0.4062

    0.2578    0.4141
    0.2500    0.4219

    0.2578    0.4141
    0.2656    0.4062

    0.2578    0.4141
    0.2656    0.4219

    0.2500    0.4219
    0.2578    0.4297

    0.2500    0.4219
    0.2500    0.4375

    0.2500    0.4219
    0.2656    0.4219

    0.2578    0.4297
    0.2500    0.4375

    0.2578    0.4297
    0.2656    0.4219

    0.2578    0.4297
    0.2656    0.4375

    0.2500    0.4375
    0.2578    0.4453

    0.2500    0.4375
    0.2500    0.4531

    0.2500    0.4375
    0.2656    0.4375

    0.2578    0.4453
    0.2500    0.4531

    0.2578    0.4453
    0.2656    0.4375

    0.2578    0.4453
    0.2656    0.4531

    0.2500    0.4531
    0.2578    0.4609

    0.2500    0.4531
    0.2500    0.4688

    0.2500    0.4531
    0.2656    0.4531

    0.2578    0.4609
    0.2500    0.4688

    0.2578    0.4609
    0.2656    0.4531

    0.2578    0.4609
    0.2656    0.4688

    0.2500    0.4688
    0.2578    0.4766

    0.2500    0.4688
    0.2500    0.4844

    0.2500    0.4688
    0.2656    0.4688

    0.2578    0.4766
    0.2500    0.4844

    0.2578    0.4766
    0.2656    0.4688

    0.2578    0.4766
    0.2656    0.4844

    0.2500    0.4844
    0.2578    0.4922

    0.2500    0.4844
    0.2500    0.5000

    0.2500    0.4844
    0.2656    0.4844

    0.2578    0.4922
    0.2500    0.5000

    0.2578    0.4922
    0.2656    0.4844

    0.2578    0.4922
    0.2656    0.5000

    0.2500    0.5000
    0.2578    0.5078

    0.2500    0.5000
    0.2500    0.5156

    0.2500    0.5000
    0.2656    0.5000

    0.2578    0.5078
    0.2500    0.5156

    0.2578    0.5078
    0.2656    0.5000

    0.2578    0.5078
    0.2656    0.5156

    0.2500    0.5156
    0.2578    0.5234

    0.2500    0.5156
    0.2500    0.5312

    0.2500    0.5156
    0.2656    0.5156

    0.2578    0.5234
    0.2500    0.5312

    0.2578    0.5234
    0.2656    0.5156

    0.2578    0.5234
    0.2656    0.5312

    0.2500    0.5312
    0.2578    0.5391

    0.2500    0.5312
    0.2500    0.5469

    0.2500    0.5312
    0.2656    0.5312

    0.2578    0.5391
    0.2500    0.5469

    0.2578    0.5391
    0.2656    0.5312

    0.2578    0.5391
    0.2656    0.5469

    0.2500    0.5469
    0.2578    0.5547

    0.2500    0.5469
    0.2500    0.5625

    0.2500    0.5469
    0.2656    0.5469

    0.2578    0.5547
    0.2500    0.5625

    0.2578    0.5547
    0.2656    0.5469

    0.2578    0.5547
    0.2656    0.5625

    0.2500    0.5625
    0.2578    0.5703

    0.2500    0.5625
    0.2500    0.5781

    0.2500    0.5625
    0.2656    0.5625

    0.2578    0.5703
    0.2500    0.5781

    0.2578    0.5703
    0.2656    0.5625

    0.2578    0.5703
    0.2656    0.5781

    0.2500    0.5781
    0.2578    0.5859

    0.2500    0.5781
    0.2500    0.5938

    0.2500    0.5781
    0.2656    0.5781

    0.2578    0.5859
    0.2500    0.5938

    0.2578    0.5859
    0.2656    0.5781

    0.2578    0.5859
    0.2656    0.5938

    0.2500    0.5938
    0.2578    0.6016

    0.2500    0.5938
    0.2500    0.6094

    0.2500    0.5938
    0.2656    0.5938

    0.2578    0.6016
    0.2500    0.6094

    0.2578    0.6016
    0.2656    0.5938

    0.2578    0.6016
    0.2656    0.6094

    0.2500    0.6094
    0.2578    0.6172

    0.2500    0.6094
    0.2500    0.6250

    0.2500    0.6094
    0.2656    0.6094

    0.2578    0.6172
    0.2500    0.6250

    0.2578    0.6172
    0.2656    0.6094

    0.2578    0.6172
    0.2656    0.6250

    0.2500    0.6250
    0.2578    0.6328

    0.2500    0.6250
    0.2500    0.6406

    0.2500    0.6250
    0.2656    0.6250

    0.2578    0.6328
    0.2500    0.6406

    0.2578    0.6328
    0.2656    0.6250

    0.2578    0.6328
    0.2656    0.6406

    0.2500    0.6406
    0.2578    0.6484

    0.2500    0.6406
    0.2500    0.6562

    0.2500    0.6406
    0.2656    0.6406

    0.2578    0.6484
    0.2500    0.6562

    0.2578    0.6484
    0.2656    0.6406

    0.2578    0.6484
    0.2656    0.6562

    0.2500    0.6562
    0.2578    0.6641

    0.2500    0.6562
    0.2500    0.6719

    0.2500    0.6562
    0.2656    0.6562

    0.2578    0.6641
    0.2500    0.6719

    0.2578    0.6641
    0.2656    0.6562

    0.2578    0.6641
    0.2656    0.6719

    0.2500    0.6719
    0.2578    0.6797

    0.2500    0.6719
    0.2500    0.6875

    0.2500    0.6719
    0.2656    0.6719

    0.2578    0.6797
    0.2500    0.6875

    0.2578    0.6797
    0.2656    0.6719

    0.2578    0.6797
    0.2656    0.6875

    0.2500    0.6875
    0.2578    0.6953

    0.2500    0.6875
    0.2500    0.7031

    0.2500    0.6875
    0.2656    0.6875

    0.2578    0.6953
    0.2500    0.7031

    0.2578    0.6953
    0.2656    0.6875

    0.2578    0.6953
    0.2656    0.7031

    0.2500    0.7031
    0.2578    0.7109

    0.2500    0.7031
    0.2500    0.7188

    0.2500    0.7031
    0.2656    0.7031

    0.2578    0.7109
    0.2500    0.7188

    0.2578    0.7109
    0.2656    0.7031

    0.2578    0.7109
    0.2656    0.7188

    0.2500    0.7188
    0.2578    0.7266

    0.2500    0.7188
    0.2500    0.7344

    0.2500    0.7188
    0.2656    0.7188

    0.2578    0.7266
    0.2500    0.7344

    0.2578    0.7266
    0.2656    0.7188

    0.2578    0.7266
    0.2656    0.7344

    0.2500    0.7344
    0.2578    0.7422

    0.2500    0.7344
    0.2500    0.7500

    0.2500    0.7344
    0.2656    0.7344

    0.2578    0.7422
    0.2500    0.7500

    0.2578    0.7422
    0.2656    0.7344

    0.2578    0.7422
    0.2656    0.7500

    0.2500    0.7500
    0.2578    0.7578

    0.2500    0.7500
    0.2500    0.7656

    0.2500    0.7500
    0.2656    0.7500

    0.2578    0.7578
    0.2500    0.7656

    0.2578    0.7578
    0.2656    0.7500

    0.2578    0.7578
    0.2656    0.7656

    0.2500    0.7656
    0.2578    0.7734

    0.2500    0.7656
    0.2500    0.7812

    0.2500    0.7656
    0.2656    0.7656

    0.2578    0.7734
    0.2500    0.7812

    0.2578    0.7734
    0.2656    0.7656

    0.2578    0.7734
    0.2656    0.7812

    0.2500    0.7812
    0.2578    0.7891

    0.2500    0.7812
    0.2500    0.7969

    0.2500    0.7812
    0.2656    0.7812

    0.2578    0.7891
    0.2500    0.7969

    0.2578    0.7891
    0.2656    0.7812

    0.2578    0.7891
    0.2656    0.7969

    0.2500    0.7969
    0.2578    0.8047

    0.2500    0.7969
    0.2500    0.8125

    0.2500    0.7969
    0.2656    0.7969

    0.2578    0.8047
    0.2500    0.8125

    0.2578    0.8047
    0.2656    0.7969

    0.2578    0.8047
    0.2656    0.8125

    0.2500    0.8125
    0.2578    0.8203

    0.2500    0.8125
    0.2500    0.8281

    0.2500    0.8125
    0.2656    0.8125

    0.2578    0.8203
    0.2500    0.8281

    0.2578    0.8203
    0.2656    0.8125

    0.2578    0.8203
    0.2656    0.8281

    0.2500    0.8281
    0.2578    0.8359

    0.2500    0.8281
    0.2500    0.8438

    0.2500    0.8281
    0.2656    0.8281

    0.2578    0.8359
    0.2500    0.8438

    0.2578    0.8359
    0.2656    0.8281

    0.2578    0.8359
    0.2656    0.8438

    0.2500    0.8438
    0.2578    0.8516

    0.2500    0.8438
    0.2500    0.8594

    0.2500    0.8438
    0.2656    0.8438

    0.2578    0.8516
    0.2500    0.8594

    0.2578    0.8516
    0.2656    0.8438

    0.2578    0.8516
    0.2656    0.8594

    0.2500    0.8594
    0.2578    0.8672

    0.2500    0.8594
    0.2500    0.8750

    0.2500    0.8594
    0.2656    0.8594

    0.2578    0.8672
    0.2500    0.8750

    0.2578    0.8672
    0.2656    0.8594

    0.2578    0.8672
    0.2656    0.8750

    0.2500    0.8750
    0.2578    0.8828

    0.2500    0.8750
    0.2500    0.8906

    0.2500    0.8750
    0.2656    0.8750

    0.2578    0.8828
    0.2500    0.8906

    0.2578    0.8828
    0.2656    0.8750

    0.2578    0.8828
    0.2656    0.8906

    0.2500    0.8906
    0.2578    0.8984

    0.2500    0.8906
    0.2500    0.9062

    0.2500    0.8906
    0.2656    0.8906

    0.2578    0.8984
    0.2500    0.9062

    0.2578    0.8984
    0.2656    0.8906

    0.2578    0.8984
    0.2656    0.9062

    0.2500    0.9062
    0.2578    0.9141

    0.2500    0.9062
    0.2500    0.9219

    0.2500    0.9062
    0.2656    0.9062

    0.2578    0.9141
    0.2500    0.9219

    0.2578    0.9141
    0.2656    0.9062

    0.2578    0.9141
    0.2656    0.9219

    0.2500    0.9219
    0.2578    0.9297

    0.2500    0.9219
    0.2500    0.9375

    0.2500    0.9219
    0.2656    0.9219

    0.2578    0.9297
    0.2500    0.9375

    0.2578    0.9297
    0.2656    0.9219

    0.2578    0.9297
    0.2656    0.9375

    0.2500    0.9375
    0.2578    0.9453

    0.2500    0.9375
    0.2500    0.9531

    0.2500    0.9375
    0.2656    0.9375

    0.2578    0.9453
    0.2500    0.9531

    0.2578    0.9453
    0.2656    0.9375

    0.2578    0.9453
    0.2656    0.9531

    0.2500    0.9531
    0.2578    0.9609

    0.2500    0.9531
    0.2500    0.9688

    0.2500    0.9531
    0.2656    0.9531

    0.2578    0.9609
    0.2500    0.9688

    0.2578    0.9609
    0.2656    0.9531

    0.2578    0.9609
    0.2656    0.9688

    0.2500    0.9688
    0.2578    0.9766

    0.2500    0.9688
    0.2500    0.9844

    0.2500    0.9688
    0.2656    0.9688

    0.2578    0.9766
    0.2500    0.9844

    0.2578    0.9766
    0.2656    0.9688

    0.2578    0.9766
    0.2656    0.9844

    0.2500    0.9844
    0.2578    0.9922

    0.2500    0.9844
    0.2500    1.0000

    0.2500    0.9844
    0.2656    0.9844

    0.2578    0.9922
    0.2500    1.0000

    0.2578    0.9922
    0.2656    0.9844

    0.2578    0.9922
    0.2656    1.0000

    0.2500    1.0000
    0.2656    1.0000

    0.2656    0.0000
    0.2734    0.0078

    0.2656    0.0000
    0.2656    0.0156

    0.2656    0.0000
    0.2812    0.0000

    0.2734    0.0078
    0.2656    0.0156

    0.2734    0.0078
    0.2812    0.0000

    0.2734    0.0078
    0.2812    0.0156

    0.2656    0.0156
    0.2734    0.0234

    0.2656    0.0156
    0.2656    0.0312

    0.2656    0.0156
    0.2812    0.0156

    0.2734    0.0234
    0.2656    0.0312

    0.2734    0.0234
    0.2812    0.0156

    0.2734    0.0234
    0.2812    0.0312

    0.2656    0.0312
    0.2734    0.0391

    0.2656    0.0312
    0.2656    0.0469

    0.2656    0.0312
    0.2812    0.0312

    0.2734    0.0391
    0.2656    0.0469

    0.2734    0.0391
    0.2812    0.0312

    0.2734    0.0391
    0.2812    0.0469

    0.2656    0.0469
    0.2734    0.0547

    0.2656    0.0469
    0.2656    0.0625

    0.2656    0.0469
    0.2812    0.0469

    0.2734    0.0547
    0.2656    0.0625

    0.2734    0.0547
    0.2812    0.0469

    0.2734    0.0547
    0.2812    0.0625

    0.2656    0.0625
    0.2734    0.0703

    0.2656    0.0625
    0.2656    0.0781

    0.2656    0.0625
    0.2812    0.0625

    0.2734    0.0703
    0.2656    0.0781

    0.2734    0.0703
    0.2812    0.0625

    0.2734    0.0703
    0.2812    0.0781

    0.2656    0.0781
    0.2734    0.0859

    0.2656    0.0781
    0.2656    0.0938

    0.2656    0.0781
    0.2812    0.0781

    0.2734    0.0859
    0.2656    0.0938

    0.2734    0.0859
    0.2812    0.0781

    0.2734    0.0859
    0.2812    0.0938

    0.2656    0.0938
    0.2734    0.1016

    0.2656    0.0938
    0.2656    0.1094

    0.2656    0.0938
    0.2812    0.0938

    0.2734    0.1016
    0.2656    0.1094

    0.2734    0.1016
    0.2812    0.0938

    0.2734    0.1016
    0.2812    0.1094

    0.2656    0.1094
    0.2734    0.1172

    0.2656    0.1094
    0.2656    0.1250

    0.2656    0.1094
    0.2812    0.1094

    0.2734    0.1172
    0.2656    0.1250

    0.2734    0.1172
    0.2812    0.1094

    0.2734    0.1172
    0.2812    0.1250

    0.2656    0.1250
    0.2734    0.1328

    0.2656    0.1250
    0.2656    0.1406

    0.2656    0.1250
    0.2812    0.1250

    0.2734    0.1328
    0.2656    0.1406

    0.2734    0.1328
    0.2812    0.1250

    0.2734    0.1328
    0.2812    0.1406

    0.2656    0.1406
    0.2734    0.1484

    0.2656    0.1406
    0.2656    0.1562

    0.2656    0.1406
    0.2812    0.1406

    0.2734    0.1484
    0.2656    0.1562

    0.2734    0.1484
    0.2812    0.1406

    0.2734    0.1484
    0.2812    0.1562

    0.2656    0.1562
    0.2734    0.1641

    0.2656    0.1562
    0.2656    0.1719

    0.2656    0.1562
    0.2812    0.1562

    0.2734    0.1641
    0.2656    0.1719

    0.2734    0.1641
    0.2812    0.1562

    0.2734    0.1641
    0.2812    0.1719

    0.2656    0.1719
    0.2734    0.1797

    0.2656    0.1719
    0.2656    0.1875

    0.2656    0.1719
    0.2812    0.1719

    0.2734    0.1797
    0.2656    0.1875

    0.2734    0.1797
    0.2812    0.1719

    0.2734    0.1797
    0.2812    0.1875

    0.2656    0.1875
    0.2734    0.1953

    0.2656    0.1875
    0.2656    0.2031

    0.2656    0.1875
    0.2812    0.1875

    0.2734    0.1953
    0.2656    0.2031

    0.2734    0.1953
    0.2812    0.1875

    0.2734    0.1953
    0.2812    0.2031

    0.2656    0.2031
    0.2734    0.2109

    0.2656    0.2031
    0.2656    0.2188

    0.2656    0.2031
    0.2812    0.2031

    0.2734    0.2109
    0.2656    0.2188

    0.2734    0.2109
    0.2812    0.2031

    0.2734    0.2109
    0.2812    0.2188

    0.2656    0.2188
    0.2734    0.2266

    0.2656    0.2188
    0.2656    0.2344

    0.2656    0.2188
    0.2812    0.2188

    0.2734    0.2266
    0.2656    0.2344

    0.2734    0.2266
    0.2812    0.2188

    0.2734    0.2266
    0.2812    0.2344

    0.2656    0.2344
    0.2734    0.2422

    0.2656    0.2344
    0.2656    0.2500

    0.2656    0.2344
    0.2812    0.2344

    0.2734    0.2422
    0.2656    0.2500

    0.2734    0.2422
    0.2812    0.2344

    0.2734    0.2422
    0.2812    0.2500

    0.2656    0.2500
    0.2734    0.2578

    0.2656    0.2500
    0.2656    0.2656

    0.2656    0.2500
    0.2812    0.2500

    0.2734    0.2578
    0.2656    0.2656

    0.2734    0.2578
    0.2812    0.2500

    0.2734    0.2578
    0.2812    0.2656

    0.2656    0.2656
    0.2734    0.2734

    0.2656    0.2656
    0.2656    0.2812

    0.2656    0.2656
    0.2812    0.2656

    0.2734    0.2734
    0.2656    0.2812

    0.2734    0.2734
    0.2812    0.2656

    0.2734    0.2734
    0.2812    0.2812

    0.2656    0.2812
    0.2734    0.2891

    0.2656    0.2812
    0.2656    0.2969

    0.2656    0.2812
    0.2812    0.2812

    0.2734    0.2891
    0.2656    0.2969

    0.2734    0.2891
    0.2812    0.2812

    0.2734    0.2891
    0.2812    0.2969

    0.2656    0.2969
    0.2734    0.3047

    0.2656    0.2969
    0.2656    0.3125

    0.2656    0.2969
    0.2812    0.2969

    0.2734    0.3047
    0.2656    0.3125

    0.2734    0.3047
    0.2812    0.2969

    0.2734    0.3047
    0.2812    0.3125

    0.2656    0.3125
    0.2734    0.3203

    0.2656    0.3125
    0.2656    0.3281

    0.2656    0.3125
    0.2812    0.3125

    0.2734    0.3203
    0.2656    0.3281

    0.2734    0.3203
    0.2812    0.3125

    0.2734    0.3203
    0.2812    0.3281

    0.2656    0.3281
    0.2734    0.3359

    0.2656    0.3281
    0.2656    0.3438

    0.2656    0.3281
    0.2812    0.3281

    0.2734    0.3359
    0.2656    0.3438

    0.2734    0.3359
    0.2812    0.3281

    0.2734    0.3359
    0.2812    0.3438

    0.2656    0.3438
    0.2734    0.3516

    0.2656    0.3438
    0.2656    0.3594

    0.2656    0.3438
    0.2812    0.3438

    0.2734    0.3516
    0.2656    0.3594

    0.2734    0.3516
    0.2812    0.3438

    0.2734    0.3516
    0.2812    0.3594

    0.2656    0.3594
    0.2734    0.3672

    0.2656    0.3594
    0.2656    0.3750

    0.2656    0.3594
    0.2812    0.3594

    0.2734    0.3672
    0.2656    0.3750

    0.2734    0.3672
    0.2812    0.3594

    0.2734    0.3672
    0.2812    0.3750

    0.2656    0.3750
    0.2734    0.3828

    0.2656    0.3750
    0.2656    0.3906

    0.2656    0.3750
    0.2812    0.3750

    0.2734    0.3828
    0.2656    0.3906

    0.2734    0.3828
    0.2812    0.3750

    0.2734    0.3828
    0.2812    0.3906

    0.2656    0.3906
    0.2734    0.3984

    0.2656    0.3906
    0.2656    0.4062

    0.2656    0.3906
    0.2812    0.3906

    0.2734    0.3984
    0.2656    0.4062

    0.2734    0.3984
    0.2812    0.3906

    0.2734    0.3984
    0.2812    0.4062

    0.2656    0.4062
    0.2734    0.4141

    0.2656    0.4062
    0.2656    0.4219

    0.2656    0.4062
    0.2812    0.4062

    0.2734    0.4141
    0.2656    0.4219

    0.2734    0.4141
    0.2812    0.4062

    0.2734    0.4141
    0.2812    0.4219

    0.2656    0.4219
    0.2734    0.4297

    0.2656    0.4219
    0.2656    0.4375

    0.2656    0.4219
    0.2812    0.4219

    0.2734    0.4297
    0.2656    0.4375

    0.2734    0.4297
    0.2812    0.4219

    0.2734    0.4297
    0.2812    0.4375

    0.2656    0.4375
    0.2734    0.4453

    0.2656    0.4375
    0.2656    0.4531

    0.2656    0.4375
    0.2812    0.4375

    0.2734    0.4453
    0.2656    0.4531

    0.2734    0.4453
    0.2812    0.4375

    0.2734    0.4453
    0.2812    0.4531

    0.2656    0.4531
    0.2734    0.4609

    0.2656    0.4531
    0.2656    0.4688

    0.2656    0.4531
    0.2812    0.4531

    0.2734    0.4609
    0.2656    0.4688

    0.2734    0.4609
    0.2812    0.4531

    0.2734    0.4609
    0.2812    0.4688

    0.2656    0.4688
    0.2734    0.4766

    0.2656    0.4688
    0.2656    0.4844

    0.2656    0.4688
    0.2812    0.4688

    0.2734    0.4766
    0.2656    0.4844

    0.2734    0.4766
    0.2812    0.4688

    0.2734    0.4766
    0.2812    0.4844

    0.2656    0.4844
    0.2734    0.4922

    0.2656    0.4844
    0.2656    0.5000

    0.2656    0.4844
    0.2812    0.4844

    0.2734    0.4922
    0.2656    0.5000

    0.2734    0.4922
    0.2812    0.4844

    0.2734    0.4922
    0.2812    0.5000

    0.2656    0.5000
    0.2734    0.5078

    0.2656    0.5000
    0.2656    0.5156

    0.2656    0.5000
    0.2812    0.5000

    0.2734    0.5078
    0.2656    0.5156

    0.2734    0.5078
    0.2812    0.5000

    0.2734    0.5078
    0.2812    0.5156

    0.2656    0.5156
    0.2734    0.5234

    0.2656    0.5156
    0.2656    0.5312

    0.2656    0.5156
    0.2812    0.5156

    0.2734    0.5234
    0.2656    0.5312

    0.2734    0.5234
    0.2812    0.5156

    0.2734    0.5234
    0.2812    0.5312

    0.2656    0.5312
    0.2734    0.5391

    0.2656    0.5312
    0.2656    0.5469

    0.2656    0.5312
    0.2812    0.5312

    0.2734    0.5391
    0.2656    0.5469

    0.2734    0.5391
    0.2812    0.5312

    0.2734    0.5391
    0.2812    0.5469

    0.2656    0.5469
    0.2734    0.5547

    0.2656    0.5469
    0.2656    0.5625

    0.2656    0.5469
    0.2812    0.5469

    0.2734    0.5547
    0.2656    0.5625

    0.2734    0.5547
    0.2812    0.5469

    0.2734    0.5547
    0.2812    0.5625

    0.2656    0.5625
    0.2734    0.5703

    0.2656    0.5625
    0.2656    0.5781

    0.2656    0.5625
    0.2812    0.5625

    0.2734    0.5703
    0.2656    0.5781

    0.2734    0.5703
    0.2812    0.5625

    0.2734    0.5703
    0.2812    0.5781

    0.2656    0.5781
    0.2734    0.5859

    0.2656    0.5781
    0.2656    0.5938

    0.2656    0.5781
    0.2812    0.5781

    0.2734    0.5859
    0.2656    0.5938

    0.2734    0.5859
    0.2812    0.5781

    0.2734    0.5859
    0.2812    0.5938

    0.2656    0.5938
    0.2734    0.6016

    0.2656    0.5938
    0.2656    0.6094

    0.2656    0.5938
    0.2812    0.5938

    0.2734    0.6016
    0.2656    0.6094

    0.2734    0.6016
    0.2812    0.5938

    0.2734    0.6016
    0.2812    0.6094

    0.2656    0.6094
    0.2734    0.6172

    0.2656    0.6094
    0.2656    0.6250

    0.2656    0.6094
    0.2812    0.6094

    0.2734    0.6172
    0.2656    0.6250

    0.2734    0.6172
    0.2812    0.6094

    0.2734    0.6172
    0.2812    0.6250

    0.2656    0.6250
    0.2734    0.6328

    0.2656    0.6250
    0.2656    0.6406

    0.2656    0.6250
    0.2812    0.6250

    0.2734    0.6328
    0.2656    0.6406

    0.2734    0.6328
    0.2812    0.6250

    0.2734    0.6328
    0.2812    0.6406

    0.2656    0.6406
    0.2734    0.6484

    0.2656    0.6406
    0.2656    0.6562

    0.2656    0.6406
    0.2812    0.6406

    0.2734    0.6484
    0.2656    0.6562

    0.2734    0.6484
    0.2812    0.6406

    0.2734    0.6484
    0.2812    0.6562

    0.2656    0.6562
    0.2734    0.6641

    0.2656    0.6562
    0.2656    0.6719

    0.2656    0.6562
    0.2812    0.6562

    0.2734    0.6641
    0.2656    0.6719

    0.2734    0.6641
    0.2812    0.6562

    0.2734    0.6641
    0.2812    0.6719

    0.2656    0.6719
    0.2734    0.6797

    0.2656    0.6719
    0.2656    0.6875

    0.2656    0.6719
    0.2812    0.6719

    0.2734    0.6797
    0.2656    0.6875

    0.2734    0.6797
    0.2812    0.6719

    0.2734    0.6797
    0.2812    0.6875

    0.2656    0.6875
    0.2734    0.6953

    0.2656    0.6875
    0.2656    0.7031

    0.2656    0.6875
    0.2812    0.6875

    0.2734    0.6953
    0.2656    0.7031

    0.2734    0.6953
    0.2812    0.6875

    0.2734    0.6953
    0.2812    0.7031

    0.2656    0.7031
    0.2734    0.7109

    0.2656    0.7031
    0.2656    0.7188

    0.2656    0.7031
    0.2812    0.7031

    0.2734    0.7109
    0.2656    0.7188

    0.2734    0.7109
    0.2812    0.7031

    0.2734    0.7109
    0.2812    0.7188

    0.2656    0.7188
    0.2734    0.7266

    0.2656    0.7188
    0.2656    0.7344

    0.2656    0.7188
    0.2812    0.7188

    0.2734    0.7266
    0.2656    0.7344

    0.2734    0.7266
    0.2812    0.7188

    0.2734    0.7266
    0.2812    0.7344

    0.2656    0.7344
    0.2734    0.7422

    0.2656    0.7344
    0.2656    0.7500

    0.2656    0.7344
    0.2812    0.7344

    0.2734    0.7422
    0.2656    0.7500

    0.2734    0.7422
    0.2812    0.7344

    0.2734    0.7422
    0.2812    0.7500

    0.2656    0.7500
    0.2734    0.7578

    0.2656    0.7500
    0.2656    0.7656

    0.2656    0.7500
    0.2812    0.7500

    0.2734    0.7578
    0.2656    0.7656

    0.2734    0.7578
    0.2812    0.7500

    0.2734    0.7578
    0.2812    0.7656

    0.2656    0.7656
    0.2734    0.7734

    0.2656    0.7656
    0.2656    0.7812

    0.2656    0.7656
    0.2812    0.7656

    0.2734    0.7734
    0.2656    0.7812

    0.2734    0.7734
    0.2812    0.7656

    0.2734    0.7734
    0.2812    0.7812

    0.2656    0.7812
    0.2734    0.7891

    0.2656    0.7812
    0.2656    0.7969

    0.2656    0.7812
    0.2812    0.7812

    0.2734    0.7891
    0.2656    0.7969

    0.2734    0.7891
    0.2812    0.7812

    0.2734    0.7891
    0.2812    0.7969

    0.2656    0.7969
    0.2734    0.8047

    0.2656    0.7969
    0.2656    0.8125

    0.2656    0.7969
    0.2812    0.7969

    0.2734    0.8047
    0.2656    0.8125

    0.2734    0.8047
    0.2812    0.7969

    0.2734    0.8047
    0.2812    0.8125

    0.2656    0.8125
    0.2734    0.8203

    0.2656    0.8125
    0.2656    0.8281

    0.2656    0.8125
    0.2812    0.8125

    0.2734    0.8203
    0.2656    0.8281

    0.2734    0.8203
    0.2812    0.8125

    0.2734    0.8203
    0.2812    0.8281

    0.2656    0.8281
    0.2734    0.8359

    0.2656    0.8281
    0.2656    0.8438

    0.2656    0.8281
    0.2812    0.8281

    0.2734    0.8359
    0.2656    0.8438

    0.2734    0.8359
    0.2812    0.8281

    0.2734    0.8359
    0.2812    0.8438

    0.2656    0.8438
    0.2734    0.8516

    0.2656    0.8438
    0.2656    0.8594

    0.2656    0.8438
    0.2812    0.8438

    0.2734    0.8516
    0.2656    0.8594

    0.2734    0.8516
    0.2812    0.8438

    0.2734    0.8516
    0.2812    0.8594

    0.2656    0.8594
    0.2734    0.8672

    0.2656    0.8594
    0.2656    0.8750

    0.2656    0.8594
    0.2812    0.8594

    0.2734    0.8672
    0.2656    0.8750

    0.2734    0.8672
    0.2812    0.8594

    0.2734    0.8672
    0.2812    0.8750

    0.2656    0.8750
    0.2734    0.8828

    0.2656    0.8750
    0.2656    0.8906

    0.2656    0.8750
    0.2812    0.8750

    0.2734    0.8828
    0.2656    0.8906

    0.2734    0.8828
    0.2812    0.8750

    0.2734    0.8828
    0.2812    0.8906

    0.2656    0.8906
    0.2734    0.8984

    0.2656    0.8906
    0.2656    0.9062

    0.2656    0.8906
    0.2812    0.8906

    0.2734    0.8984
    0.2656    0.9062

    0.2734    0.8984
    0.2812    0.8906

    0.2734    0.8984
    0.2812    0.9062

    0.2656    0.9062
    0.2734    0.9141

    0.2656    0.9062
    0.2656    0.9219

    0.2656    0.9062
    0.2812    0.9062

    0.2734    0.9141
    0.2656    0.9219

    0.2734    0.9141
    0.2812    0.9062

    0.2734    0.9141
    0.2812    0.9219

    0.2656    0.9219
    0.2734    0.9297

    0.2656    0.9219
    0.2656    0.9375

    0.2656    0.9219
    0.2812    0.9219

    0.2734    0.9297
    0.2656    0.9375

    0.2734    0.9297
    0.2812    0.9219

    0.2734    0.9297
    0.2812    0.9375

    0.2656    0.9375
    0.2734    0.9453

    0.2656    0.9375
    0.2656    0.9531

    0.2656    0.9375
    0.2812    0.9375

    0.2734    0.9453
    0.2656    0.9531

    0.2734    0.9453
    0.2812    0.9375

    0.2734    0.9453
    0.2812    0.9531

    0.2656    0.9531
    0.2734    0.9609

    0.2656    0.9531
    0.2656    0.9688

    0.2656    0.9531
    0.2812    0.9531

    0.2734    0.9609
    0.2656    0.9688

    0.2734    0.9609
    0.2812    0.9531

    0.2734    0.9609
    0.2812    0.9688

    0.2656    0.9688
    0.2734    0.9766

    0.2656    0.9688
    0.2656    0.9844

    0.2656    0.9688
    0.2812    0.9688

    0.2734    0.9766
    0.2656    0.9844

    0.2734    0.9766
    0.2812    0.9688

    0.2734    0.9766
    0.2812    0.9844

    0.2656    0.9844
    0.2734    0.9922

    0.2656    0.9844
    0.2656    1.0000

    0.2656    0.9844
    0.2812    0.9844

    0.2734    0.9922
    0.2656    1.0000

    0.2734    0.9922
    0.2812    0.9844

    0.2734    0.9922
    0.2812    1.0000

    0.2656    1.0000
    0.2812    1.0000

    0.2812    0.0000
    0.2891    0.0078

    0.2812    0.0000
    0.2812    0.0156

    0.2812    0.0000
    0.2969    0.0000

    0.2891    0.0078
    0.2812    0.0156

    0.2891    0.0078
    0.2969    0.0000

    0.2891    0.0078
    0.2969    0.0156

    0.2812    0.0156
    0.2891    0.0234

    0.2812    0.0156
    0.2812    0.0312

    0.2812    0.0156
    0.2969    0.0156

    0.2891    0.0234
    0.2812    0.0312

    0.2891    0.0234
    0.2969    0.0156

    0.2891    0.0234
    0.2969    0.0312

    0.2812    0.0312
    0.2891    0.0391

    0.2812    0.0312
    0.2812    0.0469

    0.2812    0.0312
    0.2969    0.0312

    0.2891    0.0391
    0.2812    0.0469

    0.2891    0.0391
    0.2969    0.0312

    0.2891    0.0391
    0.2969    0.0469

    0.2812    0.0469
    0.2891    0.0547

    0.2812    0.0469
    0.2812    0.0625

    0.2812    0.0469
    0.2969    0.0469

    0.2891    0.0547
    0.2812    0.0625

    0.2891    0.0547
    0.2969    0.0469

    0.2891    0.0547
    0.2969    0.0625

    0.2812    0.0625
    0.2891    0.0703

    0.2812    0.0625
    0.2812    0.0781

    0.2812    0.0625
    0.2969    0.0625

    0.2891    0.0703
    0.2812    0.0781

    0.2891    0.0703
    0.2969    0.0625

    0.2891    0.0703
    0.2969    0.0781

    0.2812    0.0781
    0.2891    0.0859

    0.2812    0.0781
    0.2812    0.0938

    0.2812    0.0781
    0.2969    0.0781

    0.2891    0.0859
    0.2812    0.0938

    0.2891    0.0859
    0.2969    0.0781

    0.2891    0.0859
    0.2969    0.0938

    0.2812    0.0938
    0.2891    0.1016

    0.2812    0.0938
    0.2812    0.1094

    0.2812    0.0938
    0.2969    0.0938

    0.2891    0.1016
    0.2812    0.1094

    0.2891    0.1016
    0.2969    0.0938

    0.2891    0.1016
    0.2969    0.1094

    0.2812    0.1094
    0.2891    0.1172

    0.2812    0.1094
    0.2812    0.1250

    0.2812    0.1094
    0.2969    0.1094

    0.2891    0.1172
    0.2812    0.1250

    0.2891    0.1172
    0.2969    0.1094

    0.2891    0.1172
    0.2969    0.1250

    0.2812    0.1250
    0.2891    0.1328

    0.2812    0.1250
    0.2812    0.1406

    0.2812    0.1250
    0.2969    0.1250

    0.2891    0.1328
    0.2812    0.1406

    0.2891    0.1328
    0.2969    0.1250

    0.2891    0.1328
    0.2969    0.1406

    0.2812    0.1406
    0.2891    0.1484

    0.2812    0.1406
    0.2812    0.1562

    0.2812    0.1406
    0.2969    0.1406

    0.2891    0.1484
    0.2812    0.1562

    0.2891    0.1484
    0.2969    0.1406

    0.2891    0.1484
    0.2969    0.1562

    0.2812    0.1562
    0.2891    0.1641

    0.2812    0.1562
    0.2812    0.1719

    0.2812    0.1562
    0.2969    0.1562

    0.2891    0.1641
    0.2812    0.1719

    0.2891    0.1641
    0.2969    0.1562

    0.2891    0.1641
    0.2969    0.1719

    0.2812    0.1719
    0.2891    0.1797

    0.2812    0.1719
    0.2812    0.1875

    0.2812    0.1719
    0.2969    0.1719

    0.2891    0.1797
    0.2812    0.1875

    0.2891    0.1797
    0.2969    0.1719

    0.2891    0.1797
    0.2969    0.1875

    0.2812    0.1875
    0.2891    0.1953

    0.2812    0.1875
    0.2812    0.2031

    0.2812    0.1875
    0.2969    0.1875

    0.2891    0.1953
    0.2812    0.2031

    0.2891    0.1953
    0.2969    0.1875

    0.2891    0.1953
    0.2969    0.2031

    0.2812    0.2031
    0.2891    0.2109

    0.2812    0.2031
    0.2812    0.2188

    0.2812    0.2031
    0.2969    0.2031

    0.2891    0.2109
    0.2812    0.2188

    0.2891    0.2109
    0.2969    0.2031

    0.2891    0.2109
    0.2969    0.2188

    0.2812    0.2188
    0.2891    0.2266

    0.2812    0.2188
    0.2812    0.2344

    0.2812    0.2188
    0.2969    0.2188

    0.2891    0.2266
    0.2812    0.2344

    0.2891    0.2266
    0.2969    0.2188

    0.2891    0.2266
    0.2969    0.2344

    0.2812    0.2344
    0.2891    0.2422

    0.2812    0.2344
    0.2812    0.2500

    0.2812    0.2344
    0.2969    0.2344

    0.2891    0.2422
    0.2812    0.2500

    0.2891    0.2422
    0.2969    0.2344

    0.2891    0.2422
    0.2969    0.2500

    0.2812    0.2500
    0.2891    0.2578

    0.2812    0.2500
    0.2812    0.2656

    0.2812    0.2500
    0.2969    0.2500

    0.2891    0.2578
    0.2812    0.2656

    0.2891    0.2578
    0.2969    0.2500

    0.2891    0.2578
    0.2969    0.2656

    0.2812    0.2656
    0.2891    0.2734

    0.2812    0.2656
    0.2812    0.2812

    0.2812    0.2656
    0.2969    0.2656

    0.2891    0.2734
    0.2812    0.2812

    0.2891    0.2734
    0.2969    0.2656

    0.2891    0.2734
    0.2969    0.2812

    0.2812    0.2812
    0.2891    0.2891

    0.2812    0.2812
    0.2812    0.2969

    0.2812    0.2812
    0.2969    0.2812

    0.2891    0.2891
    0.2812    0.2969

    0.2891    0.2891
    0.2969    0.2812

    0.2891    0.2891
    0.2969    0.2969

    0.2812    0.2969
    0.2891    0.3047

    0.2812    0.2969
    0.2812    0.3125

    0.2812    0.2969
    0.2969    0.2969

    0.2891    0.3047
    0.2812    0.3125

    0.2891    0.3047
    0.2969    0.2969

    0.2891    0.3047
    0.2969    0.3125

    0.2812    0.3125
    0.2891    0.3203

    0.2812    0.3125
    0.2812    0.3281

    0.2812    0.3125
    0.2969    0.3125

    0.2891    0.3203
    0.2812    0.3281

    0.2891    0.3203
    0.2969    0.3125

    0.2891    0.3203
    0.2969    0.3281

    0.2812    0.3281
    0.2891    0.3359

    0.2812    0.3281
    0.2812    0.3438

    0.2812    0.3281
    0.2969    0.3281

    0.2891    0.3359
    0.2812    0.3438

    0.2891    0.3359
    0.2969    0.3281

    0.2891    0.3359
    0.2969    0.3438

    0.2812    0.3438
    0.2891    0.3516

    0.2812    0.3438
    0.2812    0.3594

    0.2812    0.3438
    0.2969    0.3438

    0.2891    0.3516
    0.2812    0.3594

    0.2891    0.3516
    0.2969    0.3438

    0.2891    0.3516
    0.2969    0.3594

    0.2812    0.3594
    0.2891    0.3672

    0.2812    0.3594
    0.2812    0.3750

    0.2812    0.3594
    0.2969    0.3594

    0.2891    0.3672
    0.2812    0.3750

    0.2891    0.3672
    0.2969    0.3594

    0.2891    0.3672
    0.2969    0.3750

    0.2812    0.3750
    0.2891    0.3828

    0.2812    0.3750
    0.2812    0.3906

    0.2812    0.3750
    0.2969    0.3750

    0.2891    0.3828
    0.2812    0.3906

    0.2891    0.3828
    0.2969    0.3750

    0.2891    0.3828
    0.2969    0.3906

    0.2812    0.3906
    0.2891    0.3984

    0.2812    0.3906
    0.2812    0.4062

    0.2812    0.3906
    0.2969    0.3906

    0.2891    0.3984
    0.2812    0.4062

    0.2891    0.3984
    0.2969    0.3906

    0.2891    0.3984
    0.2969    0.4062

    0.2812    0.4062
    0.2891    0.4141

    0.2812    0.4062
    0.2812    0.4219

    0.2812    0.4062
    0.2969    0.4062

    0.2891    0.4141
    0.2812    0.4219

    0.2891    0.4141
    0.2969    0.4062

    0.2891    0.4141
    0.2969    0.4219

    0.2812    0.4219
    0.2891    0.4297

    0.2812    0.4219
    0.2812    0.4375

    0.2812    0.4219
    0.2969    0.4219

    0.2891    0.4297
    0.2812    0.4375

    0.2891    0.4297
    0.2969    0.4219

    0.2891    0.4297
    0.2969    0.4375

    0.2812    0.4375
    0.2891    0.4453

    0.2812    0.4375
    0.2812    0.4531

    0.2812    0.4375
    0.2969    0.4375

    0.2891    0.4453
    0.2812    0.4531

    0.2891    0.4453
    0.2969    0.4375

    0.2891    0.4453
    0.2969    0.4531

    0.2812    0.4531
    0.2891    0.4609

    0.2812    0.4531
    0.2812    0.4688

    0.2812    0.4531
    0.2969    0.4531

    0.2891    0.4609
    0.2812    0.4688

    0.2891    0.4609
    0.2969    0.4531

    0.2891    0.4609
    0.2969    0.4688

    0.2812    0.4688
    0.2891    0.4766

    0.2812    0.4688
    0.2812    0.4844

    0.2812    0.4688
    0.2969    0.4688

    0.2891    0.4766
    0.2812    0.4844

    0.2891    0.4766
    0.2969    0.4688

    0.2891    0.4766
    0.2969    0.4844

    0.2812    0.4844
    0.2891    0.4922

    0.2812    0.4844
    0.2812    0.5000

    0.2812    0.4844
    0.2969    0.4844

    0.2891    0.4922
    0.2812    0.5000

    0.2891    0.4922
    0.2969    0.4844

    0.2891    0.4922
    0.2969    0.5000

    0.2812    0.5000
    0.2891    0.5078

    0.2812    0.5000
    0.2812    0.5156

    0.2812    0.5000
    0.2969    0.5000

    0.2891    0.5078
    0.2812    0.5156

    0.2891    0.5078
    0.2969    0.5000

    0.2891    0.5078
    0.2969    0.5156

    0.2812    0.5156
    0.2891    0.5234

    0.2812    0.5156
    0.2812    0.5312

    0.2812    0.5156
    0.2969    0.5156

    0.2891    0.5234
    0.2812    0.5312

    0.2891    0.5234
    0.2969    0.5156

    0.2891    0.5234
    0.2969    0.5312

    0.2812    0.5312
    0.2891    0.5391

    0.2812    0.5312
    0.2812    0.5469

    0.2812    0.5312
    0.2969    0.5312

    0.2891    0.5391
    0.2812    0.5469

    0.2891    0.5391
    0.2969    0.5312

    0.2891    0.5391
    0.2969    0.5469

    0.2812    0.5469
    0.2891    0.5547

    0.2812    0.5469
    0.2812    0.5625

    0.2812    0.5469
    0.2969    0.5469

    0.2891    0.5547
    0.2812    0.5625

    0.2891    0.5547
    0.2969    0.5469

    0.2891    0.5547
    0.2969    0.5625

    0.2812    0.5625
    0.2891    0.5703

    0.2812    0.5625
    0.2812    0.5781

    0.2812    0.5625
    0.2969    0.5625

    0.2891    0.5703
    0.2812    0.5781

    0.2891    0.5703
    0.2969    0.5625

    0.2891    0.5703
    0.2969    0.5781

    0.2812    0.5781
    0.2891    0.5859

    0.2812    0.5781
    0.2812    0.5938

    0.2812    0.5781
    0.2969    0.5781

    0.2891    0.5859
    0.2812    0.5938

    0.2891    0.5859
    0.2969    0.5781

    0.2891    0.5859
    0.2969    0.5938

    0.2812    0.5938
    0.2891    0.6016

    0.2812    0.5938
    0.2812    0.6094

    0.2812    0.5938
    0.2969    0.5938

    0.2891    0.6016
    0.2812    0.6094

    0.2891    0.6016
    0.2969    0.5938

    0.2891    0.6016
    0.2969    0.6094

    0.2812    0.6094
    0.2891    0.6172

    0.2812    0.6094
    0.2812    0.6250

    0.2812    0.6094
    0.2969    0.6094

    0.2891    0.6172
    0.2812    0.6250

    0.2891    0.6172
    0.2969    0.6094

    0.2891    0.6172
    0.2969    0.6250

    0.2812    0.6250
    0.2891    0.6328

    0.2812    0.6250
    0.2812    0.6406

    0.2812    0.6250
    0.2969    0.6250

    0.2891    0.6328
    0.2812    0.6406

    0.2891    0.6328
    0.2969    0.6250

    0.2891    0.6328
    0.2969    0.6406

    0.2812    0.6406
    0.2891    0.6484

    0.2812    0.6406
    0.2812    0.6562

    0.2812    0.6406
    0.2969    0.6406

    0.2891    0.6484
    0.2812    0.6562

    0.2891    0.6484
    0.2969    0.6406

    0.2891    0.6484
    0.2969    0.6562

    0.2812    0.6562
    0.2891    0.6641

    0.2812    0.6562
    0.2812    0.6719

    0.2812    0.6562
    0.2969    0.6562

    0.2891    0.6641
    0.2812    0.6719

    0.2891    0.6641
    0.2969    0.6562

    0.2891    0.6641
    0.2969    0.6719

    0.2812    0.6719
    0.2891    0.6797

    0.2812    0.6719
    0.2812    0.6875

    0.2812    0.6719
    0.2969    0.6719

    0.2891    0.6797
    0.2812    0.6875

    0.2891    0.6797
    0.2969    0.6719

    0.2891    0.6797
    0.2969    0.6875

    0.2812    0.6875
    0.2891    0.6953

    0.2812    0.6875
    0.2812    0.7031

    0.2812    0.6875
    0.2969    0.6875

    0.2891    0.6953
    0.2812    0.7031

    0.2891    0.6953
    0.2969    0.6875

    0.2891    0.6953
    0.2969    0.7031

    0.2812    0.7031
    0.2891    0.7109

    0.2812    0.7031
    0.2812    0.7188

    0.2812    0.7031
    0.2969    0.7031

    0.2891    0.7109
    0.2812    0.7188

    0.2891    0.7109
    0.2969    0.7031

    0.2891    0.7109
    0.2969    0.7188

    0.2812    0.7188
    0.2891    0.7266

    0.2812    0.7188
    0.2812    0.7344

    0.2812    0.7188
    0.2969    0.7188

    0.2891    0.7266
    0.2812    0.7344

    0.2891    0.7266
    0.2969    0.7188

    0.2891    0.7266
    0.2969    0.7344

    0.2812    0.7344
    0.2891    0.7422

    0.2812    0.7344
    0.2812    0.7500

    0.2812    0.7344
    0.2969    0.7344

    0.2891    0.7422
    0.2812    0.7500

    0.2891    0.7422
    0.2969    0.7344

    0.2891    0.7422
    0.2969    0.7500

    0.2812    0.7500
    0.2891    0.7578

    0.2812    0.7500
    0.2812    0.7656

    0.2812    0.7500
    0.2969    0.7500

    0.2891    0.7578
    0.2812    0.7656

    0.2891    0.7578
    0.2969    0.7500

    0.2891    0.7578
    0.2969    0.7656

    0.2812    0.7656
    0.2891    0.7734

    0.2812    0.7656
    0.2812    0.7812

    0.2812    0.7656
    0.2969    0.7656

    0.2891    0.7734
    0.2812    0.7812

    0.2891    0.7734
    0.2969    0.7656

    0.2891    0.7734
    0.2969    0.7812

    0.2812    0.7812
    0.2891    0.7891

    0.2812    0.7812
    0.2812    0.7969

    0.2812    0.7812
    0.2969    0.7812

    0.2891    0.7891
    0.2812    0.7969

    0.2891    0.7891
    0.2969    0.7812

    0.2891    0.7891
    0.2969    0.7969

    0.2812    0.7969
    0.2891    0.8047

    0.2812    0.7969
    0.2812    0.8125

    0.2812    0.7969
    0.2969    0.7969

    0.2891    0.8047
    0.2812    0.8125

    0.2891    0.8047
    0.2969    0.7969

    0.2891    0.8047
    0.2969    0.8125

    0.2812    0.8125
    0.2891    0.8203

    0.2812    0.8125
    0.2812    0.8281

    0.2812    0.8125
    0.2969    0.8125

    0.2891    0.8203
    0.2812    0.8281

    0.2891    0.8203
    0.2969    0.8125

    0.2891    0.8203
    0.2969    0.8281

    0.2812    0.8281
    0.2891    0.8359

    0.2812    0.8281
    0.2812    0.8438

    0.2812    0.8281
    0.2969    0.8281

    0.2891    0.8359
    0.2812    0.8438

    0.2891    0.8359
    0.2969    0.8281

    0.2891    0.8359
    0.2969    0.8438

    0.2812    0.8438
    0.2891    0.8516

    0.2812    0.8438
    0.2812    0.8594

    0.2812    0.8438
    0.2969    0.8438

    0.2891    0.8516
    0.2812    0.8594

    0.2891    0.8516
    0.2969    0.8438

    0.2891    0.8516
    0.2969    0.8594

    0.2812    0.8594
    0.2891    0.8672

    0.2812    0.8594
    0.2812    0.8750

    0.2812    0.8594
    0.2969    0.8594

    0.2891    0.8672
    0.2812    0.8750

    0.2891    0.8672
    0.2969    0.8594

    0.2891    0.8672
    0.2969    0.8750

    0.2812    0.8750
    0.2891    0.8828

    0.2812    0.8750
    0.2812    0.8906

    0.2812    0.8750
    0.2969    0.8750

    0.2891    0.8828
    0.2812    0.8906

    0.2891    0.8828
    0.2969    0.8750

    0.2891    0.8828
    0.2969    0.8906

    0.2812    0.8906
    0.2891    0.8984

    0.2812    0.8906
    0.2812    0.9062

    0.2812    0.8906
    0.2969    0.8906

    0.2891    0.8984
    0.2812    0.9062

    0.2891    0.8984
    0.2969    0.8906

    0.2891    0.8984
    0.2969    0.9062

    0.2812    0.9062
    0.2891    0.9141

    0.2812    0.9062
    0.2812    0.9219

    0.2812    0.9062
    0.2969    0.9062

    0.2891    0.9141
    0.2812    0.9219

    0.2891    0.9141
    0.2969    0.9062

    0.2891    0.9141
    0.2969    0.9219

    0.2812    0.9219
    0.2891    0.9297

    0.2812    0.9219
    0.2812    0.9375

    0.2812    0.9219
    0.2969    0.9219

    0.2891    0.9297
    0.2812    0.9375

    0.2891    0.9297
    0.2969    0.9219

    0.2891    0.9297
    0.2969    0.9375

    0.2812    0.9375
    0.2891    0.9453

    0.2812    0.9375
    0.2812    0.9531

    0.2812    0.9375
    0.2969    0.9375

    0.2891    0.9453
    0.2812    0.9531

    0.2891    0.9453
    0.2969    0.9375

    0.2891    0.9453
    0.2969    0.9531

    0.2812    0.9531
    0.2891    0.9609

    0.2812    0.9531
    0.2812    0.9688

    0.2812    0.9531
    0.2969    0.9531

    0.2891    0.9609
    0.2812    0.9688

    0.2891    0.9609
    0.2969    0.9531

    0.2891    0.9609
    0.2969    0.9688

    0.2812    0.9688
    0.2891    0.9766

    0.2812    0.9688
    0.2812    0.9844

    0.2812    0.9688
    0.2969    0.9688

    0.2891    0.9766
    0.2812    0.9844

    0.2891    0.9766
    0.2969    0.9688

    0.2891    0.9766
    0.2969    0.9844

    0.2812    0.9844
    0.2891    0.9922

    0.2812    0.9844
    0.2812    1.0000

    0.2812    0.9844
    0.2969    0.9844

    0.2891    0.9922
    0.2812    1.0000

    0.2891    0.9922
    0.2969    0.9844

    0.2891    0.9922
    0.2969    1.0000

    0.2812    1.0000
    0.2969    1.0000

    0.2969    0.0000
    0.3047    0.0078

    0.2969    0.0000
    0.2969    0.0156

    0.2969    0.0000
    0.3125    0.0000

    0.3047    0.0078
    0.2969    0.0156

    0.3047    0.0078
    0.3125    0.0000

    0.3047    0.0078
    0.3125    0.0156

    0.2969    0.0156
    0.3047    0.0234

    0.2969    0.0156
    0.2969    0.0312

    0.2969    0.0156
    0.3125    0.0156

    0.3047    0.0234
    0.2969    0.0312

    0.3047    0.0234
    0.3125    0.0156

    0.3047    0.0234
    0.3125    0.0312

    0.2969    0.0312
    0.3047    0.0391

    0.2969    0.0312
    0.2969    0.0469

    0.2969    0.0312
    0.3125    0.0312

    0.3047    0.0391
    0.2969    0.0469

    0.3047    0.0391
    0.3125    0.0312

    0.3047    0.0391
    0.3125    0.0469

    0.2969    0.0469
    0.3047    0.0547

    0.2969    0.0469
    0.2969    0.0625

    0.2969    0.0469
    0.3125    0.0469

    0.3047    0.0547
    0.2969    0.0625

    0.3047    0.0547
    0.3125    0.0469

    0.3047    0.0547
    0.3125    0.0625

    0.2969    0.0625
    0.3047    0.0703

    0.2969    0.0625
    0.2969    0.0781

    0.2969    0.0625
    0.3125    0.0625

    0.3047    0.0703
    0.2969    0.0781

    0.3047    0.0703
    0.3125    0.0625

    0.3047    0.0703
    0.3125    0.0781

    0.2969    0.0781
    0.3047    0.0859

    0.2969    0.0781
    0.2969    0.0938

    0.2969    0.0781
    0.3125    0.0781

    0.3047    0.0859
    0.2969    0.0938

    0.3047    0.0859
    0.3125    0.0781

    0.3047    0.0859
    0.3125    0.0938

    0.2969    0.0938
    0.3047    0.1016

    0.2969    0.0938
    0.2969    0.1094

    0.2969    0.0938
    0.3125    0.0938

    0.3047    0.1016
    0.2969    0.1094

    0.3047    0.1016
    0.3125    0.0938

    0.3047    0.1016
    0.3125    0.1094

    0.2969    0.1094
    0.3047    0.1172

    0.2969    0.1094
    0.2969    0.1250

    0.2969    0.1094
    0.3125    0.1094

    0.3047    0.1172
    0.2969    0.1250

    0.3047    0.1172
    0.3125    0.1094

    0.3047    0.1172
    0.3125    0.1250

    0.2969    0.1250
    0.3047    0.1328

    0.2969    0.1250
    0.2969    0.1406

    0.2969    0.1250
    0.3125    0.1250

    0.3047    0.1328
    0.2969    0.1406

    0.3047    0.1328
    0.3125    0.1250

    0.3047    0.1328
    0.3125    0.1406

    0.2969    0.1406
    0.3047    0.1484

    0.2969    0.1406
    0.2969    0.1562

    0.2969    0.1406
    0.3125    0.1406

    0.3047    0.1484
    0.2969    0.1562

    0.3047    0.1484
    0.3125    0.1406

    0.3047    0.1484
    0.3125    0.1562

    0.2969    0.1562
    0.3047    0.1641

    0.2969    0.1562
    0.2969    0.1719

    0.2969    0.1562
    0.3125    0.1562

    0.3047    0.1641
    0.2969    0.1719

    0.3047    0.1641
    0.3125    0.1562

    0.3047    0.1641
    0.3125    0.1719

    0.2969    0.1719
    0.3047    0.1797

    0.2969    0.1719
    0.2969    0.1875

    0.2969    0.1719
    0.3125    0.1719

    0.3047    0.1797
    0.2969    0.1875

    0.3047    0.1797
    0.3125    0.1719

    0.3047    0.1797
    0.3125    0.1875

    0.2969    0.1875
    0.3047    0.1953

    0.2969    0.1875
    0.2969    0.2031

    0.2969    0.1875
    0.3125    0.1875

    0.3047    0.1953
    0.2969    0.2031

    0.3047    0.1953
    0.3125    0.1875

    0.3047    0.1953
    0.3125    0.2031

    0.2969    0.2031
    0.3047    0.2109

    0.2969    0.2031
    0.2969    0.2188

    0.2969    0.2031
    0.3125    0.2031

    0.3047    0.2109
    0.2969    0.2188

    0.3047    0.2109
    0.3125    0.2031

    0.3047    0.2109
    0.3125    0.2188

    0.2969    0.2188
    0.3047    0.2266

    0.2969    0.2188
    0.2969    0.2344

    0.2969    0.2188
    0.3125    0.2188

    0.3047    0.2266
    0.2969    0.2344

    0.3047    0.2266
    0.3125    0.2188

    0.3047    0.2266
    0.3125    0.2344

    0.2969    0.2344
    0.3047    0.2422

    0.2969    0.2344
    0.2969    0.2500

    0.2969    0.2344
    0.3125    0.2344

    0.3047    0.2422
    0.2969    0.2500

    0.3047    0.2422
    0.3125    0.2344

    0.3047    0.2422
    0.3125    0.2500

    0.2969    0.2500
    0.3047    0.2578

    0.2969    0.2500
    0.2969    0.2656

    0.2969    0.2500
    0.3125    0.2500

    0.3047    0.2578
    0.2969    0.2656

    0.3047    0.2578
    0.3125    0.2500

    0.3047    0.2578
    0.3125    0.2656

    0.2969    0.2656
    0.3047    0.2734

    0.2969    0.2656
    0.2969    0.2812

    0.2969    0.2656
    0.3125    0.2656

    0.3047    0.2734
    0.2969    0.2812

    0.3047    0.2734
    0.3125    0.2656

    0.3047    0.2734
    0.3125    0.2812

    0.2969    0.2812
    0.3047    0.2891

    0.2969    0.2812
    0.2969    0.2969

    0.2969    0.2812
    0.3125    0.2812

    0.3047    0.2891
    0.2969    0.2969

    0.3047    0.2891
    0.3125    0.2812

    0.3047    0.2891
    0.3125    0.2969

    0.2969    0.2969
    0.3047    0.3047

    0.2969    0.2969
    0.2969    0.3125

    0.2969    0.2969
    0.3125    0.2969

    0.3047    0.3047
    0.2969    0.3125

    0.3047    0.3047
    0.3125    0.2969

    0.3047    0.3047
    0.3125    0.3125

    0.2969    0.3125
    0.3047    0.3203

    0.2969    0.3125
    0.2969    0.3281

    0.2969    0.3125
    0.3125    0.3125

    0.3047    0.3203
    0.2969    0.3281

    0.3047    0.3203
    0.3125    0.3125

    0.3047    0.3203
    0.3125    0.3281

    0.2969    0.3281
    0.3047    0.3359

    0.2969    0.3281
    0.2969    0.3438

    0.2969    0.3281
    0.3125    0.3281

    0.3047    0.3359
    0.2969    0.3438

    0.3047    0.3359
    0.3125    0.3281

    0.3047    0.3359
    0.3125    0.3438

    0.2969    0.3438
    0.3047    0.3516

    0.2969    0.3438
    0.2969    0.3594

    0.2969    0.3438
    0.3125    0.3438

    0.3047    0.3516
    0.2969    0.3594

    0.3047    0.3516
    0.3125    0.3438

    0.3047    0.3516
    0.3125    0.3594

    0.2969    0.3594
    0.3047    0.3672

    0.2969    0.3594
    0.2969    0.3750

    0.2969    0.3594
    0.3125    0.3594

    0.3047    0.3672
    0.2969    0.3750

    0.3047    0.3672
    0.3125    0.3594

    0.3047    0.3672
    0.3125    0.3750

    0.2969    0.3750
    0.3047    0.3828

    0.2969    0.3750
    0.2969    0.3906

    0.2969    0.3750
    0.3125    0.3750

    0.3047    0.3828
    0.2969    0.3906

    0.3047    0.3828
    0.3125    0.3750

    0.3047    0.3828
    0.3125    0.3906

    0.2969    0.3906
    0.3047    0.3984

    0.2969    0.3906
    0.2969    0.4062

    0.2969    0.3906
    0.3125    0.3906

    0.3047    0.3984
    0.2969    0.4062

    0.3047    0.3984
    0.3125    0.3906

    0.3047    0.3984
    0.3125    0.4062

    0.2969    0.4062
    0.3047    0.4141

    0.2969    0.4062
    0.2969    0.4219

    0.2969    0.4062
    0.3125    0.4062

    0.3047    0.4141
    0.2969    0.4219

    0.3047    0.4141
    0.3125    0.4062

    0.3047    0.4141
    0.3125    0.4219

    0.2969    0.4219
    0.3047    0.4297

    0.2969    0.4219
    0.2969    0.4375

    0.2969    0.4219
    0.3125    0.4219

    0.3047    0.4297
    0.2969    0.4375

    0.3047    0.4297
    0.3125    0.4219

    0.3047    0.4297
    0.3125    0.4375

    0.2969    0.4375
    0.3047    0.4453

    0.2969    0.4375
    0.2969    0.4531

    0.2969    0.4375
    0.3125    0.4375

    0.3047    0.4453
    0.2969    0.4531

    0.3047    0.4453
    0.3125    0.4375

    0.3047    0.4453
    0.3125    0.4531

    0.2969    0.4531
    0.3047    0.4609

    0.2969    0.4531
    0.2969    0.4688

    0.2969    0.4531
    0.3125    0.4531

    0.3047    0.4609
    0.2969    0.4688

    0.3047    0.4609
    0.3125    0.4531

    0.3047    0.4609
    0.3125    0.4688

    0.2969    0.4688
    0.3047    0.4766

    0.2969    0.4688
    0.2969    0.4844

    0.2969    0.4688
    0.3125    0.4688

    0.3047    0.4766
    0.2969    0.4844

    0.3047    0.4766
    0.3125    0.4688

    0.3047    0.4766
    0.3125    0.4844

    0.2969    0.4844
    0.3047    0.4922

    0.2969    0.4844
    0.2969    0.5000

    0.2969    0.4844
    0.3125    0.4844

    0.3047    0.4922
    0.2969    0.5000

    0.3047    0.4922
    0.3125    0.4844

    0.3047    0.4922
    0.3125    0.5000

    0.2969    0.5000
    0.3047    0.5078

    0.2969    0.5000
    0.2969    0.5156

    0.2969    0.5000
    0.3125    0.5000

    0.3047    0.5078
    0.2969    0.5156

    0.3047    0.5078
    0.3125    0.5000

    0.3047    0.5078
    0.3125    0.5156

    0.2969    0.5156
    0.3047    0.5234

    0.2969    0.5156
    0.2969    0.5312

    0.2969    0.5156
    0.3125    0.5156

    0.3047    0.5234
    0.2969    0.5312

    0.3047    0.5234
    0.3125    0.5156

    0.3047    0.5234
    0.3125    0.5312

    0.2969    0.5312
    0.3047    0.5391

    0.2969    0.5312
    0.2969    0.5469

    0.2969    0.5312
    0.3125    0.5312

    0.3047    0.5391
    0.2969    0.5469

    0.3047    0.5391
    0.3125    0.5312

    0.3047    0.5391
    0.3125    0.5469

    0.2969    0.5469
    0.3047    0.5547

    0.2969    0.5469
    0.2969    0.5625

    0.2969    0.5469
    0.3125    0.5469

    0.3047    0.5547
    0.2969    0.5625

    0.3047    0.5547
    0.3125    0.5469

    0.3047    0.5547
    0.3125    0.5625

    0.2969    0.5625
    0.3047    0.5703

    0.2969    0.5625
    0.2969    0.5781

    0.2969    0.5625
    0.3125    0.5625

    0.3047    0.5703
    0.2969    0.5781

    0.3047    0.5703
    0.3125    0.5625

    0.3047    0.5703
    0.3125    0.5781

    0.2969    0.5781
    0.3047    0.5859

    0.2969    0.5781
    0.2969    0.5938

    0.2969    0.5781
    0.3125    0.5781

    0.3047    0.5859
    0.2969    0.5938

    0.3047    0.5859
    0.3125    0.5781

    0.3047    0.5859
    0.3125    0.5938

    0.2969    0.5938
    0.3047    0.6016

    0.2969    0.5938
    0.2969    0.6094

    0.2969    0.5938
    0.3125    0.5938

    0.3047    0.6016
    0.2969    0.6094

    0.3047    0.6016
    0.3125    0.5938

    0.3047    0.6016
    0.3125    0.6094

    0.2969    0.6094
    0.3047    0.6172

    0.2969    0.6094
    0.2969    0.6250

    0.2969    0.6094
    0.3125    0.6094

    0.3047    0.6172
    0.2969    0.6250

    0.3047    0.6172
    0.3125    0.6094

    0.3047    0.6172
    0.3125    0.6250

    0.2969    0.6250
    0.3047    0.6328

    0.2969    0.6250
    0.2969    0.6406

    0.2969    0.6250
    0.3125    0.6250

    0.3047    0.6328
    0.2969    0.6406

    0.3047    0.6328
    0.3125    0.6250

    0.3047    0.6328
    0.3125    0.6406

    0.2969    0.6406
    0.3047    0.6484

    0.2969    0.6406
    0.2969    0.6562

    0.2969    0.6406
    0.3125    0.6406

    0.3047    0.6484
    0.2969    0.6562

    0.3047    0.6484
    0.3125    0.6406

    0.3047    0.6484
    0.3125    0.6562

    0.2969    0.6562
    0.3047    0.6641

    0.2969    0.6562
    0.2969    0.6719

    0.2969    0.6562
    0.3125    0.6562

    0.3047    0.6641
    0.2969    0.6719

    0.3047    0.6641
    0.3125    0.6562

    0.3047    0.6641
    0.3125    0.6719

    0.2969    0.6719
    0.3047    0.6797

    0.2969    0.6719
    0.2969    0.6875

    0.2969    0.6719
    0.3125    0.6719

    0.3047    0.6797
    0.2969    0.6875

    0.3047    0.6797
    0.3125    0.6719

    0.3047    0.6797
    0.3125    0.6875

    0.2969    0.6875
    0.3047    0.6953

    0.2969    0.6875
    0.2969    0.7031

    0.2969    0.6875
    0.3125    0.6875

    0.3047    0.6953
    0.2969    0.7031

    0.3047    0.6953
    0.3125    0.6875

    0.3047    0.6953
    0.3125    0.7031

    0.2969    0.7031
    0.3047    0.7109

    0.2969    0.7031
    0.2969    0.7188

    0.2969    0.7031
    0.3125    0.7031

    0.3047    0.7109
    0.2969    0.7188

    0.3047    0.7109
    0.3125    0.7031

    0.3047    0.7109
    0.3125    0.7188

    0.2969    0.7188
    0.3047    0.7266

    0.2969    0.7188
    0.2969    0.7344

    0.2969    0.7188
    0.3125    0.7188

    0.3047    0.7266
    0.2969    0.7344

    0.3047    0.7266
    0.3125    0.7188

    0.3047    0.7266
    0.3125    0.7344

    0.2969    0.7344
    0.3047    0.7422

    0.2969    0.7344
    0.2969    0.7500

    0.2969    0.7344
    0.3125    0.7344

    0.3047    0.7422
    0.2969    0.7500

    0.3047    0.7422
    0.3125    0.7344

    0.3047    0.7422
    0.3125    0.7500

    0.2969    0.7500
    0.3047    0.7578

    0.2969    0.7500
    0.2969    0.7656

    0.2969    0.7500
    0.3125    0.7500

    0.3047    0.7578
    0.2969    0.7656

    0.3047    0.7578
    0.3125    0.7500

    0.3047    0.7578
    0.3125    0.7656

    0.2969    0.7656
    0.3047    0.7734

    0.2969    0.7656
    0.2969    0.7812

    0.2969    0.7656
    0.3125    0.7656

    0.3047    0.7734
    0.2969    0.7812

    0.3047    0.7734
    0.3125    0.7656

    0.3047    0.7734
    0.3125    0.7812

    0.2969    0.7812
    0.3047    0.7891

    0.2969    0.7812
    0.2969    0.7969

    0.2969    0.7812
    0.3125    0.7812

    0.3047    0.7891
    0.2969    0.7969

    0.3047    0.7891
    0.3125    0.7812

    0.3047    0.7891
    0.3125    0.7969

    0.2969    0.7969
    0.3047    0.8047

    0.2969    0.7969
    0.2969    0.8125

    0.2969    0.7969
    0.3125    0.7969

    0.3047    0.8047
    0.2969    0.8125

    0.3047    0.8047
    0.3125    0.7969

    0.3047    0.8047
    0.3125    0.8125

    0.2969    0.8125
    0.3047    0.8203

    0.2969    0.8125
    0.2969    0.8281

    0.2969    0.8125
    0.3125    0.8125

    0.3047    0.8203
    0.2969    0.8281

    0.3047    0.8203
    0.3125    0.8125

    0.3047    0.8203
    0.3125    0.8281

    0.2969    0.8281
    0.3047    0.8359

    0.2969    0.8281
    0.2969    0.8438

    0.2969    0.8281
    0.3125    0.8281

    0.3047    0.8359
    0.2969    0.8438

    0.3047    0.8359
    0.3125    0.8281

    0.3047    0.8359
    0.3125    0.8438

    0.2969    0.8438
    0.3047    0.8516

    0.2969    0.8438
    0.2969    0.8594

    0.2969    0.8438
    0.3125    0.8438

    0.3047    0.8516
    0.2969    0.8594

    0.3047    0.8516
    0.3125    0.8438

    0.3047    0.8516
    0.3125    0.8594

    0.2969    0.8594
    0.3047    0.8672

    0.2969    0.8594
    0.2969    0.8750

    0.2969    0.8594
    0.3125    0.8594

    0.3047    0.8672
    0.2969    0.8750

    0.3047    0.8672
    0.3125    0.8594

    0.3047    0.8672
    0.3125    0.8750

    0.2969    0.8750
    0.3047    0.8828

    0.2969    0.8750
    0.2969    0.8906

    0.2969    0.8750
    0.3125    0.8750

    0.3047    0.8828
    0.2969    0.8906

    0.3047    0.8828
    0.3125    0.8750

    0.3047    0.8828
    0.3125    0.8906

    0.2969    0.8906
    0.3047    0.8984

    0.2969    0.8906
    0.2969    0.9062

    0.2969    0.8906
    0.3125    0.8906

    0.3047    0.8984
    0.2969    0.9062

    0.3047    0.8984
    0.3125    0.8906

    0.3047    0.8984
    0.3125    0.9062

    0.2969    0.9062
    0.3047    0.9141

    0.2969    0.9062
    0.2969    0.9219

    0.2969    0.9062
    0.3125    0.9062

    0.3047    0.9141
    0.2969    0.9219

    0.3047    0.9141
    0.3125    0.9062

    0.3047    0.9141
    0.3125    0.9219

    0.2969    0.9219
    0.3047    0.9297

    0.2969    0.9219
    0.2969    0.9375

    0.2969    0.9219
    0.3125    0.9219

    0.3047    0.9297
    0.2969    0.9375

    0.3047    0.9297
    0.3125    0.9219

    0.3047    0.9297
    0.3125    0.9375

    0.2969    0.9375
    0.3047    0.9453

    0.2969    0.9375
    0.2969    0.9531

    0.2969    0.9375
    0.3125    0.9375

    0.3047    0.9453
    0.2969    0.9531

    0.3047    0.9453
    0.3125    0.9375

    0.3047    0.9453
    0.3125    0.9531

    0.2969    0.9531
    0.3047    0.9609

    0.2969    0.9531
    0.2969    0.9688

    0.2969    0.9531
    0.3125    0.9531

    0.3047    0.9609
    0.2969    0.9688

    0.3047    0.9609
    0.3125    0.9531

    0.3047    0.9609
    0.3125    0.9688

    0.2969    0.9688
    0.3047    0.9766

    0.2969    0.9688
    0.2969    0.9844

    0.2969    0.9688
    0.3125    0.9688

    0.3047    0.9766
    0.2969    0.9844

    0.3047    0.9766
    0.3125    0.9688

    0.3047    0.9766
    0.3125    0.9844

    0.2969    0.9844
    0.3047    0.9922

    0.2969    0.9844
    0.2969    1.0000

    0.2969    0.9844
    0.3125    0.9844

    0.3047    0.9922
    0.2969    1.0000

    0.3047    0.9922
    0.3125    0.9844

    0.3047    0.9922
    0.3125    1.0000

    0.2969    1.0000
    0.3125    1.0000

    0.3125    0.0000
    0.3203    0.0078

    0.3125    0.0000
    0.3125    0.0156

    0.3125    0.0000
    0.3281    0.0000

    0.3203    0.0078
    0.3125    0.0156

    0.3203    0.0078
    0.3281    0.0000

    0.3203    0.0078
    0.3281    0.0156

    0.3125    0.0156
    0.3203    0.0234

    0.3125    0.0156
    0.3125    0.0312

    0.3125    0.0156
    0.3281    0.0156

    0.3203    0.0234
    0.3125    0.0312

    0.3203    0.0234
    0.3281    0.0156

    0.3203    0.0234
    0.3281    0.0312

    0.3125    0.0312
    0.3203    0.0391

    0.3125    0.0312
    0.3125    0.0469

    0.3125    0.0312
    0.3281    0.0312

    0.3203    0.0391
    0.3125    0.0469

    0.3203    0.0391
    0.3281    0.0312

    0.3203    0.0391
    0.3281    0.0469

    0.3125    0.0469
    0.3203    0.0547

    0.3125    0.0469
    0.3125    0.0625

    0.3125    0.0469
    0.3281    0.0469

    0.3203    0.0547
    0.3125    0.0625

    0.3203    0.0547
    0.3281    0.0469

    0.3203    0.0547
    0.3281    0.0625

    0.3125    0.0625
    0.3203    0.0703

    0.3125    0.0625
    0.3125    0.0781

    0.3125    0.0625
    0.3281    0.0625

    0.3203    0.0703
    0.3125    0.0781

    0.3203    0.0703
    0.3281    0.0625

    0.3203    0.0703
    0.3281    0.0781

    0.3125    0.0781
    0.3203    0.0859

    0.3125    0.0781
    0.3125    0.0938

    0.3125    0.0781
    0.3281    0.0781

    0.3203    0.0859
    0.3125    0.0938

    0.3203    0.0859
    0.3281    0.0781

    0.3203    0.0859
    0.3281    0.0938

    0.3125    0.0938
    0.3203    0.1016

    0.3125    0.0938
    0.3125    0.1094

    0.3125    0.0938
    0.3281    0.0938

    0.3203    0.1016
    0.3125    0.1094

    0.3203    0.1016
    0.3281    0.0938

    0.3203    0.1016
    0.3281    0.1094

    0.3125    0.1094
    0.3203    0.1172

    0.3125    0.1094
    0.3125    0.1250

    0.3125    0.1094
    0.3281    0.1094

    0.3203    0.1172
    0.3125    0.1250

    0.3203    0.1172
    0.3281    0.1094

    0.3203    0.1172
    0.3281    0.1250

    0.3125    0.1250
    0.3203    0.1328

    0.3125    0.1250
    0.3125    0.1406

    0.3125    0.1250
    0.3281    0.1250

    0.3203    0.1328
    0.3125    0.1406

    0.3203    0.1328
    0.3281    0.1250

    0.3203    0.1328
    0.3281    0.1406

    0.3125    0.1406
    0.3203    0.1484

    0.3125    0.1406
    0.3125    0.1562

    0.3125    0.1406
    0.3281    0.1406

    0.3203    0.1484
    0.3125    0.1562

    0.3203    0.1484
    0.3281    0.1406

    0.3203    0.1484
    0.3281    0.1562

    0.3125    0.1562
    0.3203    0.1641

    0.3125    0.1562
    0.3125    0.1719

    0.3125    0.1562
    0.3281    0.1562

    0.3203    0.1641
    0.3125    0.1719

    0.3203    0.1641
    0.3281    0.1562

    0.3203    0.1641
    0.3281    0.1719

    0.3125    0.1719
    0.3203    0.1797

    0.3125    0.1719
    0.3125    0.1875

    0.3125    0.1719
    0.3281    0.1719

    0.3203    0.1797
    0.3125    0.1875

    0.3203    0.1797
    0.3281    0.1719

    0.3203    0.1797
    0.3281    0.1875

    0.3125    0.1875
    0.3203    0.1953

    0.3125    0.1875
    0.3125    0.2031

    0.3125    0.1875
    0.3281    0.1875

    0.3203    0.1953
    0.3125    0.2031

    0.3203    0.1953
    0.3281    0.1875

    0.3203    0.1953
    0.3281    0.2031

    0.3125    0.2031
    0.3203    0.2109

    0.3125    0.2031
    0.3125    0.2188

    0.3125    0.2031
    0.3281    0.2031

    0.3203    0.2109
    0.3125    0.2188

    0.3203    0.2109
    0.3281    0.2031

    0.3203    0.2109
    0.3281    0.2188

    0.3125    0.2188
    0.3203    0.2266

    0.3125    0.2188
    0.3125    0.2344

    0.3125    0.2188
    0.3281    0.2188

    0.3203    0.2266
    0.3125    0.2344

    0.3203    0.2266
    0.3281    0.2188

    0.3203    0.2266
    0.3281    0.2344

    0.3125    0.2344
    0.3203    0.2422

    0.3125    0.2344
    0.3125    0.2500

    0.3125    0.2344
    0.3281    0.2344

    0.3203    0.2422
    0.3125    0.2500

    0.3203    0.2422
    0.3281    0.2344

    0.3203    0.2422
    0.3281    0.2500

    0.3125    0.2500
    0.3203    0.2578

    0.3125    0.2500
    0.3125    0.2656

    0.3125    0.2500
    0.3281    0.2500

    0.3203    0.2578
    0.3125    0.2656

    0.3203    0.2578
    0.3281    0.2500

    0.3203    0.2578
    0.3281    0.2656

    0.3125    0.2656
    0.3203    0.2734

    0.3125    0.2656
    0.3125    0.2812

    0.3125    0.2656
    0.3281    0.2656

    0.3203    0.2734
    0.3125    0.2812

    0.3203    0.2734
    0.3281    0.2656

    0.3203    0.2734
    0.3281    0.2812

    0.3125    0.2812
    0.3203    0.2891

    0.3125    0.2812
    0.3125    0.2969

    0.3125    0.2812
    0.3281    0.2812

    0.3203    0.2891
    0.3125    0.2969

    0.3203    0.2891
    0.3281    0.2812

    0.3203    0.2891
    0.3281    0.2969

    0.3125    0.2969
    0.3203    0.3047

    0.3125    0.2969
    0.3125    0.3125

    0.3125    0.2969
    0.3281    0.2969

    0.3203    0.3047
    0.3125    0.3125

    0.3203    0.3047
    0.3281    0.2969

    0.3203    0.3047
    0.3281    0.3125

    0.3125    0.3125
    0.3203    0.3203

    0.3125    0.3125
    0.3125    0.3281

    0.3125    0.3125
    0.3281    0.3125

    0.3203    0.3203
    0.3125    0.3281

    0.3203    0.3203
    0.3281    0.3125

    0.3203    0.3203
    0.3281    0.3281

    0.3125    0.3281
    0.3203    0.3359

    0.3125    0.3281
    0.3125    0.3438

    0.3125    0.3281
    0.3281    0.3281

    0.3203    0.3359
    0.3125    0.3438

    0.3203    0.3359
    0.3281    0.3281

    0.3203    0.3359
    0.3281    0.3438

    0.3125    0.3438
    0.3203    0.3516

    0.3125    0.3438
    0.3125    0.3594

    0.3125    0.3438
    0.3281    0.3438

    0.3203    0.3516
    0.3125    0.3594

    0.3203    0.3516
    0.3281    0.3438

    0.3203    0.3516
    0.3281    0.3594

    0.3125    0.3594
    0.3203    0.3672

    0.3125    0.3594
    0.3125    0.3750

    0.3125    0.3594
    0.3281    0.3594

    0.3203    0.3672
    0.3125    0.3750

    0.3203    0.3672
    0.3281    0.3594

    0.3203    0.3672
    0.3281    0.3750

    0.3125    0.3750
    0.3203    0.3828

    0.3125    0.3750
    0.3125    0.3906

    0.3125    0.3750
    0.3281    0.3750

    0.3203    0.3828
    0.3125    0.3906

    0.3203    0.3828
    0.3281    0.3750

    0.3203    0.3828
    0.3281    0.3906

    0.3125    0.3906
    0.3203    0.3984

    0.3125    0.3906
    0.3125    0.4062

    0.3125    0.3906
    0.3281    0.3906

    0.3203    0.3984
    0.3125    0.4062

    0.3203    0.3984
    0.3281    0.3906

    0.3203    0.3984
    0.3281    0.4062

    0.3125    0.4062
    0.3203    0.4141

    0.3125    0.4062
    0.3125    0.4219

    0.3125    0.4062
    0.3281    0.4062

    0.3203    0.4141
    0.3125    0.4219

    0.3203    0.4141
    0.3281    0.4062

    0.3203    0.4141
    0.3281    0.4219

    0.3125    0.4219
    0.3203    0.4297

    0.3125    0.4219
    0.3125    0.4375

    0.3125    0.4219
    0.3281    0.4219

    0.3203    0.4297
    0.3125    0.4375

    0.3203    0.4297
    0.3281    0.4219

    0.3203    0.4297
    0.3281    0.4375

    0.3125    0.4375
    0.3203    0.4453

    0.3125    0.4375
    0.3125    0.4531

    0.3125    0.4375
    0.3281    0.4375

    0.3203    0.4453
    0.3125    0.4531

    0.3203    0.4453
    0.3281    0.4375

    0.3203    0.4453
    0.3281    0.4531

    0.3125    0.4531
    0.3203    0.4609

    0.3125    0.4531
    0.3125    0.4688

    0.3125    0.4531
    0.3281    0.4531

    0.3203    0.4609
    0.3125    0.4688

    0.3203    0.4609
    0.3281    0.4531

    0.3203    0.4609
    0.3281    0.4688

    0.3125    0.4688
    0.3203    0.4766

    0.3125    0.4688
    0.3125    0.4844

    0.3125    0.4688
    0.3281    0.4688

    0.3203    0.4766
    0.3125    0.4844

    0.3203    0.4766
    0.3281    0.4688

    0.3203    0.4766
    0.3281    0.4844

    0.3125    0.4844
    0.3203    0.4922

    0.3125    0.4844
    0.3125    0.5000

    0.3125    0.4844
    0.3281    0.4844

    0.3203    0.4922
    0.3125    0.5000

    0.3203    0.4922
    0.3281    0.4844

    0.3203    0.4922
    0.3281    0.5000

    0.3125    0.5000
    0.3203    0.5078

    0.3125    0.5000
    0.3125    0.5156

    0.3125    0.5000
    0.3281    0.5000

    0.3203    0.5078
    0.3125    0.5156

    0.3203    0.5078
    0.3281    0.5000

    0.3203    0.5078
    0.3281    0.5156

    0.3125    0.5156
    0.3203    0.5234

    0.3125    0.5156
    0.3125    0.5312

    0.3125    0.5156
    0.3281    0.5156

    0.3203    0.5234
    0.3125    0.5312

    0.3203    0.5234
    0.3281    0.5156

    0.3203    0.5234
    0.3281    0.5312

    0.3125    0.5312
    0.3203    0.5391

    0.3125    0.5312
    0.3125    0.5469

    0.3125    0.5312
    0.3281    0.5312

    0.3203    0.5391
    0.3125    0.5469

    0.3203    0.5391
    0.3281    0.5312

    0.3203    0.5391
    0.3281    0.5469

    0.3125    0.5469
    0.3203    0.5547

    0.3125    0.5469
    0.3125    0.5625

    0.3125    0.5469
    0.3281    0.5469

    0.3203    0.5547
    0.3125    0.5625

    0.3203    0.5547
    0.3281    0.5469

    0.3203    0.5547
    0.3281    0.5625

    0.3125    0.5625
    0.3203    0.5703

    0.3125    0.5625
    0.3125    0.5781

    0.3125    0.5625
    0.3281    0.5625

    0.3203    0.5703
    0.3125    0.5781

    0.3203    0.5703
    0.3281    0.5625

    0.3203    0.5703
    0.3281    0.5781

    0.3125    0.5781
    0.3203    0.5859

    0.3125    0.5781
    0.3125    0.5938

    0.3125    0.5781
    0.3281    0.5781

    0.3203    0.5859
    0.3125    0.5938

    0.3203    0.5859
    0.3281    0.5781

    0.3203    0.5859
    0.3281    0.5938

    0.3125    0.5938
    0.3203    0.6016

    0.3125    0.5938
    0.3125    0.6094

    0.3125    0.5938
    0.3281    0.5938

    0.3203    0.6016
    0.3125    0.6094

    0.3203    0.6016
    0.3281    0.5938

    0.3203    0.6016
    0.3281    0.6094

    0.3125    0.6094
    0.3203    0.6172

    0.3125    0.6094
    0.3125    0.6250

    0.3125    0.6094
    0.3281    0.6094

    0.3203    0.6172
    0.3125    0.6250

    0.3203    0.6172
    0.3281    0.6094

    0.3203    0.6172
    0.3281    0.6250

    0.3125    0.6250
    0.3203    0.6328

    0.3125    0.6250
    0.3125    0.6406

    0.3125    0.6250
    0.3281    0.6250

    0.3203    0.6328
    0.3125    0.6406

    0.3203    0.6328
    0.3281    0.6250

    0.3203    0.6328
    0.3281    0.6406

    0.3125    0.6406
    0.3203    0.6484

    0.3125    0.6406
    0.3125    0.6562

    0.3125    0.6406
    0.3281    0.6406

    0.3203    0.6484
    0.3125    0.6562

    0.3203    0.6484
    0.3281    0.6406

    0.3203    0.6484
    0.3281    0.6562

    0.3125    0.6562
    0.3203    0.6641

    0.3125    0.6562
    0.3125    0.6719

    0.3125    0.6562
    0.3281    0.6562

    0.3203    0.6641
    0.3125    0.6719

    0.3203    0.6641
    0.3281    0.6562

    0.3203    0.6641
    0.3281    0.6719

    0.3125    0.6719
    0.3203    0.6797

    0.3125    0.6719
    0.3125    0.6875

    0.3125    0.6719
    0.3281    0.6719

    0.3203    0.6797
    0.3125    0.6875

    0.3203    0.6797
    0.3281    0.6719

    0.3203    0.6797
    0.3281    0.6875

    0.3125    0.6875
    0.3203    0.6953

    0.3125    0.6875
    0.3125    0.7031

    0.3125    0.6875
    0.3281    0.6875

    0.3203    0.6953
    0.3125    0.7031

    0.3203    0.6953
    0.3281    0.6875

    0.3203    0.6953
    0.3281    0.7031

    0.3125    0.7031
    0.3203    0.7109

    0.3125    0.7031
    0.3125    0.7188

    0.3125    0.7031
    0.3281    0.7031

    0.3203    0.7109
    0.3125    0.7188

    0.3203    0.7109
    0.3281    0.7031

    0.3203    0.7109
    0.3281    0.7188

    0.3125    0.7188
    0.3203    0.7266

    0.3125    0.7188
    0.3125    0.7344

    0.3125    0.7188
    0.3281    0.7188

    0.3203    0.7266
    0.3125    0.7344

    0.3203    0.7266
    0.3281    0.7188

    0.3203    0.7266
    0.3281    0.7344

    0.3125    0.7344
    0.3203    0.7422

    0.3125    0.7344
    0.3125    0.7500

    0.3125    0.7344
    0.3281    0.7344

    0.3203    0.7422
    0.3125    0.7500

    0.3203    0.7422
    0.3281    0.7344

    0.3203    0.7422
    0.3281    0.7500

    0.3125    0.7500
    0.3203    0.7578

    0.3125    0.7500
    0.3125    0.7656

    0.3125    0.7500
    0.3281    0.7500

    0.3203    0.7578
    0.3125    0.7656

    0.3203    0.7578
    0.3281    0.7500

    0.3203    0.7578
    0.3281    0.7656

    0.3125    0.7656
    0.3203    0.7734

    0.3125    0.7656
    0.3125    0.7812

    0.3125    0.7656
    0.3281    0.7656

    0.3203    0.7734
    0.3125    0.7812

    0.3203    0.7734
    0.3281    0.7656

    0.3203    0.7734
    0.3281    0.7812

    0.3125    0.7812
    0.3203    0.7891

    0.3125    0.7812
    0.3125    0.7969

    0.3125    0.7812
    0.3281    0.7812

    0.3203    0.7891
    0.3125    0.7969

    0.3203    0.7891
    0.3281    0.7812

    0.3203    0.7891
    0.3281    0.7969

    0.3125    0.7969
    0.3203    0.8047

    0.3125    0.7969
    0.3125    0.8125

    0.3125    0.7969
    0.3281    0.7969

    0.3203    0.8047
    0.3125    0.8125

    0.3203    0.8047
    0.3281    0.7969

    0.3203    0.8047
    0.3281    0.8125

    0.3125    0.8125
    0.3203    0.8203

    0.3125    0.8125
    0.3125    0.8281

    0.3125    0.8125
    0.3281    0.8125

    0.3203    0.8203
    0.3125    0.8281

    0.3203    0.8203
    0.3281    0.8125

    0.3203    0.8203
    0.3281    0.8281

    0.3125    0.8281
    0.3203    0.8359

    0.3125    0.8281
    0.3125    0.8438

    0.3125    0.8281
    0.3281    0.8281

    0.3203    0.8359
    0.3125    0.8438

    0.3203    0.8359
    0.3281    0.8281

    0.3203    0.8359
    0.3281    0.8438

    0.3125    0.8438
    0.3203    0.8516

    0.3125    0.8438
    0.3125    0.8594

    0.3125    0.8438
    0.3281    0.8438

    0.3203    0.8516
    0.3125    0.8594

    0.3203    0.8516
    0.3281    0.8438

    0.3203    0.8516
    0.3281    0.8594

    0.3125    0.8594
    0.3203    0.8672

    0.3125    0.8594
    0.3125    0.8750

    0.3125    0.8594
    0.3281    0.8594

    0.3203    0.8672
    0.3125    0.8750

    0.3203    0.8672
    0.3281    0.8594

    0.3203    0.8672
    0.3281    0.8750

    0.3125    0.8750
    0.3203    0.8828

    0.3125    0.8750
    0.3125    0.8906

    0.3125    0.8750
    0.3281    0.8750

    0.3203    0.8828
    0.3125    0.8906

    0.3203    0.8828
    0.3281    0.8750

    0.3203    0.8828
    0.3281    0.8906

    0.3125    0.8906
    0.3203    0.8984

    0.3125    0.8906
    0.3125    0.9062

    0.3125    0.8906
    0.3281    0.8906

    0.3203    0.8984
    0.3125    0.9062

    0.3203    0.8984
    0.3281    0.8906

    0.3203    0.8984
    0.3281    0.9062

    0.3125    0.9062
    0.3203    0.9141

    0.3125    0.9062
    0.3125    0.9219

    0.3125    0.9062
    0.3281    0.9062

    0.3203    0.9141
    0.3125    0.9219

    0.3203    0.9141
    0.3281    0.9062

    0.3203    0.9141
    0.3281    0.9219

    0.3125    0.9219
    0.3203    0.9297

    0.3125    0.9219
    0.3125    0.9375

    0.3125    0.9219
    0.3281    0.9219

    0.3203    0.9297
    0.3125    0.9375

    0.3203    0.9297
    0.3281    0.9219

    0.3203    0.9297
    0.3281    0.9375

    0.3125    0.9375
    0.3203    0.9453

    0.3125    0.9375
    0.3125    0.9531

    0.3125    0.9375
    0.3281    0.9375

    0.3203    0.9453
    0.3125    0.9531

    0.3203    0.9453
    0.3281    0.9375

    0.3203    0.9453
    0.3281    0.9531

    0.3125    0.9531
    0.3203    0.9609

    0.3125    0.9531
    0.3125    0.9688

    0.3125    0.9531
    0.3281    0.9531

    0.3203    0.9609
    0.3125    0.9688

    0.3203    0.9609
    0.3281    0.9531

    0.3203    0.9609
    0.3281    0.9688

    0.3125    0.9688
    0.3203    0.9766

    0.3125    0.9688
    0.3125    0.9844

    0.3125    0.9688
    0.3281    0.9688

    0.3203    0.9766
    0.3125    0.9844

    0.3203    0.9766
    0.3281    0.9688

    0.3203    0.9766
    0.3281    0.9844

    0.3125    0.9844
    0.3203    0.9922

    0.3125    0.9844
    0.3125    1.0000

    0.3125    0.9844
    0.3281    0.9844

    0.3203    0.9922
    0.3125    1.0000

    0.3203    0.9922
    0.3281    0.9844

    0.3203    0.9922
    0.3281    1.0000

    0.3125    1.0000
    0.3281    1.0000

    0.3281    0.0000
    0.3359    0.0078

    0.3281    0.0000
    0.3281    0.0156

    0.3281    0.0000
    0.3438    0.0000

    0.3359    0.0078
    0.3281    0.0156

    0.3359    0.0078
    0.3438    0.0000

    0.3359    0.0078
    0.3438    0.0156

    0.3281    0.0156
    0.3359    0.0234

    0.3281    0.0156
    0.3281    0.0312

    0.3281    0.0156
    0.3438    0.0156

    0.3359    0.0234
    0.3281    0.0312

    0.3359    0.0234
    0.3438    0.0156

    0.3359    0.0234
    0.3438    0.0312

    0.3281    0.0312
    0.3359    0.0391

    0.3281    0.0312
    0.3281    0.0469

    0.3281    0.0312
    0.3438    0.0312

    0.3359    0.0391
    0.3281    0.0469

    0.3359    0.0391
    0.3438    0.0312

    0.3359    0.0391
    0.3438    0.0469

    0.3281    0.0469
    0.3359    0.0547

    0.3281    0.0469
    0.3281    0.0625

    0.3281    0.0469
    0.3438    0.0469

    0.3359    0.0547
    0.3281    0.0625

    0.3359    0.0547
    0.3438    0.0469

    0.3359    0.0547
    0.3438    0.0625

    0.3281    0.0625
    0.3359    0.0703

    0.3281    0.0625
    0.3281    0.0781

    0.3281    0.0625
    0.3438    0.0625

    0.3359    0.0703
    0.3281    0.0781

    0.3359    0.0703
    0.3438    0.0625

    0.3359    0.0703
    0.3438    0.0781

    0.3281    0.0781
    0.3359    0.0859

    0.3281    0.0781
    0.3281    0.0938

    0.3281    0.0781
    0.3438    0.0781

    0.3359    0.0859
    0.3281    0.0938

    0.3359    0.0859
    0.3438    0.0781

    0.3359    0.0859
    0.3438    0.0938

    0.3281    0.0938
    0.3359    0.1016

    0.3281    0.0938
    0.3281    0.1094

    0.3281    0.0938
    0.3438    0.0938

    0.3359    0.1016
    0.3281    0.1094

    0.3359    0.1016
    0.3438    0.0938

    0.3359    0.1016
    0.3438    0.1094

    0.3281    0.1094
    0.3359    0.1172

    0.3281    0.1094
    0.3281    0.1250

    0.3281    0.1094
    0.3438    0.1094

    0.3359    0.1172
    0.3281    0.1250

    0.3359    0.1172
    0.3438    0.1094

    0.3359    0.1172
    0.3438    0.1250

    0.3281    0.1250
    0.3359    0.1328

    0.3281    0.1250
    0.3281    0.1406

    0.3281    0.1250
    0.3438    0.1250

    0.3359    0.1328
    0.3281    0.1406

    0.3359    0.1328
    0.3438    0.1250

    0.3359    0.1328
    0.3438    0.1406

    0.3281    0.1406
    0.3359    0.1484

    0.3281    0.1406
    0.3281    0.1562

    0.3281    0.1406
    0.3438    0.1406

    0.3359    0.1484
    0.3281    0.1562

    0.3359    0.1484
    0.3438    0.1406

    0.3359    0.1484
    0.3438    0.1562

    0.3281    0.1562
    0.3359    0.1641

    0.3281    0.1562
    0.3281    0.1719

    0.3281    0.1562
    0.3438    0.1562

    0.3359    0.1641
    0.3281    0.1719

    0.3359    0.1641
    0.3438    0.1562

    0.3359    0.1641
    0.3438    0.1719

    0.3281    0.1719
    0.3359    0.1797

    0.3281    0.1719
    0.3281    0.1875

    0.3281    0.1719
    0.3438    0.1719

    0.3359    0.1797
    0.3281    0.1875

    0.3359    0.1797
    0.3438    0.1719

    0.3359    0.1797
    0.3438    0.1875

    0.3281    0.1875
    0.3359    0.1953

    0.3281    0.1875
    0.3281    0.2031

    0.3281    0.1875
    0.3438    0.1875

    0.3359    0.1953
    0.3281    0.2031

    0.3359    0.1953
    0.3438    0.1875

    0.3359    0.1953
    0.3438    0.2031

    0.3281    0.2031
    0.3359    0.2109

    0.3281    0.2031
    0.3281    0.2188

    0.3281    0.2031
    0.3438    0.2031

    0.3359    0.2109
    0.3281    0.2188

    0.3359    0.2109
    0.3438    0.2031

    0.3359    0.2109
    0.3438    0.2188

    0.3281    0.2188
    0.3359    0.2266

    0.3281    0.2188
    0.3281    0.2344

    0.3281    0.2188
    0.3438    0.2188

    0.3359    0.2266
    0.3281    0.2344

    0.3359    0.2266
    0.3438    0.2188

    0.3359    0.2266
    0.3438    0.2344

    0.3281    0.2344
    0.3359    0.2422

    0.3281    0.2344
    0.3281    0.2500

    0.3281    0.2344
    0.3438    0.2344

    0.3359    0.2422
    0.3281    0.2500

    0.3359    0.2422
    0.3438    0.2344

    0.3359    0.2422
    0.3438    0.2500

    0.3281    0.2500
    0.3359    0.2578

    0.3281    0.2500
    0.3281    0.2656

    0.3281    0.2500
    0.3438    0.2500

    0.3359    0.2578
    0.3281    0.2656

    0.3359    0.2578
    0.3438    0.2500

    0.3359    0.2578
    0.3438    0.2656

    0.3281    0.2656
    0.3359    0.2734

    0.3281    0.2656
    0.3281    0.2812

    0.3281    0.2656
    0.3438    0.2656

    0.3359    0.2734
    0.3281    0.2812

    0.3359    0.2734
    0.3438    0.2656

    0.3359    0.2734
    0.3438    0.2812

    0.3281    0.2812
    0.3359    0.2891

    0.3281    0.2812
    0.3281    0.2969

    0.3281    0.2812
    0.3438    0.2812

    0.3359    0.2891
    0.3281    0.2969

    0.3359    0.2891
    0.3438    0.2812

    0.3359    0.2891
    0.3438    0.2969

    0.3281    0.2969
    0.3359    0.3047

    0.3281    0.2969
    0.3281    0.3125

    0.3281    0.2969
    0.3438    0.2969

    0.3359    0.3047
    0.3281    0.3125

    0.3359    0.3047
    0.3438    0.2969

    0.3359    0.3047
    0.3438    0.3125

    0.3281    0.3125
    0.3359    0.3203

    0.3281    0.3125
    0.3281    0.3281

    0.3281    0.3125
    0.3438    0.3125

    0.3359    0.3203
    0.3281    0.3281

    0.3359    0.3203
    0.3438    0.3125

    0.3359    0.3203
    0.3438    0.3281

    0.3281    0.3281
    0.3359    0.3359

    0.3281    0.3281
    0.3281    0.3438

    0.3281    0.3281
    0.3438    0.3281

    0.3359    0.3359
    0.3281    0.3438

    0.3359    0.3359
    0.3438    0.3281

    0.3359    0.3359
    0.3438    0.3438

    0.3281    0.3438
    0.3359    0.3516

    0.3281    0.3438
    0.3281    0.3594

    0.3281    0.3438
    0.3438    0.3438

    0.3359    0.3516
    0.3281    0.3594

    0.3359    0.3516
    0.3438    0.3438

    0.3359    0.3516
    0.3438    0.3594

    0.3281    0.3594
    0.3359    0.3672

    0.3281    0.3594
    0.3281    0.3750

    0.3281    0.3594
    0.3438    0.3594

    0.3359    0.3672
    0.3281    0.3750

    0.3359    0.3672
    0.3438    0.3594

    0.3359    0.3672
    0.3438    0.3750

    0.3281    0.3750
    0.3359    0.3828

    0.3281    0.3750
    0.3281    0.3906

    0.3281    0.3750
    0.3438    0.3750

    0.3359    0.3828
    0.3281    0.3906

    0.3359    0.3828
    0.3438    0.3750

    0.3359    0.3828
    0.3438    0.3906

    0.3281    0.3906
    0.3359    0.3984

    0.3281    0.3906
    0.3281    0.4062

    0.3281    0.3906
    0.3438    0.3906

    0.3359    0.3984
    0.3281    0.4062

    0.3359    0.3984
    0.3438    0.3906

    0.3359    0.3984
    0.3438    0.4062

    0.3281    0.4062
    0.3359    0.4141

    0.3281    0.4062
    0.3281    0.4219

    0.3281    0.4062
    0.3438    0.4062

    0.3359    0.4141
    0.3281    0.4219

    0.3359    0.4141
    0.3438    0.4062

    0.3359    0.4141
    0.3438    0.4219

    0.3281    0.4219
    0.3359    0.4297

    0.3281    0.4219
    0.3281    0.4375

    0.3281    0.4219
    0.3438    0.4219

    0.3359    0.4297
    0.3281    0.4375

    0.3359    0.4297
    0.3438    0.4219

    0.3359    0.4297
    0.3438    0.4375

    0.3281    0.4375
    0.3359    0.4453

    0.3281    0.4375
    0.3281    0.4531

    0.3281    0.4375
    0.3438    0.4375

    0.3359    0.4453
    0.3281    0.4531

    0.3359    0.4453
    0.3438    0.4375

    0.3359    0.4453
    0.3438    0.4531

    0.3281    0.4531
    0.3359    0.4609

    0.3281    0.4531
    0.3281    0.4688

    0.3281    0.4531
    0.3438    0.4531

    0.3359    0.4609
    0.3281    0.4688

    0.3359    0.4609
    0.3438    0.4531

    0.3359    0.4609
    0.3438    0.4688

    0.3281    0.4688
    0.3359    0.4766

    0.3281    0.4688
    0.3281    0.4844

    0.3281    0.4688
    0.3438    0.4688

    0.3359    0.4766
    0.3281    0.4844

    0.3359    0.4766
    0.3438    0.4688

    0.3359    0.4766
    0.3438    0.4844

    0.3281    0.4844
    0.3359    0.4922

    0.3281    0.4844
    0.3281    0.5000

    0.3281    0.4844
    0.3438    0.4844

    0.3359    0.4922
    0.3281    0.5000

    0.3359    0.4922
    0.3438    0.4844

    0.3359    0.4922
    0.3438    0.5000

    0.3281    0.5000
    0.3359    0.5078

    0.3281    0.5000
    0.3281    0.5156

    0.3281    0.5000
    0.3438    0.5000

    0.3359    0.5078
    0.3281    0.5156

    0.3359    0.5078
    0.3438    0.5000

    0.3359    0.5078
    0.3438    0.5156

    0.3281    0.5156
    0.3359    0.5234

    0.3281    0.5156
    0.3281    0.5312

    0.3281    0.5156
    0.3438    0.5156

    0.3359    0.5234
    0.3281    0.5312

    0.3359    0.5234
    0.3438    0.5156

    0.3359    0.5234
    0.3438    0.5312

    0.3281    0.5312
    0.3359    0.5391

    0.3281    0.5312
    0.3281    0.5469

    0.3281    0.5312
    0.3438    0.5312

    0.3359    0.5391
    0.3281    0.5469

    0.3359    0.5391
    0.3438    0.5312

    0.3359    0.5391
    0.3438    0.5469

    0.3281    0.5469
    0.3359    0.5547

    0.3281    0.5469
    0.3281    0.5625

    0.3281    0.5469
    0.3438    0.5469

    0.3359    0.5547
    0.3281    0.5625

    0.3359    0.5547
    0.3438    0.5469

    0.3359    0.5547
    0.3438    0.5625

    0.3281    0.5625
    0.3359    0.5703

    0.3281    0.5625
    0.3281    0.5781

    0.3281    0.5625
    0.3438    0.5625

    0.3359    0.5703
    0.3281    0.5781

    0.3359    0.5703
    0.3438    0.5625

    0.3359    0.5703
    0.3438    0.5781

    0.3281    0.5781
    0.3359    0.5859

    0.3281    0.5781
    0.3281    0.5938

    0.3281    0.5781
    0.3438    0.5781

    0.3359    0.5859
    0.3281    0.5938

    0.3359    0.5859
    0.3438    0.5781

    0.3359    0.5859
    0.3438    0.5938

    0.3281    0.5938
    0.3359    0.6016

    0.3281    0.5938
    0.3281    0.6094

    0.3281    0.5938
    0.3438    0.5938

    0.3359    0.6016
    0.3281    0.6094

    0.3359    0.6016
    0.3438    0.5938

    0.3359    0.6016
    0.3438    0.6094

    0.3281    0.6094
    0.3359    0.6172

    0.3281    0.6094
    0.3281    0.6250

    0.3281    0.6094
    0.3438    0.6094

    0.3359    0.6172
    0.3281    0.6250

    0.3359    0.6172
    0.3438    0.6094

    0.3359    0.6172
    0.3438    0.6250

    0.3281    0.6250
    0.3359    0.6328

    0.3281    0.6250
    0.3281    0.6406

    0.3281    0.6250
    0.3438    0.6250

    0.3359    0.6328
    0.3281    0.6406

    0.3359    0.6328
    0.3438    0.6250

    0.3359    0.6328
    0.3438    0.6406

    0.3281    0.6406
    0.3359    0.6484

    0.3281    0.6406
    0.3281    0.6562

    0.3281    0.6406
    0.3438    0.6406

    0.3359    0.6484
    0.3281    0.6562

    0.3359    0.6484
    0.3438    0.6406

    0.3359    0.6484
    0.3438    0.6562

    0.3281    0.6562
    0.3359    0.6641

    0.3281    0.6562
    0.3281    0.6719

    0.3281    0.6562
    0.3438    0.6562

    0.3359    0.6641
    0.3281    0.6719

    0.3359    0.6641
    0.3438    0.6562

    0.3359    0.6641
    0.3438    0.6719

    0.3281    0.6719
    0.3359    0.6797

    0.3281    0.6719
    0.3281    0.6875

    0.3281    0.6719
    0.3438    0.6719

    0.3359    0.6797
    0.3281    0.6875

    0.3359    0.6797
    0.3438    0.6719

    0.3359    0.6797
    0.3438    0.6875

    0.3281    0.6875
    0.3359    0.6953

    0.3281    0.6875
    0.3281    0.7031

    0.3281    0.6875
    0.3438    0.6875

    0.3359    0.6953
    0.3281    0.7031

    0.3359    0.6953
    0.3438    0.6875

    0.3359    0.6953
    0.3438    0.7031

    0.3281    0.7031
    0.3359    0.7109

    0.3281    0.7031
    0.3281    0.7188

    0.3281    0.7031
    0.3438    0.7031

    0.3359    0.7109
    0.3281    0.7188

    0.3359    0.7109
    0.3438    0.7031

    0.3359    0.7109
    0.3438    0.7188

    0.3281    0.7188
    0.3359    0.7266

    0.3281    0.7188
    0.3281    0.7344

    0.3281    0.7188
    0.3438    0.7188

    0.3359    0.7266
    0.3281    0.7344

    0.3359    0.7266
    0.3438    0.7188

    0.3359    0.7266
    0.3438    0.7344

    0.3281    0.7344
    0.3359    0.7422

    0.3281    0.7344
    0.3281    0.7500

    0.3281    0.7344
    0.3438    0.7344

    0.3359    0.7422
    0.3281    0.7500

    0.3359    0.7422
    0.3438    0.7344

    0.3359    0.7422
    0.3438    0.7500

    0.3281    0.7500
    0.3359    0.7578

    0.3281    0.7500
    0.3281    0.7656

    0.3281    0.7500
    0.3438    0.7500

    0.3359    0.7578
    0.3281    0.7656

    0.3359    0.7578
    0.3438    0.7500

    0.3359    0.7578
    0.3438    0.7656

    0.3281    0.7656
    0.3359    0.7734

    0.3281    0.7656
    0.3281    0.7812

    0.3281    0.7656
    0.3438    0.7656

    0.3359    0.7734
    0.3281    0.7812

    0.3359    0.7734
    0.3438    0.7656

    0.3359    0.7734
    0.3438    0.7812

    0.3281    0.7812
    0.3359    0.7891

    0.3281    0.7812
    0.3281    0.7969

    0.3281    0.7812
    0.3438    0.7812

    0.3359    0.7891
    0.3281    0.7969

    0.3359    0.7891
    0.3438    0.7812

    0.3359    0.7891
    0.3438    0.7969

    0.3281    0.7969
    0.3359    0.8047

    0.3281    0.7969
    0.3281    0.8125

    0.3281    0.7969
    0.3438    0.7969

    0.3359    0.8047
    0.3281    0.8125

    0.3359    0.8047
    0.3438    0.7969

    0.3359    0.8047
    0.3438    0.8125

    0.3281    0.8125
    0.3359    0.8203

    0.3281    0.8125
    0.3281    0.8281

    0.3281    0.8125
    0.3438    0.8125

    0.3359    0.8203
    0.3281    0.8281

    0.3359    0.8203
    0.3438    0.8125

    0.3359    0.8203
    0.3438    0.8281

    0.3281    0.8281
    0.3359    0.8359

    0.3281    0.8281
    0.3281    0.8438

    0.3281    0.8281
    0.3438    0.8281

    0.3359    0.8359
    0.3281    0.8438

    0.3359    0.8359
    0.3438    0.8281

    0.3359    0.8359
    0.3438    0.8438

    0.3281    0.8438
    0.3359    0.8516

    0.3281    0.8438
    0.3281    0.8594

    0.3281    0.8438
    0.3438    0.8438

    0.3359    0.8516
    0.3281    0.8594

    0.3359    0.8516
    0.3438    0.8438

    0.3359    0.8516
    0.3438    0.8594

    0.3281    0.8594
    0.3359    0.8672

    0.3281    0.8594
    0.3281    0.8750

    0.3281    0.8594
    0.3438    0.8594

    0.3359    0.8672
    0.3281    0.8750

    0.3359    0.8672
    0.3438    0.8594

    0.3359    0.8672
    0.3438    0.8750

    0.3281    0.8750
    0.3359    0.8828

    0.3281    0.8750
    0.3281    0.8906

    0.3281    0.8750
    0.3438    0.8750

    0.3359    0.8828
    0.3281    0.8906

    0.3359    0.8828
    0.3438    0.8750

    0.3359    0.8828
    0.3438    0.8906

    0.3281    0.8906
    0.3359    0.8984

    0.3281    0.8906
    0.3281    0.9062

    0.3281    0.8906
    0.3438    0.8906

    0.3359    0.8984
    0.3281    0.9062

    0.3359    0.8984
    0.3438    0.8906

    0.3359    0.8984
    0.3438    0.9062

    0.3281    0.9062
    0.3359    0.9141

    0.3281    0.9062
    0.3281    0.9219

    0.3281    0.9062
    0.3438    0.9062

    0.3359    0.9141
    0.3281    0.9219

    0.3359    0.9141
    0.3438    0.9062

    0.3359    0.9141
    0.3438    0.9219

    0.3281    0.9219
    0.3359    0.9297

    0.3281    0.9219
    0.3281    0.9375

    0.3281    0.9219
    0.3438    0.9219

    0.3359    0.9297
    0.3281    0.9375

    0.3359    0.9297
    0.3438    0.9219

    0.3359    0.9297
    0.3438    0.9375

    0.3281    0.9375
    0.3359    0.9453

    0.3281    0.9375
    0.3281    0.9531

    0.3281    0.9375
    0.3438    0.9375

    0.3359    0.9453
    0.3281    0.9531

    0.3359    0.9453
    0.3438    0.9375

    0.3359    0.9453
    0.3438    0.9531

    0.3281    0.9531
    0.3359    0.9609

    0.3281    0.9531
    0.3281    0.9688

    0.3281    0.9531
    0.3438    0.9531

    0.3359    0.9609
    0.3281    0.9688

    0.3359    0.9609
    0.3438    0.9531

    0.3359    0.9609
    0.3438    0.9688

    0.3281    0.9688
    0.3359    0.9766

    0.3281    0.9688
    0.3281    0.9844

    0.3281    0.9688
    0.3438    0.9688

    0.3359    0.9766
    0.3281    0.9844

    0.3359    0.9766
    0.3438    0.9688

    0.3359    0.9766
    0.3438    0.9844

    0.3281    0.9844
    0.3359    0.9922

    0.3281    0.9844
    0.3281    1.0000

    0.3281    0.9844
    0.3438    0.9844

    0.3359    0.9922
    0.3281    1.0000

    0.3359    0.9922
    0.3438    0.9844

    0.3359    0.9922
    0.3438    1.0000

    0.3281    1.0000
    0.3438    1.0000

    0.3438    0.0000
    0.3516    0.0078

    0.3438    0.0000
    0.3438    0.0156

    0.3438    0.0000
    0.3594    0.0000

    0.3516    0.0078
    0.3438    0.0156

    0.3516    0.0078
    0.3594    0.0000

    0.3516    0.0078
    0.3594    0.0156

    0.3438    0.0156
    0.3516    0.0234

    0.3438    0.0156
    0.3438    0.0312

    0.3438    0.0156
    0.3594    0.0156

    0.3516    0.0234
    0.3438    0.0312

    0.3516    0.0234
    0.3594    0.0156

    0.3516    0.0234
    0.3594    0.0312

    0.3438    0.0312
    0.3516    0.0391

    0.3438    0.0312
    0.3438    0.0469

    0.3438    0.0312
    0.3594    0.0312

    0.3516    0.0391
    0.3438    0.0469

    0.3516    0.0391
    0.3594    0.0312

    0.3516    0.0391
    0.3594    0.0469

    0.3438    0.0469
    0.3516    0.0547

    0.3438    0.0469
    0.3438    0.0625

    0.3438    0.0469
    0.3594    0.0469

    0.3516    0.0547
    0.3438    0.0625

    0.3516    0.0547
    0.3594    0.0469

    0.3516    0.0547
    0.3594    0.0625

    0.3438    0.0625
    0.3516    0.0703

    0.3438    0.0625
    0.3438    0.0781

    0.3438    0.0625
    0.3594    0.0625

    0.3516    0.0703
    0.3438    0.0781

    0.3516    0.0703
    0.3594    0.0625

    0.3516    0.0703
    0.3594    0.0781

    0.3438    0.0781
    0.3516    0.0859

    0.3438    0.0781
    0.3438    0.0938

    0.3438    0.0781
    0.3594    0.0781

    0.3516    0.0859
    0.3438    0.0938

    0.3516    0.0859
    0.3594    0.0781

    0.3516    0.0859
    0.3594    0.0938

    0.3438    0.0938
    0.3516    0.1016

    0.3438    0.0938
    0.3438    0.1094

    0.3438    0.0938
    0.3594    0.0938

    0.3516    0.1016
    0.3438    0.1094

    0.3516    0.1016
    0.3594    0.0938

    0.3516    0.1016
    0.3594    0.1094

    0.3438    0.1094
    0.3516    0.1172

    0.3438    0.1094
    0.3438    0.1250

    0.3438    0.1094
    0.3594    0.1094

    0.3516    0.1172
    0.3438    0.1250

    0.3516    0.1172
    0.3594    0.1094

    0.3516    0.1172
    0.3594    0.1250

    0.3438    0.1250
    0.3516    0.1328

    0.3438    0.1250
    0.3438    0.1406

    0.3438    0.1250
    0.3594    0.1250

    0.3516    0.1328
    0.3438    0.1406

    0.3516    0.1328
    0.3594    0.1250

    0.3516    0.1328
    0.3594    0.1406

    0.3438    0.1406
    0.3516    0.1484

    0.3438    0.1406
    0.3438    0.1562

    0.3438    0.1406
    0.3594    0.1406

    0.3516    0.1484
    0.3438    0.1562

    0.3516    0.1484
    0.3594    0.1406

    0.3516    0.1484
    0.3594    0.1562

    0.3438    0.1562
    0.3516    0.1641

    0.3438    0.1562
    0.3438    0.1719

    0.3438    0.1562
    0.3594    0.1562

    0.3516    0.1641
    0.3438    0.1719

    0.3516    0.1641
    0.3594    0.1562

    0.3516    0.1641
    0.3594    0.1719

    0.3438    0.1719
    0.3516    0.1797

    0.3438    0.1719
    0.3438    0.1875

    0.3438    0.1719
    0.3594    0.1719

    0.3516    0.1797
    0.3438    0.1875

    0.3516    0.1797
    0.3594    0.1719

    0.3516    0.1797
    0.3594    0.1875

    0.3438    0.1875
    0.3516    0.1953

    0.3438    0.1875
    0.3438    0.2031

    0.3438    0.1875
    0.3594    0.1875

    0.3516    0.1953
    0.3438    0.2031

    0.3516    0.1953
    0.3594    0.1875

    0.3516    0.1953
    0.3594    0.2031

    0.3438    0.2031
    0.3516    0.2109

    0.3438    0.2031
    0.3438    0.2188

    0.3438    0.2031
    0.3594    0.2031

    0.3516    0.2109
    0.3438    0.2188

    0.3516    0.2109
    0.3594    0.2031

    0.3516    0.2109
    0.3594    0.2188

    0.3438    0.2188
    0.3516    0.2266

    0.3438    0.2188
    0.3438    0.2344

    0.3438    0.2188
    0.3594    0.2188

    0.3516    0.2266
    0.3438    0.2344

    0.3516    0.2266
    0.3594    0.2188

    0.3516    0.2266
    0.3594    0.2344

    0.3438    0.2344
    0.3516    0.2422

    0.3438    0.2344
    0.3438    0.2500

    0.3438    0.2344
    0.3594    0.2344

    0.3516    0.2422
    0.3438    0.2500

    0.3516    0.2422
    0.3594    0.2344

    0.3516    0.2422
    0.3594    0.2500

    0.3438    0.2500
    0.3516    0.2578

    0.3438    0.2500
    0.3438    0.2656

    0.3438    0.2500
    0.3594    0.2500

    0.3516    0.2578
    0.3438    0.2656

    0.3516    0.2578
    0.3594    0.2500

    0.3516    0.2578
    0.3594    0.2656

    0.3438    0.2656
    0.3516    0.2734

    0.3438    0.2656
    0.3438    0.2812

    0.3438    0.2656
    0.3594    0.2656

    0.3516    0.2734
    0.3438    0.2812

    0.3516    0.2734
    0.3594    0.2656

    0.3516    0.2734
    0.3594    0.2812

    0.3438    0.2812
    0.3516    0.2891

    0.3438    0.2812
    0.3438    0.2969

    0.3438    0.2812
    0.3594    0.2812

    0.3516    0.2891
    0.3438    0.2969

    0.3516    0.2891
    0.3594    0.2812

    0.3516    0.2891
    0.3594    0.2969

    0.3438    0.2969
    0.3516    0.3047

    0.3438    0.2969
    0.3438    0.3125

    0.3438    0.2969
    0.3594    0.2969

    0.3516    0.3047
    0.3438    0.3125

    0.3516    0.3047
    0.3594    0.2969

    0.3516    0.3047
    0.3594    0.3125

    0.3438    0.3125
    0.3516    0.3203

    0.3438    0.3125
    0.3438    0.3281

    0.3438    0.3125
    0.3594    0.3125

    0.3516    0.3203
    0.3438    0.3281

    0.3516    0.3203
    0.3594    0.3125

    0.3516    0.3203
    0.3594    0.3281

    0.3438    0.3281
    0.3516    0.3359

    0.3438    0.3281
    0.3438    0.3438

    0.3438    0.3281
    0.3594    0.3281

    0.3516    0.3359
    0.3438    0.3438

    0.3516    0.3359
    0.3594    0.3281

    0.3516    0.3359
    0.3594    0.3438

    0.3438    0.3438
    0.3516    0.3516

    0.3438    0.3438
    0.3438    0.3594

    0.3438    0.3438
    0.3594    0.3438

    0.3516    0.3516
    0.3438    0.3594

    0.3516    0.3516
    0.3594    0.3438

    0.3516    0.3516
    0.3594    0.3594

    0.3438    0.3594
    0.3516    0.3672

    0.3438    0.3594
    0.3438    0.3750

    0.3438    0.3594
    0.3594    0.3594

    0.3516    0.3672
    0.3438    0.3750

    0.3516    0.3672
    0.3594    0.3594

    0.3516    0.3672
    0.3594    0.3750

    0.3438    0.3750
    0.3516    0.3828

    0.3438    0.3750
    0.3438    0.3906

    0.3438    0.3750
    0.3594    0.3750

    0.3516    0.3828
    0.3438    0.3906

    0.3516    0.3828
    0.3594    0.3750

    0.3516    0.3828
    0.3594    0.3906

    0.3438    0.3906
    0.3516    0.3984

    0.3438    0.3906
    0.3438    0.4062

    0.3438    0.3906
    0.3594    0.3906

    0.3516    0.3984
    0.3438    0.4062

    0.3516    0.3984
    0.3594    0.3906

    0.3516    0.3984
    0.3594    0.4062

    0.3438    0.4062
    0.3516    0.4141

    0.3438    0.4062
    0.3438    0.4219

    0.3438    0.4062
    0.3594    0.4062

    0.3516    0.4141
    0.3438    0.4219

    0.3516    0.4141
    0.3594    0.4062

    0.3516    0.4141
    0.3594    0.4219

    0.3438    0.4219
    0.3516    0.4297

    0.3438    0.4219
    0.3438    0.4375

    0.3438    0.4219
    0.3594    0.4219

    0.3516    0.4297
    0.3438    0.4375

    0.3516    0.4297
    0.3594    0.4219

    0.3516    0.4297
    0.3594    0.4375

    0.3438    0.4375
    0.3516    0.4453

    0.3438    0.4375
    0.3438    0.4531

    0.3438    0.4375
    0.3594    0.4375

    0.3516    0.4453
    0.3438    0.4531

    0.3516    0.4453
    0.3594    0.4375

    0.3516    0.4453
    0.3594    0.4531

    0.3438    0.4531
    0.3516    0.4609

    0.3438    0.4531
    0.3438    0.4688

    0.3438    0.4531
    0.3594    0.4531

    0.3516    0.4609
    0.3438    0.4688

    0.3516    0.4609
    0.3594    0.4531

    0.3516    0.4609
    0.3594    0.4688

    0.3438    0.4688
    0.3516    0.4766

    0.3438    0.4688
    0.3438    0.4844

    0.3438    0.4688
    0.3594    0.4688

    0.3516    0.4766
    0.3438    0.4844

    0.3516    0.4766
    0.3594    0.4688

    0.3516    0.4766
    0.3594    0.4844

    0.3438    0.4844
    0.3516    0.4922

    0.3438    0.4844
    0.3438    0.5000

    0.3438    0.4844
    0.3594    0.4844

    0.3516    0.4922
    0.3438    0.5000

    0.3516    0.4922
    0.3594    0.4844

    0.3516    0.4922
    0.3594    0.5000

    0.3438    0.5000
    0.3516    0.5078

    0.3438    0.5000
    0.3438    0.5156

    0.3438    0.5000
    0.3594    0.5000

    0.3516    0.5078
    0.3438    0.5156

    0.3516    0.5078
    0.3594    0.5000

    0.3516    0.5078
    0.3594    0.5156

    0.3438    0.5156
    0.3516    0.5234

    0.3438    0.5156
    0.3438    0.5312

    0.3438    0.5156
    0.3594    0.5156

    0.3516    0.5234
    0.3438    0.5312

    0.3516    0.5234
    0.3594    0.5156

    0.3516    0.5234
    0.3594    0.5312

    0.3438    0.5312
    0.3516    0.5391

    0.3438    0.5312
    0.3438    0.5469

    0.3438    0.5312
    0.3594    0.5312

    0.3516    0.5391
    0.3438    0.5469

    0.3516    0.5391
    0.3594    0.5312

    0.3516    0.5391
    0.3594    0.5469

    0.3438    0.5469
    0.3516    0.5547

    0.3438    0.5469
    0.3438    0.5625

    0.3438    0.5469
    0.3594    0.5469

    0.3516    0.5547
    0.3438    0.5625

    0.3516    0.5547
    0.3594    0.5469

    0.3516    0.5547
    0.3594    0.5625

    0.3438    0.5625
    0.3516    0.5703

    0.3438    0.5625
    0.3438    0.5781

    0.3438    0.5625
    0.3594    0.5625

    0.3516    0.5703
    0.3438    0.5781

    0.3516    0.5703
    0.3594    0.5625

    0.3516    0.5703
    0.3594    0.5781

    0.3438    0.5781
    0.3516    0.5859

    0.3438    0.5781
    0.3438    0.5938

    0.3438    0.5781
    0.3594    0.5781

    0.3516    0.5859
    0.3438    0.5938

    0.3516    0.5859
    0.3594    0.5781

    0.3516    0.5859
    0.3594    0.5938

    0.3438    0.5938
    0.3516    0.6016

    0.3438    0.5938
    0.3438    0.6094

    0.3438    0.5938
    0.3594    0.5938

    0.3516    0.6016
    0.3438    0.6094

    0.3516    0.6016
    0.3594    0.5938

    0.3516    0.6016
    0.3594    0.6094

    0.3438    0.6094
    0.3516    0.6172

    0.3438    0.6094
    0.3438    0.6250

    0.3438    0.6094
    0.3594    0.6094

    0.3516    0.6172
    0.3438    0.6250

    0.3516    0.6172
    0.3594    0.6094

    0.3516    0.6172
    0.3594    0.6250

    0.3438    0.6250
    0.3516    0.6328

    0.3438    0.6250
    0.3438    0.6406

    0.3438    0.6250
    0.3594    0.6250

    0.3516    0.6328
    0.3438    0.6406

    0.3516    0.6328
    0.3594    0.6250

    0.3516    0.6328
    0.3594    0.6406

    0.3438    0.6406
    0.3516    0.6484

    0.3438    0.6406
    0.3438    0.6562

    0.3438    0.6406
    0.3594    0.6406

    0.3516    0.6484
    0.3438    0.6562

    0.3516    0.6484
    0.3594    0.6406

    0.3516    0.6484
    0.3594    0.6562

    0.3438    0.6562
    0.3516    0.6641

    0.3438    0.6562
    0.3438    0.6719

    0.3438    0.6562
    0.3594    0.6562

    0.3516    0.6641
    0.3438    0.6719

    0.3516    0.6641
    0.3594    0.6562

    0.3516    0.6641
    0.3594    0.6719

    0.3438    0.6719
    0.3516    0.6797

    0.3438    0.6719
    0.3438    0.6875

    0.3438    0.6719
    0.3594    0.6719

    0.3516    0.6797
    0.3438    0.6875

    0.3516    0.6797
    0.3594    0.6719

    0.3516    0.6797
    0.3594    0.6875

    0.3438    0.6875
    0.3516    0.6953

    0.3438    0.6875
    0.3438    0.7031

    0.3438    0.6875
    0.3594    0.6875

    0.3516    0.6953
    0.3438    0.7031

    0.3516    0.6953
    0.3594    0.6875

    0.3516    0.6953
    0.3594    0.7031

    0.3438    0.7031
    0.3516    0.7109

    0.3438    0.7031
    0.3438    0.7188

    0.3438    0.7031
    0.3594    0.7031

    0.3516    0.7109
    0.3438    0.7188

    0.3516    0.7109
    0.3594    0.7031

    0.3516    0.7109
    0.3594    0.7188

    0.3438    0.7188
    0.3516    0.7266

    0.3438    0.7188
    0.3438    0.7344

    0.3438    0.7188
    0.3594    0.7188

    0.3516    0.7266
    0.3438    0.7344

    0.3516    0.7266
    0.3594    0.7188

    0.3516    0.7266
    0.3594    0.7344

    0.3438    0.7344
    0.3516    0.7422

    0.3438    0.7344
    0.3438    0.7500

    0.3438    0.7344
    0.3594    0.7344

    0.3516    0.7422
    0.3438    0.7500

    0.3516    0.7422
    0.3594    0.7344

    0.3516    0.7422
    0.3594    0.7500

    0.3438    0.7500
    0.3516    0.7578

    0.3438    0.7500
    0.3438    0.7656

    0.3438    0.7500
    0.3594    0.7500

    0.3516    0.7578
    0.3438    0.7656

    0.3516    0.7578
    0.3594    0.7500

    0.3516    0.7578
    0.3594    0.7656

    0.3438    0.7656
    0.3516    0.7734

    0.3438    0.7656
    0.3438    0.7812

    0.3438    0.7656
    0.3594    0.7656

    0.3516    0.7734
    0.3438    0.7812

    0.3516    0.7734
    0.3594    0.7656

    0.3516    0.7734
    0.3594    0.7812

    0.3438    0.7812
    0.3516    0.7891

    0.3438    0.7812
    0.3438    0.7969

    0.3438    0.7812
    0.3594    0.7812

    0.3516    0.7891
    0.3438    0.7969

    0.3516    0.7891
    0.3594    0.7812

    0.3516    0.7891
    0.3594    0.7969

    0.3438    0.7969
    0.3516    0.8047

    0.3438    0.7969
    0.3438    0.8125

    0.3438    0.7969
    0.3594    0.7969

    0.3516    0.8047
    0.3438    0.8125

    0.3516    0.8047
    0.3594    0.7969

    0.3516    0.8047
    0.3594    0.8125

    0.3438    0.8125
    0.3516    0.8203

    0.3438    0.8125
    0.3438    0.8281

    0.3438    0.8125
    0.3594    0.8125

    0.3516    0.8203
    0.3438    0.8281

    0.3516    0.8203
    0.3594    0.8125

    0.3516    0.8203
    0.3594    0.8281

    0.3438    0.8281
    0.3516    0.8359

    0.3438    0.8281
    0.3438    0.8438

    0.3438    0.8281
    0.3594    0.8281

    0.3516    0.8359
    0.3438    0.8438

    0.3516    0.8359
    0.3594    0.8281

    0.3516    0.8359
    0.3594    0.8438

    0.3438    0.8438
    0.3516    0.8516

    0.3438    0.8438
    0.3438    0.8594

    0.3438    0.8438
    0.3594    0.8438

    0.3516    0.8516
    0.3438    0.8594

    0.3516    0.8516
    0.3594    0.8438

    0.3516    0.8516
    0.3594    0.8594

    0.3438    0.8594
    0.3516    0.8672

    0.3438    0.8594
    0.3438    0.8750

    0.3438    0.8594
    0.3594    0.8594

    0.3516    0.8672
    0.3438    0.8750

    0.3516    0.8672
    0.3594    0.8594

    0.3516    0.8672
    0.3594    0.8750

    0.3438    0.8750
    0.3516    0.8828

    0.3438    0.8750
    0.3438    0.8906

    0.3438    0.8750
    0.3594    0.8750

    0.3516    0.8828
    0.3438    0.8906

    0.3516    0.8828
    0.3594    0.8750

    0.3516    0.8828
    0.3594    0.8906

    0.3438    0.8906
    0.3516    0.8984

    0.3438    0.8906
    0.3438    0.9062

    0.3438    0.8906
    0.3594    0.8906

    0.3516    0.8984
    0.3438    0.9062

    0.3516    0.8984
    0.3594    0.8906

    0.3516    0.8984
    0.3594    0.9062

    0.3438    0.9062
    0.3516    0.9141

    0.3438    0.9062
    0.3438    0.9219

    0.3438    0.9062
    0.3594    0.9062

    0.3516    0.9141
    0.3438    0.9219

    0.3516    0.9141
    0.3594    0.9062

    0.3516    0.9141
    0.3594    0.9219

    0.3438    0.9219
    0.3516    0.9297

    0.3438    0.9219
    0.3438    0.9375

    0.3438    0.9219
    0.3594    0.9219

    0.3516    0.9297
    0.3438    0.9375

    0.3516    0.9297
    0.3594    0.9219

    0.3516    0.9297
    0.3594    0.9375

    0.3438    0.9375
    0.3516    0.9453

    0.3438    0.9375
    0.3438    0.9531

    0.3438    0.9375
    0.3594    0.9375

    0.3516    0.9453
    0.3438    0.9531

    0.3516    0.9453
    0.3594    0.9375

    0.3516    0.9453
    0.3594    0.9531

    0.3438    0.9531
    0.3516    0.9609

    0.3438    0.9531
    0.3438    0.9688

    0.3438    0.9531
    0.3594    0.9531

    0.3516    0.9609
    0.3438    0.9688

    0.3516    0.9609
    0.3594    0.9531

    0.3516    0.9609
    0.3594    0.9688

    0.3438    0.9688
    0.3516    0.9766

    0.3438    0.9688
    0.3438    0.9844

    0.3438    0.9688
    0.3594    0.9688

    0.3516    0.9766
    0.3438    0.9844

    0.3516    0.9766
    0.3594    0.9688

    0.3516    0.9766
    0.3594    0.9844

    0.3438    0.9844
    0.3516    0.9922

    0.3438    0.9844
    0.3438    1.0000

    0.3438    0.9844
    0.3594    0.9844

    0.3516    0.9922
    0.3438    1.0000

    0.3516    0.9922
    0.3594    0.9844

    0.3516    0.9922
    0.3594    1.0000

    0.3438    1.0000
    0.3594    1.0000

    0.3594    0.0000
    0.3672    0.0078

    0.3594    0.0000
    0.3594    0.0156

    0.3594    0.0000
    0.3750    0.0000

    0.3672    0.0078
    0.3594    0.0156

    0.3672    0.0078
    0.3750    0.0000

    0.3672    0.0078
    0.3750    0.0156

    0.3594    0.0156
    0.3672    0.0234

    0.3594    0.0156
    0.3594    0.0312

    0.3594    0.0156
    0.3750    0.0156

    0.3672    0.0234
    0.3594    0.0312

    0.3672    0.0234
    0.3750    0.0156

    0.3672    0.0234
    0.3750    0.0312

    0.3594    0.0312
    0.3672    0.0391

    0.3594    0.0312
    0.3594    0.0469

    0.3594    0.0312
    0.3750    0.0312

    0.3672    0.0391
    0.3594    0.0469

    0.3672    0.0391
    0.3750    0.0312

    0.3672    0.0391
    0.3750    0.0469

    0.3594    0.0469
    0.3672    0.0547

    0.3594    0.0469
    0.3594    0.0625

    0.3594    0.0469
    0.3750    0.0469

    0.3672    0.0547
    0.3594    0.0625

    0.3672    0.0547
    0.3750    0.0469

    0.3672    0.0547
    0.3750    0.0625

    0.3594    0.0625
    0.3672    0.0703

    0.3594    0.0625
    0.3594    0.0781

    0.3594    0.0625
    0.3750    0.0625

    0.3672    0.0703
    0.3594    0.0781

    0.3672    0.0703
    0.3750    0.0625

    0.3672    0.0703
    0.3750    0.0781

    0.3594    0.0781
    0.3672    0.0859

    0.3594    0.0781
    0.3594    0.0938

    0.3594    0.0781
    0.3750    0.0781

    0.3672    0.0859
    0.3594    0.0938

    0.3672    0.0859
    0.3750    0.0781

    0.3672    0.0859
    0.3750    0.0938

    0.3594    0.0938
    0.3672    0.1016

    0.3594    0.0938
    0.3594    0.1094

    0.3594    0.0938
    0.3750    0.0938

    0.3672    0.1016
    0.3594    0.1094

    0.3672    0.1016
    0.3750    0.0938

    0.3672    0.1016
    0.3750    0.1094

    0.3594    0.1094
    0.3672    0.1172

    0.3594    0.1094
    0.3594    0.1250

    0.3594    0.1094
    0.3750    0.1094

    0.3672    0.1172
    0.3594    0.1250

    0.3672    0.1172
    0.3750    0.1094

    0.3672    0.1172
    0.3750    0.1250

    0.3594    0.1250
    0.3672    0.1328

    0.3594    0.1250
    0.3594    0.1406

    0.3594    0.1250
    0.3750    0.1250

    0.3672    0.1328
    0.3594    0.1406

    0.3672    0.1328
    0.3750    0.1250

    0.3672    0.1328
    0.3750    0.1406

    0.3594    0.1406
    0.3672    0.1484

    0.3594    0.1406
    0.3594    0.1562

    0.3594    0.1406
    0.3750    0.1406

    0.3672    0.1484
    0.3594    0.1562

    0.3672    0.1484
    0.3750    0.1406

    0.3672    0.1484
    0.3750    0.1562

    0.3594    0.1562
    0.3672    0.1641

    0.3594    0.1562
    0.3594    0.1719

    0.3594    0.1562
    0.3750    0.1562

    0.3672    0.1641
    0.3594    0.1719

    0.3672    0.1641
    0.3750    0.1562

    0.3672    0.1641
    0.3750    0.1719

    0.3594    0.1719
    0.3672    0.1797

    0.3594    0.1719
    0.3594    0.1875

    0.3594    0.1719
    0.3750    0.1719

    0.3672    0.1797
    0.3594    0.1875

    0.3672    0.1797
    0.3750    0.1719

    0.3672    0.1797
    0.3750    0.1875

    0.3594    0.1875
    0.3672    0.1953

    0.3594    0.1875
    0.3594    0.2031

    0.3594    0.1875
    0.3750    0.1875

    0.3672    0.1953
    0.3594    0.2031

    0.3672    0.1953
    0.3750    0.1875

    0.3672    0.1953
    0.3750    0.2031

    0.3594    0.2031
    0.3672    0.2109

    0.3594    0.2031
    0.3594    0.2188

    0.3594    0.2031
    0.3750    0.2031

    0.3672    0.2109
    0.3594    0.2188

    0.3672    0.2109
    0.3750    0.2031

    0.3672    0.2109
    0.3750    0.2188

    0.3594    0.2188
    0.3672    0.2266

    0.3594    0.2188
    0.3594    0.2344

    0.3594    0.2188
    0.3750    0.2188

    0.3672    0.2266
    0.3594    0.2344

    0.3672    0.2266
    0.3750    0.2188

    0.3672    0.2266
    0.3750    0.2344

    0.3594    0.2344
    0.3672    0.2422

    0.3594    0.2344
    0.3594    0.2500

    0.3594    0.2344
    0.3750    0.2344

    0.3672    0.2422
    0.3594    0.2500

    0.3672    0.2422
    0.3750    0.2344

    0.3672    0.2422
    0.3750    0.2500

    0.3594    0.2500
    0.3672    0.2578

    0.3594    0.2500
    0.3594    0.2656

    0.3594    0.2500
    0.3750    0.2500

    0.3672    0.2578
    0.3594    0.2656

    0.3672    0.2578
    0.3750    0.2500

    0.3672    0.2578
    0.3750    0.2656

    0.3594    0.2656
    0.3672    0.2734

    0.3594    0.2656
    0.3594    0.2812

    0.3594    0.2656
    0.3750    0.2656

    0.3672    0.2734
    0.3594    0.2812

    0.3672    0.2734
    0.3750    0.2656

    0.3672    0.2734
    0.3750    0.2812

    0.3594    0.2812
    0.3672    0.2891

    0.3594    0.2812
    0.3594    0.2969

    0.3594    0.2812
    0.3750    0.2812

    0.3672    0.2891
    0.3594    0.2969

    0.3672    0.2891
    0.3750    0.2812

    0.3672    0.2891
    0.3750    0.2969

    0.3594    0.2969
    0.3672    0.3047

    0.3594    0.2969
    0.3594    0.3125

    0.3594    0.2969
    0.3750    0.2969

    0.3672    0.3047
    0.3594    0.3125

    0.3672    0.3047
    0.3750    0.2969

    0.3672    0.3047
    0.3750    0.3125

    0.3594    0.3125
    0.3672    0.3203

    0.3594    0.3125
    0.3594    0.3281

    0.3594    0.3125
    0.3750    0.3125

    0.3672    0.3203
    0.3594    0.3281

    0.3672    0.3203
    0.3750    0.3125

    0.3672    0.3203
    0.3750    0.3281

    0.3594    0.3281
    0.3672    0.3359

    0.3594    0.3281
    0.3594    0.3438

    0.3594    0.3281
    0.3750    0.3281

    0.3672    0.3359
    0.3594    0.3438

    0.3672    0.3359
    0.3750    0.3281

    0.3672    0.3359
    0.3750    0.3438

    0.3594    0.3438
    0.3672    0.3516

    0.3594    0.3438
    0.3594    0.3594

    0.3594    0.3438
    0.3750    0.3438

    0.3672    0.3516
    0.3594    0.3594

    0.3672    0.3516
    0.3750    0.3438

    0.3672    0.3516
    0.3750    0.3594

    0.3594    0.3594
    0.3672    0.3672

    0.3594    0.3594
    0.3594    0.3750

    0.3594    0.3594
    0.3750    0.3594

    0.3672    0.3672
    0.3594    0.3750

    0.3672    0.3672
    0.3750    0.3594

    0.3672    0.3672
    0.3750    0.3750

    0.3594    0.3750
    0.3672    0.3828

    0.3594    0.3750
    0.3594    0.3906

    0.3594    0.3750
    0.3750    0.3750

    0.3672    0.3828
    0.3594    0.3906

    0.3672    0.3828
    0.3750    0.3750

    0.3672    0.3828
    0.3750    0.3906

    0.3594    0.3906
    0.3672    0.3984

    0.3594    0.3906
    0.3594    0.4062

    0.3594    0.3906
    0.3750    0.3906

    0.3672    0.3984
    0.3594    0.4062

    0.3672    0.3984
    0.3750    0.3906

    0.3672    0.3984
    0.3750    0.4062

    0.3594    0.4062
    0.3672    0.4141

    0.3594    0.4062
    0.3594    0.4219

    0.3594    0.4062
    0.3750    0.4062

    0.3672    0.4141
    0.3594    0.4219

    0.3672    0.4141
    0.3750    0.4062

    0.3672    0.4141
    0.3750    0.4219

    0.3594    0.4219
    0.3672    0.4297

    0.3594    0.4219
    0.3594    0.4375

    0.3594    0.4219
    0.3750    0.4219

    0.3672    0.4297
    0.3594    0.4375

    0.3672    0.4297
    0.3750    0.4219

    0.3672    0.4297
    0.3750    0.4375

    0.3594    0.4375
    0.3672    0.4453

    0.3594    0.4375
    0.3594    0.4531

    0.3594    0.4375
    0.3750    0.4375

    0.3672    0.4453
    0.3594    0.4531

    0.3672    0.4453
    0.3750    0.4375

    0.3672    0.4453
    0.3750    0.4531

    0.3594    0.4531
    0.3672    0.4609

    0.3594    0.4531
    0.3594    0.4688

    0.3594    0.4531
    0.3750    0.4531

    0.3672    0.4609
    0.3594    0.4688

    0.3672    0.4609
    0.3750    0.4531

    0.3672    0.4609
    0.3750    0.4688

    0.3594    0.4688
    0.3672    0.4766

    0.3594    0.4688
    0.3594    0.4844

    0.3594    0.4688
    0.3750    0.4688

    0.3672    0.4766
    0.3594    0.4844

    0.3672    0.4766
    0.3750    0.4688

    0.3672    0.4766
    0.3750    0.4844

    0.3594    0.4844
    0.3672    0.4922

    0.3594    0.4844
    0.3594    0.5000

    0.3594    0.4844
    0.3750    0.4844

    0.3672    0.4922
    0.3594    0.5000

    0.3672    0.4922
    0.3750    0.4844

    0.3672    0.4922
    0.3750    0.5000

    0.3594    0.5000
    0.3672    0.5078

    0.3594    0.5000
    0.3594    0.5156

    0.3594    0.5000
    0.3750    0.5000

    0.3672    0.5078
    0.3594    0.5156

    0.3672    0.5078
    0.3750    0.5000

    0.3672    0.5078
    0.3750    0.5156

    0.3594    0.5156
    0.3672    0.5234

    0.3594    0.5156
    0.3594    0.5312

    0.3594    0.5156
    0.3750    0.5156

    0.3672    0.5234
    0.3594    0.5312

    0.3672    0.5234
    0.3750    0.5156

    0.3672    0.5234
    0.3750    0.5312

    0.3594    0.5312
    0.3672    0.5391

    0.3594    0.5312
    0.3594    0.5469

    0.3594    0.5312
    0.3750    0.5312

    0.3672    0.5391
    0.3594    0.5469

    0.3672    0.5391
    0.3750    0.5312

    0.3672    0.5391
    0.3750    0.5469

    0.3594    0.5469
    0.3672    0.5547

    0.3594    0.5469
    0.3594    0.5625

    0.3594    0.5469
    0.3750    0.5469

    0.3672    0.5547
    0.3594    0.5625

    0.3672    0.5547
    0.3750    0.5469

    0.3672    0.5547
    0.3750    0.5625

    0.3594    0.5625
    0.3672    0.5703

    0.3594    0.5625
    0.3594    0.5781

    0.3594    0.5625
    0.3750    0.5625

    0.3672    0.5703
    0.3594    0.5781

    0.3672    0.5703
    0.3750    0.5625

    0.3672    0.5703
    0.3750    0.5781

    0.3594    0.5781
    0.3672    0.5859

    0.3594    0.5781
    0.3594    0.5938

    0.3594    0.5781
    0.3750    0.5781

    0.3672    0.5859
    0.3594    0.5938

    0.3672    0.5859
    0.3750    0.5781

    0.3672    0.5859
    0.3750    0.5938

    0.3594    0.5938
    0.3672    0.6016

    0.3594    0.5938
    0.3594    0.6094

    0.3594    0.5938
    0.3750    0.5938

    0.3672    0.6016
    0.3594    0.6094

    0.3672    0.6016
    0.3750    0.5938

    0.3672    0.6016
    0.3750    0.6094

    0.3594    0.6094
    0.3672    0.6172

    0.3594    0.6094
    0.3594    0.6250

    0.3594    0.6094
    0.3750    0.6094

    0.3672    0.6172
    0.3594    0.6250

    0.3672    0.6172
    0.3750    0.6094

    0.3672    0.6172
    0.3750    0.6250

    0.3594    0.6250
    0.3672    0.6328

    0.3594    0.6250
    0.3594    0.6406

    0.3594    0.6250
    0.3750    0.6250

    0.3672    0.6328
    0.3594    0.6406

    0.3672    0.6328
    0.3750    0.6250

    0.3672    0.6328
    0.3750    0.6406

    0.3594    0.6406
    0.3672    0.6484

    0.3594    0.6406
    0.3594    0.6562

    0.3594    0.6406
    0.3750    0.6406

    0.3672    0.6484
    0.3594    0.6562

    0.3672    0.6484
    0.3750    0.6406

    0.3672    0.6484
    0.3750    0.6562

    0.3594    0.6562
    0.3672    0.6641

    0.3594    0.6562
    0.3594    0.6719

    0.3594    0.6562
    0.3750    0.6562

    0.3672    0.6641
    0.3594    0.6719

    0.3672    0.6641
    0.3750    0.6562

    0.3672    0.6641
    0.3750    0.6719

    0.3594    0.6719
    0.3672    0.6797

    0.3594    0.6719
    0.3594    0.6875

    0.3594    0.6719
    0.3750    0.6719

    0.3672    0.6797
    0.3594    0.6875

    0.3672    0.6797
    0.3750    0.6719

    0.3672    0.6797
    0.3750    0.6875

    0.3594    0.6875
    0.3672    0.6953

    0.3594    0.6875
    0.3594    0.7031

    0.3594    0.6875
    0.3750    0.6875

    0.3672    0.6953
    0.3594    0.7031

    0.3672    0.6953
    0.3750    0.6875

    0.3672    0.6953
    0.3750    0.7031

    0.3594    0.7031
    0.3672    0.7109

    0.3594    0.7031
    0.3594    0.7188

    0.3594    0.7031
    0.3750    0.7031

    0.3672    0.7109
    0.3594    0.7188

    0.3672    0.7109
    0.3750    0.7031

    0.3672    0.7109
    0.3750    0.7188

    0.3594    0.7188
    0.3672    0.7266

    0.3594    0.7188
    0.3594    0.7344

    0.3594    0.7188
    0.3750    0.7188

    0.3672    0.7266
    0.3594    0.7344

    0.3672    0.7266
    0.3750    0.7188

    0.3672    0.7266
    0.3750    0.7344

    0.3594    0.7344
    0.3672    0.7422

    0.3594    0.7344
    0.3594    0.7500

    0.3594    0.7344
    0.3750    0.7344

    0.3672    0.7422
    0.3594    0.7500

    0.3672    0.7422
    0.3750    0.7344

    0.3672    0.7422
    0.3750    0.7500

    0.3594    0.7500
    0.3672    0.7578

    0.3594    0.7500
    0.3594    0.7656

    0.3594    0.7500
    0.3750    0.7500

    0.3672    0.7578
    0.3594    0.7656

    0.3672    0.7578
    0.3750    0.7500

    0.3672    0.7578
    0.3750    0.7656

    0.3594    0.7656
    0.3672    0.7734

    0.3594    0.7656
    0.3594    0.7812

    0.3594    0.7656
    0.3750    0.7656

    0.3672    0.7734
    0.3594    0.7812

    0.3672    0.7734
    0.3750    0.7656

    0.3672    0.7734
    0.3750    0.7812

    0.3594    0.7812
    0.3672    0.7891

    0.3594    0.7812
    0.3594    0.7969

    0.3594    0.7812
    0.3750    0.7812

    0.3672    0.7891
    0.3594    0.7969

    0.3672    0.7891
    0.3750    0.7812

    0.3672    0.7891
    0.3750    0.7969

    0.3594    0.7969
    0.3672    0.8047

    0.3594    0.7969
    0.3594    0.8125

    0.3594    0.7969
    0.3750    0.7969

    0.3672    0.8047
    0.3594    0.8125

    0.3672    0.8047
    0.3750    0.7969

    0.3672    0.8047
    0.3750    0.8125

    0.3594    0.8125
    0.3672    0.8203

    0.3594    0.8125
    0.3594    0.8281

    0.3594    0.8125
    0.3750    0.8125

    0.3672    0.8203
    0.3594    0.8281

    0.3672    0.8203
    0.3750    0.8125

    0.3672    0.8203
    0.3750    0.8281

    0.3594    0.8281
    0.3672    0.8359

    0.3594    0.8281
    0.3594    0.8438

    0.3594    0.8281
    0.3750    0.8281

    0.3672    0.8359
    0.3594    0.8438

    0.3672    0.8359
    0.3750    0.8281

    0.3672    0.8359
    0.3750    0.8438

    0.3594    0.8438
    0.3672    0.8516

    0.3594    0.8438
    0.3594    0.8594

    0.3594    0.8438
    0.3750    0.8438

    0.3672    0.8516
    0.3594    0.8594

    0.3672    0.8516
    0.3750    0.8438

    0.3672    0.8516
    0.3750    0.8594

    0.3594    0.8594
    0.3672    0.8672

    0.3594    0.8594
    0.3594    0.8750

    0.3594    0.8594
    0.3750    0.8594

    0.3672    0.8672
    0.3594    0.8750

    0.3672    0.8672
    0.3750    0.8594

    0.3672    0.8672
    0.3750    0.8750

    0.3594    0.8750
    0.3672    0.8828

    0.3594    0.8750
    0.3594    0.8906

    0.3594    0.8750
    0.3750    0.8750

    0.3672    0.8828
    0.3594    0.8906

    0.3672    0.8828
    0.3750    0.8750

    0.3672    0.8828
    0.3750    0.8906

    0.3594    0.8906
    0.3672    0.8984

    0.3594    0.8906
    0.3594    0.9062

    0.3594    0.8906
    0.3750    0.8906

    0.3672    0.8984
    0.3594    0.9062

    0.3672    0.8984
    0.3750    0.8906

    0.3672    0.8984
    0.3750    0.9062

    0.3594    0.9062
    0.3672    0.9141

    0.3594    0.9062
    0.3594    0.9219

    0.3594    0.9062
    0.3750    0.9062

    0.3672    0.9141
    0.3594    0.9219

    0.3672    0.9141
    0.3750    0.9062

    0.3672    0.9141
    0.3750    0.9219

    0.3594    0.9219
    0.3672    0.9297

    0.3594    0.9219
    0.3594    0.9375

    0.3594    0.9219
    0.3750    0.9219

    0.3672    0.9297
    0.3594    0.9375

    0.3672    0.9297
    0.3750    0.9219

    0.3672    0.9297
    0.3750    0.9375

    0.3594    0.9375
    0.3672    0.9453

    0.3594    0.9375
    0.3594    0.9531

    0.3594    0.9375
    0.3750    0.9375

    0.3672    0.9453
    0.3594    0.9531

    0.3672    0.9453
    0.3750    0.9375

    0.3672    0.9453
    0.3750    0.9531

    0.3594    0.9531
    0.3672    0.9609

    0.3594    0.9531
    0.3594    0.9688

    0.3594    0.9531
    0.3750    0.9531

    0.3672    0.9609
    0.3594    0.9688

    0.3672    0.9609
    0.3750    0.9531

    0.3672    0.9609
    0.3750    0.9688

    0.3594    0.9688
    0.3672    0.9766

    0.3594    0.9688
    0.3594    0.9844

    0.3594    0.9688
    0.3750    0.9688

    0.3672    0.9766
    0.3594    0.9844

    0.3672    0.9766
    0.3750    0.9688

    0.3672    0.9766
    0.3750    0.9844

    0.3594    0.9844
    0.3672    0.9922

    0.3594    0.9844
    0.3594    1.0000

    0.3594    0.9844
    0.3750    0.9844

    0.3672    0.9922
    0.3594    1.0000

    0.3672    0.9922
    0.3750    0.9844

    0.3672    0.9922
    0.3750    1.0000

    0.3594    1.0000
    0.3750    1.0000

    0.3750    0.0000
    0.3828    0.0078

    0.3750    0.0000
    0.3750    0.0156

    0.3750    0.0000
    0.3906    0.0000

    0.3828    0.0078
    0.3750    0.0156

    0.3828    0.0078
    0.3906    0.0000

    0.3828    0.0078
    0.3906    0.0156

    0.3750    0.0156
    0.3828    0.0234

    0.3750    0.0156
    0.3750    0.0312

    0.3750    0.0156
    0.3906    0.0156

    0.3828    0.0234
    0.3750    0.0312

    0.3828    0.0234
    0.3906    0.0156

    0.3828    0.0234
    0.3906    0.0312

    0.3750    0.0312
    0.3828    0.0391

    0.3750    0.0312
    0.3750    0.0469

    0.3750    0.0312
    0.3906    0.0312

    0.3828    0.0391
    0.3750    0.0469

    0.3828    0.0391
    0.3906    0.0312

    0.3828    0.0391
    0.3906    0.0469

    0.3750    0.0469
    0.3828    0.0547

    0.3750    0.0469
    0.3750    0.0625

    0.3750    0.0469
    0.3906    0.0469

    0.3828    0.0547
    0.3750    0.0625

    0.3828    0.0547
    0.3906    0.0469

    0.3828    0.0547
    0.3906    0.0625

    0.3750    0.0625
    0.3828    0.0703

    0.3750    0.0625
    0.3750    0.0781

    0.3750    0.0625
    0.3906    0.0625

    0.3828    0.0703
    0.3750    0.0781

    0.3828    0.0703
    0.3906    0.0625

    0.3828    0.0703
    0.3906    0.0781

    0.3750    0.0781
    0.3828    0.0859

    0.3750    0.0781
    0.3750    0.0938

    0.3750    0.0781
    0.3906    0.0781

    0.3828    0.0859
    0.3750    0.0938

    0.3828    0.0859
    0.3906    0.0781

    0.3828    0.0859
    0.3906    0.0938

    0.3750    0.0938
    0.3828    0.1016

    0.3750    0.0938
    0.3750    0.1094

    0.3750    0.0938
    0.3906    0.0938

    0.3828    0.1016
    0.3750    0.1094

    0.3828    0.1016
    0.3906    0.0938

    0.3828    0.1016
    0.3906    0.1094

    0.3750    0.1094
    0.3828    0.1172

    0.3750    0.1094
    0.3750    0.1250

    0.3750    0.1094
    0.3906    0.1094

    0.3828    0.1172
    0.3750    0.1250

    0.3828    0.1172
    0.3906    0.1094

    0.3828    0.1172
    0.3906    0.1250

    0.3750    0.1250
    0.3828    0.1328

    0.3750    0.1250
    0.3750    0.1406

    0.3750    0.1250
    0.3906    0.1250

    0.3828    0.1328
    0.3750    0.1406

    0.3828    0.1328
    0.3906    0.1250

    0.3828    0.1328
    0.3906    0.1406

    0.3750    0.1406
    0.3828    0.1484

    0.3750    0.1406
    0.3750    0.1562

    0.3750    0.1406
    0.3906    0.1406

    0.3828    0.1484
    0.3750    0.1562

    0.3828    0.1484
    0.3906    0.1406

    0.3828    0.1484
    0.3906    0.1562

    0.3750    0.1562
    0.3828    0.1641

    0.3750    0.1562
    0.3750    0.1719

    0.3750    0.1562
    0.3906    0.1562

    0.3828    0.1641
    0.3750    0.1719

    0.3828    0.1641
    0.3906    0.1562

    0.3828    0.1641
    0.3906    0.1719

    0.3750    0.1719
    0.3828    0.1797

    0.3750    0.1719
    0.3750    0.1875

    0.3750    0.1719
    0.3906    0.1719

    0.3828    0.1797
    0.3750    0.1875

    0.3828    0.1797
    0.3906    0.1719

    0.3828    0.1797
    0.3906    0.1875

    0.3750    0.1875
    0.3828    0.1953

    0.3750    0.1875
    0.3750    0.2031

    0.3750    0.1875
    0.3906    0.1875

    0.3828    0.1953
    0.3750    0.2031

    0.3828    0.1953
    0.3906    0.1875

    0.3828    0.1953
    0.3906    0.2031

    0.3750    0.2031
    0.3828    0.2109

    0.3750    0.2031
    0.3750    0.2188

    0.3750    0.2031
    0.3906    0.2031

    0.3828    0.2109
    0.3750    0.2188

    0.3828    0.2109
    0.3906    0.2031

    0.3828    0.2109
    0.3906    0.2188

    0.3750    0.2188
    0.3828    0.2266

    0.3750    0.2188
    0.3750    0.2344

    0.3750    0.2188
    0.3906    0.2188

    0.3828    0.2266
    0.3750    0.2344

    0.3828    0.2266
    0.3906    0.2188

    0.3828    0.2266
    0.3906    0.2344

    0.3750    0.2344
    0.3828    0.2422

    0.3750    0.2344
    0.3750    0.2500

    0.3750    0.2344
    0.3906    0.2344

    0.3828    0.2422
    0.3750    0.2500

    0.3828    0.2422
    0.3906    0.2344

    0.3828    0.2422
    0.3906    0.2500

    0.3750    0.2500
    0.3828    0.2578

    0.3750    0.2500
    0.3750    0.2656

    0.3750    0.2500
    0.3906    0.2500

    0.3828    0.2578
    0.3750    0.2656

    0.3828    0.2578
    0.3906    0.2500

    0.3828    0.2578
    0.3906    0.2656

    0.3750    0.2656
    0.3828    0.2734

    0.3750    0.2656
    0.3750    0.2812

    0.3750    0.2656
    0.3906    0.2656

    0.3828    0.2734
    0.3750    0.2812

    0.3828    0.2734
    0.3906    0.2656

    0.3828    0.2734
    0.3906    0.2812

    0.3750    0.2812
    0.3828    0.2891

    0.3750    0.2812
    0.3750    0.2969

    0.3750    0.2812
    0.3906    0.2812

    0.3828    0.2891
    0.3750    0.2969

    0.3828    0.2891
    0.3906    0.2812

    0.3828    0.2891
    0.3906    0.2969

    0.3750    0.2969
    0.3828    0.3047

    0.3750    0.2969
    0.3750    0.3125

    0.3750    0.2969
    0.3906    0.2969

    0.3828    0.3047
    0.3750    0.3125

    0.3828    0.3047
    0.3906    0.2969

    0.3828    0.3047
    0.3906    0.3125

    0.3750    0.3125
    0.3828    0.3203

    0.3750    0.3125
    0.3750    0.3281

    0.3750    0.3125
    0.3906    0.3125

    0.3828    0.3203
    0.3750    0.3281

    0.3828    0.3203
    0.3906    0.3125

    0.3828    0.3203
    0.3906    0.3281

    0.3750    0.3281
    0.3828    0.3359

    0.3750    0.3281
    0.3750    0.3438

    0.3750    0.3281
    0.3906    0.3281

    0.3828    0.3359
    0.3750    0.3438

    0.3828    0.3359
    0.3906    0.3281

    0.3828    0.3359
    0.3906    0.3438

    0.3750    0.3438
    0.3828    0.3516

    0.3750    0.3438
    0.3750    0.3594

    0.3750    0.3438
    0.3906    0.3438

    0.3828    0.3516
    0.3750    0.3594

    0.3828    0.3516
    0.3906    0.3438

    0.3828    0.3516
    0.3906    0.3594

    0.3750    0.3594
    0.3828    0.3672

    0.3750    0.3594
    0.3750    0.3750

    0.3750    0.3594
    0.3906    0.3594

    0.3828    0.3672
    0.3750    0.3750

    0.3828    0.3672
    0.3906    0.3594

    0.3828    0.3672
    0.3906    0.3750

    0.3750    0.3750
    0.3828    0.3828

    0.3750    0.3750
    0.3750    0.3906

    0.3750    0.3750
    0.3906    0.3750

    0.3828    0.3828
    0.3750    0.3906

    0.3828    0.3828
    0.3906    0.3750

    0.3828    0.3828
    0.3906    0.3906

    0.3750    0.3906
    0.3828    0.3984

    0.3750    0.3906
    0.3750    0.4062

    0.3750    0.3906
    0.3906    0.3906

    0.3828    0.3984
    0.3750    0.4062

    0.3828    0.3984
    0.3906    0.3906

    0.3828    0.3984
    0.3906    0.4062

    0.3750    0.4062
    0.3828    0.4141

    0.3750    0.4062
    0.3750    0.4219

    0.3750    0.4062
    0.3906    0.4062

    0.3828    0.4141
    0.3750    0.4219

    0.3828    0.4141
    0.3906    0.4062

    0.3828    0.4141
    0.3906    0.4219

    0.3750    0.4219
    0.3828    0.4297

    0.3750    0.4219
    0.3750    0.4375

    0.3750    0.4219
    0.3906    0.4219

    0.3828    0.4297
    0.3750    0.4375

    0.3828    0.4297
    0.3906    0.4219

    0.3828    0.4297
    0.3906    0.4375

    0.3750    0.4375
    0.3828    0.4453

    0.3750    0.4375
    0.3750    0.4531

    0.3750    0.4375
    0.3906    0.4375

    0.3828    0.4453
    0.3750    0.4531

    0.3828    0.4453
    0.3906    0.4375

    0.3828    0.4453
    0.3906    0.4531

    0.3750    0.4531
    0.3828    0.4609

    0.3750    0.4531
    0.3750    0.4688

    0.3750    0.4531
    0.3906    0.4531

    0.3828    0.4609
    0.3750    0.4688

    0.3828    0.4609
    0.3906    0.4531

    0.3828    0.4609
    0.3906    0.4688

    0.3750    0.4688
    0.3828    0.4766

    0.3750    0.4688
    0.3750    0.4844

    0.3750    0.4688
    0.3906    0.4688

    0.3828    0.4766
    0.3750    0.4844

    0.3828    0.4766
    0.3906    0.4688

    0.3828    0.4766
    0.3906    0.4844

    0.3750    0.4844
    0.3828    0.4922

    0.3750    0.4844
    0.3750    0.5000

    0.3750    0.4844
    0.3906    0.4844

    0.3828    0.4922
    0.3750    0.5000

    0.3828    0.4922
    0.3906    0.4844

    0.3828    0.4922
    0.3906    0.5000

    0.3750    0.5000
    0.3828    0.5078

    0.3750    0.5000
    0.3750    0.5156

    0.3750    0.5000
    0.3906    0.5000

    0.3828    0.5078
    0.3750    0.5156

    0.3828    0.5078
    0.3906    0.5000

    0.3828    0.5078
    0.3906    0.5156

    0.3750    0.5156
    0.3828    0.5234

    0.3750    0.5156
    0.3750    0.5312

    0.3750    0.5156
    0.3906    0.5156

    0.3828    0.5234
    0.3750    0.5312

    0.3828    0.5234
    0.3906    0.5156

    0.3828    0.5234
    0.3906    0.5312

    0.3750    0.5312
    0.3828    0.5391

    0.3750    0.5312
    0.3750    0.5469

    0.3750    0.5312
    0.3906    0.5312

    0.3828    0.5391
    0.3750    0.5469

    0.3828    0.5391
    0.3906    0.5312

    0.3828    0.5391
    0.3906    0.5469

    0.3750    0.5469
    0.3828    0.5547

    0.3750    0.5469
    0.3750    0.5625

    0.3750    0.5469
    0.3906    0.5469

    0.3828    0.5547
    0.3750    0.5625

    0.3828    0.5547
    0.3906    0.5469

    0.3828    0.5547
    0.3906    0.5625

    0.3750    0.5625
    0.3828    0.5703

    0.3750    0.5625
    0.3750    0.5781

    0.3750    0.5625
    0.3906    0.5625

    0.3828    0.5703
    0.3750    0.5781

    0.3828    0.5703
    0.3906    0.5625

    0.3828    0.5703
    0.3906    0.5781

    0.3750    0.5781
    0.3828    0.5859

    0.3750    0.5781
    0.3750    0.5938

    0.3750    0.5781
    0.3906    0.5781

    0.3828    0.5859
    0.3750    0.5938

    0.3828    0.5859
    0.3906    0.5781

    0.3828    0.5859
    0.3906    0.5938

    0.3750    0.5938
    0.3828    0.6016

    0.3750    0.5938
    0.3750    0.6094

    0.3750    0.5938
    0.3906    0.5938

    0.3828    0.6016
    0.3750    0.6094

    0.3828    0.6016
    0.3906    0.5938

    0.3828    0.6016
    0.3906    0.6094

    0.3750    0.6094
    0.3828    0.6172

    0.3750    0.6094
    0.3750    0.6250

    0.3750    0.6094
    0.3906    0.6094

    0.3828    0.6172
    0.3750    0.6250

    0.3828    0.6172
    0.3906    0.6094

    0.3828    0.6172
    0.3906    0.6250

    0.3750    0.6250
    0.3828    0.6328

    0.3750    0.6250
    0.3750    0.6406

    0.3750    0.6250
    0.3906    0.6250

    0.3828    0.6328
    0.3750    0.6406

    0.3828    0.6328
    0.3906    0.6250

    0.3828    0.6328
    0.3906    0.6406

    0.3750    0.6406
    0.3828    0.6484

    0.3750    0.6406
    0.3750    0.6562

    0.3750    0.6406
    0.3906    0.6406

    0.3828    0.6484
    0.3750    0.6562

    0.3828    0.6484
    0.3906    0.6406

    0.3828    0.6484
    0.3906    0.6562

    0.3750    0.6562
    0.3828    0.6641

    0.3750    0.6562
    0.3750    0.6719

    0.3750    0.6562
    0.3906    0.6562

    0.3828    0.6641
    0.3750    0.6719

    0.3828    0.6641
    0.3906    0.6562

    0.3828    0.6641
    0.3906    0.6719

    0.3750    0.6719
    0.3828    0.6797

    0.3750    0.6719
    0.3750    0.6875

    0.3750    0.6719
    0.3906    0.6719

    0.3828    0.6797
    0.3750    0.6875

    0.3828    0.6797
    0.3906    0.6719

    0.3828    0.6797
    0.3906    0.6875

    0.3750    0.6875
    0.3828    0.6953

    0.3750    0.6875
    0.3750    0.7031

    0.3750    0.6875
    0.3906    0.6875

    0.3828    0.6953
    0.3750    0.7031

    0.3828    0.6953
    0.3906    0.6875

    0.3828    0.6953
    0.3906    0.7031

    0.3750    0.7031
    0.3828    0.7109

    0.3750    0.7031
    0.3750    0.7188

    0.3750    0.7031
    0.3906    0.7031

    0.3828    0.7109
    0.3750    0.7188

    0.3828    0.7109
    0.3906    0.7031

    0.3828    0.7109
    0.3906    0.7188

    0.3750    0.7188
    0.3828    0.7266

    0.3750    0.7188
    0.3750    0.7344

    0.3750    0.7188
    0.3906    0.7188

    0.3828    0.7266
    0.3750    0.7344

    0.3828    0.7266
    0.3906    0.7188

    0.3828    0.7266
    0.3906    0.7344

    0.3750    0.7344
    0.3828    0.7422

    0.3750    0.7344
    0.3750    0.7500

    0.3750    0.7344
    0.3906    0.7344

    0.3828    0.7422
    0.3750    0.7500

    0.3828    0.7422
    0.3906    0.7344

    0.3828    0.7422
    0.3906    0.7500

    0.3750    0.7500
    0.3828    0.7578

    0.3750    0.7500
    0.3750    0.7656

    0.3750    0.7500
    0.3906    0.7500

    0.3828    0.7578
    0.3750    0.7656

    0.3828    0.7578
    0.3906    0.7500

    0.3828    0.7578
    0.3906    0.7656

    0.3750    0.7656
    0.3828    0.7734

    0.3750    0.7656
    0.3750    0.7812

    0.3750    0.7656
    0.3906    0.7656

    0.3828    0.7734
    0.3750    0.7812

    0.3828    0.7734
    0.3906    0.7656

    0.3828    0.7734
    0.3906    0.7812

    0.3750    0.7812
    0.3828    0.7891

    0.3750    0.7812
    0.3750    0.7969

    0.3750    0.7812
    0.3906    0.7812

    0.3828    0.7891
    0.3750    0.7969

    0.3828    0.7891
    0.3906    0.7812

    0.3828    0.7891
    0.3906    0.7969

    0.3750    0.7969
    0.3828    0.8047

    0.3750    0.7969
    0.3750    0.8125

    0.3750    0.7969
    0.3906    0.7969

    0.3828    0.8047
    0.3750    0.8125

    0.3828    0.8047
    0.3906    0.7969

    0.3828    0.8047
    0.3906    0.8125

    0.3750    0.8125
    0.3828    0.8203

    0.3750    0.8125
    0.3750    0.8281

    0.3750    0.8125
    0.3906    0.8125

    0.3828    0.8203
    0.3750    0.8281

    0.3828    0.8203
    0.3906    0.8125

    0.3828    0.8203
    0.3906    0.8281

    0.3750    0.8281
    0.3828    0.8359

    0.3750    0.8281
    0.3750    0.8438

    0.3750    0.8281
    0.3906    0.8281

    0.3828    0.8359
    0.3750    0.8438

    0.3828    0.8359
    0.3906    0.8281

    0.3828    0.8359
    0.3906    0.8438

    0.3750    0.8438
    0.3828    0.8516

    0.3750    0.8438
    0.3750    0.8594

    0.3750    0.8438
    0.3906    0.8438

    0.3828    0.8516
    0.3750    0.8594

    0.3828    0.8516
    0.3906    0.8438

    0.3828    0.8516
    0.3906    0.8594

    0.3750    0.8594
    0.3828    0.8672

    0.3750    0.8594
    0.3750    0.8750

    0.3750    0.8594
    0.3906    0.8594

    0.3828    0.8672
    0.3750    0.8750

    0.3828    0.8672
    0.3906    0.8594

    0.3828    0.8672
    0.3906    0.8750

    0.3750    0.8750
    0.3828    0.8828

    0.3750    0.8750
    0.3750    0.8906

    0.3750    0.8750
    0.3906    0.8750

    0.3828    0.8828
    0.3750    0.8906

    0.3828    0.8828
    0.3906    0.8750

    0.3828    0.8828
    0.3906    0.8906

    0.3750    0.8906
    0.3828    0.8984

    0.3750    0.8906
    0.3750    0.9062

    0.3750    0.8906
    0.3906    0.8906

    0.3828    0.8984
    0.3750    0.9062

    0.3828    0.8984
    0.3906    0.8906

    0.3828    0.8984
    0.3906    0.9062

    0.3750    0.9062
    0.3828    0.9141

    0.3750    0.9062
    0.3750    0.9219

    0.3750    0.9062
    0.3906    0.9062

    0.3828    0.9141
    0.3750    0.9219

    0.3828    0.9141
    0.3906    0.9062

    0.3828    0.9141
    0.3906    0.9219

    0.3750    0.9219
    0.3828    0.9297

    0.3750    0.9219
    0.3750    0.9375

    0.3750    0.9219
    0.3906    0.9219

    0.3828    0.9297
    0.3750    0.9375

    0.3828    0.9297
    0.3906    0.9219

    0.3828    0.9297
    0.3906    0.9375

    0.3750    0.9375
    0.3828    0.9453

    0.3750    0.9375
    0.3750    0.9531

    0.3750    0.9375
    0.3906    0.9375

    0.3828    0.9453
    0.3750    0.9531

    0.3828    0.9453
    0.3906    0.9375

    0.3828    0.9453
    0.3906    0.9531

    0.3750    0.9531
    0.3828    0.9609

    0.3750    0.9531
    0.3750    0.9688

    0.3750    0.9531
    0.3906    0.9531

    0.3828    0.9609
    0.3750    0.9688

    0.3828    0.9609
    0.3906    0.9531

    0.3828    0.9609
    0.3906    0.9688

    0.3750    0.9688
    0.3828    0.9766

    0.3750    0.9688
    0.3750    0.9844

    0.3750    0.9688
    0.3906    0.9688

    0.3828    0.9766
    0.3750    0.9844

    0.3828    0.9766
    0.3906    0.9688

    0.3828    0.9766
    0.3906    0.9844

    0.3750    0.9844
    0.3828    0.9922

    0.3750    0.9844
    0.3750    1.0000

    0.3750    0.9844
    0.3906    0.9844

    0.3828    0.9922
    0.3750    1.0000

    0.3828    0.9922
    0.3906    0.9844

    0.3828    0.9922
    0.3906    1.0000

    0.3750    1.0000
    0.3906    1.0000

    0.3906    0.0000
    0.3984    0.0078

    0.3906    0.0000
    0.3906    0.0156

    0.3906    0.0000
    0.4062    0.0000

    0.3984    0.0078
    0.3906    0.0156

    0.3984    0.0078
    0.4062    0.0000

    0.3984    0.0078
    0.4062    0.0156

    0.3906    0.0156
    0.3984    0.0234

    0.3906    0.0156
    0.3906    0.0312

    0.3906    0.0156
    0.4062    0.0156

    0.3984    0.0234
    0.3906    0.0312

    0.3984    0.0234
    0.4062    0.0156

    0.3984    0.0234
    0.4062    0.0312

    0.3906    0.0312
    0.3984    0.0391

    0.3906    0.0312
    0.3906    0.0469

    0.3906    0.0312
    0.4062    0.0312

    0.3984    0.0391
    0.3906    0.0469

    0.3984    0.0391
    0.4062    0.0312

    0.3984    0.0391
    0.4062    0.0469

    0.3906    0.0469
    0.3984    0.0547

    0.3906    0.0469
    0.3906    0.0625

    0.3906    0.0469
    0.4062    0.0469

    0.3984    0.0547
    0.3906    0.0625

    0.3984    0.0547
    0.4062    0.0469

    0.3984    0.0547
    0.4062    0.0625

    0.3906    0.0625
    0.3984    0.0703

    0.3906    0.0625
    0.3906    0.0781

    0.3906    0.0625
    0.4062    0.0625

    0.3984    0.0703
    0.3906    0.0781

    0.3984    0.0703
    0.4062    0.0625

    0.3984    0.0703
    0.4062    0.0781

    0.3906    0.0781
    0.3984    0.0859

    0.3906    0.0781
    0.3906    0.0938

    0.3906    0.0781
    0.4062    0.0781

    0.3984    0.0859
    0.3906    0.0938

    0.3984    0.0859
    0.4062    0.0781

    0.3984    0.0859
    0.4062    0.0938

    0.3906    0.0938
    0.3984    0.1016

    0.3906    0.0938
    0.3906    0.1094

    0.3906    0.0938
    0.4062    0.0938

    0.3984    0.1016
    0.3906    0.1094

    0.3984    0.1016
    0.4062    0.0938

    0.3984    0.1016
    0.4062    0.1094

    0.3906    0.1094
    0.3984    0.1172

    0.3906    0.1094
    0.3906    0.1250

    0.3906    0.1094
    0.4062    0.1094

    0.3984    0.1172
    0.3906    0.1250

    0.3984    0.1172
    0.4062    0.1094

    0.3984    0.1172
    0.4062    0.1250

    0.3906    0.1250
    0.3984    0.1328

    0.3906    0.1250
    0.3906    0.1406

    0.3906    0.1250
    0.4062    0.1250

    0.3984    0.1328
    0.3906    0.1406

    0.3984    0.1328
    0.4062    0.1250

    0.3984    0.1328
    0.4062    0.1406

    0.3906    0.1406
    0.3984    0.1484

    0.3906    0.1406
    0.3906    0.1562

    0.3906    0.1406
    0.4062    0.1406

    0.3984    0.1484
    0.3906    0.1562

    0.3984    0.1484
    0.4062    0.1406

    0.3984    0.1484
    0.4062    0.1562

    0.3906    0.1562
    0.3984    0.1641

    0.3906    0.1562
    0.3906    0.1719

    0.3906    0.1562
    0.4062    0.1562

    0.3984    0.1641
    0.3906    0.1719

    0.3984    0.1641
    0.4062    0.1562

    0.3984    0.1641
    0.4062    0.1719

    0.3906    0.1719
    0.3984    0.1797

    0.3906    0.1719
    0.3906    0.1875

    0.3906    0.1719
    0.4062    0.1719

    0.3984    0.1797
    0.3906    0.1875

    0.3984    0.1797
    0.4062    0.1719

    0.3984    0.1797
    0.4062    0.1875

    0.3906    0.1875
    0.3984    0.1953

    0.3906    0.1875
    0.3906    0.2031

    0.3906    0.1875
    0.4062    0.1875

    0.3984    0.1953
    0.3906    0.2031

    0.3984    0.1953
    0.4062    0.1875

    0.3984    0.1953
    0.4062    0.2031

    0.3906    0.2031
    0.3984    0.2109

    0.3906    0.2031
    0.3906    0.2188

    0.3906    0.2031
    0.4062    0.2031

    0.3984    0.2109
    0.3906    0.2188

    0.3984    0.2109
    0.4062    0.2031

    0.3984    0.2109
    0.4062    0.2188

    0.3906    0.2188
    0.3984    0.2266

    0.3906    0.2188
    0.3906    0.2344

    0.3906    0.2188
    0.4062    0.2188

    0.3984    0.2266
    0.3906    0.2344

    0.3984    0.2266
    0.4062    0.2188

    0.3984    0.2266
    0.4062    0.2344

    0.3906    0.2344
    0.3984    0.2422

    0.3906    0.2344
    0.3906    0.2500

    0.3906    0.2344
    0.4062    0.2344

    0.3984    0.2422
    0.3906    0.2500

    0.3984    0.2422
    0.4062    0.2344

    0.3984    0.2422
    0.4062    0.2500

    0.3906    0.2500
    0.3984    0.2578

    0.3906    0.2500
    0.3906    0.2656

    0.3906    0.2500
    0.4062    0.2500

    0.3984    0.2578
    0.3906    0.2656

    0.3984    0.2578
    0.4062    0.2500

    0.3984    0.2578
    0.4062    0.2656

    0.3906    0.2656
    0.3984    0.2734

    0.3906    0.2656
    0.3906    0.2812

    0.3906    0.2656
    0.4062    0.2656

    0.3984    0.2734
    0.3906    0.2812

    0.3984    0.2734
    0.4062    0.2656

    0.3984    0.2734
    0.4062    0.2812

    0.3906    0.2812
    0.3984    0.2891

    0.3906    0.2812
    0.3906    0.2969

    0.3906    0.2812
    0.4062    0.2812

    0.3984    0.2891
    0.3906    0.2969

    0.3984    0.2891
    0.4062    0.2812

    0.3984    0.2891
    0.4062    0.2969

    0.3906    0.2969
    0.3984    0.3047

    0.3906    0.2969
    0.3906    0.3125

    0.3906    0.2969
    0.4062    0.2969

    0.3984    0.3047
    0.3906    0.3125

    0.3984    0.3047
    0.4062    0.2969

    0.3984    0.3047
    0.4062    0.3125

    0.3906    0.3125
    0.3984    0.3203

    0.3906    0.3125
    0.3906    0.3281

    0.3906    0.3125
    0.4062    0.3125

    0.3984    0.3203
    0.3906    0.3281

    0.3984    0.3203
    0.4062    0.3125

    0.3984    0.3203
    0.4062    0.3281

    0.3906    0.3281
    0.3984    0.3359

    0.3906    0.3281
    0.3906    0.3438

    0.3906    0.3281
    0.4062    0.3281

    0.3984    0.3359
    0.3906    0.3438

    0.3984    0.3359
    0.4062    0.3281

    0.3984    0.3359
    0.4062    0.3438

    0.3906    0.3438
    0.3984    0.3516

    0.3906    0.3438
    0.3906    0.3594

    0.3906    0.3438
    0.4062    0.3438

    0.3984    0.3516
    0.3906    0.3594

    0.3984    0.3516
    0.4062    0.3438

    0.3984    0.3516
    0.4062    0.3594

    0.3906    0.3594
    0.3984    0.3672

    0.3906    0.3594
    0.3906    0.3750

    0.3906    0.3594
    0.4062    0.3594

    0.3984    0.3672
    0.3906    0.3750

    0.3984    0.3672
    0.4062    0.3594

    0.3984    0.3672
    0.4062    0.3750

    0.3906    0.3750
    0.3984    0.3828

    0.3906    0.3750
    0.3906    0.3906

    0.3906    0.3750
    0.4062    0.3750

    0.3984    0.3828
    0.3906    0.3906

    0.3984    0.3828
    0.4062    0.3750

    0.3984    0.3828
    0.4062    0.3906

    0.3906    0.3906
    0.3984    0.3984

    0.3906    0.3906
    0.3906    0.4062

    0.3906    0.3906
    0.4062    0.3906

    0.3984    0.3984
    0.3906    0.4062

    0.3984    0.3984
    0.4062    0.3906

    0.3984    0.3984
    0.4062    0.4062

    0.3906    0.4062
    0.3984    0.4141

    0.3906    0.4062
    0.3906    0.4219

    0.3906    0.4062
    0.4062    0.4062

    0.3984    0.4141
    0.3906    0.4219

    0.3984    0.4141
    0.4062    0.4062

    0.3984    0.4141
    0.4062    0.4219

    0.3906    0.4219
    0.3984    0.4297

    0.3906    0.4219
    0.3906    0.4375

    0.3906    0.4219
    0.4062    0.4219

    0.3984    0.4297
    0.3906    0.4375

    0.3984    0.4297
    0.4062    0.4219

    0.3984    0.4297
    0.4062    0.4375

    0.3906    0.4375
    0.3984    0.4453

    0.3906    0.4375
    0.3906    0.4531

    0.3906    0.4375
    0.4062    0.4375

    0.3984    0.4453
    0.3906    0.4531

    0.3984    0.4453
    0.4062    0.4375

    0.3984    0.4453
    0.4062    0.4531

    0.3906    0.4531
    0.3984    0.4609

    0.3906    0.4531
    0.3906    0.4688

    0.3906    0.4531
    0.4062    0.4531

    0.3984    0.4609
    0.3906    0.4688

    0.3984    0.4609
    0.4062    0.4531

    0.3984    0.4609
    0.4062    0.4688

    0.3906    0.4688
    0.3984    0.4766

    0.3906    0.4688
    0.3906    0.4844

    0.3906    0.4688
    0.4062    0.4688

    0.3984    0.4766
    0.3906    0.4844

    0.3984    0.4766
    0.4062    0.4688

    0.3984    0.4766
    0.4062    0.4844

    0.3906    0.4844
    0.3984    0.4922

    0.3906    0.4844
    0.3906    0.5000

    0.3906    0.4844
    0.4062    0.4844

    0.3984    0.4922
    0.3906    0.5000

    0.3984    0.4922
    0.4062    0.4844

    0.3984    0.4922
    0.4062    0.5000

    0.3906    0.5000
    0.3984    0.5078

    0.3906    0.5000
    0.3906    0.5156

    0.3906    0.5000
    0.4062    0.5000

    0.3984    0.5078
    0.3906    0.5156

    0.3984    0.5078
    0.4062    0.5000

    0.3984    0.5078
    0.4062    0.5156

    0.3906    0.5156
    0.3984    0.5234

    0.3906    0.5156
    0.3906    0.5312

    0.3906    0.5156
    0.4062    0.5156

    0.3984    0.5234
    0.3906    0.5312

    0.3984    0.5234
    0.4062    0.5156

    0.3984    0.5234
    0.4062    0.5312

    0.3906    0.5312
    0.3984    0.5391

    0.3906    0.5312
    0.3906    0.5469

    0.3906    0.5312
    0.4062    0.5312

    0.3984    0.5391
    0.3906    0.5469

    0.3984    0.5391
    0.4062    0.5312

    0.3984    0.5391
    0.4062    0.5469

    0.3906    0.5469
    0.3984    0.5547

    0.3906    0.5469
    0.3906    0.5625

    0.3906    0.5469
    0.4062    0.5469

    0.3984    0.5547
    0.3906    0.5625

    0.3984    0.5547
    0.4062    0.5469

    0.3984    0.5547
    0.4062    0.5625

    0.3906    0.5625
    0.3984    0.5703

    0.3906    0.5625
    0.3906    0.5781

    0.3906    0.5625
    0.4062    0.5625

    0.3984    0.5703
    0.3906    0.5781

    0.3984    0.5703
    0.4062    0.5625

    0.3984    0.5703
    0.4062    0.5781

    0.3906    0.5781
    0.3984    0.5859

    0.3906    0.5781
    0.3906    0.5938

    0.3906    0.5781
    0.4062    0.5781

    0.3984    0.5859
    0.3906    0.5938

    0.3984    0.5859
    0.4062    0.5781

    0.3984    0.5859
    0.4062    0.5938

    0.3906    0.5938
    0.3984    0.6016

    0.3906    0.5938
    0.3906    0.6094

    0.3906    0.5938
    0.4062    0.5938

    0.3984    0.6016
    0.3906    0.6094

    0.3984    0.6016
    0.4062    0.5938

    0.3984    0.6016
    0.4062    0.6094

    0.3906    0.6094
    0.3984    0.6172

    0.3906    0.6094
    0.3906    0.6250

    0.3906    0.6094
    0.4062    0.6094

    0.3984    0.6172
    0.3906    0.6250

    0.3984    0.6172
    0.4062    0.6094

    0.3984    0.6172
    0.4062    0.6250

    0.3906    0.6250
    0.3984    0.6328

    0.3906    0.6250
    0.3906    0.6406

    0.3906    0.6250
    0.4062    0.6250

    0.3984    0.6328
    0.3906    0.6406

    0.3984    0.6328
    0.4062    0.6250

    0.3984    0.6328
    0.4062    0.6406

    0.3906    0.6406
    0.3984    0.6484

    0.3906    0.6406
    0.3906    0.6562

    0.3906    0.6406
    0.4062    0.6406

    0.3984    0.6484
    0.3906    0.6562

    0.3984    0.6484
    0.4062    0.6406

    0.3984    0.6484
    0.4062    0.6562

    0.3906    0.6562
    0.3984    0.6641

    0.3906    0.6562
    0.3906    0.6719

    0.3906    0.6562
    0.4062    0.6562

    0.3984    0.6641
    0.3906    0.6719

    0.3984    0.6641
    0.4062    0.6562

    0.3984    0.6641
    0.4062    0.6719

    0.3906    0.6719
    0.3984    0.6797

    0.3906    0.6719
    0.3906    0.6875

    0.3906    0.6719
    0.4062    0.6719

    0.3984    0.6797
    0.3906    0.6875

    0.3984    0.6797
    0.4062    0.6719

    0.3984    0.6797
    0.4062    0.6875

    0.3906    0.6875
    0.3984    0.6953

    0.3906    0.6875
    0.3906    0.7031

    0.3906    0.6875
    0.4062    0.6875

    0.3984    0.6953
    0.3906    0.7031

    0.3984    0.6953
    0.4062    0.6875

    0.3984    0.6953
    0.4062    0.7031

    0.3906    0.7031
    0.3984    0.7109

    0.3906    0.7031
    0.3906    0.7188

    0.3906    0.7031
    0.4062    0.7031

    0.3984    0.7109
    0.3906    0.7188

    0.3984    0.7109
    0.4062    0.7031

    0.3984    0.7109
    0.4062    0.7188

    0.3906    0.7188
    0.3984    0.7266

    0.3906    0.7188
    0.3906    0.7344

    0.3906    0.7188
    0.4062    0.7188

    0.3984    0.7266
    0.3906    0.7344

    0.3984    0.7266
    0.4062    0.7188

    0.3984    0.7266
    0.4062    0.7344

    0.3906    0.7344
    0.3984    0.7422

    0.3906    0.7344
    0.3906    0.7500

    0.3906    0.7344
    0.4062    0.7344

    0.3984    0.7422
    0.3906    0.7500

    0.3984    0.7422
    0.4062    0.7344

    0.3984    0.7422
    0.4062    0.7500

    0.3906    0.7500
    0.3984    0.7578

    0.3906    0.7500
    0.3906    0.7656

    0.3906    0.7500
    0.4062    0.7500

    0.3984    0.7578
    0.3906    0.7656

    0.3984    0.7578
    0.4062    0.7500

    0.3984    0.7578
    0.4062    0.7656

    0.3906    0.7656
    0.3984    0.7734

    0.3906    0.7656
    0.3906    0.7812

    0.3906    0.7656
    0.4062    0.7656

    0.3984    0.7734
    0.3906    0.7812

    0.3984    0.7734
    0.4062    0.7656

    0.3984    0.7734
    0.4062    0.7812

    0.3906    0.7812
    0.3984    0.7891

    0.3906    0.7812
    0.3906    0.7969

    0.3906    0.7812
    0.4062    0.7812

    0.3984    0.7891
    0.3906    0.7969

    0.3984    0.7891
    0.4062    0.7812

    0.3984    0.7891
    0.4062    0.7969

    0.3906    0.7969
    0.3984    0.8047

    0.3906    0.7969
    0.3906    0.8125

    0.3906    0.7969
    0.4062    0.7969

    0.3984    0.8047
    0.3906    0.8125

    0.3984    0.8047
    0.4062    0.7969

    0.3984    0.8047
    0.4062    0.8125

    0.3906    0.8125
    0.3984    0.8203

    0.3906    0.8125
    0.3906    0.8281

    0.3906    0.8125
    0.4062    0.8125

    0.3984    0.8203
    0.3906    0.8281

    0.3984    0.8203
    0.4062    0.8125

    0.3984    0.8203
    0.4062    0.8281

    0.3906    0.8281
    0.3984    0.8359

    0.3906    0.8281
    0.3906    0.8438

    0.3906    0.8281
    0.4062    0.8281

    0.3984    0.8359
    0.3906    0.8438

    0.3984    0.8359
    0.4062    0.8281

    0.3984    0.8359
    0.4062    0.8438

    0.3906    0.8438
    0.3984    0.8516

    0.3906    0.8438
    0.3906    0.8594

    0.3906    0.8438
    0.4062    0.8438

    0.3984    0.8516
    0.3906    0.8594

    0.3984    0.8516
    0.4062    0.8438

    0.3984    0.8516
    0.4062    0.8594

    0.3906    0.8594
    0.3984    0.8672

    0.3906    0.8594
    0.3906    0.8750

    0.3906    0.8594
    0.4062    0.8594

    0.3984    0.8672
    0.3906    0.8750

    0.3984    0.8672
    0.4062    0.8594

    0.3984    0.8672
    0.4062    0.8750

    0.3906    0.8750
    0.3984    0.8828

    0.3906    0.8750
    0.3906    0.8906

    0.3906    0.8750
    0.4062    0.8750

    0.3984    0.8828
    0.3906    0.8906

    0.3984    0.8828
    0.4062    0.8750

    0.3984    0.8828
    0.4062    0.8906

    0.3906    0.8906
    0.3984    0.8984

    0.3906    0.8906
    0.3906    0.9062

    0.3906    0.8906
    0.4062    0.8906

    0.3984    0.8984
    0.3906    0.9062

    0.3984    0.8984
    0.4062    0.8906

    0.3984    0.8984
    0.4062    0.9062

    0.3906    0.9062
    0.3984    0.9141

    0.3906    0.9062
    0.3906    0.9219

    0.3906    0.9062
    0.4062    0.9062

    0.3984    0.9141
    0.3906    0.9219

    0.3984    0.9141
    0.4062    0.9062

    0.3984    0.9141
    0.4062    0.9219

    0.3906    0.9219
    0.3984    0.9297

    0.3906    0.9219
    0.3906    0.9375

    0.3906    0.9219
    0.4062    0.9219

    0.3984    0.9297
    0.3906    0.9375

    0.3984    0.9297
    0.4062    0.9219

    0.3984    0.9297
    0.4062    0.9375

    0.3906    0.9375
    0.3984    0.9453

    0.3906    0.9375
    0.3906    0.9531

    0.3906    0.9375
    0.4062    0.9375

    0.3984    0.9453
    0.3906    0.9531

    0.3984    0.9453
    0.4062    0.9375

    0.3984    0.9453
    0.4062    0.9531

    0.3906    0.9531
    0.3984    0.9609

    0.3906    0.9531
    0.3906    0.9688

    0.3906    0.9531
    0.4062    0.9531

    0.3984    0.9609
    0.3906    0.9688

    0.3984    0.9609
    0.4062    0.9531

    0.3984    0.9609
    0.4062    0.9688

    0.3906    0.9688
    0.3984    0.9766

    0.3906    0.9688
    0.3906    0.9844

    0.3906    0.9688
    0.4062    0.9688

    0.3984    0.9766
    0.3906    0.9844

    0.3984    0.9766
    0.4062    0.9688

    0.3984    0.9766
    0.4062    0.9844

    0.3906    0.9844
    0.3984    0.9922

    0.3906    0.9844
    0.3906    1.0000

    0.3906    0.9844
    0.4062    0.9844

    0.3984    0.9922
    0.3906    1.0000

    0.3984    0.9922
    0.4062    0.9844

    0.3984    0.9922
    0.4062    1.0000

    0.3906    1.0000
    0.4062    1.0000

    0.4062    0.0000
    0.4141    0.0078

    0.4062    0.0000
    0.4062    0.0156

    0.4062    0.0000
    0.4219    0.0000

    0.4141    0.0078
    0.4062    0.0156

    0.4141    0.0078
    0.4219    0.0000

    0.4141    0.0078
    0.4219    0.0156

    0.4062    0.0156
    0.4141    0.0234

    0.4062    0.0156
    0.4062    0.0312

    0.4062    0.0156
    0.4219    0.0156

    0.4141    0.0234
    0.4062    0.0312

    0.4141    0.0234
    0.4219    0.0156

    0.4141    0.0234
    0.4219    0.0312

    0.4062    0.0312
    0.4141    0.0391

    0.4062    0.0312
    0.4062    0.0469

    0.4062    0.0312
    0.4219    0.0312

    0.4141    0.0391
    0.4062    0.0469

    0.4141    0.0391
    0.4219    0.0312

    0.4141    0.0391
    0.4219    0.0469

    0.4062    0.0469
    0.4141    0.0547

    0.4062    0.0469
    0.4062    0.0625

    0.4062    0.0469
    0.4219    0.0469

    0.4141    0.0547
    0.4062    0.0625

    0.4141    0.0547
    0.4219    0.0469

    0.4141    0.0547
    0.4219    0.0625

    0.4062    0.0625
    0.4141    0.0703

    0.4062    0.0625
    0.4062    0.0781

    0.4062    0.0625
    0.4219    0.0625

    0.4141    0.0703
    0.4062    0.0781

    0.4141    0.0703
    0.4219    0.0625

    0.4141    0.0703
    0.4219    0.0781

    0.4062    0.0781
    0.4141    0.0859

    0.4062    0.0781
    0.4062    0.0938

    0.4062    0.0781
    0.4219    0.0781

    0.4141    0.0859
    0.4062    0.0938

    0.4141    0.0859
    0.4219    0.0781

    0.4141    0.0859
    0.4219    0.0938

    0.4062    0.0938
    0.4141    0.1016

    0.4062    0.0938
    0.4062    0.1094

    0.4062    0.0938
    0.4219    0.0938

    0.4141    0.1016
    0.4062    0.1094

    0.4141    0.1016
    0.4219    0.0938

    0.4141    0.1016
    0.4219    0.1094

    0.4062    0.1094
    0.4141    0.1172

    0.4062    0.1094
    0.4062    0.1250

    0.4062    0.1094
    0.4219    0.1094

    0.4141    0.1172
    0.4062    0.1250

    0.4141    0.1172
    0.4219    0.1094

    0.4141    0.1172
    0.4219    0.1250

    0.4062    0.1250
    0.4141    0.1328

    0.4062    0.1250
    0.4062    0.1406

    0.4062    0.1250
    0.4219    0.1250

    0.4141    0.1328
    0.4062    0.1406

    0.4141    0.1328
    0.4219    0.1250

    0.4141    0.1328
    0.4219    0.1406

    0.4062    0.1406
    0.4141    0.1484

    0.4062    0.1406
    0.4062    0.1562

    0.4062    0.1406
    0.4219    0.1406

    0.4141    0.1484
    0.4062    0.1562

    0.4141    0.1484
    0.4219    0.1406

    0.4141    0.1484
    0.4219    0.1562

    0.4062    0.1562
    0.4141    0.1641

    0.4062    0.1562
    0.4062    0.1719

    0.4062    0.1562
    0.4219    0.1562

    0.4141    0.1641
    0.4062    0.1719

    0.4141    0.1641
    0.4219    0.1562

    0.4141    0.1641
    0.4219    0.1719

    0.4062    0.1719
    0.4141    0.1797

    0.4062    0.1719
    0.4062    0.1875

    0.4062    0.1719
    0.4219    0.1719

    0.4141    0.1797
    0.4062    0.1875

    0.4141    0.1797
    0.4219    0.1719

    0.4141    0.1797
    0.4219    0.1875

    0.4062    0.1875
    0.4141    0.1953

    0.4062    0.1875
    0.4062    0.2031

    0.4062    0.1875
    0.4219    0.1875

    0.4141    0.1953
    0.4062    0.2031

    0.4141    0.1953
    0.4219    0.1875

    0.4141    0.1953
    0.4219    0.2031

    0.4062    0.2031
    0.4141    0.2109

    0.4062    0.2031
    0.4062    0.2188

    0.4062    0.2031
    0.4219    0.2031

    0.4141    0.2109
    0.4062    0.2188

    0.4141    0.2109
    0.4219    0.2031

    0.4141    0.2109
    0.4219    0.2188

    0.4062    0.2188
    0.4141    0.2266

    0.4062    0.2188
    0.4062    0.2344

    0.4062    0.2188
    0.4219    0.2188

    0.4141    0.2266
    0.4062    0.2344

    0.4141    0.2266
    0.4219    0.2188

    0.4141    0.2266
    0.4219    0.2344

    0.4062    0.2344
    0.4141    0.2422

    0.4062    0.2344
    0.4062    0.2500

    0.4062    0.2344
    0.4219    0.2344

    0.4141    0.2422
    0.4062    0.2500

    0.4141    0.2422
    0.4219    0.2344

    0.4141    0.2422
    0.4219    0.2500

    0.4062    0.2500
    0.4141    0.2578

    0.4062    0.2500
    0.4062    0.2656

    0.4062    0.2500
    0.4219    0.2500

    0.4141    0.2578
    0.4062    0.2656

    0.4141    0.2578
    0.4219    0.2500

    0.4141    0.2578
    0.4219    0.2656

    0.4062    0.2656
    0.4141    0.2734

    0.4062    0.2656
    0.4062    0.2812

    0.4062    0.2656
    0.4219    0.2656

    0.4141    0.2734
    0.4062    0.2812

    0.4141    0.2734
    0.4219    0.2656

    0.4141    0.2734
    0.4219    0.2812

    0.4062    0.2812
    0.4141    0.2891

    0.4062    0.2812
    0.4062    0.2969

    0.4062    0.2812
    0.4219    0.2812

    0.4141    0.2891
    0.4062    0.2969

    0.4141    0.2891
    0.4219    0.2812

    0.4141    0.2891
    0.4219    0.2969

    0.4062    0.2969
    0.4141    0.3047

    0.4062    0.2969
    0.4062    0.3125

    0.4062    0.2969
    0.4219    0.2969

    0.4141    0.3047
    0.4062    0.3125

    0.4141    0.3047
    0.4219    0.2969

    0.4141    0.3047
    0.4219    0.3125

    0.4062    0.3125
    0.4141    0.3203

    0.4062    0.3125
    0.4062    0.3281

    0.4062    0.3125
    0.4219    0.3125

    0.4141    0.3203
    0.4062    0.3281

    0.4141    0.3203
    0.4219    0.3125

    0.4141    0.3203
    0.4219    0.3281

    0.4062    0.3281
    0.4141    0.3359

    0.4062    0.3281
    0.4062    0.3438

    0.4062    0.3281
    0.4219    0.3281

    0.4141    0.3359
    0.4062    0.3438

    0.4141    0.3359
    0.4219    0.3281

    0.4141    0.3359
    0.4219    0.3438

    0.4062    0.3438
    0.4141    0.3516

    0.4062    0.3438
    0.4062    0.3594

    0.4062    0.3438
    0.4219    0.3438

    0.4141    0.3516
    0.4062    0.3594

    0.4141    0.3516
    0.4219    0.3438

    0.4141    0.3516
    0.4219    0.3594

    0.4062    0.3594
    0.4141    0.3672

    0.4062    0.3594
    0.4062    0.3750

    0.4062    0.3594
    0.4219    0.3594

    0.4141    0.3672
    0.4062    0.3750

    0.4141    0.3672
    0.4219    0.3594

    0.4141    0.3672
    0.4219    0.3750

    0.4062    0.3750
    0.4141    0.3828

    0.4062    0.3750
    0.4062    0.3906

    0.4062    0.3750
    0.4219    0.3750

    0.4141    0.3828
    0.4062    0.3906

    0.4141    0.3828
    0.4219    0.3750

    0.4141    0.3828
    0.4219    0.3906

    0.4062    0.3906
    0.4141    0.3984

    0.4062    0.3906
    0.4062    0.4062

    0.4062    0.3906
    0.4219    0.3906

    0.4141    0.3984
    0.4062    0.4062

    0.4141    0.3984
    0.4219    0.3906

    0.4141    0.3984
    0.4219    0.4062

    0.4062    0.4062
    0.4141    0.4141

    0.4062    0.4062
    0.4062    0.4219

    0.4062    0.4062
    0.4219    0.4062

    0.4141    0.4141
    0.4062    0.4219

    0.4141    0.4141
    0.4219    0.4062

    0.4141    0.4141
    0.4219    0.4219

    0.4062    0.4219
    0.4141    0.4297

    0.4062    0.4219
    0.4062    0.4375

    0.4062    0.4219
    0.4219    0.4219

    0.4141    0.4297
    0.4062    0.4375

    0.4141    0.4297
    0.4219    0.4219

    0.4141    0.4297
    0.4219    0.4375

    0.4062    0.4375
    0.4141    0.4453

    0.4062    0.4375
    0.4062    0.4531

    0.4062    0.4375
    0.4219    0.4375

    0.4141    0.4453
    0.4062    0.4531

    0.4141    0.4453
    0.4219    0.4375

    0.4141    0.4453
    0.4219    0.4531

    0.4062    0.4531
    0.4141    0.4609

    0.4062    0.4531
    0.4062    0.4688

    0.4062    0.4531
    0.4219    0.4531

    0.4141    0.4609
    0.4062    0.4688

    0.4141    0.4609
    0.4219    0.4531

    0.4141    0.4609
    0.4219    0.4688

    0.4062    0.4688
    0.4141    0.4766

    0.4062    0.4688
    0.4062    0.4844

    0.4062    0.4688
    0.4219    0.4688

    0.4141    0.4766
    0.4062    0.4844

    0.4141    0.4766
    0.4219    0.4688

    0.4141    0.4766
    0.4219    0.4844

    0.4062    0.4844
    0.4141    0.4922

    0.4062    0.4844
    0.4062    0.5000

    0.4062    0.4844
    0.4219    0.4844

    0.4141    0.4922
    0.4062    0.5000

    0.4141    0.4922
    0.4219    0.4844

    0.4141    0.4922
    0.4219    0.5000

    0.4062    0.5000
    0.4141    0.5078

    0.4062    0.5000
    0.4062    0.5156

    0.4062    0.5000
    0.4219    0.5000

    0.4141    0.5078
    0.4062    0.5156

    0.4141    0.5078
    0.4219    0.5000

    0.4141    0.5078
    0.4219    0.5156

    0.4062    0.5156
    0.4141    0.5234

    0.4062    0.5156
    0.4062    0.5312

    0.4062    0.5156
    0.4219    0.5156

    0.4141    0.5234
    0.4062    0.5312

    0.4141    0.5234
    0.4219    0.5156

    0.4141    0.5234
    0.4219    0.5312

    0.4062    0.5312
    0.4141    0.5391

    0.4062    0.5312
    0.4062    0.5469

    0.4062    0.5312
    0.4219    0.5312

    0.4141    0.5391
    0.4062    0.5469

    0.4141    0.5391
    0.4219    0.5312

    0.4141    0.5391
    0.4219    0.5469

    0.4062    0.5469
    0.4141    0.5547

    0.4062    0.5469
    0.4062    0.5625

    0.4062    0.5469
    0.4219    0.5469

    0.4141    0.5547
    0.4062    0.5625

    0.4141    0.5547
    0.4219    0.5469

    0.4141    0.5547
    0.4219    0.5625

    0.4062    0.5625
    0.4141    0.5703

    0.4062    0.5625
    0.4062    0.5781

    0.4062    0.5625
    0.4219    0.5625

    0.4141    0.5703
    0.4062    0.5781

    0.4141    0.5703
    0.4219    0.5625

    0.4141    0.5703
    0.4219    0.5781

    0.4062    0.5781
    0.4141    0.5859

    0.4062    0.5781
    0.4062    0.5938

    0.4062    0.5781
    0.4219    0.5781

    0.4141    0.5859
    0.4062    0.5938

    0.4141    0.5859
    0.4219    0.5781

    0.4141    0.5859
    0.4219    0.5938

    0.4062    0.5938
    0.4141    0.6016

    0.4062    0.5938
    0.4062    0.6094

    0.4062    0.5938
    0.4219    0.5938

    0.4141    0.6016
    0.4062    0.6094

    0.4141    0.6016
    0.4219    0.5938

    0.4141    0.6016
    0.4219    0.6094

    0.4062    0.6094
    0.4141    0.6172

    0.4062    0.6094
    0.4062    0.6250

    0.4062    0.6094
    0.4219    0.6094

    0.4141    0.6172
    0.4062    0.6250

    0.4141    0.6172
    0.4219    0.6094

    0.4141    0.6172
    0.4219    0.6250

    0.4062    0.6250
    0.4141    0.6328

    0.4062    0.6250
    0.4062    0.6406

    0.4062    0.6250
    0.4219    0.6250

    0.4141    0.6328
    0.4062    0.6406

    0.4141    0.6328
    0.4219    0.6250

    0.4141    0.6328
    0.4219    0.6406

    0.4062    0.6406
    0.4141    0.6484

    0.4062    0.6406
    0.4062    0.6562

    0.4062    0.6406
    0.4219    0.6406

    0.4141    0.6484
    0.4062    0.6562

    0.4141    0.6484
    0.4219    0.6406

    0.4141    0.6484
    0.4219    0.6562

    0.4062    0.6562
    0.4141    0.6641

    0.4062    0.6562
    0.4062    0.6719

    0.4062    0.6562
    0.4219    0.6562

    0.4141    0.6641
    0.4062    0.6719

    0.4141    0.6641
    0.4219    0.6562

    0.4141    0.6641
    0.4219    0.6719

    0.4062    0.6719
    0.4141    0.6797

    0.4062    0.6719
    0.4062    0.6875

    0.4062    0.6719
    0.4219    0.6719

    0.4141    0.6797
    0.4062    0.6875

    0.4141    0.6797
    0.4219    0.6719

    0.4141    0.6797
    0.4219    0.6875

    0.4062    0.6875
    0.4141    0.6953

    0.4062    0.6875
    0.4062    0.7031

    0.4062    0.6875
    0.4219    0.6875

    0.4141    0.6953
    0.4062    0.7031

    0.4141    0.6953
    0.4219    0.6875

    0.4141    0.6953
    0.4219    0.7031

    0.4062    0.7031
    0.4141    0.7109

    0.4062    0.7031
    0.4062    0.7188

    0.4062    0.7031
    0.4219    0.7031

    0.4141    0.7109
    0.4062    0.7188

    0.4141    0.7109
    0.4219    0.7031

    0.4141    0.7109
    0.4219    0.7188

    0.4062    0.7188
    0.4141    0.7266

    0.4062    0.7188
    0.4062    0.7344

    0.4062    0.7188
    0.4219    0.7188

    0.4141    0.7266
    0.4062    0.7344

    0.4141    0.7266
    0.4219    0.7188

    0.4141    0.7266
    0.4219    0.7344

    0.4062    0.7344
    0.4141    0.7422

    0.4062    0.7344
    0.4062    0.7500

    0.4062    0.7344
    0.4219    0.7344

    0.4141    0.7422
    0.4062    0.7500

    0.4141    0.7422
    0.4219    0.7344

    0.4141    0.7422
    0.4219    0.7500

    0.4062    0.7500
    0.4141    0.7578

    0.4062    0.7500
    0.4062    0.7656

    0.4062    0.7500
    0.4219    0.7500

    0.4141    0.7578
    0.4062    0.7656

    0.4141    0.7578
    0.4219    0.7500

    0.4141    0.7578
    0.4219    0.7656

    0.4062    0.7656
    0.4141    0.7734

    0.4062    0.7656
    0.4062    0.7812

    0.4062    0.7656
    0.4219    0.7656

    0.4141    0.7734
    0.4062    0.7812

    0.4141    0.7734
    0.4219    0.7656

    0.4141    0.7734
    0.4219    0.7812

    0.4062    0.7812
    0.4141    0.7891

    0.4062    0.7812
    0.4062    0.7969

    0.4062    0.7812
    0.4219    0.7812

    0.4141    0.7891
    0.4062    0.7969

    0.4141    0.7891
    0.4219    0.7812

    0.4141    0.7891
    0.4219    0.7969

    0.4062    0.7969
    0.4141    0.8047

    0.4062    0.7969
    0.4062    0.8125

    0.4062    0.7969
    0.4219    0.7969

    0.4141    0.8047
    0.4062    0.8125

    0.4141    0.8047
    0.4219    0.7969

    0.4141    0.8047
    0.4219    0.8125

    0.4062    0.8125
    0.4141    0.8203

    0.4062    0.8125
    0.4062    0.8281

    0.4062    0.8125
    0.4219    0.8125

    0.4141    0.8203
    0.4062    0.8281

    0.4141    0.8203
    0.4219    0.8125

    0.4141    0.8203
    0.4219    0.8281

    0.4062    0.8281
    0.4141    0.8359

    0.4062    0.8281
    0.4062    0.8438

    0.4062    0.8281
    0.4219    0.8281

    0.4141    0.8359
    0.4062    0.8438

    0.4141    0.8359
    0.4219    0.8281

    0.4141    0.8359
    0.4219    0.8438

    0.4062    0.8438
    0.4141    0.8516

    0.4062    0.8438
    0.4062    0.8594

    0.4062    0.8438
    0.4219    0.8438

    0.4141    0.8516
    0.4062    0.8594

    0.4141    0.8516
    0.4219    0.8438

    0.4141    0.8516
    0.4219    0.8594

    0.4062    0.8594
    0.4141    0.8672

    0.4062    0.8594
    0.4062    0.8750

    0.4062    0.8594
    0.4219    0.8594

    0.4141    0.8672
    0.4062    0.8750

    0.4141    0.8672
    0.4219    0.8594

    0.4141    0.8672
    0.4219    0.8750

    0.4062    0.8750
    0.4141    0.8828

    0.4062    0.8750
    0.4062    0.8906

    0.4062    0.8750
    0.4219    0.8750

    0.4141    0.8828
    0.4062    0.8906

    0.4141    0.8828
    0.4219    0.8750

    0.4141    0.8828
    0.4219    0.8906

    0.4062    0.8906
    0.4141    0.8984

    0.4062    0.8906
    0.4062    0.9062

    0.4062    0.8906
    0.4219    0.8906

    0.4141    0.8984
    0.4062    0.9062

    0.4141    0.8984
    0.4219    0.8906

    0.4141    0.8984
    0.4219    0.9062

    0.4062    0.9062
    0.4141    0.9141

    0.4062    0.9062
    0.4062    0.9219

    0.4062    0.9062
    0.4219    0.9062

    0.4141    0.9141
    0.4062    0.9219

    0.4141    0.9141
    0.4219    0.9062

    0.4141    0.9141
    0.4219    0.9219

    0.4062    0.9219
    0.4141    0.9297

    0.4062    0.9219
    0.4062    0.9375

    0.4062    0.9219
    0.4219    0.9219

    0.4141    0.9297
    0.4062    0.9375

    0.4141    0.9297
    0.4219    0.9219

    0.4141    0.9297
    0.4219    0.9375

    0.4062    0.9375
    0.4141    0.9453

    0.4062    0.9375
    0.4062    0.9531

    0.4062    0.9375
    0.4219    0.9375

    0.4141    0.9453
    0.4062    0.9531

    0.4141    0.9453
    0.4219    0.9375

    0.4141    0.9453
    0.4219    0.9531

    0.4062    0.9531
    0.4141    0.9609

    0.4062    0.9531
    0.4062    0.9688

    0.4062    0.9531
    0.4219    0.9531

    0.4141    0.9609
    0.4062    0.9688

    0.4141    0.9609
    0.4219    0.9531

    0.4141    0.9609
    0.4219    0.9688

    0.4062    0.9688
    0.4141    0.9766

    0.4062    0.9688
    0.4062    0.9844

    0.4062    0.9688
    0.4219    0.9688

    0.4141    0.9766
    0.4062    0.9844

    0.4141    0.9766
    0.4219    0.9688

    0.4141    0.9766
    0.4219    0.9844

    0.4062    0.9844
    0.4141    0.9922

    0.4062    0.9844
    0.4062    1.0000

    0.4062    0.9844
    0.4219    0.9844

    0.4141    0.9922
    0.4062    1.0000

    0.4141    0.9922
    0.4219    0.9844

    0.4141    0.9922
    0.4219    1.0000

    0.4062    1.0000
    0.4219    1.0000

    0.4219    0.0000
    0.4297    0.0078

    0.4219    0.0000
    0.4219    0.0156

    0.4219    0.0000
    0.4375    0.0000

    0.4297    0.0078
    0.4219    0.0156

    0.4297    0.0078
    0.4375    0.0000

    0.4297    0.0078
    0.4375    0.0156

    0.4219    0.0156
    0.4297    0.0234

    0.4219    0.0156
    0.4219    0.0312

    0.4219    0.0156
    0.4375    0.0156

    0.4297    0.0234
    0.4219    0.0312

    0.4297    0.0234
    0.4375    0.0156

    0.4297    0.0234
    0.4375    0.0312

    0.4219    0.0312
    0.4297    0.0391

    0.4219    0.0312
    0.4219    0.0469

    0.4219    0.0312
    0.4375    0.0312

    0.4297    0.0391
    0.4219    0.0469

    0.4297    0.0391
    0.4375    0.0312

    0.4297    0.0391
    0.4375    0.0469

    0.4219    0.0469
    0.4297    0.0547

    0.4219    0.0469
    0.4219    0.0625

    0.4219    0.0469
    0.4375    0.0469

    0.4297    0.0547
    0.4219    0.0625

    0.4297    0.0547
    0.4375    0.0469

    0.4297    0.0547
    0.4375    0.0625

    0.4219    0.0625
    0.4297    0.0703

    0.4219    0.0625
    0.4219    0.0781

    0.4219    0.0625
    0.4375    0.0625

    0.4297    0.0703
    0.4219    0.0781

    0.4297    0.0703
    0.4375    0.0625

    0.4297    0.0703
    0.4375    0.0781

    0.4219    0.0781
    0.4297    0.0859

    0.4219    0.0781
    0.4219    0.0938

    0.4219    0.0781
    0.4375    0.0781

    0.4297    0.0859
    0.4219    0.0938

    0.4297    0.0859
    0.4375    0.0781

    0.4297    0.0859
    0.4375    0.0938

    0.4219    0.0938
    0.4297    0.1016

    0.4219    0.0938
    0.4219    0.1094

    0.4219    0.0938
    0.4375    0.0938

    0.4297    0.1016
    0.4219    0.1094

    0.4297    0.1016
    0.4375    0.0938

    0.4297    0.1016
    0.4375    0.1094

    0.4219    0.1094
    0.4297    0.1172

    0.4219    0.1094
    0.4219    0.1250

    0.4219    0.1094
    0.4375    0.1094

    0.4297    0.1172
    0.4219    0.1250

    0.4297    0.1172
    0.4375    0.1094

    0.4297    0.1172
    0.4375    0.1250

    0.4219    0.1250
    0.4297    0.1328

    0.4219    0.1250
    0.4219    0.1406

    0.4219    0.1250
    0.4375    0.1250

    0.4297    0.1328
    0.4219    0.1406

    0.4297    0.1328
    0.4375    0.1250

    0.4297    0.1328
    0.4375    0.1406

    0.4219    0.1406
    0.4297    0.1484

    0.4219    0.1406
    0.4219    0.1562

    0.4219    0.1406
    0.4375    0.1406

    0.4297    0.1484
    0.4219    0.1562

    0.4297    0.1484
    0.4375    0.1406

    0.4297    0.1484
    0.4375    0.1562

    0.4219    0.1562
    0.4297    0.1641

    0.4219    0.1562
    0.4219    0.1719

    0.4219    0.1562
    0.4375    0.1562

    0.4297    0.1641
    0.4219    0.1719

    0.4297    0.1641
    0.4375    0.1562

    0.4297    0.1641
    0.4375    0.1719

    0.4219    0.1719
    0.4297    0.1797

    0.4219    0.1719
    0.4219    0.1875

    0.4219    0.1719
    0.4375    0.1719

    0.4297    0.1797
    0.4219    0.1875

    0.4297    0.1797
    0.4375    0.1719

    0.4297    0.1797
    0.4375    0.1875

    0.4219    0.1875
    0.4297    0.1953

    0.4219    0.1875
    0.4219    0.2031

    0.4219    0.1875
    0.4375    0.1875

    0.4297    0.1953
    0.4219    0.2031

    0.4297    0.1953
    0.4375    0.1875

    0.4297    0.1953
    0.4375    0.2031

    0.4219    0.2031
    0.4297    0.2109

    0.4219    0.2031
    0.4219    0.2188

    0.4219    0.2031
    0.4375    0.2031

    0.4297    0.2109
    0.4219    0.2188

    0.4297    0.2109
    0.4375    0.2031

    0.4297    0.2109
    0.4375    0.2188

    0.4219    0.2188
    0.4297    0.2266

    0.4219    0.2188
    0.4219    0.2344

    0.4219    0.2188
    0.4375    0.2188

    0.4297    0.2266
    0.4219    0.2344

    0.4297    0.2266
    0.4375    0.2188

    0.4297    0.2266
    0.4375    0.2344

    0.4219    0.2344
    0.4297    0.2422

    0.4219    0.2344
    0.4219    0.2500

    0.4219    0.2344
    0.4375    0.2344

    0.4297    0.2422
    0.4219    0.2500

    0.4297    0.2422
    0.4375    0.2344

    0.4297    0.2422
    0.4375    0.2500

    0.4219    0.2500
    0.4297    0.2578

    0.4219    0.2500
    0.4219    0.2656

    0.4219    0.2500
    0.4375    0.2500

    0.4297    0.2578
    0.4219    0.2656

    0.4297    0.2578
    0.4375    0.2500

    0.4297    0.2578
    0.4375    0.2656

    0.4219    0.2656
    0.4297    0.2734

    0.4219    0.2656
    0.4219    0.2812

    0.4219    0.2656
    0.4375    0.2656

    0.4297    0.2734
    0.4219    0.2812

    0.4297    0.2734
    0.4375    0.2656

    0.4297    0.2734
    0.4375    0.2812

    0.4219    0.2812
    0.4297    0.2891

    0.4219    0.2812
    0.4219    0.2969

    0.4219    0.2812
    0.4375    0.2812

    0.4297    0.2891
    0.4219    0.2969

    0.4297    0.2891
    0.4375    0.2812

    0.4297    0.2891
    0.4375    0.2969

    0.4219    0.2969
    0.4297    0.3047

    0.4219    0.2969
    0.4219    0.3125

    0.4219    0.2969
    0.4375    0.2969

    0.4297    0.3047
    0.4219    0.3125

    0.4297    0.3047
    0.4375    0.2969

    0.4297    0.3047
    0.4375    0.3125

    0.4219    0.3125
    0.4297    0.3203

    0.4219    0.3125
    0.4219    0.3281

    0.4219    0.3125
    0.4375    0.3125

    0.4297    0.3203
    0.4219    0.3281

    0.4297    0.3203
    0.4375    0.3125

    0.4297    0.3203
    0.4375    0.3281

    0.4219    0.3281
    0.4297    0.3359

    0.4219    0.3281
    0.4219    0.3438

    0.4219    0.3281
    0.4375    0.3281

    0.4297    0.3359
    0.4219    0.3438

    0.4297    0.3359
    0.4375    0.3281

    0.4297    0.3359
    0.4375    0.3438

    0.4219    0.3438
    0.4297    0.3516

    0.4219    0.3438
    0.4219    0.3594

    0.4219    0.3438
    0.4375    0.3438

    0.4297    0.3516
    0.4219    0.3594

    0.4297    0.3516
    0.4375    0.3438

    0.4297    0.3516
    0.4375    0.3594

    0.4219    0.3594
    0.4297    0.3672

    0.4219    0.3594
    0.4219    0.3750

    0.4219    0.3594
    0.4375    0.3594

    0.4297    0.3672
    0.4219    0.3750

    0.4297    0.3672
    0.4375    0.3594

    0.4297    0.3672
    0.4375    0.3750

    0.4219    0.3750
    0.4297    0.3828

    0.4219    0.3750
    0.4219    0.3906

    0.4219    0.3750
    0.4375    0.3750

    0.4297    0.3828
    0.4219    0.3906

    0.4297    0.3828
    0.4375    0.3750

    0.4297    0.3828
    0.4375    0.3906

    0.4219    0.3906
    0.4297    0.3984

    0.4219    0.3906
    0.4219    0.4062

    0.4219    0.3906
    0.4375    0.3906

    0.4297    0.3984
    0.4219    0.4062

    0.4297    0.3984
    0.4375    0.3906

    0.4297    0.3984
    0.4375    0.4062

    0.4219    0.4062
    0.4297    0.4141

    0.4219    0.4062
    0.4219    0.4219

    0.4219    0.4062
    0.4375    0.4062

    0.4297    0.4141
    0.4219    0.4219

    0.4297    0.4141
    0.4375    0.4062

    0.4297    0.4141
    0.4375    0.4219

    0.4219    0.4219
    0.4297    0.4297

    0.4219    0.4219
    0.4219    0.4375

    0.4219    0.4219
    0.4375    0.4219

    0.4297    0.4297
    0.4219    0.4375

    0.4297    0.4297
    0.4375    0.4219

    0.4297    0.4297
    0.4375    0.4375

    0.4219    0.4375
    0.4297    0.4453

    0.4219    0.4375
    0.4219    0.4531

    0.4219    0.4375
    0.4375    0.4375

    0.4297    0.4453
    0.4219    0.4531

    0.4297    0.4453
    0.4375    0.4375

    0.4297    0.4453
    0.4375    0.4531

    0.4219    0.4531
    0.4297    0.4609

    0.4219    0.4531
    0.4219    0.4688

    0.4219    0.4531
    0.4375    0.4531

    0.4297    0.4609
    0.4219    0.4688

    0.4297    0.4609
    0.4375    0.4531

    0.4297    0.4609
    0.4375    0.4688

    0.4219    0.4688
    0.4297    0.4766

    0.4219    0.4688
    0.4219    0.4844

    0.4219    0.4688
    0.4375    0.4688

    0.4297    0.4766
    0.4219    0.4844

    0.4297    0.4766
    0.4375    0.4688

    0.4297    0.4766
    0.4375    0.4844

    0.4219    0.4844
    0.4297    0.4922

    0.4219    0.4844
    0.4219    0.5000

    0.4219    0.4844
    0.4375    0.4844

    0.4297    0.4922
    0.4219    0.5000

    0.4297    0.4922
    0.4375    0.4844

    0.4297    0.4922
    0.4375    0.5000

    0.4219    0.5000
    0.4297    0.5078

    0.4219    0.5000
    0.4219    0.5156

    0.4219    0.5000
    0.4375    0.5000

    0.4297    0.5078
    0.4219    0.5156

    0.4297    0.5078
    0.4375    0.5000

    0.4297    0.5078
    0.4375    0.5156

    0.4219    0.5156
    0.4297    0.5234

    0.4219    0.5156
    0.4219    0.5312

    0.4219    0.5156
    0.4375    0.5156

    0.4297    0.5234
    0.4219    0.5312

    0.4297    0.5234
    0.4375    0.5156

    0.4297    0.5234
    0.4375    0.5312

    0.4219    0.5312
    0.4297    0.5391

    0.4219    0.5312
    0.4219    0.5469

    0.4219    0.5312
    0.4375    0.5312

    0.4297    0.5391
    0.4219    0.5469

    0.4297    0.5391
    0.4375    0.5312

    0.4297    0.5391
    0.4375    0.5469

    0.4219    0.5469
    0.4297    0.5547

    0.4219    0.5469
    0.4219    0.5625

    0.4219    0.5469
    0.4375    0.5469

    0.4297    0.5547
    0.4219    0.5625

    0.4297    0.5547
    0.4375    0.5469

    0.4297    0.5547
    0.4375    0.5625

    0.4219    0.5625
    0.4297    0.5703

    0.4219    0.5625
    0.4219    0.5781

    0.4219    0.5625
    0.4375    0.5625

    0.4297    0.5703
    0.4219    0.5781

    0.4297    0.5703
    0.4375    0.5625

    0.4297    0.5703
    0.4375    0.5781

    0.4219    0.5781
    0.4297    0.5859

    0.4219    0.5781
    0.4219    0.5938

    0.4219    0.5781
    0.4375    0.5781

    0.4297    0.5859
    0.4219    0.5938

    0.4297    0.5859
    0.4375    0.5781

    0.4297    0.5859
    0.4375    0.5938

    0.4219    0.5938
    0.4297    0.6016

    0.4219    0.5938
    0.4219    0.6094

    0.4219    0.5938
    0.4375    0.5938

    0.4297    0.6016
    0.4219    0.6094

    0.4297    0.6016
    0.4375    0.5938

    0.4297    0.6016
    0.4375    0.6094

    0.4219    0.6094
    0.4297    0.6172

    0.4219    0.6094
    0.4219    0.6250

    0.4219    0.6094
    0.4375    0.6094

    0.4297    0.6172
    0.4219    0.6250

    0.4297    0.6172
    0.4375    0.6094

    0.4297    0.6172
    0.4375    0.6250

    0.4219    0.6250
    0.4297    0.6328

    0.4219    0.6250
    0.4219    0.6406

    0.4219    0.6250
    0.4375    0.6250

    0.4297    0.6328
    0.4219    0.6406

    0.4297    0.6328
    0.4375    0.6250

    0.4297    0.6328
    0.4375    0.6406

    0.4219    0.6406
    0.4297    0.6484

    0.4219    0.6406
    0.4219    0.6562

    0.4219    0.6406
    0.4375    0.6406

    0.4297    0.6484
    0.4219    0.6562

    0.4297    0.6484
    0.4375    0.6406

    0.4297    0.6484
    0.4375    0.6562

    0.4219    0.6562
    0.4297    0.6641

    0.4219    0.6562
    0.4219    0.6719

    0.4219    0.6562
    0.4375    0.6562

    0.4297    0.6641
    0.4219    0.6719

    0.4297    0.6641
    0.4375    0.6562

    0.4297    0.6641
    0.4375    0.6719

    0.4219    0.6719
    0.4297    0.6797

    0.4219    0.6719
    0.4219    0.6875

    0.4219    0.6719
    0.4375    0.6719

    0.4297    0.6797
    0.4219    0.6875

    0.4297    0.6797
    0.4375    0.6719

    0.4297    0.6797
    0.4375    0.6875

    0.4219    0.6875
    0.4297    0.6953

    0.4219    0.6875
    0.4219    0.7031

    0.4219    0.6875
    0.4375    0.6875

    0.4297    0.6953
    0.4219    0.7031

    0.4297    0.6953
    0.4375    0.6875

    0.4297    0.6953
    0.4375    0.7031

    0.4219    0.7031
    0.4297    0.7109

    0.4219    0.7031
    0.4219    0.7188

    0.4219    0.7031
    0.4375    0.7031

    0.4297    0.7109
    0.4219    0.7188

    0.4297    0.7109
    0.4375    0.7031

    0.4297    0.7109
    0.4375    0.7188

    0.4219    0.7188
    0.4297    0.7266

    0.4219    0.7188
    0.4219    0.7344

    0.4219    0.7188
    0.4375    0.7188

    0.4297    0.7266
    0.4219    0.7344

    0.4297    0.7266
    0.4375    0.7188

    0.4297    0.7266
    0.4375    0.7344

    0.4219    0.7344
    0.4297    0.7422

    0.4219    0.7344
    0.4219    0.7500

    0.4219    0.7344
    0.4375    0.7344

    0.4297    0.7422
    0.4219    0.7500

    0.4297    0.7422
    0.4375    0.7344

    0.4297    0.7422
    0.4375    0.7500

    0.4219    0.7500
    0.4297    0.7578

    0.4219    0.7500
    0.4219    0.7656

    0.4219    0.7500
    0.4375    0.7500

    0.4297    0.7578
    0.4219    0.7656

    0.4297    0.7578
    0.4375    0.7500

    0.4297    0.7578
    0.4375    0.7656

    0.4219    0.7656
    0.4297    0.7734

    0.4219    0.7656
    0.4219    0.7812

    0.4219    0.7656
    0.4375    0.7656

    0.4297    0.7734
    0.4219    0.7812

    0.4297    0.7734
    0.4375    0.7656

    0.4297    0.7734
    0.4375    0.7812

    0.4219    0.7812
    0.4297    0.7891

    0.4219    0.7812
    0.4219    0.7969

    0.4219    0.7812
    0.4375    0.7812

    0.4297    0.7891
    0.4219    0.7969

    0.4297    0.7891
    0.4375    0.7812

    0.4297    0.7891
    0.4375    0.7969

    0.4219    0.7969
    0.4297    0.8047

    0.4219    0.7969
    0.4219    0.8125

    0.4219    0.7969
    0.4375    0.7969

    0.4297    0.8047
    0.4219    0.8125

    0.4297    0.8047
    0.4375    0.7969

    0.4297    0.8047
    0.4375    0.8125

    0.4219    0.8125
    0.4297    0.8203

    0.4219    0.8125
    0.4219    0.8281

    0.4219    0.8125
    0.4375    0.8125

    0.4297    0.8203
    0.4219    0.8281

    0.4297    0.8203
    0.4375    0.8125

    0.4297    0.8203
    0.4375    0.8281

    0.4219    0.8281
    0.4297    0.8359

    0.4219    0.8281
    0.4219    0.8438

    0.4219    0.8281
    0.4375    0.8281

    0.4297    0.8359
    0.4219    0.8438

    0.4297    0.8359
    0.4375    0.8281

    0.4297    0.8359
    0.4375    0.8438

    0.4219    0.8438
    0.4297    0.8516

    0.4219    0.8438
    0.4219    0.8594

    0.4219    0.8438
    0.4375    0.8438

    0.4297    0.8516
    0.4219    0.8594

    0.4297    0.8516
    0.4375    0.8438

    0.4297    0.8516
    0.4375    0.8594

    0.4219    0.8594
    0.4297    0.8672

    0.4219    0.8594
    0.4219    0.8750

    0.4219    0.8594
    0.4375    0.8594

    0.4297    0.8672
    0.4219    0.8750

    0.4297    0.8672
    0.4375    0.8594

    0.4297    0.8672
    0.4375    0.8750

    0.4219    0.8750
    0.4297    0.8828

    0.4219    0.8750
    0.4219    0.8906

    0.4219    0.8750
    0.4375    0.8750

    0.4297    0.8828
    0.4219    0.8906

    0.4297    0.8828
    0.4375    0.8750

    0.4297    0.8828
    0.4375    0.8906

    0.4219    0.8906
    0.4297    0.8984

    0.4219    0.8906
    0.4219    0.9062

    0.4219    0.8906
    0.4375    0.8906

    0.4297    0.8984
    0.4219    0.9062

    0.4297    0.8984
    0.4375    0.8906

    0.4297    0.8984
    0.4375    0.9062

    0.4219    0.9062
    0.4297    0.9141

    0.4219    0.9062
    0.4219    0.9219

    0.4219    0.9062
    0.4375    0.9062

    0.4297    0.9141
    0.4219    0.9219

    0.4297    0.9141
    0.4375    0.9062

    0.4297    0.9141
    0.4375    0.9219

    0.4219    0.9219
    0.4297    0.9297

    0.4219    0.9219
    0.4219    0.9375

    0.4219    0.9219
    0.4375    0.9219

    0.4297    0.9297
    0.4219    0.9375

    0.4297    0.9297
    0.4375    0.9219

    0.4297    0.9297
    0.4375    0.9375

    0.4219    0.9375
    0.4297    0.9453

    0.4219    0.9375
    0.4219    0.9531

    0.4219    0.9375
    0.4375    0.9375

    0.4297    0.9453
    0.4219    0.9531

    0.4297    0.9453
    0.4375    0.9375

    0.4297    0.9453
    0.4375    0.9531

    0.4219    0.9531
    0.4297    0.9609

    0.4219    0.9531
    0.4219    0.9688

    0.4219    0.9531
    0.4375    0.9531

    0.4297    0.9609
    0.4219    0.9688

    0.4297    0.9609
    0.4375    0.9531

    0.4297    0.9609
    0.4375    0.9688

    0.4219    0.9688
    0.4297    0.9766

    0.4219    0.9688
    0.4219    0.9844

    0.4219    0.9688
    0.4375    0.9688

    0.4297    0.9766
    0.4219    0.9844

    0.4297    0.9766
    0.4375    0.9688

    0.4297    0.9766
    0.4375    0.9844

    0.4219    0.9844
    0.4297    0.9922

    0.4219    0.9844
    0.4219    1.0000

    0.4219    0.9844
    0.4375    0.9844

    0.4297    0.9922
    0.4219    1.0000

    0.4297    0.9922
    0.4375    0.9844

    0.4297    0.9922
    0.4375    1.0000

    0.4219    1.0000
    0.4375    1.0000

    0.4375    0.0000
    0.4453    0.0078

    0.4375    0.0000
    0.4375    0.0156

    0.4375    0.0000
    0.4531    0.0000

    0.4453    0.0078
    0.4375    0.0156

    0.4453    0.0078
    0.4531    0.0000

    0.4453    0.0078
    0.4531    0.0156

    0.4375    0.0156
    0.4453    0.0234

    0.4375    0.0156
    0.4375    0.0312

    0.4375    0.0156
    0.4531    0.0156

    0.4453    0.0234
    0.4375    0.0312

    0.4453    0.0234
    0.4531    0.0156

    0.4453    0.0234
    0.4531    0.0312

    0.4375    0.0312
    0.4453    0.0391

    0.4375    0.0312
    0.4375    0.0469

    0.4375    0.0312
    0.4531    0.0312

    0.4453    0.0391
    0.4375    0.0469

    0.4453    0.0391
    0.4531    0.0312

    0.4453    0.0391
    0.4531    0.0469

    0.4375    0.0469
    0.4453    0.0547

    0.4375    0.0469
    0.4375    0.0625

    0.4375    0.0469
    0.4531    0.0469

    0.4453    0.0547
    0.4375    0.0625

    0.4453    0.0547
    0.4531    0.0469

    0.4453    0.0547
    0.4531    0.0625

    0.4375    0.0625
    0.4453    0.0703

    0.4375    0.0625
    0.4375    0.0781

    0.4375    0.0625
    0.4531    0.0625

    0.4453    0.0703
    0.4375    0.0781

    0.4453    0.0703
    0.4531    0.0625

    0.4453    0.0703
    0.4531    0.0781

    0.4375    0.0781
    0.4453    0.0859

    0.4375    0.0781
    0.4375    0.0938

    0.4375    0.0781
    0.4531    0.0781

    0.4453    0.0859
    0.4375    0.0938

    0.4453    0.0859
    0.4531    0.0781

    0.4453    0.0859
    0.4531    0.0938

    0.4375    0.0938
    0.4453    0.1016

    0.4375    0.0938
    0.4375    0.1094

    0.4375    0.0938
    0.4531    0.0938

    0.4453    0.1016
    0.4375    0.1094

    0.4453    0.1016
    0.4531    0.0938

    0.4453    0.1016
    0.4531    0.1094

    0.4375    0.1094
    0.4453    0.1172

    0.4375    0.1094
    0.4375    0.1250

    0.4375    0.1094
    0.4531    0.1094

    0.4453    0.1172
    0.4375    0.1250

    0.4453    0.1172
    0.4531    0.1094

    0.4453    0.1172
    0.4531    0.1250

    0.4375    0.1250
    0.4453    0.1328

    0.4375    0.1250
    0.4375    0.1406

    0.4375    0.1250
    0.4531    0.1250

    0.4453    0.1328
    0.4375    0.1406

    0.4453    0.1328
    0.4531    0.1250

    0.4453    0.1328
    0.4531    0.1406

    0.4375    0.1406
    0.4453    0.1484

    0.4375    0.1406
    0.4375    0.1562

    0.4375    0.1406
    0.4531    0.1406

    0.4453    0.1484
    0.4375    0.1562

    0.4453    0.1484
    0.4531    0.1406

    0.4453    0.1484
    0.4531    0.1562

    0.4375    0.1562
    0.4453    0.1641

    0.4375    0.1562
    0.4375    0.1719

    0.4375    0.1562
    0.4531    0.1562

    0.4453    0.1641
    0.4375    0.1719

    0.4453    0.1641
    0.4531    0.1562

    0.4453    0.1641
    0.4531    0.1719

    0.4375    0.1719
    0.4453    0.1797

    0.4375    0.1719
    0.4375    0.1875

    0.4375    0.1719
    0.4531    0.1719

    0.4453    0.1797
    0.4375    0.1875

    0.4453    0.1797
    0.4531    0.1719

    0.4453    0.1797
    0.4531    0.1875

    0.4375    0.1875
    0.4453    0.1953

    0.4375    0.1875
    0.4375    0.2031

    0.4375    0.1875
    0.4531    0.1875

    0.4453    0.1953
    0.4375    0.2031

    0.4453    0.1953
    0.4531    0.1875

    0.4453    0.1953
    0.4531    0.2031

    0.4375    0.2031
    0.4453    0.2109

    0.4375    0.2031
    0.4375    0.2188

    0.4375    0.2031
    0.4531    0.2031

    0.4453    0.2109
    0.4375    0.2188

    0.4453    0.2109
    0.4531    0.2031

    0.4453    0.2109
    0.4531    0.2188

    0.4375    0.2188
    0.4453    0.2266

    0.4375    0.2188
    0.4375    0.2344

    0.4375    0.2188
    0.4531    0.2188

    0.4453    0.2266
    0.4375    0.2344

    0.4453    0.2266
    0.4531    0.2188

    0.4453    0.2266
    0.4531    0.2344

    0.4375    0.2344
    0.4453    0.2422

    0.4375    0.2344
    0.4375    0.2500

    0.4375    0.2344
    0.4531    0.2344

    0.4453    0.2422
    0.4375    0.2500

    0.4453    0.2422
    0.4531    0.2344

    0.4453    0.2422
    0.4531    0.2500

    0.4375    0.2500
    0.4453    0.2578

    0.4375    0.2500
    0.4375    0.2656

    0.4375    0.2500
    0.4531    0.2500

    0.4453    0.2578
    0.4375    0.2656

    0.4453    0.2578
    0.4531    0.2500

    0.4453    0.2578
    0.4531    0.2656

    0.4375    0.2656
    0.4453    0.2734

    0.4375    0.2656
    0.4375    0.2812

    0.4375    0.2656
    0.4531    0.2656

    0.4453    0.2734
    0.4375    0.2812

    0.4453    0.2734
    0.4531    0.2656

    0.4453    0.2734
    0.4531    0.2812

    0.4375    0.2812
    0.4453    0.2891

    0.4375    0.2812
    0.4375    0.2969

    0.4375    0.2812
    0.4531    0.2812

    0.4453    0.2891
    0.4375    0.2969

    0.4453    0.2891
    0.4531    0.2812

    0.4453    0.2891
    0.4531    0.2969

    0.4375    0.2969
    0.4453    0.3047

    0.4375    0.2969
    0.4375    0.3125

    0.4375    0.2969
    0.4531    0.2969

    0.4453    0.3047
    0.4375    0.3125

    0.4453    0.3047
    0.4531    0.2969

    0.4453    0.3047
    0.4531    0.3125

    0.4375    0.3125
    0.4453    0.3203

    0.4375    0.3125
    0.4375    0.3281

    0.4375    0.3125
    0.4531    0.3125

    0.4453    0.3203
    0.4375    0.3281

    0.4453    0.3203
    0.4531    0.3125

    0.4453    0.3203
    0.4531    0.3281

    0.4375    0.3281
    0.4453    0.3359

    0.4375    0.3281
    0.4375    0.3438

    0.4375    0.3281
    0.4531    0.3281

    0.4453    0.3359
    0.4375    0.3438

    0.4453    0.3359
    0.4531    0.3281

    0.4453    0.3359
    0.4531    0.3438

    0.4375    0.3438
    0.4453    0.3516

    0.4375    0.3438
    0.4375    0.3594

    0.4375    0.3438
    0.4531    0.3438

    0.4453    0.3516
    0.4375    0.3594

    0.4453    0.3516
    0.4531    0.3438

    0.4453    0.3516
    0.4531    0.3594

    0.4375    0.3594
    0.4453    0.3672

    0.4375    0.3594
    0.4375    0.3750

    0.4375    0.3594
    0.4531    0.3594

    0.4453    0.3672
    0.4375    0.3750

    0.4453    0.3672
    0.4531    0.3594

    0.4453    0.3672
    0.4531    0.3750

    0.4375    0.3750
    0.4453    0.3828

    0.4375    0.3750
    0.4375    0.3906

    0.4375    0.3750
    0.4531    0.3750

    0.4453    0.3828
    0.4375    0.3906

    0.4453    0.3828
    0.4531    0.3750

    0.4453    0.3828
    0.4531    0.3906

    0.4375    0.3906
    0.4453    0.3984

    0.4375    0.3906
    0.4375    0.4062

    0.4375    0.3906
    0.4531    0.3906

    0.4453    0.3984
    0.4375    0.4062

    0.4453    0.3984
    0.4531    0.3906

    0.4453    0.3984
    0.4531    0.4062

    0.4375    0.4062
    0.4453    0.4141

    0.4375    0.4062
    0.4375    0.4219

    0.4375    0.4062
    0.4531    0.4062

    0.4453    0.4141
    0.4375    0.4219

    0.4453    0.4141
    0.4531    0.4062

    0.4453    0.4141
    0.4531    0.4219

    0.4375    0.4219
    0.4453    0.4297

    0.4375    0.4219
    0.4375    0.4375

    0.4375    0.4219
    0.4531    0.4219

    0.4453    0.4297
    0.4375    0.4375

    0.4453    0.4297
    0.4531    0.4219

    0.4453    0.4297
    0.4531    0.4375

    0.4375    0.4375
    0.4453    0.4453

    0.4375    0.4375
    0.4375    0.4531

    0.4375    0.4375
    0.4531    0.4375

    0.4453    0.4453
    0.4375    0.4531

    0.4453    0.4453
    0.4531    0.4375

    0.4453    0.4453
    0.4531    0.4531

    0.4375    0.4531
    0.4453    0.4609

    0.4375    0.4531
    0.4375    0.4688

    0.4375    0.4531
    0.4531    0.4531

    0.4453    0.4609
    0.4375    0.4688

    0.4453    0.4609
    0.4531    0.4531

    0.4453    0.4609
    0.4531    0.4688

    0.4375    0.4688
    0.4453    0.4766

    0.4375    0.4688
    0.4375    0.4844

    0.4375    0.4688
    0.4531    0.4688

    0.4453    0.4766
    0.4375    0.4844

    0.4453    0.4766
    0.4531    0.4688

    0.4453    0.4766
    0.4531    0.4844

    0.4375    0.4844
    0.4453    0.4922

    0.4375    0.4844
    0.4375    0.5000

    0.4375    0.4844
    0.4531    0.4844

    0.4453    0.4922
    0.4375    0.5000

    0.4453    0.4922
    0.4531    0.4844

    0.4453    0.4922
    0.4531    0.5000

    0.4375    0.5000
    0.4453    0.5078

    0.4375    0.5000
    0.4375    0.5156

    0.4375    0.5000
    0.4531    0.5000

    0.4453    0.5078
    0.4375    0.5156

    0.4453    0.5078
    0.4531    0.5000

    0.4453    0.5078
    0.4531    0.5156

    0.4375    0.5156
    0.4453    0.5234

    0.4375    0.5156
    0.4375    0.5312

    0.4375    0.5156
    0.4531    0.5156

    0.4453    0.5234
    0.4375    0.5312

    0.4453    0.5234
    0.4531    0.5156

    0.4453    0.5234
    0.4531    0.5312

    0.4375    0.5312
    0.4453    0.5391

    0.4375    0.5312
    0.4375    0.5469

    0.4375    0.5312
    0.4531    0.5312

    0.4453    0.5391
    0.4375    0.5469

    0.4453    0.5391
    0.4531    0.5312

    0.4453    0.5391
    0.4531    0.5469

    0.4375    0.5469
    0.4453    0.5547

    0.4375    0.5469
    0.4375    0.5625

    0.4375    0.5469
    0.4531    0.5469

    0.4453    0.5547
    0.4375    0.5625

    0.4453    0.5547
    0.4531    0.5469

    0.4453    0.5547
    0.4531    0.5625

    0.4375    0.5625
    0.4453    0.5703

    0.4375    0.5625
    0.4375    0.5781

    0.4375    0.5625
    0.4531    0.5625

    0.4453    0.5703
    0.4375    0.5781

    0.4453    0.5703
    0.4531    0.5625

    0.4453    0.5703
    0.4531    0.5781

    0.4375    0.5781
    0.4453    0.5859

    0.4375    0.5781
    0.4375    0.5938

    0.4375    0.5781
    0.4531    0.5781

    0.4453    0.5859
    0.4375    0.5938

    0.4453    0.5859
    0.4531    0.5781

    0.4453    0.5859
    0.4531    0.5938

    0.4375    0.5938
    0.4453    0.6016

    0.4375    0.5938
    0.4375    0.6094

    0.4375    0.5938
    0.4531    0.5938

    0.4453    0.6016
    0.4375    0.6094

    0.4453    0.6016
    0.4531    0.5938

    0.4453    0.6016
    0.4531    0.6094

    0.4375    0.6094
    0.4453    0.6172

    0.4375    0.6094
    0.4375    0.6250

    0.4375    0.6094
    0.4531    0.6094

    0.4453    0.6172
    0.4375    0.6250

    0.4453    0.6172
    0.4531    0.6094

    0.4453    0.6172
    0.4531    0.6250

    0.4375    0.6250
    0.4453    0.6328

    0.4375    0.6250
    0.4375    0.6406

    0.4375    0.6250
    0.4531    0.6250

    0.4453    0.6328
    0.4375    0.6406

    0.4453    0.6328
    0.4531    0.6250

    0.4453    0.6328
    0.4531    0.6406

    0.4375    0.6406
    0.4453    0.6484

    0.4375    0.6406
    0.4375    0.6562

    0.4375    0.6406
    0.4531    0.6406

    0.4453    0.6484
    0.4375    0.6562

    0.4453    0.6484
    0.4531    0.6406

    0.4453    0.6484
    0.4531    0.6562

    0.4375    0.6562
    0.4453    0.6641

    0.4375    0.6562
    0.4375    0.6719

    0.4375    0.6562
    0.4531    0.6562

    0.4453    0.6641
    0.4375    0.6719

    0.4453    0.6641
    0.4531    0.6562

    0.4453    0.6641
    0.4531    0.6719

    0.4375    0.6719
    0.4453    0.6797

    0.4375    0.6719
    0.4375    0.6875

    0.4375    0.6719
    0.4531    0.6719

    0.4453    0.6797
    0.4375    0.6875

    0.4453    0.6797
    0.4531    0.6719

    0.4453    0.6797
    0.4531    0.6875

    0.4375    0.6875
    0.4453    0.6953

    0.4375    0.6875
    0.4375    0.7031

    0.4375    0.6875
    0.4531    0.6875

    0.4453    0.6953
    0.4375    0.7031

    0.4453    0.6953
    0.4531    0.6875

    0.4453    0.6953
    0.4531    0.7031

    0.4375    0.7031
    0.4453    0.7109

    0.4375    0.7031
    0.4375    0.7188

    0.4375    0.7031
    0.4531    0.7031

    0.4453    0.7109
    0.4375    0.7188

    0.4453    0.7109
    0.4531    0.7031

    0.4453    0.7109
    0.4531    0.7188

    0.4375    0.7188
    0.4453    0.7266

    0.4375    0.7188
    0.4375    0.7344

    0.4375    0.7188
    0.4531    0.7188

    0.4453    0.7266
    0.4375    0.7344

    0.4453    0.7266
    0.4531    0.7188

    0.4453    0.7266
    0.4531    0.7344

    0.4375    0.7344
    0.4453    0.7422

    0.4375    0.7344
    0.4375    0.7500

    0.4375    0.7344
    0.4531    0.7344

    0.4453    0.7422
    0.4375    0.7500

    0.4453    0.7422
    0.4531    0.7344

    0.4453    0.7422
    0.4531    0.7500

    0.4375    0.7500
    0.4453    0.7578

    0.4375    0.7500
    0.4375    0.7656

    0.4375    0.7500
    0.4531    0.7500

    0.4453    0.7578
    0.4375    0.7656

    0.4453    0.7578
    0.4531    0.7500

    0.4453    0.7578
    0.4531    0.7656

    0.4375    0.7656
    0.4453    0.7734

    0.4375    0.7656
    0.4375    0.7812

    0.4375    0.7656
    0.4531    0.7656

    0.4453    0.7734
    0.4375    0.7812

    0.4453    0.7734
    0.4531    0.7656

    0.4453    0.7734
    0.4531    0.7812

    0.4375    0.7812
    0.4453    0.7891

    0.4375    0.7812
    0.4375    0.7969

    0.4375    0.7812
    0.4531    0.7812

    0.4453    0.7891
    0.4375    0.7969

    0.4453    0.7891
    0.4531    0.7812

    0.4453    0.7891
    0.4531    0.7969

    0.4375    0.7969
    0.4453    0.8047

    0.4375    0.7969
    0.4375    0.8125

    0.4375    0.7969
    0.4531    0.7969

    0.4453    0.8047
    0.4375    0.8125

    0.4453    0.8047
    0.4531    0.7969

    0.4453    0.8047
    0.4531    0.8125

    0.4375    0.8125
    0.4453    0.8203

    0.4375    0.8125
    0.4375    0.8281

    0.4375    0.8125
    0.4531    0.8125

    0.4453    0.8203
    0.4375    0.8281

    0.4453    0.8203
    0.4531    0.8125

    0.4453    0.8203
    0.4531    0.8281

    0.4375    0.8281
    0.4453    0.8359

    0.4375    0.8281
    0.4375    0.8438

    0.4375    0.8281
    0.4531    0.8281

    0.4453    0.8359
    0.4375    0.8438

    0.4453    0.8359
    0.4531    0.8281

    0.4453    0.8359
    0.4531    0.8438

    0.4375    0.8438
    0.4453    0.8516

    0.4375    0.8438
    0.4375    0.8594

    0.4375    0.8438
    0.4531    0.8438

    0.4453    0.8516
    0.4375    0.8594

    0.4453    0.8516
    0.4531    0.8438

    0.4453    0.8516
    0.4531    0.8594

    0.4375    0.8594
    0.4453    0.8672

    0.4375    0.8594
    0.4375    0.8750

    0.4375    0.8594
    0.4531    0.8594

    0.4453    0.8672
    0.4375    0.8750

    0.4453    0.8672
    0.4531    0.8594

    0.4453    0.8672
    0.4531    0.8750

    0.4375    0.8750
    0.4453    0.8828

    0.4375    0.8750
    0.4375    0.8906

    0.4375    0.8750
    0.4531    0.8750

    0.4453    0.8828
    0.4375    0.8906

    0.4453    0.8828
    0.4531    0.8750

    0.4453    0.8828
    0.4531    0.8906

    0.4375    0.8906
    0.4453    0.8984

    0.4375    0.8906
    0.4375    0.9062

    0.4375    0.8906
    0.4531    0.8906

    0.4453    0.8984
    0.4375    0.9062

    0.4453    0.8984
    0.4531    0.8906

    0.4453    0.8984
    0.4531    0.9062

    0.4375    0.9062
    0.4453    0.9141

    0.4375    0.9062
    0.4375    0.9219

    0.4375    0.9062
    0.4531    0.9062

    0.4453    0.9141
    0.4375    0.9219

    0.4453    0.9141
    0.4531    0.9062

    0.4453    0.9141
    0.4531    0.9219

    0.4375    0.9219
    0.4453    0.9297

    0.4375    0.9219
    0.4375    0.9375

    0.4375    0.9219
    0.4531    0.9219

    0.4453    0.9297
    0.4375    0.9375

    0.4453    0.9297
    0.4531    0.9219

    0.4453    0.9297
    0.4531    0.9375

    0.4375    0.9375
    0.4453    0.9453

    0.4375    0.9375
    0.4375    0.9531

    0.4375    0.9375
    0.4531    0.9375

    0.4453    0.9453
    0.4375    0.9531

    0.4453    0.9453
    0.4531    0.9375

    0.4453    0.9453
    0.4531    0.9531

    0.4375    0.9531
    0.4453    0.9609

    0.4375    0.9531
    0.4375    0.9688

    0.4375    0.9531
    0.4531    0.9531

    0.4453    0.9609
    0.4375    0.9688

    0.4453    0.9609
    0.4531    0.9531

    0.4453    0.9609
    0.4531    0.9688

    0.4375    0.9688
    0.4453    0.9766

    0.4375    0.9688
    0.4375    0.9844

    0.4375    0.9688
    0.4531    0.9688

    0.4453    0.9766
    0.4375    0.9844

    0.4453    0.9766
    0.4531    0.9688

    0.4453    0.9766
    0.4531    0.9844

    0.4375    0.9844
    0.4453    0.9922

    0.4375    0.9844
    0.4375    1.0000

    0.4375    0.9844
    0.4531    0.9844

    0.4453    0.9922
    0.4375    1.0000

    0.4453    0.9922
    0.4531    0.9844

    0.4453    0.9922
    0.4531    1.0000

    0.4375    1.0000
    0.4531    1.0000

    0.4531    0.0000
    0.4609    0.0078

    0.4531    0.0000
    0.4531    0.0156

    0.4531    0.0000
    0.4688    0.0000

    0.4609    0.0078
    0.4531    0.0156

    0.4609    0.0078
    0.4688    0.0000

    0.4609    0.0078
    0.4688    0.0156

    0.4531    0.0156
    0.4609    0.0234

    0.4531    0.0156
    0.4531    0.0312

    0.4531    0.0156
    0.4688    0.0156

    0.4609    0.0234
    0.4531    0.0312

    0.4609    0.0234
    0.4688    0.0156

    0.4609    0.0234
    0.4688    0.0312

    0.4531    0.0312
    0.4609    0.0391

    0.4531    0.0312
    0.4531    0.0469

    0.4531    0.0312
    0.4688    0.0312

    0.4609    0.0391
    0.4531    0.0469

    0.4609    0.0391
    0.4688    0.0312

    0.4609    0.0391
    0.4688    0.0469

    0.4531    0.0469
    0.4609    0.0547

    0.4531    0.0469
    0.4531    0.0625

    0.4531    0.0469
    0.4688    0.0469

    0.4609    0.0547
    0.4531    0.0625

    0.4609    0.0547
    0.4688    0.0469

    0.4609    0.0547
    0.4688    0.0625

    0.4531    0.0625
    0.4609    0.0703

    0.4531    0.0625
    0.4531    0.0781

    0.4531    0.0625
    0.4688    0.0625

    0.4609    0.0703
    0.4531    0.0781

    0.4609    0.0703
    0.4688    0.0625

    0.4609    0.0703
    0.4688    0.0781

    0.4531    0.0781
    0.4609    0.0859

    0.4531    0.0781
    0.4531    0.0938

    0.4531    0.0781
    0.4688    0.0781

    0.4609    0.0859
    0.4531    0.0938

    0.4609    0.0859
    0.4688    0.0781

    0.4609    0.0859
    0.4688    0.0938

    0.4531    0.0938
    0.4609    0.1016

    0.4531    0.0938
    0.4531    0.1094

    0.4531    0.0938
    0.4688    0.0938

    0.4609    0.1016
    0.4531    0.1094

    0.4609    0.1016
    0.4688    0.0938

    0.4609    0.1016
    0.4688    0.1094

    0.4531    0.1094
    0.4609    0.1172

    0.4531    0.1094
    0.4531    0.1250

    0.4531    0.1094
    0.4688    0.1094

    0.4609    0.1172
    0.4531    0.1250

    0.4609    0.1172
    0.4688    0.1094

    0.4609    0.1172
    0.4688    0.1250

    0.4531    0.1250
    0.4609    0.1328

    0.4531    0.1250
    0.4531    0.1406

    0.4531    0.1250
    0.4688    0.1250

    0.4609    0.1328
    0.4531    0.1406

    0.4609    0.1328
    0.4688    0.1250

    0.4609    0.1328
    0.4688    0.1406

    0.4531    0.1406
    0.4609    0.1484

    0.4531    0.1406
    0.4531    0.1562

    0.4531    0.1406
    0.4688    0.1406

    0.4609    0.1484
    0.4531    0.1562

    0.4609    0.1484
    0.4688    0.1406

    0.4609    0.1484
    0.4688    0.1562

    0.4531    0.1562
    0.4609    0.1641

    0.4531    0.1562
    0.4531    0.1719

    0.4531    0.1562
    0.4688    0.1562

    0.4609    0.1641
    0.4531    0.1719

    0.4609    0.1641
    0.4688    0.1562

    0.4609    0.1641
    0.4688    0.1719

    0.4531    0.1719
    0.4609    0.1797

    0.4531    0.1719
    0.4531    0.1875

    0.4531    0.1719
    0.4688    0.1719

    0.4609    0.1797
    0.4531    0.1875

    0.4609    0.1797
    0.4688    0.1719

    0.4609    0.1797
    0.4688    0.1875

    0.4531    0.1875
    0.4609    0.1953

    0.4531    0.1875
    0.4531    0.2031

    0.4531    0.1875
    0.4688    0.1875

    0.4609    0.1953
    0.4531    0.2031

    0.4609    0.1953
    0.4688    0.1875

    0.4609    0.1953
    0.4688    0.2031

    0.4531    0.2031
    0.4609    0.2109

    0.4531    0.2031
    0.4531    0.2188

    0.4531    0.2031
    0.4688    0.2031

    0.4609    0.2109
    0.4531    0.2188

    0.4609    0.2109
    0.4688    0.2031

    0.4609    0.2109
    0.4688    0.2188

    0.4531    0.2188
    0.4609    0.2266

    0.4531    0.2188
    0.4531    0.2344

    0.4531    0.2188
    0.4688    0.2188

    0.4609    0.2266
    0.4531    0.2344

    0.4609    0.2266
    0.4688    0.2188

    0.4609    0.2266
    0.4688    0.2344

    0.4531    0.2344
    0.4609    0.2422

    0.4531    0.2344
    0.4531    0.2500

    0.4531    0.2344
    0.4688    0.2344

    0.4609    0.2422
    0.4531    0.2500

    0.4609    0.2422
    0.4688    0.2344

    0.4609    0.2422
    0.4688    0.2500

    0.4531    0.2500
    0.4609    0.2578

    0.4531    0.2500
    0.4531    0.2656

    0.4531    0.2500
    0.4688    0.2500

    0.4609    0.2578
    0.4531    0.2656

    0.4609    0.2578
    0.4688    0.2500

    0.4609    0.2578
    0.4688    0.2656

    0.4531    0.2656
    0.4609    0.2734

    0.4531    0.2656
    0.4531    0.2812

    0.4531    0.2656
    0.4688    0.2656

    0.4609    0.2734
    0.4531    0.2812

    0.4609    0.2734
    0.4688    0.2656

    0.4609    0.2734
    0.4688    0.2812

    0.4531    0.2812
    0.4609    0.2891

    0.4531    0.2812
    0.4531    0.2969

    0.4531    0.2812
    0.4688    0.2812

    0.4609    0.2891
    0.4531    0.2969

    0.4609    0.2891
    0.4688    0.2812

    0.4609    0.2891
    0.4688    0.2969

    0.4531    0.2969
    0.4609    0.3047

    0.4531    0.2969
    0.4531    0.3125

    0.4531    0.2969
    0.4688    0.2969

    0.4609    0.3047
    0.4531    0.3125

    0.4609    0.3047
    0.4688    0.2969

    0.4609    0.3047
    0.4688    0.3125

    0.4531    0.3125
    0.4609    0.3203

    0.4531    0.3125
    0.4531    0.3281

    0.4531    0.3125
    0.4688    0.3125

    0.4609    0.3203
    0.4531    0.3281

    0.4609    0.3203
    0.4688    0.3125

    0.4609    0.3203
    0.4688    0.3281

    0.4531    0.3281
    0.4609    0.3359

    0.4531    0.3281
    0.4531    0.3438

    0.4531    0.3281
    0.4688    0.3281

    0.4609    0.3359
    0.4531    0.3438

    0.4609    0.3359
    0.4688    0.3281

    0.4609    0.3359
    0.4688    0.3438

    0.4531    0.3438
    0.4609    0.3516

    0.4531    0.3438
    0.4531    0.3594

    0.4531    0.3438
    0.4688    0.3438

    0.4609    0.3516
    0.4531    0.3594

    0.4609    0.3516
    0.4688    0.3438

    0.4609    0.3516
    0.4688    0.3594

    0.4531    0.3594
    0.4609    0.3672

    0.4531    0.3594
    0.4531    0.3750

    0.4531    0.3594
    0.4688    0.3594

    0.4609    0.3672
    0.4531    0.3750

    0.4609    0.3672
    0.4688    0.3594

    0.4609    0.3672
    0.4688    0.3750

    0.4531    0.3750
    0.4609    0.3828

    0.4531    0.3750
    0.4531    0.3906

    0.4531    0.3750
    0.4688    0.3750

    0.4609    0.3828
    0.4531    0.3906

    0.4609    0.3828
    0.4688    0.3750

    0.4609    0.3828
    0.4688    0.3906

    0.4531    0.3906
    0.4609    0.3984

    0.4531    0.3906
    0.4531    0.4062

    0.4531    0.3906
    0.4688    0.3906

    0.4609    0.3984
    0.4531    0.4062

    0.4609    0.3984
    0.4688    0.3906

    0.4609    0.3984
    0.4688    0.4062

    0.4531    0.4062
    0.4609    0.4141

    0.4531    0.4062
    0.4531    0.4219

    0.4531    0.4062
    0.4688    0.4062

    0.4609    0.4141
    0.4531    0.4219

    0.4609    0.4141
    0.4688    0.4062

    0.4609    0.4141
    0.4688    0.4219

    0.4531    0.4219
    0.4609    0.4297

    0.4531    0.4219
    0.4531    0.4375

    0.4531    0.4219
    0.4688    0.4219

    0.4609    0.4297
    0.4531    0.4375

    0.4609    0.4297
    0.4688    0.4219

    0.4609    0.4297
    0.4688    0.4375

    0.4531    0.4375
    0.4609    0.4453

    0.4531    0.4375
    0.4531    0.4531

    0.4531    0.4375
    0.4688    0.4375

    0.4609    0.4453
    0.4531    0.4531

    0.4609    0.4453
    0.4688    0.4375

    0.4609    0.4453
    0.4688    0.4531

    0.4531    0.4531
    0.4609    0.4609

    0.4531    0.4531
    0.4531    0.4688

    0.4531    0.4531
    0.4688    0.4531

    0.4609    0.4609
    0.4531    0.4688

    0.4609    0.4609
    0.4688    0.4531

    0.4609    0.4609
    0.4688    0.4688

    0.4531    0.4688
    0.4609    0.4766

    0.4531    0.4688
    0.4531    0.4844

    0.4531    0.4688
    0.4688    0.4688

    0.4609    0.4766
    0.4531    0.4844

    0.4609    0.4766
    0.4688    0.4688

    0.4609    0.4766
    0.4688    0.4844

    0.4531    0.4844
    0.4609    0.4922

    0.4531    0.4844
    0.4531    0.5000

    0.4531    0.4844
    0.4688    0.4844

    0.4609    0.4922
    0.4531    0.5000

    0.4609    0.4922
    0.4688    0.4844

    0.4609    0.4922
    0.4688    0.5000

    0.4531    0.5000
    0.4609    0.5078

    0.4531    0.5000
    0.4531    0.5156

    0.4531    0.5000
    0.4688    0.5000

    0.4609    0.5078
    0.4531    0.5156

    0.4609    0.5078
    0.4688    0.5000

    0.4609    0.5078
    0.4688    0.5156

    0.4531    0.5156
    0.4609    0.5234

    0.4531    0.5156
    0.4531    0.5312

    0.4531    0.5156
    0.4688    0.5156

    0.4609    0.5234
    0.4531    0.5312

    0.4609    0.5234
    0.4688    0.5156

    0.4609    0.5234
    0.4688    0.5312

    0.4531    0.5312
    0.4609    0.5391

    0.4531    0.5312
    0.4531    0.5469

    0.4531    0.5312
    0.4688    0.5312

    0.4609    0.5391
    0.4531    0.5469

    0.4609    0.5391
    0.4688    0.5312

    0.4609    0.5391
    0.4688    0.5469

    0.4531    0.5469
    0.4609    0.5547

    0.4531    0.5469
    0.4531    0.5625

    0.4531    0.5469
    0.4688    0.5469

    0.4609    0.5547
    0.4531    0.5625

    0.4609    0.5547
    0.4688    0.5469

    0.4609    0.5547
    0.4688    0.5625

    0.4531    0.5625
    0.4609    0.5703

    0.4531    0.5625
    0.4531    0.5781

    0.4531    0.5625
    0.4688    0.5625

    0.4609    0.5703
    0.4531    0.5781

    0.4609    0.5703
    0.4688    0.5625

    0.4609    0.5703
    0.4688    0.5781

    0.4531    0.5781
    0.4609    0.5859

    0.4531    0.5781
    0.4531    0.5938

    0.4531    0.5781
    0.4688    0.5781

    0.4609    0.5859
    0.4531    0.5938

    0.4609    0.5859
    0.4688    0.5781

    0.4609    0.5859
    0.4688    0.5938

    0.4531    0.5938
    0.4609    0.6016

    0.4531    0.5938
    0.4531    0.6094

    0.4531    0.5938
    0.4688    0.5938

    0.4609    0.6016
    0.4531    0.6094

    0.4609    0.6016
    0.4688    0.5938

    0.4609    0.6016
    0.4688    0.6094

    0.4531    0.6094
    0.4609    0.6172

    0.4531    0.6094
    0.4531    0.6250

    0.4531    0.6094
    0.4688    0.6094

    0.4609    0.6172
    0.4531    0.6250

    0.4609    0.6172
    0.4688    0.6094

    0.4609    0.6172
    0.4688    0.6250

    0.4531    0.6250
    0.4609    0.6328

    0.4531    0.6250
    0.4531    0.6406

    0.4531    0.6250
    0.4688    0.6250

    0.4609    0.6328
    0.4531    0.6406

    0.4609    0.6328
    0.4688    0.6250

    0.4609    0.6328
    0.4688    0.6406

    0.4531    0.6406
    0.4609    0.6484

    0.4531    0.6406
    0.4531    0.6562

    0.4531    0.6406
    0.4688    0.6406

    0.4609    0.6484
    0.4531    0.6562

    0.4609    0.6484
    0.4688    0.6406

    0.4609    0.6484
    0.4688    0.6562

    0.4531    0.6562
    0.4609    0.6641

    0.4531    0.6562
    0.4531    0.6719

    0.4531    0.6562
    0.4688    0.6562

    0.4609    0.6641
    0.4531    0.6719

    0.4609    0.6641
    0.4688    0.6562

    0.4609    0.6641
    0.4688    0.6719

    0.4531    0.6719
    0.4609    0.6797

    0.4531    0.6719
    0.4531    0.6875

    0.4531    0.6719
    0.4688    0.6719

    0.4609    0.6797
    0.4531    0.6875

    0.4609    0.6797
    0.4688    0.6719

    0.4609    0.6797
    0.4688    0.6875

    0.4531    0.6875
    0.4609    0.6953

    0.4531    0.6875
    0.4531    0.7031

    0.4531    0.6875
    0.4688    0.6875

    0.4609    0.6953
    0.4531    0.7031

    0.4609    0.6953
    0.4688    0.6875

    0.4609    0.6953
    0.4688    0.7031

    0.4531    0.7031
    0.4609    0.7109

    0.4531    0.7031
    0.4531    0.7188

    0.4531    0.7031
    0.4688    0.7031

    0.4609    0.7109
    0.4531    0.7188

    0.4609    0.7109
    0.4688    0.7031

    0.4609    0.7109
    0.4688    0.7188

    0.4531    0.7188
    0.4609    0.7266

    0.4531    0.7188
    0.4531    0.7344

    0.4531    0.7188
    0.4688    0.7188

    0.4609    0.7266
    0.4531    0.7344

    0.4609    0.7266
    0.4688    0.7188

    0.4609    0.7266
    0.4688    0.7344

    0.4531    0.7344
    0.4609    0.7422

    0.4531    0.7344
    0.4531    0.7500

    0.4531    0.7344
    0.4688    0.7344

    0.4609    0.7422
    0.4531    0.7500

    0.4609    0.7422
    0.4688    0.7344

    0.4609    0.7422
    0.4688    0.7500

    0.4531    0.7500
    0.4609    0.7578

    0.4531    0.7500
    0.4531    0.7656

    0.4531    0.7500
    0.4688    0.7500

    0.4609    0.7578
    0.4531    0.7656

    0.4609    0.7578
    0.4688    0.7500

    0.4609    0.7578
    0.4688    0.7656

    0.4531    0.7656
    0.4609    0.7734

    0.4531    0.7656
    0.4531    0.7812

    0.4531    0.7656
    0.4688    0.7656

    0.4609    0.7734
    0.4531    0.7812

    0.4609    0.7734
    0.4688    0.7656

    0.4609    0.7734
    0.4688    0.7812

    0.4531    0.7812
    0.4609    0.7891

    0.4531    0.7812
    0.4531    0.7969

    0.4531    0.7812
    0.4688    0.7812

    0.4609    0.7891
    0.4531    0.7969

    0.4609    0.7891
    0.4688    0.7812

    0.4609    0.7891
    0.4688    0.7969

    0.4531    0.7969
    0.4609    0.8047

    0.4531    0.7969
    0.4531    0.8125

    0.4531    0.7969
    0.4688    0.7969

    0.4609    0.8047
    0.4531    0.8125

    0.4609    0.8047
    0.4688    0.7969

    0.4609    0.8047
    0.4688    0.8125

    0.4531    0.8125
    0.4609    0.8203

    0.4531    0.8125
    0.4531    0.8281

    0.4531    0.8125
    0.4688    0.8125

    0.4609    0.8203
    0.4531    0.8281

    0.4609    0.8203
    0.4688    0.8125

    0.4609    0.8203
    0.4688    0.8281

    0.4531    0.8281
    0.4609    0.8359

    0.4531    0.8281
    0.4531    0.8438

    0.4531    0.8281
    0.4688    0.8281

    0.4609    0.8359
    0.4531    0.8438

    0.4609    0.8359
    0.4688    0.8281

    0.4609    0.8359
    0.4688    0.8438

    0.4531    0.8438
    0.4609    0.8516

    0.4531    0.8438
    0.4531    0.8594

    0.4531    0.8438
    0.4688    0.8438

    0.4609    0.8516
    0.4531    0.8594

    0.4609    0.8516
    0.4688    0.8438

    0.4609    0.8516
    0.4688    0.8594

    0.4531    0.8594
    0.4609    0.8672

    0.4531    0.8594
    0.4531    0.8750

    0.4531    0.8594
    0.4688    0.8594

    0.4609    0.8672
    0.4531    0.8750

    0.4609    0.8672
    0.4688    0.8594

    0.4609    0.8672
    0.4688    0.8750

    0.4531    0.8750
    0.4609    0.8828

    0.4531    0.8750
    0.4531    0.8906

    0.4531    0.8750
    0.4688    0.8750

    0.4609    0.8828
    0.4531    0.8906

    0.4609    0.8828
    0.4688    0.8750

    0.4609    0.8828
    0.4688    0.8906

    0.4531    0.8906
    0.4609    0.8984

    0.4531    0.8906
    0.4531    0.9062

    0.4531    0.8906
    0.4688    0.8906

    0.4609    0.8984
    0.4531    0.9062

    0.4609    0.8984
    0.4688    0.8906

    0.4609    0.8984
    0.4688    0.9062

    0.4531    0.9062
    0.4609    0.9141

    0.4531    0.9062
    0.4531    0.9219

    0.4531    0.9062
    0.4688    0.9062

    0.4609    0.9141
    0.4531    0.9219

    0.4609    0.9141
    0.4688    0.9062

    0.4609    0.9141
    0.4688    0.9219

    0.4531    0.9219
    0.4609    0.9297

    0.4531    0.9219
    0.4531    0.9375

    0.4531    0.9219
    0.4688    0.9219

    0.4609    0.9297
    0.4531    0.9375

    0.4609    0.9297
    0.4688    0.9219

    0.4609    0.9297
    0.4688    0.9375

    0.4531    0.9375
    0.4609    0.9453

    0.4531    0.9375
    0.4531    0.9531

    0.4531    0.9375
    0.4688    0.9375

    0.4609    0.9453
    0.4531    0.9531

    0.4609    0.9453
    0.4688    0.9375

    0.4609    0.9453
    0.4688    0.9531

    0.4531    0.9531
    0.4609    0.9609

    0.4531    0.9531
    0.4531    0.9688

    0.4531    0.9531
    0.4688    0.9531

    0.4609    0.9609
    0.4531    0.9688

    0.4609    0.9609
    0.4688    0.9531

    0.4609    0.9609
    0.4688    0.9688

    0.4531    0.9688
    0.4609    0.9766

    0.4531    0.9688
    0.4531    0.9844

    0.4531    0.9688
    0.4688    0.9688

    0.4609    0.9766
    0.4531    0.9844

    0.4609    0.9766
    0.4688    0.9688

    0.4609    0.9766
    0.4688    0.9844

    0.4531    0.9844
    0.4609    0.9922

    0.4531    0.9844
    0.4531    1.0000

    0.4531    0.9844
    0.4688    0.9844

    0.4609    0.9922
    0.4531    1.0000

    0.4609    0.9922
    0.4688    0.9844

    0.4609    0.9922
    0.4688    1.0000

    0.4531    1.0000
    0.4688    1.0000

    0.4688    0.0000
    0.4766    0.0078

    0.4688    0.0000
    0.4688    0.0156

    0.4688    0.0000
    0.4844    0.0000

    0.4766    0.0078
    0.4688    0.0156

    0.4766    0.0078
    0.4844    0.0000

    0.4766    0.0078
    0.4844    0.0156

    0.4688    0.0156
    0.4766    0.0234

    0.4688    0.0156
    0.4688    0.0312

    0.4688    0.0156
    0.4844    0.0156

    0.4766    0.0234
    0.4688    0.0312

    0.4766    0.0234
    0.4844    0.0156

    0.4766    0.0234
    0.4844    0.0312

    0.4688    0.0312
    0.4766    0.0391

    0.4688    0.0312
    0.4688    0.0469

    0.4688    0.0312
    0.4844    0.0312

    0.4766    0.0391
    0.4688    0.0469

    0.4766    0.0391
    0.4844    0.0312

    0.4766    0.0391
    0.4844    0.0469

    0.4688    0.0469
    0.4766    0.0547

    0.4688    0.0469
    0.4688    0.0625

    0.4688    0.0469
    0.4844    0.0469

    0.4766    0.0547
    0.4688    0.0625

    0.4766    0.0547
    0.4844    0.0469

    0.4766    0.0547
    0.4844    0.0625

    0.4688    0.0625
    0.4766    0.0703

    0.4688    0.0625
    0.4688    0.0781

    0.4688    0.0625
    0.4844    0.0625

    0.4766    0.0703
    0.4688    0.0781

    0.4766    0.0703
    0.4844    0.0625

    0.4766    0.0703
    0.4844    0.0781

    0.4688    0.0781
    0.4766    0.0859

    0.4688    0.0781
    0.4688    0.0938

    0.4688    0.0781
    0.4844    0.0781

    0.4766    0.0859
    0.4688    0.0938

    0.4766    0.0859
    0.4844    0.0781

    0.4766    0.0859
    0.4844    0.0938

    0.4688    0.0938
    0.4766    0.1016

    0.4688    0.0938
    0.4688    0.1094

    0.4688    0.0938
    0.4844    0.0938

    0.4766    0.1016
    0.4688    0.1094

    0.4766    0.1016
    0.4844    0.0938

    0.4766    0.1016
    0.4844    0.1094

    0.4688    0.1094
    0.4766    0.1172

    0.4688    0.1094
    0.4688    0.1250

    0.4688    0.1094
    0.4844    0.1094

    0.4766    0.1172
    0.4688    0.1250

    0.4766    0.1172
    0.4844    0.1094

    0.4766    0.1172
    0.4844    0.1250

    0.4688    0.1250
    0.4766    0.1328

    0.4688    0.1250
    0.4688    0.1406

    0.4688    0.1250
    0.4844    0.1250

    0.4766    0.1328
    0.4688    0.1406

    0.4766    0.1328
    0.4844    0.1250

    0.4766    0.1328
    0.4844    0.1406

    0.4688    0.1406
    0.4766    0.1484

    0.4688    0.1406
    0.4688    0.1562

    0.4688    0.1406
    0.4844    0.1406

    0.4766    0.1484
    0.4688    0.1562

    0.4766    0.1484
    0.4844    0.1406

    0.4766    0.1484
    0.4844    0.1562

    0.4688    0.1562
    0.4766    0.1641

    0.4688    0.1562
    0.4688    0.1719

    0.4688    0.1562
    0.4844    0.1562

    0.4766    0.1641
    0.4688    0.1719

    0.4766    0.1641
    0.4844    0.1562

    0.4766    0.1641
    0.4844    0.1719

    0.4688    0.1719
    0.4766    0.1797

    0.4688    0.1719
    0.4688    0.1875

    0.4688    0.1719
    0.4844    0.1719

    0.4766    0.1797
    0.4688    0.1875

    0.4766    0.1797
    0.4844    0.1719

    0.4766    0.1797
    0.4844    0.1875

    0.4688    0.1875
    0.4766    0.1953

    0.4688    0.1875
    0.4688    0.2031

    0.4688    0.1875
    0.4844    0.1875

    0.4766    0.1953
    0.4688    0.2031

    0.4766    0.1953
    0.4844    0.1875

    0.4766    0.1953
    0.4844    0.2031

    0.4688    0.2031
    0.4766    0.2109

    0.4688    0.2031
    0.4688    0.2188

    0.4688    0.2031
    0.4844    0.2031

    0.4766    0.2109
    0.4688    0.2188

    0.4766    0.2109
    0.4844    0.2031

    0.4766    0.2109
    0.4844    0.2188

    0.4688    0.2188
    0.4766    0.2266

    0.4688    0.2188
    0.4688    0.2344

    0.4688    0.2188
    0.4844    0.2188

    0.4766    0.2266
    0.4688    0.2344

    0.4766    0.2266
    0.4844    0.2188

    0.4766    0.2266
    0.4844    0.2344

    0.4688    0.2344
    0.4766    0.2422

    0.4688    0.2344
    0.4688    0.2500

    0.4688    0.2344
    0.4844    0.2344

    0.4766    0.2422
    0.4688    0.2500

    0.4766    0.2422
    0.4844    0.2344

    0.4766    0.2422
    0.4844    0.2500

    0.4688    0.2500
    0.4766    0.2578

    0.4688    0.2500
    0.4688    0.2656

    0.4688    0.2500
    0.4844    0.2500

    0.4766    0.2578
    0.4688    0.2656

    0.4766    0.2578
    0.4844    0.2500

    0.4766    0.2578
    0.4844    0.2656

    0.4688    0.2656
    0.4766    0.2734

    0.4688    0.2656
    0.4688    0.2812

    0.4688    0.2656
    0.4844    0.2656

    0.4766    0.2734
    0.4688    0.2812

    0.4766    0.2734
    0.4844    0.2656

    0.4766    0.2734
    0.4844    0.2812

    0.4688    0.2812
    0.4766    0.2891

    0.4688    0.2812
    0.4688    0.2969

    0.4688    0.2812
    0.4844    0.2812

    0.4766    0.2891
    0.4688    0.2969

    0.4766    0.2891
    0.4844    0.2812

    0.4766    0.2891
    0.4844    0.2969

    0.4688    0.2969
    0.4766    0.3047

    0.4688    0.2969
    0.4688    0.3125

    0.4688    0.2969
    0.4844    0.2969

    0.4766    0.3047
    0.4688    0.3125

    0.4766    0.3047
    0.4844    0.2969

    0.4766    0.3047
    0.4844    0.3125

    0.4688    0.3125
    0.4766    0.3203

    0.4688    0.3125
    0.4688    0.3281

    0.4688    0.3125
    0.4844    0.3125

    0.4766    0.3203
    0.4688    0.3281

    0.4766    0.3203
    0.4844    0.3125

    0.4766    0.3203
    0.4844    0.3281

    0.4688    0.3281
    0.4766    0.3359

    0.4688    0.3281
    0.4688    0.3438

    0.4688    0.3281
    0.4844    0.3281

    0.4766    0.3359
    0.4688    0.3438

    0.4766    0.3359
    0.4844    0.3281

    0.4766    0.3359
    0.4844    0.3438

    0.4688    0.3438
    0.4766    0.3516

    0.4688    0.3438
    0.4688    0.3594

    0.4688    0.3438
    0.4844    0.3438

    0.4766    0.3516
    0.4688    0.3594

    0.4766    0.3516
    0.4844    0.3438

    0.4766    0.3516
    0.4844    0.3594

    0.4688    0.3594
    0.4766    0.3672

    0.4688    0.3594
    0.4688    0.3750

    0.4688    0.3594
    0.4844    0.3594

    0.4766    0.3672
    0.4688    0.3750

    0.4766    0.3672
    0.4844    0.3594

    0.4766    0.3672
    0.4844    0.3750

    0.4688    0.3750
    0.4766    0.3828

    0.4688    0.3750
    0.4688    0.3906

    0.4688    0.3750
    0.4844    0.3750

    0.4766    0.3828
    0.4688    0.3906

    0.4766    0.3828
    0.4844    0.3750

    0.4766    0.3828
    0.4844    0.3906

    0.4688    0.3906
    0.4766    0.3984

    0.4688    0.3906
    0.4688    0.4062

    0.4688    0.3906
    0.4844    0.3906

    0.4766    0.3984
    0.4688    0.4062

    0.4766    0.3984
    0.4844    0.3906

    0.4766    0.3984
    0.4844    0.4062

    0.4688    0.4062
    0.4766    0.4141

    0.4688    0.4062
    0.4688    0.4219

    0.4688    0.4062
    0.4844    0.4062

    0.4766    0.4141
    0.4688    0.4219

    0.4766    0.4141
    0.4844    0.4062

    0.4766    0.4141
    0.4844    0.4219

    0.4688    0.4219
    0.4766    0.4297

    0.4688    0.4219
    0.4688    0.4375

    0.4688    0.4219
    0.4844    0.4219

    0.4766    0.4297
    0.4688    0.4375

    0.4766    0.4297
    0.4844    0.4219

    0.4766    0.4297
    0.4844    0.4375

    0.4688    0.4375
    0.4766    0.4453

    0.4688    0.4375
    0.4688    0.4531

    0.4688    0.4375
    0.4844    0.4375

    0.4766    0.4453
    0.4688    0.4531

    0.4766    0.4453
    0.4844    0.4375

    0.4766    0.4453
    0.4844    0.4531

    0.4688    0.4531
    0.4766    0.4609

    0.4688    0.4531
    0.4688    0.4688

    0.4688    0.4531
    0.4844    0.4531

    0.4766    0.4609
    0.4688    0.4688

    0.4766    0.4609
    0.4844    0.4531

    0.4766    0.4609
    0.4844    0.4688

    0.4688    0.4688
    0.4766    0.4766

    0.4688    0.4688
    0.4688    0.4844

    0.4688    0.4688
    0.4844    0.4688

    0.4766    0.4766
    0.4688    0.4844

    0.4766    0.4766
    0.4844    0.4688

    0.4766    0.4766
    0.4844    0.4844

    0.4688    0.4844
    0.4766    0.4922

    0.4688    0.4844
    0.4688    0.5000

    0.4688    0.4844
    0.4844    0.4844

    0.4766    0.4922
    0.4688    0.5000

    0.4766    0.4922
    0.4844    0.4844

    0.4766    0.4922
    0.4844    0.5000

    0.4688    0.5000
    0.4766    0.5078

    0.4688    0.5000
    0.4688    0.5156

    0.4688    0.5000
    0.4844    0.5000

    0.4766    0.5078
    0.4688    0.5156

    0.4766    0.5078
    0.4844    0.5000

    0.4766    0.5078
    0.4844    0.5156

    0.4688    0.5156
    0.4766    0.5234

    0.4688    0.5156
    0.4688    0.5312

    0.4688    0.5156
    0.4844    0.5156

    0.4766    0.5234
    0.4688    0.5312

    0.4766    0.5234
    0.4844    0.5156

    0.4766    0.5234
    0.4844    0.5312

    0.4688    0.5312
    0.4766    0.5391

    0.4688    0.5312
    0.4688    0.5469

    0.4688    0.5312
    0.4844    0.5312

    0.4766    0.5391
    0.4688    0.5469

    0.4766    0.5391
    0.4844    0.5312

    0.4766    0.5391
    0.4844    0.5469

    0.4688    0.5469
    0.4766    0.5547

    0.4688    0.5469
    0.4688    0.5625

    0.4688    0.5469
    0.4844    0.5469

    0.4766    0.5547
    0.4688    0.5625

    0.4766    0.5547
    0.4844    0.5469

    0.4766    0.5547
    0.4844    0.5625

    0.4688    0.5625
    0.4766    0.5703

    0.4688    0.5625
    0.4688    0.5781

    0.4688    0.5625
    0.4844    0.5625

    0.4766    0.5703
    0.4688    0.5781

    0.4766    0.5703
    0.4844    0.5625

    0.4766    0.5703
    0.4844    0.5781

    0.4688    0.5781
    0.4766    0.5859

    0.4688    0.5781
    0.4688    0.5938

    0.4688    0.5781
    0.4844    0.5781

    0.4766    0.5859
    0.4688    0.5938

    0.4766    0.5859
    0.4844    0.5781

    0.4766    0.5859
    0.4844    0.5938

    0.4688    0.5938
    0.4766    0.6016

    0.4688    0.5938
    0.4688    0.6094

    0.4688    0.5938
    0.4844    0.5938

    0.4766    0.6016
    0.4688    0.6094

    0.4766    0.6016
    0.4844    0.5938

    0.4766    0.6016
    0.4844    0.6094

    0.4688    0.6094
    0.4766    0.6172

    0.4688    0.6094
    0.4688    0.6250

    0.4688    0.6094
    0.4844    0.6094

    0.4766    0.6172
    0.4688    0.6250

    0.4766    0.6172
    0.4844    0.6094

    0.4766    0.6172
    0.4844    0.6250

    0.4688    0.6250
    0.4766    0.6328

    0.4688    0.6250
    0.4688    0.6406

    0.4688    0.6250
    0.4844    0.6250

    0.4766    0.6328
    0.4688    0.6406

    0.4766    0.6328
    0.4844    0.6250

    0.4766    0.6328
    0.4844    0.6406

    0.4688    0.6406
    0.4766    0.6484

    0.4688    0.6406
    0.4688    0.6562

    0.4688    0.6406
    0.4844    0.6406

    0.4766    0.6484
    0.4688    0.6562

    0.4766    0.6484
    0.4844    0.6406

    0.4766    0.6484
    0.4844    0.6562

    0.4688    0.6562
    0.4766    0.6641

    0.4688    0.6562
    0.4688    0.6719

    0.4688    0.6562
    0.4844    0.6562

    0.4766    0.6641
    0.4688    0.6719

    0.4766    0.6641
    0.4844    0.6562

    0.4766    0.6641
    0.4844    0.6719

    0.4688    0.6719
    0.4766    0.6797

    0.4688    0.6719
    0.4688    0.6875

    0.4688    0.6719
    0.4844    0.6719

    0.4766    0.6797
    0.4688    0.6875

    0.4766    0.6797
    0.4844    0.6719

    0.4766    0.6797
    0.4844    0.6875

    0.4688    0.6875
    0.4766    0.6953

    0.4688    0.6875
    0.4688    0.7031

    0.4688    0.6875
    0.4844    0.6875

    0.4766    0.6953
    0.4688    0.7031

    0.4766    0.6953
    0.4844    0.6875

    0.4766    0.6953
    0.4844    0.7031

    0.4688    0.7031
    0.4766    0.7109

    0.4688    0.7031
    0.4688    0.7188

    0.4688    0.7031
    0.4844    0.7031

    0.4766    0.7109
    0.4688    0.7188

    0.4766    0.7109
    0.4844    0.7031

    0.4766    0.7109
    0.4844    0.7188

    0.4688    0.7188
    0.4766    0.7266

    0.4688    0.7188
    0.4688    0.7344

    0.4688    0.7188
    0.4844    0.7188

    0.4766    0.7266
    0.4688    0.7344

    0.4766    0.7266
    0.4844    0.7188

    0.4766    0.7266
    0.4844    0.7344

    0.4688    0.7344
    0.4766    0.7422

    0.4688    0.7344
    0.4688    0.7500

    0.4688    0.7344
    0.4844    0.7344

    0.4766    0.7422
    0.4688    0.7500

    0.4766    0.7422
    0.4844    0.7344

    0.4766    0.7422
    0.4844    0.7500

    0.4688    0.7500
    0.4766    0.7578

    0.4688    0.7500
    0.4688    0.7656

    0.4688    0.7500
    0.4844    0.7500

    0.4766    0.7578
    0.4688    0.7656

    0.4766    0.7578
    0.4844    0.7500

    0.4766    0.7578
    0.4844    0.7656

    0.4688    0.7656
    0.4766    0.7734

    0.4688    0.7656
    0.4688    0.7812

    0.4688    0.7656
    0.4844    0.7656

    0.4766    0.7734
    0.4688    0.7812

    0.4766    0.7734
    0.4844    0.7656

    0.4766    0.7734
    0.4844    0.7812

    0.4688    0.7812
    0.4766    0.7891

    0.4688    0.7812
    0.4688    0.7969

    0.4688    0.7812
    0.4844    0.7812

    0.4766    0.7891
    0.4688    0.7969

    0.4766    0.7891
    0.4844    0.7812

    0.4766    0.7891
    0.4844    0.7969

    0.4688    0.7969
    0.4766    0.8047

    0.4688    0.7969
    0.4688    0.8125

    0.4688    0.7969
    0.4844    0.7969

    0.4766    0.8047
    0.4688    0.8125

    0.4766    0.8047
    0.4844    0.7969

    0.4766    0.8047
    0.4844    0.8125

    0.4688    0.8125
    0.4766    0.8203

    0.4688    0.8125
    0.4688    0.8281

    0.4688    0.8125
    0.4844    0.8125

    0.4766    0.8203
    0.4688    0.8281

    0.4766    0.8203
    0.4844    0.8125

    0.4766    0.8203
    0.4844    0.8281

    0.4688    0.8281
    0.4766    0.8359

    0.4688    0.8281
    0.4688    0.8438

    0.4688    0.8281
    0.4844    0.8281

    0.4766    0.8359
    0.4688    0.8438

    0.4766    0.8359
    0.4844    0.8281

    0.4766    0.8359
    0.4844    0.8438

    0.4688    0.8438
    0.4766    0.8516

    0.4688    0.8438
    0.4688    0.8594

    0.4688    0.8438
    0.4844    0.8438

    0.4766    0.8516
    0.4688    0.8594

    0.4766    0.8516
    0.4844    0.8438

    0.4766    0.8516
    0.4844    0.8594

    0.4688    0.8594
    0.4766    0.8672

    0.4688    0.8594
    0.4688    0.8750

    0.4688    0.8594
    0.4844    0.8594

    0.4766    0.8672
    0.4688    0.8750

    0.4766    0.8672
    0.4844    0.8594

    0.4766    0.8672
    0.4844    0.8750

    0.4688    0.8750
    0.4766    0.8828

    0.4688    0.8750
    0.4688    0.8906

    0.4688    0.8750
    0.4844    0.8750

    0.4766    0.8828
    0.4688    0.8906

    0.4766    0.8828
    0.4844    0.8750

    0.4766    0.8828
    0.4844    0.8906

    0.4688    0.8906
    0.4766    0.8984

    0.4688    0.8906
    0.4688    0.9062

    0.4688    0.8906
    0.4844    0.8906

    0.4766    0.8984
    0.4688    0.9062

    0.4766    0.8984
    0.4844    0.8906

    0.4766    0.8984
    0.4844    0.9062

    0.4688    0.9062
    0.4766    0.9141

    0.4688    0.9062
    0.4688    0.9219

    0.4688    0.9062
    0.4844    0.9062

    0.4766    0.9141
    0.4688    0.9219

    0.4766    0.9141
    0.4844    0.9062

    0.4766    0.9141
    0.4844    0.9219

    0.4688    0.9219
    0.4766    0.9297

    0.4688    0.9219
    0.4688    0.9375

    0.4688    0.9219
    0.4844    0.9219

    0.4766    0.9297
    0.4688    0.9375

    0.4766    0.9297
    0.4844    0.9219

    0.4766    0.9297
    0.4844    0.9375

    0.4688    0.9375
    0.4766    0.9453

    0.4688    0.9375
    0.4688    0.9531

    0.4688    0.9375
    0.4844    0.9375

    0.4766    0.9453
    0.4688    0.9531

    0.4766    0.9453
    0.4844    0.9375

    0.4766    0.9453
    0.4844    0.9531

    0.4688    0.9531
    0.4766    0.9609

    0.4688    0.9531
    0.4688    0.9688

    0.4688    0.9531
    0.4844    0.9531

    0.4766    0.9609
    0.4688    0.9688

    0.4766    0.9609
    0.4844    0.9531

    0.4766    0.9609
    0.4844    0.9688

    0.4688    0.9688
    0.4766    0.9766

    0.4688    0.9688
    0.4688    0.9844

    0.4688    0.9688
    0.4844    0.9688

    0.4766    0.9766
    0.4688    0.9844

    0.4766    0.9766
    0.4844    0.9688

    0.4766    0.9766
    0.4844    0.9844

    0.4688    0.9844
    0.4766    0.9922

    0.4688    0.9844
    0.4688    1.0000

    0.4688    0.9844
    0.4844    0.9844

    0.4766    0.9922
    0.4688    1.0000

    0.4766    0.9922
    0.4844    0.9844

    0.4766    0.9922
    0.4844    1.0000

    0.4688    1.0000
    0.4844    1.0000

    0.4844    0.0000
    0.4922    0.0078

    0.4844    0.0000
    0.4844    0.0156

    0.4844    0.0000
    0.5000    0.0000

    0.4922    0.0078
    0.4844    0.0156

    0.4922    0.0078
    0.5000    0.0000

    0.4922    0.0078
    0.5000    0.0156

    0.4844    0.0156
    0.4922    0.0234

    0.4844    0.0156
    0.4844    0.0312

    0.4844    0.0156
    0.5000    0.0156

    0.4922    0.0234
    0.4844    0.0312

    0.4922    0.0234
    0.5000    0.0156

    0.4922    0.0234
    0.5000    0.0312

    0.4844    0.0312
    0.4922    0.0391

    0.4844    0.0312
    0.4844    0.0469

    0.4844    0.0312
    0.5000    0.0312

    0.4922    0.0391
    0.4844    0.0469

    0.4922    0.0391
    0.5000    0.0312

    0.4922    0.0391
    0.5000    0.0469

    0.4844    0.0469
    0.4922    0.0547

    0.4844    0.0469
    0.4844    0.0625

    0.4844    0.0469
    0.5000    0.0469

    0.4922    0.0547
    0.4844    0.0625

    0.4922    0.0547
    0.5000    0.0469

    0.4922    0.0547
    0.5000    0.0625

    0.4844    0.0625
    0.4922    0.0703

    0.4844    0.0625
    0.4844    0.0781

    0.4844    0.0625
    0.5000    0.0625

    0.4922    0.0703
    0.4844    0.0781

    0.4922    0.0703
    0.5000    0.0625

    0.4922    0.0703
    0.5000    0.0781

    0.4844    0.0781
    0.4922    0.0859

    0.4844    0.0781
    0.4844    0.0938

    0.4844    0.0781
    0.5000    0.0781

    0.4922    0.0859
    0.4844    0.0938

    0.4922    0.0859
    0.5000    0.0781

    0.4922    0.0859
    0.5000    0.0938

    0.4844    0.0938
    0.4922    0.1016

    0.4844    0.0938
    0.4844    0.1094

    0.4844    0.0938
    0.5000    0.0938

    0.4922    0.1016
    0.4844    0.1094

    0.4922    0.1016
    0.5000    0.0938

    0.4922    0.1016
    0.5000    0.1094

    0.4844    0.1094
    0.4922    0.1172

    0.4844    0.1094
    0.4844    0.1250

    0.4844    0.1094
    0.5000    0.1094

    0.4922    0.1172
    0.4844    0.1250

    0.4922    0.1172
    0.5000    0.1094

    0.4922    0.1172
    0.5000    0.1250

    0.4844    0.1250
    0.4922    0.1328

    0.4844    0.1250
    0.4844    0.1406

    0.4844    0.1250
    0.5000    0.1250

    0.4922    0.1328
    0.4844    0.1406

    0.4922    0.1328
    0.5000    0.1250

    0.4922    0.1328
    0.5000    0.1406

    0.4844    0.1406
    0.4922    0.1484

    0.4844    0.1406
    0.4844    0.1562

    0.4844    0.1406
    0.5000    0.1406

    0.4922    0.1484
    0.4844    0.1562

    0.4922    0.1484
    0.5000    0.1406

    0.4922    0.1484
    0.5000    0.1562

    0.4844    0.1562
    0.4922    0.1641

    0.4844    0.1562
    0.4844    0.1719

    0.4844    0.1562
    0.5000    0.1562

    0.4922    0.1641
    0.4844    0.1719

    0.4922    0.1641
    0.5000    0.1562

    0.4922    0.1641
    0.5000    0.1719

    0.4844    0.1719
    0.4922    0.1797

    0.4844    0.1719
    0.4844    0.1875

    0.4844    0.1719
    0.5000    0.1719

    0.4922    0.1797
    0.4844    0.1875

    0.4922    0.1797
    0.5000    0.1719

    0.4922    0.1797
    0.5000    0.1875

    0.4844    0.1875
    0.4922    0.1953

    0.4844    0.1875
    0.4844    0.2031

    0.4844    0.1875
    0.5000    0.1875

    0.4922    0.1953
    0.4844    0.2031

    0.4922    0.1953
    0.5000    0.1875

    0.4922    0.1953
    0.5000    0.2031

    0.4844    0.2031
    0.4922    0.2109

    0.4844    0.2031
    0.4844    0.2188

    0.4844    0.2031
    0.5000    0.2031

    0.4922    0.2109
    0.4844    0.2188

    0.4922    0.2109
    0.5000    0.2031

    0.4922    0.2109
    0.5000    0.2188

    0.4844    0.2188
    0.4922    0.2266

    0.4844    0.2188
    0.4844    0.2344

    0.4844    0.2188
    0.5000    0.2188

    0.4922    0.2266
    0.4844    0.2344

    0.4922    0.2266
    0.5000    0.2188

    0.4922    0.2266
    0.5000    0.2344

    0.4844    0.2344
    0.4922    0.2422

    0.4844    0.2344
    0.4844    0.2500

    0.4844    0.2344
    0.5000    0.2344

    0.4922    0.2422
    0.4844    0.2500

    0.4922    0.2422
    0.5000    0.2344

    0.4922    0.2422
    0.5000    0.2500

    0.4844    0.2500
    0.4922    0.2578

    0.4844    0.2500
    0.4844    0.2656

    0.4844    0.2500
    0.5000    0.2500

    0.4922    0.2578
    0.4844    0.2656

    0.4922    0.2578
    0.5000    0.2500

    0.4922    0.2578
    0.5000    0.2656

    0.4844    0.2656
    0.4922    0.2734

    0.4844    0.2656
    0.4844    0.2812

    0.4844    0.2656
    0.5000    0.2656

    0.4922    0.2734
    0.4844    0.2812

    0.4922    0.2734
    0.5000    0.2656

    0.4922    0.2734
    0.5000    0.2812

    0.4844    0.2812
    0.4922    0.2891

    0.4844    0.2812
    0.4844    0.2969

    0.4844    0.2812
    0.5000    0.2812

    0.4922    0.2891
    0.4844    0.2969

    0.4922    0.2891
    0.5000    0.2812

    0.4922    0.2891
    0.5000    0.2969

    0.4844    0.2969
    0.4922    0.3047

    0.4844    0.2969
    0.4844    0.3125

    0.4844    0.2969
    0.5000    0.2969

    0.4922    0.3047
    0.4844    0.3125

    0.4922    0.3047
    0.5000    0.2969

    0.4922    0.3047
    0.5000    0.3125

    0.4844    0.3125
    0.4922    0.3203

    0.4844    0.3125
    0.4844    0.3281

    0.4844    0.3125
    0.5000    0.3125

    0.4922    0.3203
    0.4844    0.3281

    0.4922    0.3203
    0.5000    0.3125

    0.4922    0.3203
    0.5000    0.3281

    0.4844    0.3281
    0.4922    0.3359

    0.4844    0.3281
    0.4844    0.3438

    0.4844    0.3281
    0.5000    0.3281

    0.4922    0.3359
    0.4844    0.3438

    0.4922    0.3359
    0.5000    0.3281

    0.4922    0.3359
    0.5000    0.3438

    0.4844    0.3438
    0.4922    0.3516

    0.4844    0.3438
    0.4844    0.3594

    0.4844    0.3438
    0.5000    0.3438

    0.4922    0.3516
    0.4844    0.3594

    0.4922    0.3516
    0.5000    0.3438

    0.4922    0.3516
    0.5000    0.3594

    0.4844    0.3594
    0.4922    0.3672

    0.4844    0.3594
    0.4844    0.3750

    0.4844    0.3594
    0.5000    0.3594

    0.4922    0.3672
    0.4844    0.3750

    0.4922    0.3672
    0.5000    0.3594

    0.4922    0.3672
    0.5000    0.3750

    0.4844    0.3750
    0.4922    0.3828

    0.4844    0.3750
    0.4844    0.3906

    0.4844    0.3750
    0.5000    0.3750

    0.4922    0.3828
    0.4844    0.3906

    0.4922    0.3828
    0.5000    0.3750

    0.4922    0.3828
    0.5000    0.3906

    0.4844    0.3906
    0.4922    0.3984

    0.4844    0.3906
    0.4844    0.4062

    0.4844    0.3906
    0.5000    0.3906

    0.4922    0.3984
    0.4844    0.4062

    0.4922    0.3984
    0.5000    0.3906

    0.4922    0.3984
    0.5000    0.4062

    0.4844    0.4062
    0.4922    0.4141

    0.4844    0.4062
    0.4844    0.4219

    0.4844    0.4062
    0.5000    0.4062

    0.4922    0.4141
    0.4844    0.4219

    0.4922    0.4141
    0.5000    0.4062

    0.4922    0.4141
    0.5000    0.4219

    0.4844    0.4219
    0.4922    0.4297

    0.4844    0.4219
    0.4844    0.4375

    0.4844    0.4219
    0.5000    0.4219

    0.4922    0.4297
    0.4844    0.4375

    0.4922    0.4297
    0.5000    0.4219

    0.4922    0.4297
    0.5000    0.4375

    0.4844    0.4375
    0.4922    0.4453

    0.4844    0.4375
    0.4844    0.4531

    0.4844    0.4375
    0.5000    0.4375

    0.4922    0.4453
    0.4844    0.4531

    0.4922    0.4453
    0.5000    0.4375

    0.4922    0.4453
    0.5000    0.4531

    0.4844    0.4531
    0.4922    0.4609

    0.4844    0.4531
    0.4844    0.4688

    0.4844    0.4531
    0.5000    0.4531

    0.4922    0.4609
    0.4844    0.4688

    0.4922    0.4609
    0.5000    0.4531

    0.4922    0.4609
    0.5000    0.4688

    0.4844    0.4688
    0.4922    0.4766

    0.4844    0.4688
    0.4844    0.4844

    0.4844    0.4688
    0.5000    0.4688

    0.4922    0.4766
    0.4844    0.4844

    0.4922    0.4766
    0.5000    0.4688

    0.4922    0.4766
    0.5000    0.4844

    0.4844    0.4844
    0.4922    0.4922

    0.4844    0.4844
    0.4844    0.5000

    0.4844    0.4844
    0.5000    0.4844

    0.4922    0.4922
    0.4844    0.5000

    0.4922    0.4922
    0.5000    0.4844

    0.4922    0.4922
    0.5000    0.5000

    0.4844    0.5000
    0.4922    0.5078

    0.4844    0.5000
    0.4844    0.5156

    0.4844    0.5000
    0.5000    0.5000

    0.4922    0.5078
    0.4844    0.5156

    0.4922    0.5078
    0.5000    0.5000

    0.4922    0.5078
    0.5000    0.5156

    0.4844    0.5156
    0.4922    0.5234

    0.4844    0.5156
    0.4844    0.5312

    0.4844    0.5156
    0.5000    0.5156

    0.4922    0.5234
    0.4844    0.5312

    0.4922    0.5234
    0.5000    0.5156

    0.4922    0.5234
    0.5000    0.5312

    0.4844    0.5312
    0.4922    0.5391

    0.4844    0.5312
    0.4844    0.5469

    0.4844    0.5312
    0.5000    0.5312

    0.4922    0.5391
    0.4844    0.5469

    0.4922    0.5391
    0.5000    0.5312

    0.4922    0.5391
    0.5000    0.5469

    0.4844    0.5469
    0.4922    0.5547

    0.4844    0.5469
    0.4844    0.5625

    0.4844    0.5469
    0.5000    0.5469

    0.4922    0.5547
    0.4844    0.5625

    0.4922    0.5547
    0.5000    0.5469

    0.4922    0.5547
    0.5000    0.5625

    0.4844    0.5625
    0.4922    0.5703

    0.4844    0.5625
    0.4844    0.5781

    0.4844    0.5625
    0.5000    0.5625

    0.4922    0.5703
    0.4844    0.5781

    0.4922    0.5703
    0.5000    0.5625

    0.4922    0.5703
    0.5000    0.5781

    0.4844    0.5781
    0.4922    0.5859

    0.4844    0.5781
    0.4844    0.5938

    0.4844    0.5781
    0.5000    0.5781

    0.4922    0.5859
    0.4844    0.5938

    0.4922    0.5859
    0.5000    0.5781

    0.4922    0.5859
    0.5000    0.5938

    0.4844    0.5938
    0.4922    0.6016

    0.4844    0.5938
    0.4844    0.6094

    0.4844    0.5938
    0.5000    0.5938

    0.4922    0.6016
    0.4844    0.6094

    0.4922    0.6016
    0.5000    0.5938

    0.4922    0.6016
    0.5000    0.6094

    0.4844    0.6094
    0.4922    0.6172

    0.4844    0.6094
    0.4844    0.6250

    0.4844    0.6094
    0.5000    0.6094

    0.4922    0.6172
    0.4844    0.6250

    0.4922    0.6172
    0.5000    0.6094

    0.4922    0.6172
    0.5000    0.6250

    0.4844    0.6250
    0.4922    0.6328

    0.4844    0.6250
    0.4844    0.6406

    0.4844    0.6250
    0.5000    0.6250

    0.4922    0.6328
    0.4844    0.6406

    0.4922    0.6328
    0.5000    0.6250

    0.4922    0.6328
    0.5000    0.6406

    0.4844    0.6406
    0.4922    0.6484

    0.4844    0.6406
    0.4844    0.6562

    0.4844    0.6406
    0.5000    0.6406

    0.4922    0.6484
    0.4844    0.6562

    0.4922    0.6484
    0.5000    0.6406

    0.4922    0.6484
    0.5000    0.6562

    0.4844    0.6562
    0.4922    0.6641

    0.4844    0.6562
    0.4844    0.6719

    0.4844    0.6562
    0.5000    0.6562

    0.4922    0.6641
    0.4844    0.6719

    0.4922    0.6641
    0.5000    0.6562

    0.4922    0.6641
    0.5000    0.6719

    0.4844    0.6719
    0.4922    0.6797

    0.4844    0.6719
    0.4844    0.6875

    0.4844    0.6719
    0.5000    0.6719

    0.4922    0.6797
    0.4844    0.6875

    0.4922    0.6797
    0.5000    0.6719

    0.4922    0.6797
    0.5000    0.6875

    0.4844    0.6875
    0.4922    0.6953

    0.4844    0.6875
    0.4844    0.7031

    0.4844    0.6875
    0.5000    0.6875

    0.4922    0.6953
    0.4844    0.7031

    0.4922    0.6953
    0.5000    0.6875

    0.4922    0.6953
    0.5000    0.7031

    0.4844    0.7031
    0.4922    0.7109

    0.4844    0.7031
    0.4844    0.7188

    0.4844    0.7031
    0.5000    0.7031

    0.4922    0.7109
    0.4844    0.7188

    0.4922    0.7109
    0.5000    0.7031

    0.4922    0.7109
    0.5000    0.7188

    0.4844    0.7188
    0.4922    0.7266

    0.4844    0.7188
    0.4844    0.7344

    0.4844    0.7188
    0.5000    0.7188

    0.4922    0.7266
    0.4844    0.7344

    0.4922    0.7266
    0.5000    0.7188

    0.4922    0.7266
    0.5000    0.7344

    0.4844    0.7344
    0.4922    0.7422

    0.4844    0.7344
    0.4844    0.7500

    0.4844    0.7344
    0.5000    0.7344

    0.4922    0.7422
    0.4844    0.7500

    0.4922    0.7422
    0.5000    0.7344

    0.4922    0.7422
    0.5000    0.7500

    0.4844    0.7500
    0.4922    0.7578

    0.4844    0.7500
    0.4844    0.7656

    0.4844    0.7500
    0.5000    0.7500

    0.4922    0.7578
    0.4844    0.7656

    0.4922    0.7578
    0.5000    0.7500

    0.4922    0.7578
    0.5000    0.7656

    0.4844    0.7656
    0.4922    0.7734

    0.4844    0.7656
    0.4844    0.7812

    0.4844    0.7656
    0.5000    0.7656

    0.4922    0.7734
    0.4844    0.7812

    0.4922    0.7734
    0.5000    0.7656

    0.4922    0.7734
    0.5000    0.7812

    0.4844    0.7812
    0.4922    0.7891

    0.4844    0.7812
    0.4844    0.7969

    0.4844    0.7812
    0.5000    0.7812

    0.4922    0.7891
    0.4844    0.7969

    0.4922    0.7891
    0.5000    0.7812

    0.4922    0.7891
    0.5000    0.7969

    0.4844    0.7969
    0.4922    0.8047

    0.4844    0.7969
    0.4844    0.8125

    0.4844    0.7969
    0.5000    0.7969

    0.4922    0.8047
    0.4844    0.8125

    0.4922    0.8047
    0.5000    0.7969

    0.4922    0.8047
    0.5000    0.8125

    0.4844    0.8125
    0.4922    0.8203

    0.4844    0.8125
    0.4844    0.8281

    0.4844    0.8125
    0.5000    0.8125

    0.4922    0.8203
    0.4844    0.8281

    0.4922    0.8203
    0.5000    0.8125

    0.4922    0.8203
    0.5000    0.8281

    0.4844    0.8281
    0.4922    0.8359

    0.4844    0.8281
    0.4844    0.8438

    0.4844    0.8281
    0.5000    0.8281

    0.4922    0.8359
    0.4844    0.8438

    0.4922    0.8359
    0.5000    0.8281

    0.4922    0.8359
    0.5000    0.8438

    0.4844    0.8438
    0.4922    0.8516

    0.4844    0.8438
    0.4844    0.8594

    0.4844    0.8438
    0.5000    0.8438

    0.4922    0.8516
    0.4844    0.8594

    0.4922    0.8516
    0.5000    0.8438

    0.4922    0.8516
    0.5000    0.8594

    0.4844    0.8594
    0.4922    0.8672

    0.4844    0.8594
    0.4844    0.8750

    0.4844    0.8594
    0.5000    0.8594

    0.4922    0.8672
    0.4844    0.8750

    0.4922    0.8672
    0.5000    0.8594

    0.4922    0.8672
    0.5000    0.8750

    0.4844    0.8750
    0.4922    0.8828

    0.4844    0.8750
    0.4844    0.8906

    0.4844    0.8750
    0.5000    0.8750

    0.4922    0.8828
    0.4844    0.8906

    0.4922    0.8828
    0.5000    0.8750

    0.4922    0.8828
    0.5000    0.8906

    0.4844    0.8906
    0.4922    0.8984

    0.4844    0.8906
    0.4844    0.9062

    0.4844    0.8906
    0.5000    0.8906

    0.4922    0.8984
    0.4844    0.9062

    0.4922    0.8984
    0.5000    0.8906

    0.4922    0.8984
    0.5000    0.9062

    0.4844    0.9062
    0.4922    0.9141

    0.4844    0.9062
    0.4844    0.9219

    0.4844    0.9062
    0.5000    0.9062

    0.4922    0.9141
    0.4844    0.9219

    0.4922    0.9141
    0.5000    0.9062

    0.4922    0.9141
    0.5000    0.9219

    0.4844    0.9219
    0.4922    0.9297

    0.4844    0.9219
    0.4844    0.9375

    0.4844    0.9219
    0.5000    0.9219

    0.4922    0.9297
    0.4844    0.9375

    0.4922    0.9297
    0.5000    0.9219

    0.4922    0.9297
    0.5000    0.9375

    0.4844    0.9375
    0.4922    0.9453

    0.4844    0.9375
    0.4844    0.9531

    0.4844    0.9375
    0.5000    0.9375

    0.4922    0.9453
    0.4844    0.9531

    0.4922    0.9453
    0.5000    0.9375

    0.4922    0.9453
    0.5000    0.9531

    0.4844    0.9531
    0.4922    0.9609

    0.4844    0.9531
    0.4844    0.9688

    0.4844    0.9531
    0.5000    0.9531

    0.4922    0.9609
    0.4844    0.9688

    0.4922    0.9609
    0.5000    0.9531

    0.4922    0.9609
    0.5000    0.9688

    0.4844    0.9688
    0.4922    0.9766

    0.4844    0.9688
    0.4844    0.9844

    0.4844    0.9688
    0.5000    0.9688

    0.4922    0.9766
    0.4844    0.9844

    0.4922    0.9766
    0.5000    0.9688

    0.4922    0.9766
    0.5000    0.9844

    0.4844    0.9844
    0.4922    0.9922

    0.4844    0.9844
    0.4844    1.0000

    0.4844    0.9844
    0.5000    0.9844

    0.4922    0.9922
    0.4844    1.0000

    0.4922    0.9922
    0.5000    0.9844

    0.4922    0.9922
    0.5000    1.0000

    0.4844    1.0000
    0.5000    1.0000

    0.5000    0.0000
    0.5078    0.0078

    0.5000    0.0000
    0.5000    0.0156

    0.5000    0.0000
    0.5156    0.0000

    0.5078    0.0078
    0.5000    0.0156

    0.5078    0.0078
    0.5156    0.0000

    0.5078    0.0078
    0.5156    0.0156

    0.5000    0.0156
    0.5078    0.0234

    0.5000    0.0156
    0.5000    0.0312

    0.5000    0.0156
    0.5156    0.0156

    0.5078    0.0234
    0.5000    0.0312

    0.5078    0.0234
    0.5156    0.0156

    0.5078    0.0234
    0.5156    0.0312

    0.5000    0.0312
    0.5078    0.0391

    0.5000    0.0312
    0.5000    0.0469

    0.5000    0.0312
    0.5156    0.0312

    0.5078    0.0391
    0.5000    0.0469

    0.5078    0.0391
    0.5156    0.0312

    0.5078    0.0391
    0.5156    0.0469

    0.5000    0.0469
    0.5078    0.0547

    0.5000    0.0469
    0.5000    0.0625

    0.5000    0.0469
    0.5156    0.0469

    0.5078    0.0547
    0.5000    0.0625

    0.5078    0.0547
    0.5156    0.0469

    0.5078    0.0547
    0.5156    0.0625

    0.5000    0.0625
    0.5078    0.0703

    0.5000    0.0625
    0.5000    0.0781

    0.5000    0.0625
    0.5156    0.0625

    0.5078    0.0703
    0.5000    0.0781

    0.5078    0.0703
    0.5156    0.0625

    0.5078    0.0703
    0.5156    0.0781

    0.5000    0.0781
    0.5078    0.0859

    0.5000    0.0781
    0.5000    0.0938

    0.5000    0.0781
    0.5156    0.0781

    0.5078    0.0859
    0.5000    0.0938

    0.5078    0.0859
    0.5156    0.0781

    0.5078    0.0859
    0.5156    0.0938

    0.5000    0.0938
    0.5078    0.1016

    0.5000    0.0938
    0.5000    0.1094

    0.5000    0.0938
    0.5156    0.0938

    0.5078    0.1016
    0.5000    0.1094

    0.5078    0.1016
    0.5156    0.0938

    0.5078    0.1016
    0.5156    0.1094

    0.5000    0.1094
    0.5078    0.1172

    0.5000    0.1094
    0.5000    0.1250

    0.5000    0.1094
    0.5156    0.1094

    0.5078    0.1172
    0.5000    0.1250

    0.5078    0.1172
    0.5156    0.1094

    0.5078    0.1172
    0.5156    0.1250

    0.5000    0.1250
    0.5078    0.1328

    0.5000    0.1250
    0.5000    0.1406

    0.5000    0.1250
    0.5156    0.1250

    0.5078    0.1328
    0.5000    0.1406

    0.5078    0.1328
    0.5156    0.1250

    0.5078    0.1328
    0.5156    0.1406

    0.5000    0.1406
    0.5078    0.1484

    0.5000    0.1406
    0.5000    0.1562

    0.5000    0.1406
    0.5156    0.1406

    0.5078    0.1484
    0.5000    0.1562

    0.5078    0.1484
    0.5156    0.1406

    0.5078    0.1484
    0.5156    0.1562

    0.5000    0.1562
    0.5078    0.1641

    0.5000    0.1562
    0.5000    0.1719

    0.5000    0.1562
    0.5156    0.1562

    0.5078    0.1641
    0.5000    0.1719

    0.5078    0.1641
    0.5156    0.1562

    0.5078    0.1641
    0.5156    0.1719

    0.5000    0.1719
    0.5078    0.1797

    0.5000    0.1719
    0.5000    0.1875

    0.5000    0.1719
    0.5156    0.1719

    0.5078    0.1797
    0.5000    0.1875

    0.5078    0.1797
    0.5156    0.1719

    0.5078    0.1797
    0.5156    0.1875

    0.5000    0.1875
    0.5078    0.1953

    0.5000    0.1875
    0.5000    0.2031

    0.5000    0.1875
    0.5156    0.1875

    0.5078    0.1953
    0.5000    0.2031

    0.5078    0.1953
    0.5156    0.1875

    0.5078    0.1953
    0.5156    0.2031

    0.5000    0.2031
    0.5078    0.2109

    0.5000    0.2031
    0.5000    0.2188

    0.5000    0.2031
    0.5156    0.2031

    0.5078    0.2109
    0.5000    0.2188

    0.5078    0.2109
    0.5156    0.2031

    0.5078    0.2109
    0.5156    0.2188

    0.5000    0.2188
    0.5078    0.2266

    0.5000    0.2188
    0.5000    0.2344

    0.5000    0.2188
    0.5156    0.2188

    0.5078    0.2266
    0.5000    0.2344

    0.5078    0.2266
    0.5156    0.2188

    0.5078    0.2266
    0.5156    0.2344

    0.5000    0.2344
    0.5078    0.2422

    0.5000    0.2344
    0.5000    0.2500

    0.5000    0.2344
    0.5156    0.2344

    0.5078    0.2422
    0.5000    0.2500

    0.5078    0.2422
    0.5156    0.2344

    0.5078    0.2422
    0.5156    0.2500

    0.5000    0.2500
    0.5078    0.2578

    0.5000    0.2500
    0.5000    0.2656

    0.5000    0.2500
    0.5156    0.2500

    0.5078    0.2578
    0.5000    0.2656

    0.5078    0.2578
    0.5156    0.2500

    0.5078    0.2578
    0.5156    0.2656

    0.5000    0.2656
    0.5078    0.2734

    0.5000    0.2656
    0.5000    0.2812

    0.5000    0.2656
    0.5156    0.2656

    0.5078    0.2734
    0.5000    0.2812

    0.5078    0.2734
    0.5156    0.2656

    0.5078    0.2734
    0.5156    0.2812

    0.5000    0.2812
    0.5078    0.2891

    0.5000    0.2812
    0.5000    0.2969

    0.5000    0.2812
    0.5156    0.2812

    0.5078    0.2891
    0.5000    0.2969

    0.5078    0.2891
    0.5156    0.2812

    0.5078    0.2891
    0.5156    0.2969

    0.5000    0.2969
    0.5078    0.3047

    0.5000    0.2969
    0.5000    0.3125

    0.5000    0.2969
    0.5156    0.2969

    0.5078    0.3047
    0.5000    0.3125

    0.5078    0.3047
    0.5156    0.2969

    0.5078    0.3047
    0.5156    0.3125

    0.5000    0.3125
    0.5078    0.3203

    0.5000    0.3125
    0.5000    0.3281

    0.5000    0.3125
    0.5156    0.3125

    0.5078    0.3203
    0.5000    0.3281

    0.5078    0.3203
    0.5156    0.3125

    0.5078    0.3203
    0.5156    0.3281

    0.5000    0.3281
    0.5078    0.3359

    0.5000    0.3281
    0.5000    0.3438

    0.5000    0.3281
    0.5156    0.3281

    0.5078    0.3359
    0.5000    0.3438

    0.5078    0.3359
    0.5156    0.3281

    0.5078    0.3359
    0.5156    0.3438

    0.5000    0.3438
    0.5078    0.3516

    0.5000    0.3438
    0.5000    0.3594

    0.5000    0.3438
    0.5156    0.3438

    0.5078    0.3516
    0.5000    0.3594

    0.5078    0.3516
    0.5156    0.3438

    0.5078    0.3516
    0.5156    0.3594

    0.5000    0.3594
    0.5078    0.3672

    0.5000    0.3594
    0.5000    0.3750

    0.5000    0.3594
    0.5156    0.3594

    0.5078    0.3672
    0.5000    0.3750

    0.5078    0.3672
    0.5156    0.3594

    0.5078    0.3672
    0.5156    0.3750

    0.5000    0.3750
    0.5078    0.3828

    0.5000    0.3750
    0.5000    0.3906

    0.5000    0.3750
    0.5156    0.3750

    0.5078    0.3828
    0.5000    0.3906

    0.5078    0.3828
    0.5156    0.3750

    0.5078    0.3828
    0.5156    0.3906

    0.5000    0.3906
    0.5078    0.3984

    0.5000    0.3906
    0.5000    0.4062

    0.5000    0.3906
    0.5156    0.3906

    0.5078    0.3984
    0.5000    0.4062

    0.5078    0.3984
    0.5156    0.3906

    0.5078    0.3984
    0.5156    0.4062

    0.5000    0.4062
    0.5078    0.4141

    0.5000    0.4062
    0.5000    0.4219

    0.5000    0.4062
    0.5156    0.4062

    0.5078    0.4141
    0.5000    0.4219

    0.5078    0.4141
    0.5156    0.4062

    0.5078    0.4141
    0.5156    0.4219

    0.5000    0.4219
    0.5078    0.4297

    0.5000    0.4219
    0.5000    0.4375

    0.5000    0.4219
    0.5156    0.4219

    0.5078    0.4297
    0.5000    0.4375

    0.5078    0.4297
    0.5156    0.4219

    0.5078    0.4297
    0.5156    0.4375

    0.5000    0.4375
    0.5078    0.4453

    0.5000    0.4375
    0.5000    0.4531

    0.5000    0.4375
    0.5156    0.4375

    0.5078    0.4453
    0.5000    0.4531

    0.5078    0.4453
    0.5156    0.4375

    0.5078    0.4453
    0.5156    0.4531

    0.5000    0.4531
    0.5078    0.4609

    0.5000    0.4531
    0.5000    0.4688

    0.5000    0.4531
    0.5156    0.4531

    0.5078    0.4609
    0.5000    0.4688

    0.5078    0.4609
    0.5156    0.4531

    0.5078    0.4609
    0.5156    0.4688

    0.5000    0.4688
    0.5078    0.4766

    0.5000    0.4688
    0.5000    0.4844

    0.5000    0.4688
    0.5156    0.4688

    0.5078    0.4766
    0.5000    0.4844

    0.5078    0.4766
    0.5156    0.4688

    0.5078    0.4766
    0.5156    0.4844

    0.5000    0.4844
    0.5078    0.4922

    0.5000    0.4844
    0.5000    0.5000

    0.5000    0.4844
    0.5156    0.4844

    0.5078    0.4922
    0.5000    0.5000

    0.5078    0.4922
    0.5156    0.4844

    0.5078    0.4922
    0.5156    0.5000

    0.5000    0.5000
    0.5078    0.5078

    0.5000    0.5000
    0.5000    0.5156

    0.5000    0.5000
    0.5156    0.5000

    0.5078    0.5078
    0.5000    0.5156

    0.5078    0.5078
    0.5156    0.5000

    0.5078    0.5078
    0.5156    0.5156

    0.5000    0.5156
    0.5078    0.5234

    0.5000    0.5156
    0.5000    0.5312

    0.5000    0.5156
    0.5156    0.5156

    0.5078    0.5234
    0.5000    0.5312

    0.5078    0.5234
    0.5156    0.5156

    0.5078    0.5234
    0.5156    0.5312

    0.5000    0.5312
    0.5078    0.5391

    0.5000    0.5312
    0.5000    0.5469

    0.5000    0.5312
    0.5156    0.5312

    0.5078    0.5391
    0.5000    0.5469

    0.5078    0.5391
    0.5156    0.5312

    0.5078    0.5391
    0.5156    0.5469

    0.5000    0.5469
    0.5078    0.5547

    0.5000    0.5469
    0.5000    0.5625

    0.5000    0.5469
    0.5156    0.5469

    0.5078    0.5547
    0.5000    0.5625

    0.5078    0.5547
    0.5156    0.5469

    0.5078    0.5547
    0.5156    0.5625

    0.5000    0.5625
    0.5078    0.5703

    0.5000    0.5625
    0.5000    0.5781

    0.5000    0.5625
    0.5156    0.5625

    0.5078    0.5703
    0.5000    0.5781

    0.5078    0.5703
    0.5156    0.5625

    0.5078    0.5703
    0.5156    0.5781

    0.5000    0.5781
    0.5078    0.5859

    0.5000    0.5781
    0.5000    0.5938

    0.5000    0.5781
    0.5156    0.5781

    0.5078    0.5859
    0.5000    0.5938

    0.5078    0.5859
    0.5156    0.5781

    0.5078    0.5859
    0.5156    0.5938

    0.5000    0.5938
    0.5078    0.6016

    0.5000    0.5938
    0.5000    0.6094

    0.5000    0.5938
    0.5156    0.5938

    0.5078    0.6016
    0.5000    0.6094

    0.5078    0.6016
    0.5156    0.5938

    0.5078    0.6016
    0.5156    0.6094

    0.5000    0.6094
    0.5078    0.6172

    0.5000    0.6094
    0.5000    0.6250

    0.5000    0.6094
    0.5156    0.6094

    0.5078    0.6172
    0.5000    0.6250

    0.5078    0.6172
    0.5156    0.6094

    0.5078    0.6172
    0.5156    0.6250

    0.5000    0.6250
    0.5078    0.6328

    0.5000    0.6250
    0.5000    0.6406

    0.5000    0.6250
    0.5156    0.6250

    0.5078    0.6328
    0.5000    0.6406

    0.5078    0.6328
    0.5156    0.6250

    0.5078    0.6328
    0.5156    0.6406

    0.5000    0.6406
    0.5078    0.6484

    0.5000    0.6406
    0.5000    0.6562

    0.5000    0.6406
    0.5156    0.6406

    0.5078    0.6484
    0.5000    0.6562

    0.5078    0.6484
    0.5156    0.6406

    0.5078    0.6484
    0.5156    0.6562

    0.5000    0.6562
    0.5078    0.6641

    0.5000    0.6562
    0.5000    0.6719

    0.5000    0.6562
    0.5156    0.6562

    0.5078    0.6641
    0.5000    0.6719

    0.5078    0.6641
    0.5156    0.6562

    0.5078    0.6641
    0.5156    0.6719

    0.5000    0.6719
    0.5078    0.6797

    0.5000    0.6719
    0.5000    0.6875

    0.5000    0.6719
    0.5156    0.6719

    0.5078    0.6797
    0.5000    0.6875

    0.5078    0.6797
    0.5156    0.6719

    0.5078    0.6797
    0.5156    0.6875

    0.5000    0.6875
    0.5078    0.6953

    0.5000    0.6875
    0.5000    0.7031

    0.5000    0.6875
    0.5156    0.6875

    0.5078    0.6953
    0.5000    0.7031

    0.5078    0.6953
    0.5156    0.6875

    0.5078    0.6953
    0.5156    0.7031

    0.5000    0.7031
    0.5078    0.7109

    0.5000    0.7031
    0.5000    0.7188

    0.5000    0.7031
    0.5156    0.7031

    0.5078    0.7109
    0.5000    0.7188

    0.5078    0.7109
    0.5156    0.7031

    0.5078    0.7109
    0.5156    0.7188

    0.5000    0.7188
    0.5078    0.7266

    0.5000    0.7188
    0.5000    0.7344

    0.5000    0.7188
    0.5156    0.7188

    0.5078    0.7266
    0.5000    0.7344

    0.5078    0.7266
    0.5156    0.7188

    0.5078    0.7266
    0.5156    0.7344

    0.5000    0.7344
    0.5078    0.7422

    0.5000    0.7344
    0.5000    0.7500

    0.5000    0.7344
    0.5156    0.7344

    0.5078    0.7422
    0.5000    0.7500

    0.5078    0.7422
    0.5156    0.7344

    0.5078    0.7422
    0.5156    0.7500

    0.5000    0.7500
    0.5078    0.7578

    0.5000    0.7500
    0.5000    0.7656

    0.5000    0.7500
    0.5156    0.7500

    0.5078    0.7578
    0.5000    0.7656

    0.5078    0.7578
    0.5156    0.7500

    0.5078    0.7578
    0.5156    0.7656

    0.5000    0.7656
    0.5078    0.7734

    0.5000    0.7656
    0.5000    0.7812

    0.5000    0.7656
    0.5156    0.7656

    0.5078    0.7734
    0.5000    0.7812

    0.5078    0.7734
    0.5156    0.7656

    0.5078    0.7734
    0.5156    0.7812

    0.5000    0.7812
    0.5078    0.7891

    0.5000    0.7812
    0.5000    0.7969

    0.5000    0.7812
    0.5156    0.7812

    0.5078    0.7891
    0.5000    0.7969

    0.5078    0.7891
    0.5156    0.7812

    0.5078    0.7891
    0.5156    0.7969

    0.5000    0.7969
    0.5078    0.8047

    0.5000    0.7969
    0.5000    0.8125

    0.5000    0.7969
    0.5156    0.7969

    0.5078    0.8047
    0.5000    0.8125

    0.5078    0.8047
    0.5156    0.7969

    0.5078    0.8047
    0.5156    0.8125

    0.5000    0.8125
    0.5078    0.8203

    0.5000    0.8125
    0.5000    0.8281

    0.5000    0.8125
    0.5156    0.8125

    0.5078    0.8203
    0.5000    0.8281

    0.5078    0.8203
    0.5156    0.8125

    0.5078    0.8203
    0.5156    0.8281

    0.5000    0.8281
    0.5078    0.8359

    0.5000    0.8281
    0.5000    0.8438

    0.5000    0.8281
    0.5156    0.8281

    0.5078    0.8359
    0.5000    0.8438

    0.5078    0.8359
    0.5156    0.8281

    0.5078    0.8359
    0.5156    0.8438

    0.5000    0.8438
    0.5078    0.8516

    0.5000    0.8438
    0.5000    0.8594

    0.5000    0.8438
    0.5156    0.8438

    0.5078    0.8516
    0.5000    0.8594

    0.5078    0.8516
    0.5156    0.8438

    0.5078    0.8516
    0.5156    0.8594

    0.5000    0.8594
    0.5078    0.8672

    0.5000    0.8594
    0.5000    0.8750

    0.5000    0.8594
    0.5156    0.8594

    0.5078    0.8672
    0.5000    0.8750

    0.5078    0.8672
    0.5156    0.8594

    0.5078    0.8672
    0.5156    0.8750

    0.5000    0.8750
    0.5078    0.8828

    0.5000    0.8750
    0.5000    0.8906

    0.5000    0.8750
    0.5156    0.8750

    0.5078    0.8828
    0.5000    0.8906

    0.5078    0.8828
    0.5156    0.8750

    0.5078    0.8828
    0.5156    0.8906

    0.5000    0.8906
    0.5078    0.8984

    0.5000    0.8906
    0.5000    0.9062

    0.5000    0.8906
    0.5156    0.8906

    0.5078    0.8984
    0.5000    0.9062

    0.5078    0.8984
    0.5156    0.8906

    0.5078    0.8984
    0.5156    0.9062

    0.5000    0.9062
    0.5078    0.9141

    0.5000    0.9062
    0.5000    0.9219

    0.5000    0.9062
    0.5156    0.9062

    0.5078    0.9141
    0.5000    0.9219

    0.5078    0.9141
    0.5156    0.9062

    0.5078    0.9141
    0.5156    0.9219

    0.5000    0.9219
    0.5078    0.9297

    0.5000    0.9219
    0.5000    0.9375

    0.5000    0.9219
    0.5156    0.9219

    0.5078    0.9297
    0.5000    0.9375

    0.5078    0.9297
    0.5156    0.9219

    0.5078    0.9297
    0.5156    0.9375

    0.5000    0.9375
    0.5078    0.9453

    0.5000    0.9375
    0.5000    0.9531

    0.5000    0.9375
    0.5156    0.9375

    0.5078    0.9453
    0.5000    0.9531

    0.5078    0.9453
    0.5156    0.9375

    0.5078    0.9453
    0.5156    0.9531

    0.5000    0.9531
    0.5078    0.9609

    0.5000    0.9531
    0.5000    0.9688

    0.5000    0.9531
    0.5156    0.9531

    0.5078    0.9609
    0.5000    0.9688

    0.5078    0.9609
    0.5156    0.9531

    0.5078    0.9609
    0.5156    0.9688

    0.5000    0.9688
    0.5078    0.9766

    0.5000    0.9688
    0.5000    0.9844

    0.5000    0.9688
    0.5156    0.9688

    0.5078    0.9766
    0.5000    0.9844

    0.5078    0.9766
    0.5156    0.9688

    0.5078    0.9766
    0.5156    0.9844

    0.5000    0.9844
    0.5078    0.9922

    0.5000    0.9844
    0.5000    1.0000

    0.5000    0.9844
    0.5156    0.9844

    0.5078    0.9922
    0.5000    1.0000

    0.5078    0.9922
    0.5156    0.9844

    0.5078    0.9922
    0.5156    1.0000

    0.5000    1.0000
    0.5156    1.0000

    0.5156    0.0000
    0.5234    0.0078

    0.5156    0.0000
    0.5156    0.0156

    0.5156    0.0000
    0.5312    0.0000

    0.5234    0.0078
    0.5156    0.0156

    0.5234    0.0078
    0.5312    0.0000

    0.5234    0.0078
    0.5312    0.0156

    0.5156    0.0156
    0.5234    0.0234

    0.5156    0.0156
    0.5156    0.0312

    0.5156    0.0156
    0.5312    0.0156

    0.5234    0.0234
    0.5156    0.0312

    0.5234    0.0234
    0.5312    0.0156

    0.5234    0.0234
    0.5312    0.0312

    0.5156    0.0312
    0.5234    0.0391

    0.5156    0.0312
    0.5156    0.0469

    0.5156    0.0312
    0.5312    0.0312

    0.5234    0.0391
    0.5156    0.0469

    0.5234    0.0391
    0.5312    0.0312

    0.5234    0.0391
    0.5312    0.0469

    0.5156    0.0469
    0.5234    0.0547

    0.5156    0.0469
    0.5156    0.0625

    0.5156    0.0469
    0.5312    0.0469

    0.5234    0.0547
    0.5156    0.0625

    0.5234    0.0547
    0.5312    0.0469

    0.5234    0.0547
    0.5312    0.0625

    0.5156    0.0625
    0.5234    0.0703

    0.5156    0.0625
    0.5156    0.0781

    0.5156    0.0625
    0.5312    0.0625

    0.5234    0.0703
    0.5156    0.0781

    0.5234    0.0703
    0.5312    0.0625

    0.5234    0.0703
    0.5312    0.0781

    0.5156    0.0781
    0.5234    0.0859

    0.5156    0.0781
    0.5156    0.0938

    0.5156    0.0781
    0.5312    0.0781

    0.5234    0.0859
    0.5156    0.0938

    0.5234    0.0859
    0.5312    0.0781

    0.5234    0.0859
    0.5312    0.0938

    0.5156    0.0938
    0.5234    0.1016

    0.5156    0.0938
    0.5156    0.1094

    0.5156    0.0938
    0.5312    0.0938

    0.5234    0.1016
    0.5156    0.1094

    0.5234    0.1016
    0.5312    0.0938

    0.5234    0.1016
    0.5312    0.1094

    0.5156    0.1094
    0.5234    0.1172

    0.5156    0.1094
    0.5156    0.1250

    0.5156    0.1094
    0.5312    0.1094

    0.5234    0.1172
    0.5156    0.1250

    0.5234    0.1172
    0.5312    0.1094

    0.5234    0.1172
    0.5312    0.1250

    0.5156    0.1250
    0.5234    0.1328

    0.5156    0.1250
    0.5156    0.1406

    0.5156    0.1250
    0.5312    0.1250

    0.5234    0.1328
    0.5156    0.1406

    0.5234    0.1328
    0.5312    0.1250

    0.5234    0.1328
    0.5312    0.1406

    0.5156    0.1406
    0.5234    0.1484

    0.5156    0.1406
    0.5156    0.1562

    0.5156    0.1406
    0.5312    0.1406

    0.5234    0.1484
    0.5156    0.1562

    0.5234    0.1484
    0.5312    0.1406

    0.5234    0.1484
    0.5312    0.1562

    0.5156    0.1562
    0.5234    0.1641

    0.5156    0.1562
    0.5156    0.1719

    0.5156    0.1562
    0.5312    0.1562

    0.5234    0.1641
    0.5156    0.1719

    0.5234    0.1641
    0.5312    0.1562

    0.5234    0.1641
    0.5312    0.1719

    0.5156    0.1719
    0.5234    0.1797

    0.5156    0.1719
    0.5156    0.1875

    0.5156    0.1719
    0.5312    0.1719

    0.5234    0.1797
    0.5156    0.1875

    0.5234    0.1797
    0.5312    0.1719

    0.5234    0.1797
    0.5312    0.1875

    0.5156    0.1875
    0.5234    0.1953

    0.5156    0.1875
    0.5156    0.2031

    0.5156    0.1875
    0.5312    0.1875

    0.5234    0.1953
    0.5156    0.2031

    0.5234    0.1953
    0.5312    0.1875

    0.5234    0.1953
    0.5312    0.2031

    0.5156    0.2031
    0.5234    0.2109

    0.5156    0.2031
    0.5156    0.2188

    0.5156    0.2031
    0.5312    0.2031

    0.5234    0.2109
    0.5156    0.2188

    0.5234    0.2109
    0.5312    0.2031

    0.5234    0.2109
    0.5312    0.2188

    0.5156    0.2188
    0.5234    0.2266

    0.5156    0.2188
    0.5156    0.2344

    0.5156    0.2188
    0.5312    0.2188

    0.5234    0.2266
    0.5156    0.2344

    0.5234    0.2266
    0.5312    0.2188

    0.5234    0.2266
    0.5312    0.2344

    0.5156    0.2344
    0.5234    0.2422

    0.5156    0.2344
    0.5156    0.2500

    0.5156    0.2344
    0.5312    0.2344

    0.5234    0.2422
    0.5156    0.2500

    0.5234    0.2422
    0.5312    0.2344

    0.5234    0.2422
    0.5312    0.2500

    0.5156    0.2500
    0.5234    0.2578

    0.5156    0.2500
    0.5156    0.2656

    0.5156    0.2500
    0.5312    0.2500

    0.5234    0.2578
    0.5156    0.2656

    0.5234    0.2578
    0.5312    0.2500

    0.5234    0.2578
    0.5312    0.2656

    0.5156    0.2656
    0.5234    0.2734

    0.5156    0.2656
    0.5156    0.2812

    0.5156    0.2656
    0.5312    0.2656

    0.5234    0.2734
    0.5156    0.2812

    0.5234    0.2734
    0.5312    0.2656

    0.5234    0.2734
    0.5312    0.2812

    0.5156    0.2812
    0.5234    0.2891

    0.5156    0.2812
    0.5156    0.2969

    0.5156    0.2812
    0.5312    0.2812

    0.5234    0.2891
    0.5156    0.2969

    0.5234    0.2891
    0.5312    0.2812

    0.5234    0.2891
    0.5312    0.2969

    0.5156    0.2969
    0.5234    0.3047

    0.5156    0.2969
    0.5156    0.3125

    0.5156    0.2969
    0.5312    0.2969

    0.5234    0.3047
    0.5156    0.3125

    0.5234    0.3047
    0.5312    0.2969

    0.5234    0.3047
    0.5312    0.3125

    0.5156    0.3125
    0.5234    0.3203

    0.5156    0.3125
    0.5156    0.3281

    0.5156    0.3125
    0.5312    0.3125

    0.5234    0.3203
    0.5156    0.3281

    0.5234    0.3203
    0.5312    0.3125

    0.5234    0.3203
    0.5312    0.3281

    0.5156    0.3281
    0.5234    0.3359

    0.5156    0.3281
    0.5156    0.3438

    0.5156    0.3281
    0.5312    0.3281

    0.5234    0.3359
    0.5156    0.3438

    0.5234    0.3359
    0.5312    0.3281

    0.5234    0.3359
    0.5312    0.3438

    0.5156    0.3438
    0.5234    0.3516

    0.5156    0.3438
    0.5156    0.3594

    0.5156    0.3438
    0.5312    0.3438

    0.5234    0.3516
    0.5156    0.3594

    0.5234    0.3516
    0.5312    0.3438

    0.5234    0.3516
    0.5312    0.3594

    0.5156    0.3594
    0.5234    0.3672

    0.5156    0.3594
    0.5156    0.3750

    0.5156    0.3594
    0.5312    0.3594

    0.5234    0.3672
    0.5156    0.3750

    0.5234    0.3672
    0.5312    0.3594

    0.5234    0.3672
    0.5312    0.3750

    0.5156    0.3750
    0.5234    0.3828

    0.5156    0.3750
    0.5156    0.3906

    0.5156    0.3750
    0.5312    0.3750

    0.5234    0.3828
    0.5156    0.3906

    0.5234    0.3828
    0.5312    0.3750

    0.5234    0.3828
    0.5312    0.3906

    0.5156    0.3906
    0.5234    0.3984

    0.5156    0.3906
    0.5156    0.4062

    0.5156    0.3906
    0.5312    0.3906

    0.5234    0.3984
    0.5156    0.4062

    0.5234    0.3984
    0.5312    0.3906

    0.5234    0.3984
    0.5312    0.4062

    0.5156    0.4062
    0.5234    0.4141

    0.5156    0.4062
    0.5156    0.4219

    0.5156    0.4062
    0.5312    0.4062

    0.5234    0.4141
    0.5156    0.4219

    0.5234    0.4141
    0.5312    0.4062

    0.5234    0.4141
    0.5312    0.4219

    0.5156    0.4219
    0.5234    0.4297

    0.5156    0.4219
    0.5156    0.4375

    0.5156    0.4219
    0.5312    0.4219

    0.5234    0.4297
    0.5156    0.4375

    0.5234    0.4297
    0.5312    0.4219

    0.5234    0.4297
    0.5312    0.4375

    0.5156    0.4375
    0.5234    0.4453

    0.5156    0.4375
    0.5156    0.4531

    0.5156    0.4375
    0.5312    0.4375

    0.5234    0.4453
    0.5156    0.4531

    0.5234    0.4453
    0.5312    0.4375

    0.5234    0.4453
    0.5312    0.4531

    0.5156    0.4531
    0.5234    0.4609

    0.5156    0.4531
    0.5156    0.4688

    0.5156    0.4531
    0.5312    0.4531

    0.5234    0.4609
    0.5156    0.4688

    0.5234    0.4609
    0.5312    0.4531

    0.5234    0.4609
    0.5312    0.4688

    0.5156    0.4688
    0.5234    0.4766

    0.5156    0.4688
    0.5156    0.4844

    0.5156    0.4688
    0.5312    0.4688

    0.5234    0.4766
    0.5156    0.4844

    0.5234    0.4766
    0.5312    0.4688

    0.5234    0.4766
    0.5312    0.4844

    0.5156    0.4844
    0.5234    0.4922

    0.5156    0.4844
    0.5156    0.5000

    0.5156    0.4844
    0.5312    0.4844

    0.5234    0.4922
    0.5156    0.5000

    0.5234    0.4922
    0.5312    0.4844

    0.5234    0.4922
    0.5312    0.5000

    0.5156    0.5000
    0.5234    0.5078

    0.5156    0.5000
    0.5156    0.5156

    0.5156    0.5000
    0.5312    0.5000

    0.5234    0.5078
    0.5156    0.5156

    0.5234    0.5078
    0.5312    0.5000

    0.5234    0.5078
    0.5312    0.5156

    0.5156    0.5156
    0.5234    0.5234

    0.5156    0.5156
    0.5156    0.5312

    0.5156    0.5156
    0.5312    0.5156

    0.5234    0.5234
    0.5156    0.5312

    0.5234    0.5234
    0.5312    0.5156

    0.5234    0.5234
    0.5312    0.5312

    0.5156    0.5312
    0.5234    0.5391

    0.5156    0.5312
    0.5156    0.5469

    0.5156    0.5312
    0.5312    0.5312

    0.5234    0.5391
    0.5156    0.5469

    0.5234    0.5391
    0.5312    0.5312

    0.5234    0.5391
    0.5312    0.5469

    0.5156    0.5469
    0.5234    0.5547

    0.5156    0.5469
    0.5156    0.5625

    0.5156    0.5469
    0.5312    0.5469

    0.5234    0.5547
    0.5156    0.5625

    0.5234    0.5547
    0.5312    0.5469

    0.5234    0.5547
    0.5312    0.5625

    0.5156    0.5625
    0.5234    0.5703

    0.5156    0.5625
    0.5156    0.5781

    0.5156    0.5625
    0.5312    0.5625

    0.5234    0.5703
    0.5156    0.5781

    0.5234    0.5703
    0.5312    0.5625

    0.5234    0.5703
    0.5312    0.5781

    0.5156    0.5781
    0.5234    0.5859

    0.5156    0.5781
    0.5156    0.5938

    0.5156    0.5781
    0.5312    0.5781

    0.5234    0.5859
    0.5156    0.5938

    0.5234    0.5859
    0.5312    0.5781

    0.5234    0.5859
    0.5312    0.5938

    0.5156    0.5938
    0.5234    0.6016

    0.5156    0.5938
    0.5156    0.6094

    0.5156    0.5938
    0.5312    0.5938

    0.5234    0.6016
    0.5156    0.6094

    0.5234    0.6016
    0.5312    0.5938

    0.5234    0.6016
    0.5312    0.6094

    0.5156    0.6094
    0.5234    0.6172

    0.5156    0.6094
    0.5156    0.6250

    0.5156    0.6094
    0.5312    0.6094

    0.5234    0.6172
    0.5156    0.6250

    0.5234    0.6172
    0.5312    0.6094

    0.5234    0.6172
    0.5312    0.6250

    0.5156    0.6250
    0.5234    0.6328

    0.5156    0.6250
    0.5156    0.6406

    0.5156    0.6250
    0.5312    0.6250

    0.5234    0.6328
    0.5156    0.6406

    0.5234    0.6328
    0.5312    0.6250

    0.5234    0.6328
    0.5312    0.6406

    0.5156    0.6406
    0.5234    0.6484

    0.5156    0.6406
    0.5156    0.6562

    0.5156    0.6406
    0.5312    0.6406

    0.5234    0.6484
    0.5156    0.6562

    0.5234    0.6484
    0.5312    0.6406

    0.5234    0.6484
    0.5312    0.6562

    0.5156    0.6562
    0.5234    0.6641

    0.5156    0.6562
    0.5156    0.6719

    0.5156    0.6562
    0.5312    0.6562

    0.5234    0.6641
    0.5156    0.6719

    0.5234    0.6641
    0.5312    0.6562

    0.5234    0.6641
    0.5312    0.6719

    0.5156    0.6719
    0.5234    0.6797

    0.5156    0.6719
    0.5156    0.6875

    0.5156    0.6719
    0.5312    0.6719

    0.5234    0.6797
    0.5156    0.6875

    0.5234    0.6797
    0.5312    0.6719

    0.5234    0.6797
    0.5312    0.6875

    0.5156    0.6875
    0.5234    0.6953

    0.5156    0.6875
    0.5156    0.7031

    0.5156    0.6875
    0.5312    0.6875

    0.5234    0.6953
    0.5156    0.7031

    0.5234    0.6953
    0.5312    0.6875

    0.5234    0.6953
    0.5312    0.7031

    0.5156    0.7031
    0.5234    0.7109

    0.5156    0.7031
    0.5156    0.7188

    0.5156    0.7031
    0.5312    0.7031

    0.5234    0.7109
    0.5156    0.7188

    0.5234    0.7109
    0.5312    0.7031

    0.5234    0.7109
    0.5312    0.7188

    0.5156    0.7188
    0.5234    0.7266

    0.5156    0.7188
    0.5156    0.7344

    0.5156    0.7188
    0.5312    0.7188

    0.5234    0.7266
    0.5156    0.7344

    0.5234    0.7266
    0.5312    0.7188

    0.5234    0.7266
    0.5312    0.7344

    0.5156    0.7344
    0.5234    0.7422

    0.5156    0.7344
    0.5156    0.7500

    0.5156    0.7344
    0.5312    0.7344

    0.5234    0.7422
    0.5156    0.7500

    0.5234    0.7422
    0.5312    0.7344

    0.5234    0.7422
    0.5312    0.7500

    0.5156    0.7500
    0.5234    0.7578

    0.5156    0.7500
    0.5156    0.7656

    0.5156    0.7500
    0.5312    0.7500

    0.5234    0.7578
    0.5156    0.7656

    0.5234    0.7578
    0.5312    0.7500

    0.5234    0.7578
    0.5312    0.7656

    0.5156    0.7656
    0.5234    0.7734

    0.5156    0.7656
    0.5156    0.7812

    0.5156    0.7656
    0.5312    0.7656

    0.5234    0.7734
    0.5156    0.7812

    0.5234    0.7734
    0.5312    0.7656

    0.5234    0.7734
    0.5312    0.7812

    0.5156    0.7812
    0.5234    0.7891

    0.5156    0.7812
    0.5156    0.7969

    0.5156    0.7812
    0.5312    0.7812

    0.5234    0.7891
    0.5156    0.7969

    0.5234    0.7891
    0.5312    0.7812

    0.5234    0.7891
    0.5312    0.7969

    0.5156    0.7969
    0.5234    0.8047

    0.5156    0.7969
    0.5156    0.8125

    0.5156    0.7969
    0.5312    0.7969

    0.5234    0.8047
    0.5156    0.8125

    0.5234    0.8047
    0.5312    0.7969

    0.5234    0.8047
    0.5312    0.8125

    0.5156    0.8125
    0.5234    0.8203

    0.5156    0.8125
    0.5156    0.8281

    0.5156    0.8125
    0.5312    0.8125

    0.5234    0.8203
    0.5156    0.8281

    0.5234    0.8203
    0.5312    0.8125

    0.5234    0.8203
    0.5312    0.8281

    0.5156    0.8281
    0.5234    0.8359

    0.5156    0.8281
    0.5156    0.8438

    0.5156    0.8281
    0.5312    0.8281

    0.5234    0.8359
    0.5156    0.8438

    0.5234    0.8359
    0.5312    0.8281

    0.5234    0.8359
    0.5312    0.8438

    0.5156    0.8438
    0.5234    0.8516

    0.5156    0.8438
    0.5156    0.8594

    0.5156    0.8438
    0.5312    0.8438

    0.5234    0.8516
    0.5156    0.8594

    0.5234    0.8516
    0.5312    0.8438

    0.5234    0.8516
    0.5312    0.8594

    0.5156    0.8594
    0.5234    0.8672

    0.5156    0.8594
    0.5156    0.8750

    0.5156    0.8594
    0.5312    0.8594

    0.5234    0.8672
    0.5156    0.8750

    0.5234    0.8672
    0.5312    0.8594

    0.5234    0.8672
    0.5312    0.8750

    0.5156    0.8750
    0.5234    0.8828

    0.5156    0.8750
    0.5156    0.8906

    0.5156    0.8750
    0.5312    0.8750

    0.5234    0.8828
    0.5156    0.8906

    0.5234    0.8828
    0.5312    0.8750

    0.5234    0.8828
    0.5312    0.8906

    0.5156    0.8906
    0.5234    0.8984

    0.5156    0.8906
    0.5156    0.9062

    0.5156    0.8906
    0.5312    0.8906

    0.5234    0.8984
    0.5156    0.9062

    0.5234    0.8984
    0.5312    0.8906

    0.5234    0.8984
    0.5312    0.9062

    0.5156    0.9062
    0.5234    0.9141

    0.5156    0.9062
    0.5156    0.9219

    0.5156    0.9062
    0.5312    0.9062

    0.5234    0.9141
    0.5156    0.9219

    0.5234    0.9141
    0.5312    0.9062

    0.5234    0.9141
    0.5312    0.9219

    0.5156    0.9219
    0.5234    0.9297

    0.5156    0.9219
    0.5156    0.9375

    0.5156    0.9219
    0.5312    0.9219

    0.5234    0.9297
    0.5156    0.9375

    0.5234    0.9297
    0.5312    0.9219

    0.5234    0.9297
    0.5312    0.9375

    0.5156    0.9375
    0.5234    0.9453

    0.5156    0.9375
    0.5156    0.9531

    0.5156    0.9375
    0.5312    0.9375

    0.5234    0.9453
    0.5156    0.9531

    0.5234    0.9453
    0.5312    0.9375

    0.5234    0.9453
    0.5312    0.9531

    0.5156    0.9531
    0.5234    0.9609

    0.5156    0.9531
    0.5156    0.9688

    0.5156    0.9531
    0.5312    0.9531

    0.5234    0.9609
    0.5156    0.9688

    0.5234    0.9609
    0.5312    0.9531

    0.5234    0.9609
    0.5312    0.9688

    0.5156    0.9688
    0.5234    0.9766

    0.5156    0.9688
    0.5156    0.9844

    0.5156    0.9688
    0.5312    0.9688

    0.5234    0.9766
    0.5156    0.9844

    0.5234    0.9766
    0.5312    0.9688

    0.5234    0.9766
    0.5312    0.9844

    0.5156    0.9844
    0.5234    0.9922

    0.5156    0.9844
    0.5156    1.0000

    0.5156    0.9844
    0.5312    0.9844

    0.5234    0.9922
    0.5156    1.0000

    0.5234    0.9922
    0.5312    0.9844

    0.5234    0.9922
    0.5312    1.0000

    0.5156    1.0000
    0.5312    1.0000

    0.5312    0.0000
    0.5391    0.0078

    0.5312    0.0000
    0.5312    0.0156

    0.5312    0.0000
    0.5469    0.0000

    0.5391    0.0078
    0.5312    0.0156

    0.5391    0.0078
    0.5469    0.0000

    0.5391    0.0078
    0.5469    0.0156

    0.5312    0.0156
    0.5391    0.0234

    0.5312    0.0156
    0.5312    0.0312

    0.5312    0.0156
    0.5469    0.0156

    0.5391    0.0234
    0.5312    0.0312

    0.5391    0.0234
    0.5469    0.0156

    0.5391    0.0234
    0.5469    0.0312

    0.5312    0.0312
    0.5391    0.0391

    0.5312    0.0312
    0.5312    0.0469

    0.5312    0.0312
    0.5469    0.0312

    0.5391    0.0391
    0.5312    0.0469

    0.5391    0.0391
    0.5469    0.0312

    0.5391    0.0391
    0.5469    0.0469

    0.5312    0.0469
    0.5391    0.0547

    0.5312    0.0469
    0.5312    0.0625

    0.5312    0.0469
    0.5469    0.0469

    0.5391    0.0547
    0.5312    0.0625

    0.5391    0.0547
    0.5469    0.0469

    0.5391    0.0547
    0.5469    0.0625

    0.5312    0.0625
    0.5391    0.0703

    0.5312    0.0625
    0.5312    0.0781

    0.5312    0.0625
    0.5469    0.0625

    0.5391    0.0703
    0.5312    0.0781

    0.5391    0.0703
    0.5469    0.0625

    0.5391    0.0703
    0.5469    0.0781

    0.5312    0.0781
    0.5391    0.0859

    0.5312    0.0781
    0.5312    0.0938

    0.5312    0.0781
    0.5469    0.0781

    0.5391    0.0859
    0.5312    0.0938

    0.5391    0.0859
    0.5469    0.0781

    0.5391    0.0859
    0.5469    0.0938

    0.5312    0.0938
    0.5391    0.1016

    0.5312    0.0938
    0.5312    0.1094

    0.5312    0.0938
    0.5469    0.0938

    0.5391    0.1016
    0.5312    0.1094

    0.5391    0.1016
    0.5469    0.0938

    0.5391    0.1016
    0.5469    0.1094

    0.5312    0.1094
    0.5391    0.1172

    0.5312    0.1094
    0.5312    0.1250

    0.5312    0.1094
    0.5469    0.1094

    0.5391    0.1172
    0.5312    0.1250

    0.5391    0.1172
    0.5469    0.1094

    0.5391    0.1172
    0.5469    0.1250

    0.5312    0.1250
    0.5391    0.1328

    0.5312    0.1250
    0.5312    0.1406

    0.5312    0.1250
    0.5469    0.1250

    0.5391    0.1328
    0.5312    0.1406

    0.5391    0.1328
    0.5469    0.1250

    0.5391    0.1328
    0.5469    0.1406

    0.5312    0.1406
    0.5391    0.1484

    0.5312    0.1406
    0.5312    0.1562

    0.5312    0.1406
    0.5469    0.1406

    0.5391    0.1484
    0.5312    0.1562

    0.5391    0.1484
    0.5469    0.1406

    0.5391    0.1484
    0.5469    0.1562

    0.5312    0.1562
    0.5391    0.1641

    0.5312    0.1562
    0.5312    0.1719

    0.5312    0.1562
    0.5469    0.1562

    0.5391    0.1641
    0.5312    0.1719

    0.5391    0.1641
    0.5469    0.1562

    0.5391    0.1641
    0.5469    0.1719

    0.5312    0.1719
    0.5391    0.1797

    0.5312    0.1719
    0.5312    0.1875

    0.5312    0.1719
    0.5469    0.1719

    0.5391    0.1797
    0.5312    0.1875

    0.5391    0.1797
    0.5469    0.1719

    0.5391    0.1797
    0.5469    0.1875

    0.5312    0.1875
    0.5391    0.1953

    0.5312    0.1875
    0.5312    0.2031

    0.5312    0.1875
    0.5469    0.1875

    0.5391    0.1953
    0.5312    0.2031

    0.5391    0.1953
    0.5469    0.1875

    0.5391    0.1953
    0.5469    0.2031

    0.5312    0.2031
    0.5391    0.2109

    0.5312    0.2031
    0.5312    0.2188

    0.5312    0.2031
    0.5469    0.2031

    0.5391    0.2109
    0.5312    0.2188

    0.5391    0.2109
    0.5469    0.2031

    0.5391    0.2109
    0.5469    0.2188

    0.5312    0.2188
    0.5391    0.2266

    0.5312    0.2188
    0.5312    0.2344

    0.5312    0.2188
    0.5469    0.2188

    0.5391    0.2266
    0.5312    0.2344

    0.5391    0.2266
    0.5469    0.2188

    0.5391    0.2266
    0.5469    0.2344

    0.5312    0.2344
    0.5391    0.2422

    0.5312    0.2344
    0.5312    0.2500

    0.5312    0.2344
    0.5469    0.2344

    0.5391    0.2422
    0.5312    0.2500

    0.5391    0.2422
    0.5469    0.2344

    0.5391    0.2422
    0.5469    0.2500

    0.5312    0.2500
    0.5391    0.2578

    0.5312    0.2500
    0.5312    0.2656

    0.5312    0.2500
    0.5469    0.2500

    0.5391    0.2578
    0.5312    0.2656

    0.5391    0.2578
    0.5469    0.2500

    0.5391    0.2578
    0.5469    0.2656

    0.5312    0.2656
    0.5391    0.2734

    0.5312    0.2656
    0.5312    0.2812

    0.5312    0.2656
    0.5469    0.2656

    0.5391    0.2734
    0.5312    0.2812

    0.5391    0.2734
    0.5469    0.2656

    0.5391    0.2734
    0.5469    0.2812

    0.5312    0.2812
    0.5391    0.2891

    0.5312    0.2812
    0.5312    0.2969

    0.5312    0.2812
    0.5469    0.2812

    0.5391    0.2891
    0.5312    0.2969

    0.5391    0.2891
    0.5469    0.2812

    0.5391    0.2891
    0.5469    0.2969

    0.5312    0.2969
    0.5391    0.3047

    0.5312    0.2969
    0.5312    0.3125

    0.5312    0.2969
    0.5469    0.2969

    0.5391    0.3047
    0.5312    0.3125

    0.5391    0.3047
    0.5469    0.2969

    0.5391    0.3047
    0.5469    0.3125

    0.5312    0.3125
    0.5391    0.3203

    0.5312    0.3125
    0.5312    0.3281

    0.5312    0.3125
    0.5469    0.3125

    0.5391    0.3203
    0.5312    0.3281

    0.5391    0.3203
    0.5469    0.3125

    0.5391    0.3203
    0.5469    0.3281

    0.5312    0.3281
    0.5391    0.3359

    0.5312    0.3281
    0.5312    0.3438

    0.5312    0.3281
    0.5469    0.3281

    0.5391    0.3359
    0.5312    0.3438

    0.5391    0.3359
    0.5469    0.3281

    0.5391    0.3359
    0.5469    0.3438

    0.5312    0.3438
    0.5391    0.3516

    0.5312    0.3438
    0.5312    0.3594

    0.5312    0.3438
    0.5469    0.3438

    0.5391    0.3516
    0.5312    0.3594

    0.5391    0.3516
    0.5469    0.3438

    0.5391    0.3516
    0.5469    0.3594

    0.5312    0.3594
    0.5391    0.3672

    0.5312    0.3594
    0.5312    0.3750

    0.5312    0.3594
    0.5469    0.3594

    0.5391    0.3672
    0.5312    0.3750

    0.5391    0.3672
    0.5469    0.3594

    0.5391    0.3672
    0.5469    0.3750

    0.5312    0.3750
    0.5391    0.3828

    0.5312    0.3750
    0.5312    0.3906

    0.5312    0.3750
    0.5469    0.3750

    0.5391    0.3828
    0.5312    0.3906

    0.5391    0.3828
    0.5469    0.3750

    0.5391    0.3828
    0.5469    0.3906

    0.5312    0.3906
    0.5391    0.3984

    0.5312    0.3906
    0.5312    0.4062

    0.5312    0.3906
    0.5469    0.3906

    0.5391    0.3984
    0.5312    0.4062

    0.5391    0.3984
    0.5469    0.3906

    0.5391    0.3984
    0.5469    0.4062

    0.5312    0.4062
    0.5391    0.4141

    0.5312    0.4062
    0.5312    0.4219

    0.5312    0.4062
    0.5469    0.4062

    0.5391    0.4141
    0.5312    0.4219

    0.5391    0.4141
    0.5469    0.4062

    0.5391    0.4141
    0.5469    0.4219

    0.5312    0.4219
    0.5391    0.4297

    0.5312    0.4219
    0.5312    0.4375

    0.5312    0.4219
    0.5469    0.4219

    0.5391    0.4297
    0.5312    0.4375

    0.5391    0.4297
    0.5469    0.4219

    0.5391    0.4297
    0.5469    0.4375

    0.5312    0.4375
    0.5391    0.4453

    0.5312    0.4375
    0.5312    0.4531

    0.5312    0.4375
    0.5469    0.4375

    0.5391    0.4453
    0.5312    0.4531

    0.5391    0.4453
    0.5469    0.4375

    0.5391    0.4453
    0.5469    0.4531

    0.5312    0.4531
    0.5391    0.4609

    0.5312    0.4531
    0.5312    0.4688

    0.5312    0.4531
    0.5469    0.4531

    0.5391    0.4609
    0.5312    0.4688

    0.5391    0.4609
    0.5469    0.4531

    0.5391    0.4609
    0.5469    0.4688

    0.5312    0.4688
    0.5391    0.4766

    0.5312    0.4688
    0.5312    0.4844

    0.5312    0.4688
    0.5469    0.4688

    0.5391    0.4766
    0.5312    0.4844

    0.5391    0.4766
    0.5469    0.4688

    0.5391    0.4766
    0.5469    0.4844

    0.5312    0.4844
    0.5391    0.4922

    0.5312    0.4844
    0.5312    0.5000

    0.5312    0.4844
    0.5469    0.4844

    0.5391    0.4922
    0.5312    0.5000

    0.5391    0.4922
    0.5469    0.4844

    0.5391    0.4922
    0.5469    0.5000

    0.5312    0.5000
    0.5391    0.5078

    0.5312    0.5000
    0.5312    0.5156

    0.5312    0.5000
    0.5469    0.5000

    0.5391    0.5078
    0.5312    0.5156

    0.5391    0.5078
    0.5469    0.5000

    0.5391    0.5078
    0.5469    0.5156

    0.5312    0.5156
    0.5391    0.5234

    0.5312    0.5156
    0.5312    0.5312

    0.5312    0.5156
    0.5469    0.5156

    0.5391    0.5234
    0.5312    0.5312

    0.5391    0.5234
    0.5469    0.5156

    0.5391    0.5234
    0.5469    0.5312

    0.5312    0.5312
    0.5391    0.5391

    0.5312    0.5312
    0.5312    0.5469

    0.5312    0.5312
    0.5469    0.5312

    0.5391    0.5391
    0.5312    0.5469

    0.5391    0.5391
    0.5469    0.5312

    0.5391    0.5391
    0.5469    0.5469

    0.5312    0.5469
    0.5391    0.5547

    0.5312    0.5469
    0.5312    0.5625

    0.5312    0.5469
    0.5469    0.5469

    0.5391    0.5547
    0.5312    0.5625

    0.5391    0.5547
    0.5469    0.5469

    0.5391    0.5547
    0.5469    0.5625

    0.5312    0.5625
    0.5391    0.5703

    0.5312    0.5625
    0.5312    0.5781

    0.5312    0.5625
    0.5469    0.5625

    0.5391    0.5703
    0.5312    0.5781

    0.5391    0.5703
    0.5469    0.5625

    0.5391    0.5703
    0.5469    0.5781

    0.5312    0.5781
    0.5391    0.5859

    0.5312    0.5781
    0.5312    0.5938

    0.5312    0.5781
    0.5469    0.5781

    0.5391    0.5859
    0.5312    0.5938

    0.5391    0.5859
    0.5469    0.5781

    0.5391    0.5859
    0.5469    0.5938

    0.5312    0.5938
    0.5391    0.6016

    0.5312    0.5938
    0.5312    0.6094

    0.5312    0.5938
    0.5469    0.5938

    0.5391    0.6016
    0.5312    0.6094

    0.5391    0.6016
    0.5469    0.5938

    0.5391    0.6016
    0.5469    0.6094

    0.5312    0.6094
    0.5391    0.6172

    0.5312    0.6094
    0.5312    0.6250

    0.5312    0.6094
    0.5469    0.6094

    0.5391    0.6172
    0.5312    0.6250

    0.5391    0.6172
    0.5469    0.6094

    0.5391    0.6172
    0.5469    0.6250

    0.5312    0.6250
    0.5391    0.6328

    0.5312    0.6250
    0.5312    0.6406

    0.5312    0.6250
    0.5469    0.6250

    0.5391    0.6328
    0.5312    0.6406

    0.5391    0.6328
    0.5469    0.6250

    0.5391    0.6328
    0.5469    0.6406

    0.5312    0.6406
    0.5391    0.6484

    0.5312    0.6406
    0.5312    0.6562

    0.5312    0.6406
    0.5469    0.6406

    0.5391    0.6484
    0.5312    0.6562

    0.5391    0.6484
    0.5469    0.6406

    0.5391    0.6484
    0.5469    0.6562

    0.5312    0.6562
    0.5391    0.6641

    0.5312    0.6562
    0.5312    0.6719

    0.5312    0.6562
    0.5469    0.6562

    0.5391    0.6641
    0.5312    0.6719

    0.5391    0.6641
    0.5469    0.6562

    0.5391    0.6641
    0.5469    0.6719

    0.5312    0.6719
    0.5391    0.6797

    0.5312    0.6719
    0.5312    0.6875

    0.5312    0.6719
    0.5469    0.6719

    0.5391    0.6797
    0.5312    0.6875

    0.5391    0.6797
    0.5469    0.6719

    0.5391    0.6797
    0.5469    0.6875

    0.5312    0.6875
    0.5391    0.6953

    0.5312    0.6875
    0.5312    0.7031

    0.5312    0.6875
    0.5469    0.6875

    0.5391    0.6953
    0.5312    0.7031

    0.5391    0.6953
    0.5469    0.6875

    0.5391    0.6953
    0.5469    0.7031

    0.5312    0.7031
    0.5391    0.7109

    0.5312    0.7031
    0.5312    0.7188

    0.5312    0.7031
    0.5469    0.7031

    0.5391    0.7109
    0.5312    0.7188

    0.5391    0.7109
    0.5469    0.7031

    0.5391    0.7109
    0.5469    0.7188

    0.5312    0.7188
    0.5391    0.7266

    0.5312    0.7188
    0.5312    0.7344

    0.5312    0.7188
    0.5469    0.7188

    0.5391    0.7266
    0.5312    0.7344

    0.5391    0.7266
    0.5469    0.7188

    0.5391    0.7266
    0.5469    0.7344

    0.5312    0.7344
    0.5391    0.7422

    0.5312    0.7344
    0.5312    0.7500

    0.5312    0.7344
    0.5469    0.7344

    0.5391    0.7422
    0.5312    0.7500

    0.5391    0.7422
    0.5469    0.7344

    0.5391    0.7422
    0.5469    0.7500

    0.5312    0.7500
    0.5391    0.7578

    0.5312    0.7500
    0.5312    0.7656

    0.5312    0.7500
    0.5469    0.7500

    0.5391    0.7578
    0.5312    0.7656

    0.5391    0.7578
    0.5469    0.7500

    0.5391    0.7578
    0.5469    0.7656

    0.5312    0.7656
    0.5391    0.7734

    0.5312    0.7656
    0.5312    0.7812

    0.5312    0.7656
    0.5469    0.7656

    0.5391    0.7734
    0.5312    0.7812

    0.5391    0.7734
    0.5469    0.7656

    0.5391    0.7734
    0.5469    0.7812

    0.5312    0.7812
    0.5391    0.7891

    0.5312    0.7812
    0.5312    0.7969

    0.5312    0.7812
    0.5469    0.7812

    0.5391    0.7891
    0.5312    0.7969

    0.5391    0.7891
    0.5469    0.7812

    0.5391    0.7891
    0.5469    0.7969

    0.5312    0.7969
    0.5391    0.8047

    0.5312    0.7969
    0.5312    0.8125

    0.5312    0.7969
    0.5469    0.7969

    0.5391    0.8047
    0.5312    0.8125

    0.5391    0.8047
    0.5469    0.7969

    0.5391    0.8047
    0.5469    0.8125

    0.5312    0.8125
    0.5391    0.8203

    0.5312    0.8125
    0.5312    0.8281

    0.5312    0.8125
    0.5469    0.8125

    0.5391    0.8203
    0.5312    0.8281

    0.5391    0.8203
    0.5469    0.8125

    0.5391    0.8203
    0.5469    0.8281

    0.5312    0.8281
    0.5391    0.8359

    0.5312    0.8281
    0.5312    0.8438

    0.5312    0.8281
    0.5469    0.8281

    0.5391    0.8359
    0.5312    0.8438

    0.5391    0.8359
    0.5469    0.8281

    0.5391    0.8359
    0.5469    0.8438

    0.5312    0.8438
    0.5391    0.8516

    0.5312    0.8438
    0.5312    0.8594

    0.5312    0.8438
    0.5469    0.8438

    0.5391    0.8516
    0.5312    0.8594

    0.5391    0.8516
    0.5469    0.8438

    0.5391    0.8516
    0.5469    0.8594

    0.5312    0.8594
    0.5391    0.8672

    0.5312    0.8594
    0.5312    0.8750

    0.5312    0.8594
    0.5469    0.8594

    0.5391    0.8672
    0.5312    0.8750

    0.5391    0.8672
    0.5469    0.8594

    0.5391    0.8672
    0.5469    0.8750

    0.5312    0.8750
    0.5391    0.8828

    0.5312    0.8750
    0.5312    0.8906

    0.5312    0.8750
    0.5469    0.8750

    0.5391    0.8828
    0.5312    0.8906

    0.5391    0.8828
    0.5469    0.8750

    0.5391    0.8828
    0.5469    0.8906

    0.5312    0.8906
    0.5391    0.8984

    0.5312    0.8906
    0.5312    0.9062

    0.5312    0.8906
    0.5469    0.8906

    0.5391    0.8984
    0.5312    0.9062

    0.5391    0.8984
    0.5469    0.8906

    0.5391    0.8984
    0.5469    0.9062

    0.5312    0.9062
    0.5391    0.9141

    0.5312    0.9062
    0.5312    0.9219

    0.5312    0.9062
    0.5469    0.9062

    0.5391    0.9141
    0.5312    0.9219

    0.5391    0.9141
    0.5469    0.9062

    0.5391    0.9141
    0.5469    0.9219

    0.5312    0.9219
    0.5391    0.9297

    0.5312    0.9219
    0.5312    0.9375

    0.5312    0.9219
    0.5469    0.9219

    0.5391    0.9297
    0.5312    0.9375

    0.5391    0.9297
    0.5469    0.9219

    0.5391    0.9297
    0.5469    0.9375

    0.5312    0.9375
    0.5391    0.9453

    0.5312    0.9375
    0.5312    0.9531

    0.5312    0.9375
    0.5469    0.9375

    0.5391    0.9453
    0.5312    0.9531

    0.5391    0.9453
    0.5469    0.9375

    0.5391    0.9453
    0.5469    0.9531

    0.5312    0.9531
    0.5391    0.9609

    0.5312    0.9531
    0.5312    0.9688

    0.5312    0.9531
    0.5469    0.9531

    0.5391    0.9609
    0.5312    0.9688

    0.5391    0.9609
    0.5469    0.9531

    0.5391    0.9609
    0.5469    0.9688

    0.5312    0.9688
    0.5391    0.9766

    0.5312    0.9688
    0.5312    0.9844

    0.5312    0.9688
    0.5469    0.9688

    0.5391    0.9766
    0.5312    0.9844

    0.5391    0.9766
    0.5469    0.9688

    0.5391    0.9766
    0.5469    0.9844

    0.5312    0.9844
    0.5391    0.9922

    0.5312    0.9844
    0.5312    1.0000

    0.5312    0.9844
    0.5469    0.9844

    0.5391    0.9922
    0.5312    1.0000

    0.5391    0.9922
    0.5469    0.9844

    0.5391    0.9922
    0.5469    1.0000

    0.5312    1.0000
    0.5469    1.0000

    0.5469    0.0000
    0.5547    0.0078

    0.5469    0.0000
    0.5469    0.0156

    0.5469    0.0000
    0.5625    0.0000

    0.5547    0.0078
    0.5469    0.0156

    0.5547    0.0078
    0.5625    0.0000

    0.5547    0.0078
    0.5625    0.0156

    0.5469    0.0156
    0.5547    0.0234

    0.5469    0.0156
    0.5469    0.0312

    0.5469    0.0156
    0.5625    0.0156

    0.5547    0.0234
    0.5469    0.0312

    0.5547    0.0234
    0.5625    0.0156

    0.5547    0.0234
    0.5625    0.0312

    0.5469    0.0312
    0.5547    0.0391

    0.5469    0.0312
    0.5469    0.0469

    0.5469    0.0312
    0.5625    0.0312

    0.5547    0.0391
    0.5469    0.0469

    0.5547    0.0391
    0.5625    0.0312

    0.5547    0.0391
    0.5625    0.0469

    0.5469    0.0469
    0.5547    0.0547

    0.5469    0.0469
    0.5469    0.0625

    0.5469    0.0469
    0.5625    0.0469

    0.5547    0.0547
    0.5469    0.0625

    0.5547    0.0547
    0.5625    0.0469

    0.5547    0.0547
    0.5625    0.0625

    0.5469    0.0625
    0.5547    0.0703

    0.5469    0.0625
    0.5469    0.0781

    0.5469    0.0625
    0.5625    0.0625

    0.5547    0.0703
    0.5469    0.0781

    0.5547    0.0703
    0.5625    0.0625

    0.5547    0.0703
    0.5625    0.0781

    0.5469    0.0781
    0.5547    0.0859

    0.5469    0.0781
    0.5469    0.0938

    0.5469    0.0781
    0.5625    0.0781

    0.5547    0.0859
    0.5469    0.0938

    0.5547    0.0859
    0.5625    0.0781

    0.5547    0.0859
    0.5625    0.0938

    0.5469    0.0938
    0.5547    0.1016

    0.5469    0.0938
    0.5469    0.1094

    0.5469    0.0938
    0.5625    0.0938

    0.5547    0.1016
    0.5469    0.1094

    0.5547    0.1016
    0.5625    0.0938

    0.5547    0.1016
    0.5625    0.1094

    0.5469    0.1094
    0.5547    0.1172

    0.5469    0.1094
    0.5469    0.1250

    0.5469    0.1094
    0.5625    0.1094

    0.5547    0.1172
    0.5469    0.1250

    0.5547    0.1172
    0.5625    0.1094

    0.5547    0.1172
    0.5625    0.1250

    0.5469    0.1250
    0.5547    0.1328

    0.5469    0.1250
    0.5469    0.1406

    0.5469    0.1250
    0.5625    0.1250

    0.5547    0.1328
    0.5469    0.1406

    0.5547    0.1328
    0.5625    0.1250

    0.5547    0.1328
    0.5625    0.1406

    0.5469    0.1406
    0.5547    0.1484

    0.5469    0.1406
    0.5469    0.1562

    0.5469    0.1406
    0.5625    0.1406

    0.5547    0.1484
    0.5469    0.1562

    0.5547    0.1484
    0.5625    0.1406

    0.5547    0.1484
    0.5625    0.1562

    0.5469    0.1562
    0.5547    0.1641

    0.5469    0.1562
    0.5469    0.1719

    0.5469    0.1562
    0.5625    0.1562

    0.5547    0.1641
    0.5469    0.1719

    0.5547    0.1641
    0.5625    0.1562

    0.5547    0.1641
    0.5625    0.1719

    0.5469    0.1719
    0.5547    0.1797

    0.5469    0.1719
    0.5469    0.1875

    0.5469    0.1719
    0.5625    0.1719

    0.5547    0.1797
    0.5469    0.1875

    0.5547    0.1797
    0.5625    0.1719

    0.5547    0.1797
    0.5625    0.1875

    0.5469    0.1875
    0.5547    0.1953

    0.5469    0.1875
    0.5469    0.2031

    0.5469    0.1875
    0.5625    0.1875

    0.5547    0.1953
    0.5469    0.2031

    0.5547    0.1953
    0.5625    0.1875

    0.5547    0.1953
    0.5625    0.2031

    0.5469    0.2031
    0.5547    0.2109

    0.5469    0.2031
    0.5469    0.2188

    0.5469    0.2031
    0.5625    0.2031

    0.5547    0.2109
    0.5469    0.2188

    0.5547    0.2109
    0.5625    0.2031

    0.5547    0.2109
    0.5625    0.2188

    0.5469    0.2188
    0.5547    0.2266

    0.5469    0.2188
    0.5469    0.2344

    0.5469    0.2188
    0.5625    0.2188

    0.5547    0.2266
    0.5469    0.2344

    0.5547    0.2266
    0.5625    0.2188

    0.5547    0.2266
    0.5625    0.2344

    0.5469    0.2344
    0.5547    0.2422

    0.5469    0.2344
    0.5469    0.2500

    0.5469    0.2344
    0.5625    0.2344

    0.5547    0.2422
    0.5469    0.2500

    0.5547    0.2422
    0.5625    0.2344

    0.5547    0.2422
    0.5625    0.2500

    0.5469    0.2500
    0.5547    0.2578

    0.5469    0.2500
    0.5469    0.2656

    0.5469    0.2500
    0.5625    0.2500

    0.5547    0.2578
    0.5469    0.2656

    0.5547    0.2578
    0.5625    0.2500

    0.5547    0.2578
    0.5625    0.2656

    0.5469    0.2656
    0.5547    0.2734

    0.5469    0.2656
    0.5469    0.2812

    0.5469    0.2656
    0.5625    0.2656

    0.5547    0.2734
    0.5469    0.2812

    0.5547    0.2734
    0.5625    0.2656

    0.5547    0.2734
    0.5625    0.2812

    0.5469    0.2812
    0.5547    0.2891

    0.5469    0.2812
    0.5469    0.2969

    0.5469    0.2812
    0.5625    0.2812

    0.5547    0.2891
    0.5469    0.2969

    0.5547    0.2891
    0.5625    0.2812

    0.5547    0.2891
    0.5625    0.2969

    0.5469    0.2969
    0.5547    0.3047

    0.5469    0.2969
    0.5469    0.3125

    0.5469    0.2969
    0.5625    0.2969

    0.5547    0.3047
    0.5469    0.3125

    0.5547    0.3047
    0.5625    0.2969

    0.5547    0.3047
    0.5625    0.3125

    0.5469    0.3125
    0.5547    0.3203

    0.5469    0.3125
    0.5469    0.3281

    0.5469    0.3125
    0.5625    0.3125

    0.5547    0.3203
    0.5469    0.3281

    0.5547    0.3203
    0.5625    0.3125

    0.5547    0.3203
    0.5625    0.3281

    0.5469    0.3281
    0.5547    0.3359

    0.5469    0.3281
    0.5469    0.3438

    0.5469    0.3281
    0.5625    0.3281

    0.5547    0.3359
    0.5469    0.3438

    0.5547    0.3359
    0.5625    0.3281

    0.5547    0.3359
    0.5625    0.3438

    0.5469    0.3438
    0.5547    0.3516

    0.5469    0.3438
    0.5469    0.3594

    0.5469    0.3438
    0.5625    0.3438

    0.5547    0.3516
    0.5469    0.3594

    0.5547    0.3516
    0.5625    0.3438

    0.5547    0.3516
    0.5625    0.3594

    0.5469    0.3594
    0.5547    0.3672

    0.5469    0.3594
    0.5469    0.3750

    0.5469    0.3594
    0.5625    0.3594

    0.5547    0.3672
    0.5469    0.3750

    0.5547    0.3672
    0.5625    0.3594

    0.5547    0.3672
    0.5625    0.3750

    0.5469    0.3750
    0.5547    0.3828

    0.5469    0.3750
    0.5469    0.3906

    0.5469    0.3750
    0.5625    0.3750

    0.5547    0.3828
    0.5469    0.3906

    0.5547    0.3828
    0.5625    0.3750

    0.5547    0.3828
    0.5625    0.3906

    0.5469    0.3906
    0.5547    0.3984

    0.5469    0.3906
    0.5469    0.4062

    0.5469    0.3906
    0.5625    0.3906

    0.5547    0.3984
    0.5469    0.4062

    0.5547    0.3984
    0.5625    0.3906

    0.5547    0.3984
    0.5625    0.4062

    0.5469    0.4062
    0.5547    0.4141

    0.5469    0.4062
    0.5469    0.4219

    0.5469    0.4062
    0.5625    0.4062

    0.5547    0.4141
    0.5469    0.4219

    0.5547    0.4141
    0.5625    0.4062

    0.5547    0.4141
    0.5625    0.4219

    0.5469    0.4219
    0.5547    0.4297

    0.5469    0.4219
    0.5469    0.4375

    0.5469    0.4219
    0.5625    0.4219

    0.5547    0.4297
    0.5469    0.4375

    0.5547    0.4297
    0.5625    0.4219

    0.5547    0.4297
    0.5625    0.4375

    0.5469    0.4375
    0.5547    0.4453

    0.5469    0.4375
    0.5469    0.4531

    0.5469    0.4375
    0.5625    0.4375

    0.5547    0.4453
    0.5469    0.4531

    0.5547    0.4453
    0.5625    0.4375

    0.5547    0.4453
    0.5625    0.4531

    0.5469    0.4531
    0.5547    0.4609

    0.5469    0.4531
    0.5469    0.4688

    0.5469    0.4531
    0.5625    0.4531

    0.5547    0.4609
    0.5469    0.4688

    0.5547    0.4609
    0.5625    0.4531

    0.5547    0.4609
    0.5625    0.4688

    0.5469    0.4688
    0.5547    0.4766

    0.5469    0.4688
    0.5469    0.4844

    0.5469    0.4688
    0.5625    0.4688

    0.5547    0.4766
    0.5469    0.4844

    0.5547    0.4766
    0.5625    0.4688

    0.5547    0.4766
    0.5625    0.4844

    0.5469    0.4844
    0.5547    0.4922

    0.5469    0.4844
    0.5469    0.5000

    0.5469    0.4844
    0.5625    0.4844

    0.5547    0.4922
    0.5469    0.5000

    0.5547    0.4922
    0.5625    0.4844

    0.5547    0.4922
    0.5625    0.5000

    0.5469    0.5000
    0.5547    0.5078

    0.5469    0.5000
    0.5469    0.5156

    0.5469    0.5000
    0.5625    0.5000

    0.5547    0.5078
    0.5469    0.5156

    0.5547    0.5078
    0.5625    0.5000

    0.5547    0.5078
    0.5625    0.5156

    0.5469    0.5156
    0.5547    0.5234

    0.5469    0.5156
    0.5469    0.5312

    0.5469    0.5156
    0.5625    0.5156

    0.5547    0.5234
    0.5469    0.5312

    0.5547    0.5234
    0.5625    0.5156

    0.5547    0.5234
    0.5625    0.5312

    0.5469    0.5312
    0.5547    0.5391

    0.5469    0.5312
    0.5469    0.5469

    0.5469    0.5312
    0.5625    0.5312

    0.5547    0.5391
    0.5469    0.5469

    0.5547    0.5391
    0.5625    0.5312

    0.5547    0.5391
    0.5625    0.5469

    0.5469    0.5469
    0.5547    0.5547

    0.5469    0.5469
    0.5469    0.5625

    0.5469    0.5469
    0.5625    0.5469

    0.5547    0.5547
    0.5469    0.5625

    0.5547    0.5547
    0.5625    0.5469

    0.5547    0.5547
    0.5625    0.5625

    0.5469    0.5625
    0.5547    0.5703

    0.5469    0.5625
    0.5469    0.5781

    0.5469    0.5625
    0.5625    0.5625

    0.5547    0.5703
    0.5469    0.5781

    0.5547    0.5703
    0.5625    0.5625

    0.5547    0.5703
    0.5625    0.5781

    0.5469    0.5781
    0.5547    0.5859

    0.5469    0.5781
    0.5469    0.5938

    0.5469    0.5781
    0.5625    0.5781

    0.5547    0.5859
    0.5469    0.5938

    0.5547    0.5859
    0.5625    0.5781

    0.5547    0.5859
    0.5625    0.5938

    0.5469    0.5938
    0.5547    0.6016

    0.5469    0.5938
    0.5469    0.6094

    0.5469    0.5938
    0.5625    0.5938

    0.5547    0.6016
    0.5469    0.6094

    0.5547    0.6016
    0.5625    0.5938

    0.5547    0.6016
    0.5625    0.6094

    0.5469    0.6094
    0.5547    0.6172

    0.5469    0.6094
    0.5469    0.6250

    0.5469    0.6094
    0.5625    0.6094

    0.5547    0.6172
    0.5469    0.6250

    0.5547    0.6172
    0.5625    0.6094

    0.5547    0.6172
    0.5625    0.6250

    0.5469    0.6250
    0.5547    0.6328

    0.5469    0.6250
    0.5469    0.6406

    0.5469    0.6250
    0.5625    0.6250

    0.5547    0.6328
    0.5469    0.6406

    0.5547    0.6328
    0.5625    0.6250

    0.5547    0.6328
    0.5625    0.6406

    0.5469    0.6406
    0.5547    0.6484

    0.5469    0.6406
    0.5469    0.6562

    0.5469    0.6406
    0.5625    0.6406

    0.5547    0.6484
    0.5469    0.6562

    0.5547    0.6484
    0.5625    0.6406

    0.5547    0.6484
    0.5625    0.6562

    0.5469    0.6562
    0.5547    0.6641

    0.5469    0.6562
    0.5469    0.6719

    0.5469    0.6562
    0.5625    0.6562

    0.5547    0.6641
    0.5469    0.6719

    0.5547    0.6641
    0.5625    0.6562

    0.5547    0.6641
    0.5625    0.6719

    0.5469    0.6719
    0.5547    0.6797

    0.5469    0.6719
    0.5469    0.6875

    0.5469    0.6719
    0.5625    0.6719

    0.5547    0.6797
    0.5469    0.6875

    0.5547    0.6797
    0.5625    0.6719

    0.5547    0.6797
    0.5625    0.6875

    0.5469    0.6875
    0.5547    0.6953

    0.5469    0.6875
    0.5469    0.7031

    0.5469    0.6875
    0.5625    0.6875

    0.5547    0.6953
    0.5469    0.7031

    0.5547    0.6953
    0.5625    0.6875

    0.5547    0.6953
    0.5625    0.7031

    0.5469    0.7031
    0.5547    0.7109

    0.5469    0.7031
    0.5469    0.7188

    0.5469    0.7031
    0.5625    0.7031

    0.5547    0.7109
    0.5469    0.7188

    0.5547    0.7109
    0.5625    0.7031

    0.5547    0.7109
    0.5625    0.7188

    0.5469    0.7188
    0.5547    0.7266

    0.5469    0.7188
    0.5469    0.7344

    0.5469    0.7188
    0.5625    0.7188

    0.5547    0.7266
    0.5469    0.7344

    0.5547    0.7266
    0.5625    0.7188

    0.5547    0.7266
    0.5625    0.7344

    0.5469    0.7344
    0.5547    0.7422

    0.5469    0.7344
    0.5469    0.7500

    0.5469    0.7344
    0.5625    0.7344

    0.5547    0.7422
    0.5469    0.7500

    0.5547    0.7422
    0.5625    0.7344

    0.5547    0.7422
    0.5625    0.7500

    0.5469    0.7500
    0.5547    0.7578

    0.5469    0.7500
    0.5469    0.7656

    0.5469    0.7500
    0.5625    0.7500

    0.5547    0.7578
    0.5469    0.7656

    0.5547    0.7578
    0.5625    0.7500

    0.5547    0.7578
    0.5625    0.7656

    0.5469    0.7656
    0.5547    0.7734

    0.5469    0.7656
    0.5469    0.7812

    0.5469    0.7656
    0.5625    0.7656

    0.5547    0.7734
    0.5469    0.7812

    0.5547    0.7734
    0.5625    0.7656

    0.5547    0.7734
    0.5625    0.7812

    0.5469    0.7812
    0.5547    0.7891

    0.5469    0.7812
    0.5469    0.7969

    0.5469    0.7812
    0.5625    0.7812

    0.5547    0.7891
    0.5469    0.7969

    0.5547    0.7891
    0.5625    0.7812

    0.5547    0.7891
    0.5625    0.7969

    0.5469    0.7969
    0.5547    0.8047

    0.5469    0.7969
    0.5469    0.8125

    0.5469    0.7969
    0.5625    0.7969

    0.5547    0.8047
    0.5469    0.8125

    0.5547    0.8047
    0.5625    0.7969

    0.5547    0.8047
    0.5625    0.8125

    0.5469    0.8125
    0.5547    0.8203

    0.5469    0.8125
    0.5469    0.8281

    0.5469    0.8125
    0.5625    0.8125

    0.5547    0.8203
    0.5469    0.8281

    0.5547    0.8203
    0.5625    0.8125

    0.5547    0.8203
    0.5625    0.8281

    0.5469    0.8281
    0.5547    0.8359

    0.5469    0.8281
    0.5469    0.8438

    0.5469    0.8281
    0.5625    0.8281

    0.5547    0.8359
    0.5469    0.8438

    0.5547    0.8359
    0.5625    0.8281

    0.5547    0.8359
    0.5625    0.8438

    0.5469    0.8438
    0.5547    0.8516

    0.5469    0.8438
    0.5469    0.8594

    0.5469    0.8438
    0.5625    0.8438

    0.5547    0.8516
    0.5469    0.8594

    0.5547    0.8516
    0.5625    0.8438

    0.5547    0.8516
    0.5625    0.8594

    0.5469    0.8594
    0.5547    0.8672

    0.5469    0.8594
    0.5469    0.8750

    0.5469    0.8594
    0.5625    0.8594

    0.5547    0.8672
    0.5469    0.8750

    0.5547    0.8672
    0.5625    0.8594

    0.5547    0.8672
    0.5625    0.8750

    0.5469    0.8750
    0.5547    0.8828

    0.5469    0.8750
    0.5469    0.8906

    0.5469    0.8750
    0.5625    0.8750

    0.5547    0.8828
    0.5469    0.8906

    0.5547    0.8828
    0.5625    0.8750

    0.5547    0.8828
    0.5625    0.8906

    0.5469    0.8906
    0.5547    0.8984

    0.5469    0.8906
    0.5469    0.9062

    0.5469    0.8906
    0.5625    0.8906

    0.5547    0.8984
    0.5469    0.9062

    0.5547    0.8984
    0.5625    0.8906

    0.5547    0.8984
    0.5625    0.9062

    0.5469    0.9062
    0.5547    0.9141

    0.5469    0.9062
    0.5469    0.9219

    0.5469    0.9062
    0.5625    0.9062

    0.5547    0.9141
    0.5469    0.9219

    0.5547    0.9141
    0.5625    0.9062

    0.5547    0.9141
    0.5625    0.9219

    0.5469    0.9219
    0.5547    0.9297

    0.5469    0.9219
    0.5469    0.9375

    0.5469    0.9219
    0.5625    0.9219

    0.5547    0.9297
    0.5469    0.9375

    0.5547    0.9297
    0.5625    0.9219

    0.5547    0.9297
    0.5625    0.9375

    0.5469    0.9375
    0.5547    0.9453

    0.5469    0.9375
    0.5469    0.9531

    0.5469    0.9375
    0.5625    0.9375

    0.5547    0.9453
    0.5469    0.9531

    0.5547    0.9453
    0.5625    0.9375

    0.5547    0.9453
    0.5625    0.9531

    0.5469    0.9531
    0.5547    0.9609

    0.5469    0.9531
    0.5469    0.9688

    0.5469    0.9531
    0.5625    0.9531

    0.5547    0.9609
    0.5469    0.9688

    0.5547    0.9609
    0.5625    0.9531

    0.5547    0.9609
    0.5625    0.9688

    0.5469    0.9688
    0.5547    0.9766

    0.5469    0.9688
    0.5469    0.9844

    0.5469    0.9688
    0.5625    0.9688

    0.5547    0.9766
    0.5469    0.9844

    0.5547    0.9766
    0.5625    0.9688

    0.5547    0.9766
    0.5625    0.9844

    0.5469    0.9844
    0.5547    0.9922

    0.5469    0.9844
    0.5469    1.0000

    0.5469    0.9844
    0.5625    0.9844

    0.5547    0.9922
    0.5469    1.0000

    0.5547    0.9922
    0.5625    0.9844

    0.5547    0.9922
    0.5625    1.0000

    0.5469    1.0000
    0.5625    1.0000

    0.5625    0.0000
    0.5703    0.0078

    0.5625    0.0000
    0.5625    0.0156

    0.5625    0.0000
    0.5781    0.0000

    0.5703    0.0078
    0.5625    0.0156

    0.5703    0.0078
    0.5781    0.0000

    0.5703    0.0078
    0.5781    0.0156

    0.5625    0.0156
    0.5703    0.0234

    0.5625    0.0156
    0.5625    0.0312

    0.5625    0.0156
    0.5781    0.0156

    0.5703    0.0234
    0.5625    0.0312

    0.5703    0.0234
    0.5781    0.0156

    0.5703    0.0234
    0.5781    0.0312

    0.5625    0.0312
    0.5703    0.0391

    0.5625    0.0312
    0.5625    0.0469

    0.5625    0.0312
    0.5781    0.0312

    0.5703    0.0391
    0.5625    0.0469

    0.5703    0.0391
    0.5781    0.0312

    0.5703    0.0391
    0.5781    0.0469

    0.5625    0.0469
    0.5703    0.0547

    0.5625    0.0469
    0.5625    0.0625

    0.5625    0.0469
    0.5781    0.0469

    0.5703    0.0547
    0.5625    0.0625

    0.5703    0.0547
    0.5781    0.0469

    0.5703    0.0547
    0.5781    0.0625

    0.5625    0.0625
    0.5703    0.0703

    0.5625    0.0625
    0.5625    0.0781

    0.5625    0.0625
    0.5781    0.0625

    0.5703    0.0703
    0.5625    0.0781

    0.5703    0.0703
    0.5781    0.0625

    0.5703    0.0703
    0.5781    0.0781

    0.5625    0.0781
    0.5703    0.0859

    0.5625    0.0781
    0.5625    0.0938

    0.5625    0.0781
    0.5781    0.0781

    0.5703    0.0859
    0.5625    0.0938

    0.5703    0.0859
    0.5781    0.0781

    0.5703    0.0859
    0.5781    0.0938

    0.5625    0.0938
    0.5703    0.1016

    0.5625    0.0938
    0.5625    0.1094

    0.5625    0.0938
    0.5781    0.0938

    0.5703    0.1016
    0.5625    0.1094

    0.5703    0.1016
    0.5781    0.0938

    0.5703    0.1016
    0.5781    0.1094

    0.5625    0.1094
    0.5703    0.1172

    0.5625    0.1094
    0.5625    0.1250

    0.5625    0.1094
    0.5781    0.1094

    0.5703    0.1172
    0.5625    0.1250

    0.5703    0.1172
    0.5781    0.1094

    0.5703    0.1172
    0.5781    0.1250

    0.5625    0.1250
    0.5703    0.1328

    0.5625    0.1250
    0.5625    0.1406

    0.5625    0.1250
    0.5781    0.1250

    0.5703    0.1328
    0.5625    0.1406

    0.5703    0.1328
    0.5781    0.1250

    0.5703    0.1328
    0.5781    0.1406

    0.5625    0.1406
    0.5703    0.1484

    0.5625    0.1406
    0.5625    0.1562

    0.5625    0.1406
    0.5781    0.1406

    0.5703    0.1484
    0.5625    0.1562

    0.5703    0.1484
    0.5781    0.1406

    0.5703    0.1484
    0.5781    0.1562

    0.5625    0.1562
    0.5703    0.1641

    0.5625    0.1562
    0.5625    0.1719

    0.5625    0.1562
    0.5781    0.1562

    0.5703    0.1641
    0.5625    0.1719

    0.5703    0.1641
    0.5781    0.1562

    0.5703    0.1641
    0.5781    0.1719

    0.5625    0.1719
    0.5703    0.1797

    0.5625    0.1719
    0.5625    0.1875

    0.5625    0.1719
    0.5781    0.1719

    0.5703    0.1797
    0.5625    0.1875

    0.5703    0.1797
    0.5781    0.1719

    0.5703    0.1797
    0.5781    0.1875

    0.5625    0.1875
    0.5703    0.1953

    0.5625    0.1875
    0.5625    0.2031

    0.5625    0.1875
    0.5781    0.1875

    0.5703    0.1953
    0.5625    0.2031

    0.5703    0.1953
    0.5781    0.1875

    0.5703    0.1953
    0.5781    0.2031

    0.5625    0.2031
    0.5703    0.2109

    0.5625    0.2031
    0.5625    0.2188

    0.5625    0.2031
    0.5781    0.2031

    0.5703    0.2109
    0.5625    0.2188

    0.5703    0.2109
    0.5781    0.2031

    0.5703    0.2109
    0.5781    0.2188

    0.5625    0.2188
    0.5703    0.2266

    0.5625    0.2188
    0.5625    0.2344

    0.5625    0.2188
    0.5781    0.2188

    0.5703    0.2266
    0.5625    0.2344

    0.5703    0.2266
    0.5781    0.2188

    0.5703    0.2266
    0.5781    0.2344

    0.5625    0.2344
    0.5703    0.2422

    0.5625    0.2344
    0.5625    0.2500

    0.5625    0.2344
    0.5781    0.2344

    0.5703    0.2422
    0.5625    0.2500

    0.5703    0.2422
    0.5781    0.2344

    0.5703    0.2422
    0.5781    0.2500

    0.5625    0.2500
    0.5703    0.2578

    0.5625    0.2500
    0.5625    0.2656

    0.5625    0.2500
    0.5781    0.2500

    0.5703    0.2578
    0.5625    0.2656

    0.5703    0.2578
    0.5781    0.2500

    0.5703    0.2578
    0.5781    0.2656

    0.5625    0.2656
    0.5703    0.2734

    0.5625    0.2656
    0.5625    0.2812

    0.5625    0.2656
    0.5781    0.2656

    0.5703    0.2734
    0.5625    0.2812

    0.5703    0.2734
    0.5781    0.2656

    0.5703    0.2734
    0.5781    0.2812

    0.5625    0.2812
    0.5703    0.2891

    0.5625    0.2812
    0.5625    0.2969

    0.5625    0.2812
    0.5781    0.2812

    0.5703    0.2891
    0.5625    0.2969

    0.5703    0.2891
    0.5781    0.2812

    0.5703    0.2891
    0.5781    0.2969

    0.5625    0.2969
    0.5703    0.3047

    0.5625    0.2969
    0.5625    0.3125

    0.5625    0.2969
    0.5781    0.2969

    0.5703    0.3047
    0.5625    0.3125

    0.5703    0.3047
    0.5781    0.2969

    0.5703    0.3047
    0.5781    0.3125

    0.5625    0.3125
    0.5703    0.3203

    0.5625    0.3125
    0.5625    0.3281

    0.5625    0.3125
    0.5781    0.3125

    0.5703    0.3203
    0.5625    0.3281

    0.5703    0.3203
    0.5781    0.3125

    0.5703    0.3203
    0.5781    0.3281

    0.5625    0.3281
    0.5703    0.3359

    0.5625    0.3281
    0.5625    0.3438

    0.5625    0.3281
    0.5781    0.3281

    0.5703    0.3359
    0.5625    0.3438

    0.5703    0.3359
    0.5781    0.3281

    0.5703    0.3359
    0.5781    0.3438

    0.5625    0.3438
    0.5703    0.3516

    0.5625    0.3438
    0.5625    0.3594

    0.5625    0.3438
    0.5781    0.3438

    0.5703    0.3516
    0.5625    0.3594

    0.5703    0.3516
    0.5781    0.3438

    0.5703    0.3516
    0.5781    0.3594

    0.5625    0.3594
    0.5703    0.3672

    0.5625    0.3594
    0.5625    0.3750

    0.5625    0.3594
    0.5781    0.3594

    0.5703    0.3672
    0.5625    0.3750

    0.5703    0.3672
    0.5781    0.3594

    0.5703    0.3672
    0.5781    0.3750

    0.5625    0.3750
    0.5703    0.3828

    0.5625    0.3750
    0.5625    0.3906

    0.5625    0.3750
    0.5781    0.3750

    0.5703    0.3828
    0.5625    0.3906

    0.5703    0.3828
    0.5781    0.3750

    0.5703    0.3828
    0.5781    0.3906

    0.5625    0.3906
    0.5703    0.3984

    0.5625    0.3906
    0.5625    0.4062

    0.5625    0.3906
    0.5781    0.3906

    0.5703    0.3984
    0.5625    0.4062

    0.5703    0.3984
    0.5781    0.3906

    0.5703    0.3984
    0.5781    0.4062

    0.5625    0.4062
    0.5703    0.4141

    0.5625    0.4062
    0.5625    0.4219

    0.5625    0.4062
    0.5781    0.4062

    0.5703    0.4141
    0.5625    0.4219

    0.5703    0.4141
    0.5781    0.4062

    0.5703    0.4141
    0.5781    0.4219

    0.5625    0.4219
    0.5703    0.4297

    0.5625    0.4219
    0.5625    0.4375

    0.5625    0.4219
    0.5781    0.4219

    0.5703    0.4297
    0.5625    0.4375

    0.5703    0.4297
    0.5781    0.4219

    0.5703    0.4297
    0.5781    0.4375

    0.5625    0.4375
    0.5703    0.4453

    0.5625    0.4375
    0.5625    0.4531

    0.5625    0.4375
    0.5781    0.4375

    0.5703    0.4453
    0.5625    0.4531

    0.5703    0.4453
    0.5781    0.4375

    0.5703    0.4453
    0.5781    0.4531

    0.5625    0.4531
    0.5703    0.4609

    0.5625    0.4531
    0.5625    0.4688

    0.5625    0.4531
    0.5781    0.4531

    0.5703    0.4609
    0.5625    0.4688

    0.5703    0.4609
    0.5781    0.4531

    0.5703    0.4609
    0.5781    0.4688

    0.5625    0.4688
    0.5703    0.4766

    0.5625    0.4688
    0.5625    0.4844

    0.5625    0.4688
    0.5781    0.4688

    0.5703    0.4766
    0.5625    0.4844

    0.5703    0.4766
    0.5781    0.4688

    0.5703    0.4766
    0.5781    0.4844

    0.5625    0.4844
    0.5703    0.4922

    0.5625    0.4844
    0.5625    0.5000

    0.5625    0.4844
    0.5781    0.4844

    0.5703    0.4922
    0.5625    0.5000

    0.5703    0.4922
    0.5781    0.4844

    0.5703    0.4922
    0.5781    0.5000

    0.5625    0.5000
    0.5703    0.5078

    0.5625    0.5000
    0.5625    0.5156

    0.5625    0.5000
    0.5781    0.5000

    0.5703    0.5078
    0.5625    0.5156

    0.5703    0.5078
    0.5781    0.5000

    0.5703    0.5078
    0.5781    0.5156

    0.5625    0.5156
    0.5703    0.5234

    0.5625    0.5156
    0.5625    0.5312

    0.5625    0.5156
    0.5781    0.5156

    0.5703    0.5234
    0.5625    0.5312

    0.5703    0.5234
    0.5781    0.5156

    0.5703    0.5234
    0.5781    0.5312

    0.5625    0.5312
    0.5703    0.5391

    0.5625    0.5312
    0.5625    0.5469

    0.5625    0.5312
    0.5781    0.5312

    0.5703    0.5391
    0.5625    0.5469

    0.5703    0.5391
    0.5781    0.5312

    0.5703    0.5391
    0.5781    0.5469

    0.5625    0.5469
    0.5703    0.5547

    0.5625    0.5469
    0.5625    0.5625

    0.5625    0.5469
    0.5781    0.5469

    0.5703    0.5547
    0.5625    0.5625

    0.5703    0.5547
    0.5781    0.5469

    0.5703    0.5547
    0.5781    0.5625

    0.5625    0.5625
    0.5703    0.5703

    0.5625    0.5625
    0.5625    0.5781

    0.5625    0.5625
    0.5781    0.5625

    0.5703    0.5703
    0.5625    0.5781

    0.5703    0.5703
    0.5781    0.5625

    0.5703    0.5703
    0.5781    0.5781

    0.5625    0.5781
    0.5703    0.5859

    0.5625    0.5781
    0.5625    0.5938

    0.5625    0.5781
    0.5781    0.5781

    0.5703    0.5859
    0.5625    0.5938

    0.5703    0.5859
    0.5781    0.5781

    0.5703    0.5859
    0.5781    0.5938

    0.5625    0.5938
    0.5703    0.6016

    0.5625    0.5938
    0.5625    0.6094

    0.5625    0.5938
    0.5781    0.5938

    0.5703    0.6016
    0.5625    0.6094

    0.5703    0.6016
    0.5781    0.5938

    0.5703    0.6016
    0.5781    0.6094

    0.5625    0.6094
    0.5703    0.6172

    0.5625    0.6094
    0.5625    0.6250

    0.5625    0.6094
    0.5781    0.6094

    0.5703    0.6172
    0.5625    0.6250

    0.5703    0.6172
    0.5781    0.6094

    0.5703    0.6172
    0.5781    0.6250

    0.5625    0.6250
    0.5703    0.6328

    0.5625    0.6250
    0.5625    0.6406

    0.5625    0.6250
    0.5781    0.6250

    0.5703    0.6328
    0.5625    0.6406

    0.5703    0.6328
    0.5781    0.6250

    0.5703    0.6328
    0.5781    0.6406

    0.5625    0.6406
    0.5703    0.6484

    0.5625    0.6406
    0.5625    0.6562

    0.5625    0.6406
    0.5781    0.6406

    0.5703    0.6484
    0.5625    0.6562

    0.5703    0.6484
    0.5781    0.6406

    0.5703    0.6484
    0.5781    0.6562

    0.5625    0.6562
    0.5703    0.6641

    0.5625    0.6562
    0.5625    0.6719

    0.5625    0.6562
    0.5781    0.6562

    0.5703    0.6641
    0.5625    0.6719

    0.5703    0.6641
    0.5781    0.6562

    0.5703    0.6641
    0.5781    0.6719

    0.5625    0.6719
    0.5703    0.6797

    0.5625    0.6719
    0.5625    0.6875

    0.5625    0.6719
    0.5781    0.6719

    0.5703    0.6797
    0.5625    0.6875

    0.5703    0.6797
    0.5781    0.6719

    0.5703    0.6797
    0.5781    0.6875

    0.5625    0.6875
    0.5703    0.6953

    0.5625    0.6875
    0.5625    0.7031

    0.5625    0.6875
    0.5781    0.6875

    0.5703    0.6953
    0.5625    0.7031

    0.5703    0.6953
    0.5781    0.6875

    0.5703    0.6953
    0.5781    0.7031

    0.5625    0.7031
    0.5703    0.7109

    0.5625    0.7031
    0.5625    0.7188

    0.5625    0.7031
    0.5781    0.7031

    0.5703    0.7109
    0.5625    0.7188

    0.5703    0.7109
    0.5781    0.7031

    0.5703    0.7109
    0.5781    0.7188

    0.5625    0.7188
    0.5703    0.7266

    0.5625    0.7188
    0.5625    0.7344

    0.5625    0.7188
    0.5781    0.7188

    0.5703    0.7266
    0.5625    0.7344

    0.5703    0.7266
    0.5781    0.7188

    0.5703    0.7266
    0.5781    0.7344

    0.5625    0.7344
    0.5703    0.7422

    0.5625    0.7344
    0.5625    0.7500

    0.5625    0.7344
    0.5781    0.7344

    0.5703    0.7422
    0.5625    0.7500

    0.5703    0.7422
    0.5781    0.7344

    0.5703    0.7422
    0.5781    0.7500

    0.5625    0.7500
    0.5703    0.7578

    0.5625    0.7500
    0.5625    0.7656

    0.5625    0.7500
    0.5781    0.7500

    0.5703    0.7578
    0.5625    0.7656

    0.5703    0.7578
    0.5781    0.7500

    0.5703    0.7578
    0.5781    0.7656

    0.5625    0.7656
    0.5703    0.7734

    0.5625    0.7656
    0.5625    0.7812

    0.5625    0.7656
    0.5781    0.7656

    0.5703    0.7734
    0.5625    0.7812

    0.5703    0.7734
    0.5781    0.7656

    0.5703    0.7734
    0.5781    0.7812

    0.5625    0.7812
    0.5703    0.7891

    0.5625    0.7812
    0.5625    0.7969

    0.5625    0.7812
    0.5781    0.7812

    0.5703    0.7891
    0.5625    0.7969

    0.5703    0.7891
    0.5781    0.7812

    0.5703    0.7891
    0.5781    0.7969

    0.5625    0.7969
    0.5703    0.8047

    0.5625    0.7969
    0.5625    0.8125

    0.5625    0.7969
    0.5781    0.7969

    0.5703    0.8047
    0.5625    0.8125

    0.5703    0.8047
    0.5781    0.7969

    0.5703    0.8047
    0.5781    0.8125

    0.5625    0.8125
    0.5703    0.8203

    0.5625    0.8125
    0.5625    0.8281

    0.5625    0.8125
    0.5781    0.8125

    0.5703    0.8203
    0.5625    0.8281

    0.5703    0.8203
    0.5781    0.8125

    0.5703    0.8203
    0.5781    0.8281

    0.5625    0.8281
    0.5703    0.8359

    0.5625    0.8281
    0.5625    0.8438

    0.5625    0.8281
    0.5781    0.8281

    0.5703    0.8359
    0.5625    0.8438

    0.5703    0.8359
    0.5781    0.8281

    0.5703    0.8359
    0.5781    0.8438

    0.5625    0.8438
    0.5703    0.8516

    0.5625    0.8438
    0.5625    0.8594

    0.5625    0.8438
    0.5781    0.8438

    0.5703    0.8516
    0.5625    0.8594

    0.5703    0.8516
    0.5781    0.8438

    0.5703    0.8516
    0.5781    0.8594

    0.5625    0.8594
    0.5703    0.8672

    0.5625    0.8594
    0.5625    0.8750

    0.5625    0.8594
    0.5781    0.8594

    0.5703    0.8672
    0.5625    0.8750

    0.5703    0.8672
    0.5781    0.8594

    0.5703    0.8672
    0.5781    0.8750

    0.5625    0.8750
    0.5703    0.8828

    0.5625    0.8750
    0.5625    0.8906

    0.5625    0.8750
    0.5781    0.8750

    0.5703    0.8828
    0.5625    0.8906

    0.5703    0.8828
    0.5781    0.8750

    0.5703    0.8828
    0.5781    0.8906

    0.5625    0.8906
    0.5703    0.8984

    0.5625    0.8906
    0.5625    0.9062

    0.5625    0.8906
    0.5781    0.8906

    0.5703    0.8984
    0.5625    0.9062

    0.5703    0.8984
    0.5781    0.8906

    0.5703    0.8984
    0.5781    0.9062

    0.5625    0.9062
    0.5703    0.9141

    0.5625    0.9062
    0.5625    0.9219

    0.5625    0.9062
    0.5781    0.9062

    0.5703    0.9141
    0.5625    0.9219

    0.5703    0.9141
    0.5781    0.9062

    0.5703    0.9141
    0.5781    0.9219

    0.5625    0.9219
    0.5703    0.9297

    0.5625    0.9219
    0.5625    0.9375

    0.5625    0.9219
    0.5781    0.9219

    0.5703    0.9297
    0.5625    0.9375

    0.5703    0.9297
    0.5781    0.9219

    0.5703    0.9297
    0.5781    0.9375

    0.5625    0.9375
    0.5703    0.9453

    0.5625    0.9375
    0.5625    0.9531

    0.5625    0.9375
    0.5781    0.9375

    0.5703    0.9453
    0.5625    0.9531

    0.5703    0.9453
    0.5781    0.9375

    0.5703    0.9453
    0.5781    0.9531

    0.5625    0.9531
    0.5703    0.9609

    0.5625    0.9531
    0.5625    0.9688

    0.5625    0.9531
    0.5781    0.9531

    0.5703    0.9609
    0.5625    0.9688

    0.5703    0.9609
    0.5781    0.9531

    0.5703    0.9609
    0.5781    0.9688

    0.5625    0.9688
    0.5703    0.9766

    0.5625    0.9688
    0.5625    0.9844

    0.5625    0.9688
    0.5781    0.9688

    0.5703    0.9766
    0.5625    0.9844

    0.5703    0.9766
    0.5781    0.9688

    0.5703    0.9766
    0.5781    0.9844

    0.5625    0.9844
    0.5703    0.9922

    0.5625    0.9844
    0.5625    1.0000

    0.5625    0.9844
    0.5781    0.9844

    0.5703    0.9922
    0.5625    1.0000

    0.5703    0.9922
    0.5781    0.9844

    0.5703    0.9922
    0.5781    1.0000

    0.5625    1.0000
    0.5781    1.0000

    0.5781    0.0000
    0.5859    0.0078

    0.5781    0.0000
    0.5781    0.0156

    0.5781    0.0000
    0.5938    0.0000

    0.5859    0.0078
    0.5781    0.0156

    0.5859    0.0078
    0.5938    0.0000

    0.5859    0.0078
    0.5938    0.0156

    0.5781    0.0156
    0.5859    0.0234

    0.5781    0.0156
    0.5781    0.0312

    0.5781    0.0156
    0.5938    0.0156

    0.5859    0.0234
    0.5781    0.0312

    0.5859    0.0234
    0.5938    0.0156

    0.5859    0.0234
    0.5938    0.0312

    0.5781    0.0312
    0.5859    0.0391

    0.5781    0.0312
    0.5781    0.0469

    0.5781    0.0312
    0.5938    0.0312

    0.5859    0.0391
    0.5781    0.0469

    0.5859    0.0391
    0.5938    0.0312

    0.5859    0.0391
    0.5938    0.0469

    0.5781    0.0469
    0.5859    0.0547

    0.5781    0.0469
    0.5781    0.0625

    0.5781    0.0469
    0.5938    0.0469

    0.5859    0.0547
    0.5781    0.0625

    0.5859    0.0547
    0.5938    0.0469

    0.5859    0.0547
    0.5938    0.0625

    0.5781    0.0625
    0.5859    0.0703

    0.5781    0.0625
    0.5781    0.0781

    0.5781    0.0625
    0.5938    0.0625

    0.5859    0.0703
    0.5781    0.0781

    0.5859    0.0703
    0.5938    0.0625

    0.5859    0.0703
    0.5938    0.0781

    0.5781    0.0781
    0.5859    0.0859

    0.5781    0.0781
    0.5781    0.0938

    0.5781    0.0781
    0.5938    0.0781

    0.5859    0.0859
    0.5781    0.0938

    0.5859    0.0859
    0.5938    0.0781

    0.5859    0.0859
    0.5938    0.0938

    0.5781    0.0938
    0.5859    0.1016

    0.5781    0.0938
    0.5781    0.1094

    0.5781    0.0938
    0.5938    0.0938

    0.5859    0.1016
    0.5781    0.1094

    0.5859    0.1016
    0.5938    0.0938

    0.5859    0.1016
    0.5938    0.1094

    0.5781    0.1094
    0.5859    0.1172

    0.5781    0.1094
    0.5781    0.1250

    0.5781    0.1094
    0.5938    0.1094

    0.5859    0.1172
    0.5781    0.1250

    0.5859    0.1172
    0.5938    0.1094

    0.5859    0.1172
    0.5938    0.1250

    0.5781    0.1250
    0.5859    0.1328

    0.5781    0.1250
    0.5781    0.1406

    0.5781    0.1250
    0.5938    0.1250

    0.5859    0.1328
    0.5781    0.1406

    0.5859    0.1328
    0.5938    0.1250

    0.5859    0.1328
    0.5938    0.1406

    0.5781    0.1406
    0.5859    0.1484

    0.5781    0.1406
    0.5781    0.1562

    0.5781    0.1406
    0.5938    0.1406

    0.5859    0.1484
    0.5781    0.1562

    0.5859    0.1484
    0.5938    0.1406

    0.5859    0.1484
    0.5938    0.1562

    0.5781    0.1562
    0.5859    0.1641

    0.5781    0.1562
    0.5781    0.1719

    0.5781    0.1562
    0.5938    0.1562

    0.5859    0.1641
    0.5781    0.1719

    0.5859    0.1641
    0.5938    0.1562

    0.5859    0.1641
    0.5938    0.1719

    0.5781    0.1719
    0.5859    0.1797

    0.5781    0.1719
    0.5781    0.1875

    0.5781    0.1719
    0.5938    0.1719

    0.5859    0.1797
    0.5781    0.1875

    0.5859    0.1797
    0.5938    0.1719

    0.5859    0.1797
    0.5938    0.1875

    0.5781    0.1875
    0.5859    0.1953

    0.5781    0.1875
    0.5781    0.2031

    0.5781    0.1875
    0.5938    0.1875

    0.5859    0.1953
    0.5781    0.2031

    0.5859    0.1953
    0.5938    0.1875

    0.5859    0.1953
    0.5938    0.2031

    0.5781    0.2031
    0.5859    0.2109

    0.5781    0.2031
    0.5781    0.2188

    0.5781    0.2031
    0.5938    0.2031

    0.5859    0.2109
    0.5781    0.2188

    0.5859    0.2109
    0.5938    0.2031

    0.5859    0.2109
    0.5938    0.2188

    0.5781    0.2188
    0.5859    0.2266

    0.5781    0.2188
    0.5781    0.2344

    0.5781    0.2188
    0.5938    0.2188

    0.5859    0.2266
    0.5781    0.2344

    0.5859    0.2266
    0.5938    0.2188

    0.5859    0.2266
    0.5938    0.2344

    0.5781    0.2344
    0.5859    0.2422

    0.5781    0.2344
    0.5781    0.2500

    0.5781    0.2344
    0.5938    0.2344

    0.5859    0.2422
    0.5781    0.2500

    0.5859    0.2422
    0.5938    0.2344

    0.5859    0.2422
    0.5938    0.2500

    0.5781    0.2500
    0.5859    0.2578

    0.5781    0.2500
    0.5781    0.2656

    0.5781    0.2500
    0.5938    0.2500

    0.5859    0.2578
    0.5781    0.2656

    0.5859    0.2578
    0.5938    0.2500

    0.5859    0.2578
    0.5938    0.2656

    0.5781    0.2656
    0.5859    0.2734

    0.5781    0.2656
    0.5781    0.2812

    0.5781    0.2656
    0.5938    0.2656

    0.5859    0.2734
    0.5781    0.2812

    0.5859    0.2734
    0.5938    0.2656

    0.5859    0.2734
    0.5938    0.2812

    0.5781    0.2812
    0.5859    0.2891

    0.5781    0.2812
    0.5781    0.2969

    0.5781    0.2812
    0.5938    0.2812

    0.5859    0.2891
    0.5781    0.2969

    0.5859    0.2891
    0.5938    0.2812

    0.5859    0.2891
    0.5938    0.2969

    0.5781    0.2969
    0.5859    0.3047

    0.5781    0.2969
    0.5781    0.3125

    0.5781    0.2969
    0.5938    0.2969

    0.5859    0.3047
    0.5781    0.3125

    0.5859    0.3047
    0.5938    0.2969

    0.5859    0.3047
    0.5938    0.3125

    0.5781    0.3125
    0.5859    0.3203

    0.5781    0.3125
    0.5781    0.3281

    0.5781    0.3125
    0.5938    0.3125

    0.5859    0.3203
    0.5781    0.3281

    0.5859    0.3203
    0.5938    0.3125

    0.5859    0.3203
    0.5938    0.3281

    0.5781    0.3281
    0.5859    0.3359

    0.5781    0.3281
    0.5781    0.3438

    0.5781    0.3281
    0.5938    0.3281

    0.5859    0.3359
    0.5781    0.3438

    0.5859    0.3359
    0.5938    0.3281

    0.5859    0.3359
    0.5938    0.3438

    0.5781    0.3438
    0.5859    0.3516

    0.5781    0.3438
    0.5781    0.3594

    0.5781    0.3438
    0.5938    0.3438

    0.5859    0.3516
    0.5781    0.3594

    0.5859    0.3516
    0.5938    0.3438

    0.5859    0.3516
    0.5938    0.3594

    0.5781    0.3594
    0.5859    0.3672

    0.5781    0.3594
    0.5781    0.3750

    0.5781    0.3594
    0.5938    0.3594

    0.5859    0.3672
    0.5781    0.3750

    0.5859    0.3672
    0.5938    0.3594

    0.5859    0.3672
    0.5938    0.3750

    0.5781    0.3750
    0.5859    0.3828

    0.5781    0.3750
    0.5781    0.3906

    0.5781    0.3750
    0.5938    0.3750

    0.5859    0.3828
    0.5781    0.3906

    0.5859    0.3828
    0.5938    0.3750

    0.5859    0.3828
    0.5938    0.3906

    0.5781    0.3906
    0.5859    0.3984

    0.5781    0.3906
    0.5781    0.4062

    0.5781    0.3906
    0.5938    0.3906

    0.5859    0.3984
    0.5781    0.4062

    0.5859    0.3984
    0.5938    0.3906

    0.5859    0.3984
    0.5938    0.4062

    0.5781    0.4062
    0.5859    0.4141

    0.5781    0.4062
    0.5781    0.4219

    0.5781    0.4062
    0.5938    0.4062

    0.5859    0.4141
    0.5781    0.4219

    0.5859    0.4141
    0.5938    0.4062

    0.5859    0.4141
    0.5938    0.4219

    0.5781    0.4219
    0.5859    0.4297

    0.5781    0.4219
    0.5781    0.4375

    0.5781    0.4219
    0.5938    0.4219

    0.5859    0.4297
    0.5781    0.4375

    0.5859    0.4297
    0.5938    0.4219

    0.5859    0.4297
    0.5938    0.4375

    0.5781    0.4375
    0.5859    0.4453

    0.5781    0.4375
    0.5781    0.4531

    0.5781    0.4375
    0.5938    0.4375

    0.5859    0.4453
    0.5781    0.4531

    0.5859    0.4453
    0.5938    0.4375

    0.5859    0.4453
    0.5938    0.4531

    0.5781    0.4531
    0.5859    0.4609

    0.5781    0.4531
    0.5781    0.4688

    0.5781    0.4531
    0.5938    0.4531

    0.5859    0.4609
    0.5781    0.4688

    0.5859    0.4609
    0.5938    0.4531

    0.5859    0.4609
    0.5938    0.4688

    0.5781    0.4688
    0.5859    0.4766

    0.5781    0.4688
    0.5781    0.4844

    0.5781    0.4688
    0.5938    0.4688

    0.5859    0.4766
    0.5781    0.4844

    0.5859    0.4766
    0.5938    0.4688

    0.5859    0.4766
    0.5938    0.4844

    0.5781    0.4844
    0.5859    0.4922

    0.5781    0.4844
    0.5781    0.5000

    0.5781    0.4844
    0.5938    0.4844

    0.5859    0.4922
    0.5781    0.5000

    0.5859    0.4922
    0.5938    0.4844

    0.5859    0.4922
    0.5938    0.5000

    0.5781    0.5000
    0.5859    0.5078

    0.5781    0.5000
    0.5781    0.5156

    0.5781    0.5000
    0.5938    0.5000

    0.5859    0.5078
    0.5781    0.5156

    0.5859    0.5078
    0.5938    0.5000

    0.5859    0.5078
    0.5938    0.5156

    0.5781    0.5156
    0.5859    0.5234

    0.5781    0.5156
    0.5781    0.5312

    0.5781    0.5156
    0.5938    0.5156

    0.5859    0.5234
    0.5781    0.5312

    0.5859    0.5234
    0.5938    0.5156

    0.5859    0.5234
    0.5938    0.5312

    0.5781    0.5312
    0.5859    0.5391

    0.5781    0.5312
    0.5781    0.5469

    0.5781    0.5312
    0.5938    0.5312

    0.5859    0.5391
    0.5781    0.5469

    0.5859    0.5391
    0.5938    0.5312

    0.5859    0.5391
    0.5938    0.5469

    0.5781    0.5469
    0.5859    0.5547

    0.5781    0.5469
    0.5781    0.5625

    0.5781    0.5469
    0.5938    0.5469

    0.5859    0.5547
    0.5781    0.5625

    0.5859    0.5547
    0.5938    0.5469

    0.5859    0.5547
    0.5938    0.5625

    0.5781    0.5625
    0.5859    0.5703

    0.5781    0.5625
    0.5781    0.5781

    0.5781    0.5625
    0.5938    0.5625

    0.5859    0.5703
    0.5781    0.5781

    0.5859    0.5703
    0.5938    0.5625

    0.5859    0.5703
    0.5938    0.5781

    0.5781    0.5781
    0.5859    0.5859

    0.5781    0.5781
    0.5781    0.5938

    0.5781    0.5781
    0.5938    0.5781

    0.5859    0.5859
    0.5781    0.5938

    0.5859    0.5859
    0.5938    0.5781

    0.5859    0.5859
    0.5938    0.5938

    0.5781    0.5938
    0.5859    0.6016

    0.5781    0.5938
    0.5781    0.6094

    0.5781    0.5938
    0.5938    0.5938

    0.5859    0.6016
    0.5781    0.6094

    0.5859    0.6016
    0.5938    0.5938

    0.5859    0.6016
    0.5938    0.6094

    0.5781    0.6094
    0.5859    0.6172

    0.5781    0.6094
    0.5781    0.6250

    0.5781    0.6094
    0.5938    0.6094

    0.5859    0.6172
    0.5781    0.6250

    0.5859    0.6172
    0.5938    0.6094

    0.5859    0.6172
    0.5938    0.6250

    0.5781    0.6250
    0.5859    0.6328

    0.5781    0.6250
    0.5781    0.6406

    0.5781    0.6250
    0.5938    0.6250

    0.5859    0.6328
    0.5781    0.6406

    0.5859    0.6328
    0.5938    0.6250

    0.5859    0.6328
    0.5938    0.6406

    0.5781    0.6406
    0.5859    0.6484

    0.5781    0.6406
    0.5781    0.6562

    0.5781    0.6406
    0.5938    0.6406

    0.5859    0.6484
    0.5781    0.6562

    0.5859    0.6484
    0.5938    0.6406

    0.5859    0.6484
    0.5938    0.6562

    0.5781    0.6562
    0.5859    0.6641

    0.5781    0.6562
    0.5781    0.6719

    0.5781    0.6562
    0.5938    0.6562

    0.5859    0.6641
    0.5781    0.6719

    0.5859    0.6641
    0.5938    0.6562

    0.5859    0.6641
    0.5938    0.6719

    0.5781    0.6719
    0.5859    0.6797

    0.5781    0.6719
    0.5781    0.6875

    0.5781    0.6719
    0.5938    0.6719

    0.5859    0.6797
    0.5781    0.6875

    0.5859    0.6797
    0.5938    0.6719

    0.5859    0.6797
    0.5938    0.6875

    0.5781    0.6875
    0.5859    0.6953

    0.5781    0.6875
    0.5781    0.7031

    0.5781    0.6875
    0.5938    0.6875

    0.5859    0.6953
    0.5781    0.7031

    0.5859    0.6953
    0.5938    0.6875

    0.5859    0.6953
    0.5938    0.7031

    0.5781    0.7031
    0.5859    0.7109

    0.5781    0.7031
    0.5781    0.7188

    0.5781    0.7031
    0.5938    0.7031

    0.5859    0.7109
    0.5781    0.7188

    0.5859    0.7109
    0.5938    0.7031

    0.5859    0.7109
    0.5938    0.7188

    0.5781    0.7188
    0.5859    0.7266

    0.5781    0.7188
    0.5781    0.7344

    0.5781    0.7188
    0.5938    0.7188

    0.5859    0.7266
    0.5781    0.7344

    0.5859    0.7266
    0.5938    0.7188

    0.5859    0.7266
    0.5938    0.7344

    0.5781    0.7344
    0.5859    0.7422

    0.5781    0.7344
    0.5781    0.7500

    0.5781    0.7344
    0.5938    0.7344

    0.5859    0.7422
    0.5781    0.7500

    0.5859    0.7422
    0.5938    0.7344

    0.5859    0.7422
    0.5938    0.7500

    0.5781    0.7500
    0.5859    0.7578

    0.5781    0.7500
    0.5781    0.7656

    0.5781    0.7500
    0.5938    0.7500

    0.5859    0.7578
    0.5781    0.7656

    0.5859    0.7578
    0.5938    0.7500

    0.5859    0.7578
    0.5938    0.7656

    0.5781    0.7656
    0.5859    0.7734

    0.5781    0.7656
    0.5781    0.7812

    0.5781    0.7656
    0.5938    0.7656

    0.5859    0.7734
    0.5781    0.7812

    0.5859    0.7734
    0.5938    0.7656

    0.5859    0.7734
    0.5938    0.7812

    0.5781    0.7812
    0.5859    0.7891

    0.5781    0.7812
    0.5781    0.7969

    0.5781    0.7812
    0.5938    0.7812

    0.5859    0.7891
    0.5781    0.7969

    0.5859    0.7891
    0.5938    0.7812

    0.5859    0.7891
    0.5938    0.7969

    0.5781    0.7969
    0.5859    0.8047

    0.5781    0.7969
    0.5781    0.8125

    0.5781    0.7969
    0.5938    0.7969

    0.5859    0.8047
    0.5781    0.8125

    0.5859    0.8047
    0.5938    0.7969

    0.5859    0.8047
    0.5938    0.8125

    0.5781    0.8125
    0.5859    0.8203

    0.5781    0.8125
    0.5781    0.8281

    0.5781    0.8125
    0.5938    0.8125

    0.5859    0.8203
    0.5781    0.8281

    0.5859    0.8203
    0.5938    0.8125

    0.5859    0.8203
    0.5938    0.8281

    0.5781    0.8281
    0.5859    0.8359

    0.5781    0.8281
    0.5781    0.8438

    0.5781    0.8281
    0.5938    0.8281

    0.5859    0.8359
    0.5781    0.8438

    0.5859    0.8359
    0.5938    0.8281

    0.5859    0.8359
    0.5938    0.8438

    0.5781    0.8438
    0.5859    0.8516

    0.5781    0.8438
    0.5781    0.8594

    0.5781    0.8438
    0.5938    0.8438

    0.5859    0.8516
    0.5781    0.8594

    0.5859    0.8516
    0.5938    0.8438

    0.5859    0.8516
    0.5938    0.8594

    0.5781    0.8594
    0.5859    0.8672

    0.5781    0.8594
    0.5781    0.8750

    0.5781    0.8594
    0.5938    0.8594

    0.5859    0.8672
    0.5781    0.8750

    0.5859    0.8672
    0.5938    0.8594

    0.5859    0.8672
    0.5938    0.8750

    0.5781    0.8750
    0.5859    0.8828

    0.5781    0.8750
    0.5781    0.8906

    0.5781    0.8750
    0.5938    0.8750

    0.5859    0.8828
    0.5781    0.8906

    0.5859    0.8828
    0.5938    0.8750

    0.5859    0.8828
    0.5938    0.8906

    0.5781    0.8906
    0.5859    0.8984

    0.5781    0.8906
    0.5781    0.9062

    0.5781    0.8906
    0.5938    0.8906

    0.5859    0.8984
    0.5781    0.9062

    0.5859    0.8984
    0.5938    0.8906

    0.5859    0.8984
    0.5938    0.9062

    0.5781    0.9062
    0.5859    0.9141

    0.5781    0.9062
    0.5781    0.9219

    0.5781    0.9062
    0.5938    0.9062

    0.5859    0.9141
    0.5781    0.9219

    0.5859    0.9141
    0.5938    0.9062

    0.5859    0.9141
    0.5938    0.9219

    0.5781    0.9219
    0.5859    0.9297

    0.5781    0.9219
    0.5781    0.9375

    0.5781    0.9219
    0.5938    0.9219

    0.5859    0.9297
    0.5781    0.9375

    0.5859    0.9297
    0.5938    0.9219

    0.5859    0.9297
    0.5938    0.9375

    0.5781    0.9375
    0.5859    0.9453

    0.5781    0.9375
    0.5781    0.9531

    0.5781    0.9375
    0.5938    0.9375

    0.5859    0.9453
    0.5781    0.9531

    0.5859    0.9453
    0.5938    0.9375

    0.5859    0.9453
    0.5938    0.9531

    0.5781    0.9531
    0.5859    0.9609

    0.5781    0.9531
    0.5781    0.9688

    0.5781    0.9531
    0.5938    0.9531

    0.5859    0.9609
    0.5781    0.9688

    0.5859    0.9609
    0.5938    0.9531

    0.5859    0.9609
    0.5938    0.9688

    0.5781    0.9688
    0.5859    0.9766

    0.5781    0.9688
    0.5781    0.9844

    0.5781    0.9688
    0.5938    0.9688

    0.5859    0.9766
    0.5781    0.9844

    0.5859    0.9766
    0.5938    0.9688

    0.5859    0.9766
    0.5938    0.9844

    0.5781    0.9844
    0.5859    0.9922

    0.5781    0.9844
    0.5781    1.0000

    0.5781    0.9844
    0.5938    0.9844

    0.5859    0.9922
    0.5781    1.0000

    0.5859    0.9922
    0.5938    0.9844

    0.5859    0.9922
    0.5938    1.0000

    0.5781    1.0000
    0.5938    1.0000

    0.5938    0.0000
    0.6016    0.0078

    0.5938    0.0000
    0.5938    0.0156

    0.5938    0.0000
    0.6094    0.0000

    0.6016    0.0078
    0.5938    0.0156

    0.6016    0.0078
    0.6094    0.0000

    0.6016    0.0078
    0.6094    0.0156

    0.5938    0.0156
    0.6016    0.0234

    0.5938    0.0156
    0.5938    0.0312

    0.5938    0.0156
    0.6094    0.0156

    0.6016    0.0234
    0.5938    0.0312

    0.6016    0.0234
    0.6094    0.0156

    0.6016    0.0234
    0.6094    0.0312

    0.5938    0.0312
    0.6016    0.0391

    0.5938    0.0312
    0.5938    0.0469

    0.5938    0.0312
    0.6094    0.0312

    0.6016    0.0391
    0.5938    0.0469

    0.6016    0.0391
    0.6094    0.0312

    0.6016    0.0391
    0.6094    0.0469

    0.5938    0.0469
    0.6016    0.0547

    0.5938    0.0469
    0.5938    0.0625

    0.5938    0.0469
    0.6094    0.0469

    0.6016    0.0547
    0.5938    0.0625

    0.6016    0.0547
    0.6094    0.0469

    0.6016    0.0547
    0.6094    0.0625

    0.5938    0.0625
    0.6016    0.0703

    0.5938    0.0625
    0.5938    0.0781

    0.5938    0.0625
    0.6094    0.0625

    0.6016    0.0703
    0.5938    0.0781

    0.6016    0.0703
    0.6094    0.0625

    0.6016    0.0703
    0.6094    0.0781

    0.5938    0.0781
    0.6016    0.0859

    0.5938    0.0781
    0.5938    0.0938

    0.5938    0.0781
    0.6094    0.0781

    0.6016    0.0859
    0.5938    0.0938

    0.6016    0.0859
    0.6094    0.0781

    0.6016    0.0859
    0.6094    0.0938

    0.5938    0.0938
    0.6016    0.1016

    0.5938    0.0938
    0.5938    0.1094

    0.5938    0.0938
    0.6094    0.0938

    0.6016    0.1016
    0.5938    0.1094

    0.6016    0.1016
    0.6094    0.0938

    0.6016    0.1016
    0.6094    0.1094

    0.5938    0.1094
    0.6016    0.1172

    0.5938    0.1094
    0.5938    0.1250

    0.5938    0.1094
    0.6094    0.1094

    0.6016    0.1172
    0.5938    0.1250

    0.6016    0.1172
    0.6094    0.1094

    0.6016    0.1172
    0.6094    0.1250

    0.5938    0.1250
    0.6016    0.1328

    0.5938    0.1250
    0.5938    0.1406

    0.5938    0.1250
    0.6094    0.1250

    0.6016    0.1328
    0.5938    0.1406

    0.6016    0.1328
    0.6094    0.1250

    0.6016    0.1328
    0.6094    0.1406

    0.5938    0.1406
    0.6016    0.1484

    0.5938    0.1406
    0.5938    0.1562

    0.5938    0.1406
    0.6094    0.1406

    0.6016    0.1484
    0.5938    0.1562

    0.6016    0.1484
    0.6094    0.1406

    0.6016    0.1484
    0.6094    0.1562

    0.5938    0.1562
    0.6016    0.1641

    0.5938    0.1562
    0.5938    0.1719

    0.5938    0.1562
    0.6094    0.1562

    0.6016    0.1641
    0.5938    0.1719

    0.6016    0.1641
    0.6094    0.1562

    0.6016    0.1641
    0.6094    0.1719

    0.5938    0.1719
    0.6016    0.1797

    0.5938    0.1719
    0.5938    0.1875

    0.5938    0.1719
    0.6094    0.1719

    0.6016    0.1797
    0.5938    0.1875

    0.6016    0.1797
    0.6094    0.1719

    0.6016    0.1797
    0.6094    0.1875

    0.5938    0.1875
    0.6016    0.1953

    0.5938    0.1875
    0.5938    0.2031

    0.5938    0.1875
    0.6094    0.1875

    0.6016    0.1953
    0.5938    0.2031

    0.6016    0.1953
    0.6094    0.1875

    0.6016    0.1953
    0.6094    0.2031

    0.5938    0.2031
    0.6016    0.2109

    0.5938    0.2031
    0.5938    0.2188

    0.5938    0.2031
    0.6094    0.2031

    0.6016    0.2109
    0.5938    0.2188

    0.6016    0.2109
    0.6094    0.2031

    0.6016    0.2109
    0.6094    0.2188

    0.5938    0.2188
    0.6016    0.2266

    0.5938    0.2188
    0.5938    0.2344

    0.5938    0.2188
    0.6094    0.2188

    0.6016    0.2266
    0.5938    0.2344

    0.6016    0.2266
    0.6094    0.2188

    0.6016    0.2266
    0.6094    0.2344

    0.5938    0.2344
    0.6016    0.2422

    0.5938    0.2344
    0.5938    0.2500

    0.5938    0.2344
    0.6094    0.2344

    0.6016    0.2422
    0.5938    0.2500

    0.6016    0.2422
    0.6094    0.2344

    0.6016    0.2422
    0.6094    0.2500

    0.5938    0.2500
    0.6016    0.2578

    0.5938    0.2500
    0.5938    0.2656

    0.5938    0.2500
    0.6094    0.2500

    0.6016    0.2578
    0.5938    0.2656

    0.6016    0.2578
    0.6094    0.2500

    0.6016    0.2578
    0.6094    0.2656

    0.5938    0.2656
    0.6016    0.2734

    0.5938    0.2656
    0.5938    0.2812

    0.5938    0.2656
    0.6094    0.2656

    0.6016    0.2734
    0.5938    0.2812

    0.6016    0.2734
    0.6094    0.2656

    0.6016    0.2734
    0.6094    0.2812

    0.5938    0.2812
    0.6016    0.2891

    0.5938    0.2812
    0.5938    0.2969

    0.5938    0.2812
    0.6094    0.2812

    0.6016    0.2891
    0.5938    0.2969

    0.6016    0.2891
    0.6094    0.2812

    0.6016    0.2891
    0.6094    0.2969

    0.5938    0.2969
    0.6016    0.3047

    0.5938    0.2969
    0.5938    0.3125

    0.5938    0.2969
    0.6094    0.2969

    0.6016    0.3047
    0.5938    0.3125

    0.6016    0.3047
    0.6094    0.2969

    0.6016    0.3047
    0.6094    0.3125

    0.5938    0.3125
    0.6016    0.3203

    0.5938    0.3125
    0.5938    0.3281

    0.5938    0.3125
    0.6094    0.3125

    0.6016    0.3203
    0.5938    0.3281

    0.6016    0.3203
    0.6094    0.3125

    0.6016    0.3203
    0.6094    0.3281

    0.5938    0.3281
    0.6016    0.3359

    0.5938    0.3281
    0.5938    0.3438

    0.5938    0.3281
    0.6094    0.3281

    0.6016    0.3359
    0.5938    0.3438

    0.6016    0.3359
    0.6094    0.3281

    0.6016    0.3359
    0.6094    0.3438

    0.5938    0.3438
    0.6016    0.3516

    0.5938    0.3438
    0.5938    0.3594

    0.5938    0.3438
    0.6094    0.3438

    0.6016    0.3516
    0.5938    0.3594

    0.6016    0.3516
    0.6094    0.3438

    0.6016    0.3516
    0.6094    0.3594

    0.5938    0.3594
    0.6016    0.3672

    0.5938    0.3594
    0.5938    0.3750

    0.5938    0.3594
    0.6094    0.3594

    0.6016    0.3672
    0.5938    0.3750

    0.6016    0.3672
    0.6094    0.3594

    0.6016    0.3672
    0.6094    0.3750

    0.5938    0.3750
    0.6016    0.3828

    0.5938    0.3750
    0.5938    0.3906

    0.5938    0.3750
    0.6094    0.3750

    0.6016    0.3828
    0.5938    0.3906

    0.6016    0.3828
    0.6094    0.3750

    0.6016    0.3828
    0.6094    0.3906

    0.5938    0.3906
    0.6016    0.3984

    0.5938    0.3906
    0.5938    0.4062

    0.5938    0.3906
    0.6094    0.3906

    0.6016    0.3984
    0.5938    0.4062

    0.6016    0.3984
    0.6094    0.3906

    0.6016    0.3984
    0.6094    0.4062

    0.5938    0.4062
    0.6016    0.4141

    0.5938    0.4062
    0.5938    0.4219

    0.5938    0.4062
    0.6094    0.4062

    0.6016    0.4141
    0.5938    0.4219

    0.6016    0.4141
    0.6094    0.4062

    0.6016    0.4141
    0.6094    0.4219

    0.5938    0.4219
    0.6016    0.4297

    0.5938    0.4219
    0.5938    0.4375

    0.5938    0.4219
    0.6094    0.4219

    0.6016    0.4297
    0.5938    0.4375

    0.6016    0.4297
    0.6094    0.4219

    0.6016    0.4297
    0.6094    0.4375

    0.5938    0.4375
    0.6016    0.4453

    0.5938    0.4375
    0.5938    0.4531

    0.5938    0.4375
    0.6094    0.4375

    0.6016    0.4453
    0.5938    0.4531

    0.6016    0.4453
    0.6094    0.4375

    0.6016    0.4453
    0.6094    0.4531

    0.5938    0.4531
    0.6016    0.4609

    0.5938    0.4531
    0.5938    0.4688

    0.5938    0.4531
    0.6094    0.4531

    0.6016    0.4609
    0.5938    0.4688

    0.6016    0.4609
    0.6094    0.4531

    0.6016    0.4609
    0.6094    0.4688

    0.5938    0.4688
    0.6016    0.4766

    0.5938    0.4688
    0.5938    0.4844

    0.5938    0.4688
    0.6094    0.4688

    0.6016    0.4766
    0.5938    0.4844

    0.6016    0.4766
    0.6094    0.4688

    0.6016    0.4766
    0.6094    0.4844

    0.5938    0.4844
    0.6016    0.4922

    0.5938    0.4844
    0.5938    0.5000

    0.5938    0.4844
    0.6094    0.4844

    0.6016    0.4922
    0.5938    0.5000

    0.6016    0.4922
    0.6094    0.4844

    0.6016    0.4922
    0.6094    0.5000

    0.5938    0.5000
    0.6016    0.5078

    0.5938    0.5000
    0.5938    0.5156

    0.5938    0.5000
    0.6094    0.5000

    0.6016    0.5078
    0.5938    0.5156

    0.6016    0.5078
    0.6094    0.5000

    0.6016    0.5078
    0.6094    0.5156

    0.5938    0.5156
    0.6016    0.5234

    0.5938    0.5156
    0.5938    0.5312

    0.5938    0.5156
    0.6094    0.5156

    0.6016    0.5234
    0.5938    0.5312

    0.6016    0.5234
    0.6094    0.5156

    0.6016    0.5234
    0.6094    0.5312

    0.5938    0.5312
    0.6016    0.5391

    0.5938    0.5312
    0.5938    0.5469

    0.5938    0.5312
    0.6094    0.5312

    0.6016    0.5391
    0.5938    0.5469

    0.6016    0.5391
    0.6094    0.5312

    0.6016    0.5391
    0.6094    0.5469

    0.5938    0.5469
    0.6016    0.5547

    0.5938    0.5469
    0.5938    0.5625

    0.5938    0.5469
    0.6094    0.5469

    0.6016    0.5547
    0.5938    0.5625

    0.6016    0.5547
    0.6094    0.5469

    0.6016    0.5547
    0.6094    0.5625

    0.5938    0.5625
    0.6016    0.5703

    0.5938    0.5625
    0.5938    0.5781

    0.5938    0.5625
    0.6094    0.5625

    0.6016    0.5703
    0.5938    0.5781

    0.6016    0.5703
    0.6094    0.5625

    0.6016    0.5703
    0.6094    0.5781

    0.5938    0.5781
    0.6016    0.5859

    0.5938    0.5781
    0.5938    0.5938

    0.5938    0.5781
    0.6094    0.5781

    0.6016    0.5859
    0.5938    0.5938

    0.6016    0.5859
    0.6094    0.5781

    0.6016    0.5859
    0.6094    0.5938

    0.5938    0.5938
    0.6016    0.6016

    0.5938    0.5938
    0.5938    0.6094

    0.5938    0.5938
    0.6094    0.5938

    0.6016    0.6016
    0.5938    0.6094

    0.6016    0.6016
    0.6094    0.5938

    0.6016    0.6016
    0.6094    0.6094

    0.5938    0.6094
    0.6016    0.6172

    0.5938    0.6094
    0.5938    0.6250

    0.5938    0.6094
    0.6094    0.6094

    0.6016    0.6172
    0.5938    0.6250

    0.6016    0.6172
    0.6094    0.6094

    0.6016    0.6172
    0.6094    0.6250

    0.5938    0.6250
    0.6016    0.6328

    0.5938    0.6250
    0.5938    0.6406

    0.5938    0.6250
    0.6094    0.6250

    0.6016    0.6328
    0.5938    0.6406

    0.6016    0.6328
    0.6094    0.6250

    0.6016    0.6328
    0.6094    0.6406

    0.5938    0.6406
    0.6016    0.6484

    0.5938    0.6406
    0.5938    0.6562

    0.5938    0.6406
    0.6094    0.6406

    0.6016    0.6484
    0.5938    0.6562

    0.6016    0.6484
    0.6094    0.6406

    0.6016    0.6484
    0.6094    0.6562

    0.5938    0.6562
    0.6016    0.6641

    0.5938    0.6562
    0.5938    0.6719

    0.5938    0.6562
    0.6094    0.6562

    0.6016    0.6641
    0.5938    0.6719

    0.6016    0.6641
    0.6094    0.6562

    0.6016    0.6641
    0.6094    0.6719

    0.5938    0.6719
    0.6016    0.6797

    0.5938    0.6719
    0.5938    0.6875

    0.5938    0.6719
    0.6094    0.6719

    0.6016    0.6797
    0.5938    0.6875

    0.6016    0.6797
    0.6094    0.6719

    0.6016    0.6797
    0.6094    0.6875

    0.5938    0.6875
    0.6016    0.6953

    0.5938    0.6875
    0.5938    0.7031

    0.5938    0.6875
    0.6094    0.6875

    0.6016    0.6953
    0.5938    0.7031

    0.6016    0.6953
    0.6094    0.6875

    0.6016    0.6953
    0.6094    0.7031

    0.5938    0.7031
    0.6016    0.7109

    0.5938    0.7031
    0.5938    0.7188

    0.5938    0.7031
    0.6094    0.7031

    0.6016    0.7109
    0.5938    0.7188

    0.6016    0.7109
    0.6094    0.7031

    0.6016    0.7109
    0.6094    0.7188

    0.5938    0.7188
    0.6016    0.7266

    0.5938    0.7188
    0.5938    0.7344

    0.5938    0.7188
    0.6094    0.7188

    0.6016    0.7266
    0.5938    0.7344

    0.6016    0.7266
    0.6094    0.7188

    0.6016    0.7266
    0.6094    0.7344

    0.5938    0.7344
    0.6016    0.7422

    0.5938    0.7344
    0.5938    0.7500

    0.5938    0.7344
    0.6094    0.7344

    0.6016    0.7422
    0.5938    0.7500

    0.6016    0.7422
    0.6094    0.7344

    0.6016    0.7422
    0.6094    0.7500

    0.5938    0.7500
    0.6016    0.7578

    0.5938    0.7500
    0.5938    0.7656

    0.5938    0.7500
    0.6094    0.7500

    0.6016    0.7578
    0.5938    0.7656

    0.6016    0.7578
    0.6094    0.7500

    0.6016    0.7578
    0.6094    0.7656

    0.5938    0.7656
    0.6016    0.7734

    0.5938    0.7656
    0.5938    0.7812

    0.5938    0.7656
    0.6094    0.7656

    0.6016    0.7734
    0.5938    0.7812

    0.6016    0.7734
    0.6094    0.7656

    0.6016    0.7734
    0.6094    0.7812

    0.5938    0.7812
    0.6016    0.7891

    0.5938    0.7812
    0.5938    0.7969

    0.5938    0.7812
    0.6094    0.7812

    0.6016    0.7891
    0.5938    0.7969

    0.6016    0.7891
    0.6094    0.7812

    0.6016    0.7891
    0.6094    0.7969

    0.5938    0.7969
    0.6016    0.8047

    0.5938    0.7969
    0.5938    0.8125

    0.5938    0.7969
    0.6094    0.7969

    0.6016    0.8047
    0.5938    0.8125

    0.6016    0.8047
    0.6094    0.7969

    0.6016    0.8047
    0.6094    0.8125

    0.5938    0.8125
    0.6016    0.8203

    0.5938    0.8125
    0.5938    0.8281

    0.5938    0.8125
    0.6094    0.8125

    0.6016    0.8203
    0.5938    0.8281

    0.6016    0.8203
    0.6094    0.8125

    0.6016    0.8203
    0.6094    0.8281

    0.5938    0.8281
    0.6016    0.8359

    0.5938    0.8281
    0.5938    0.8438

    0.5938    0.8281
    0.6094    0.8281

    0.6016    0.8359
    0.5938    0.8438

    0.6016    0.8359
    0.6094    0.8281

    0.6016    0.8359
    0.6094    0.8438

    0.5938    0.8438
    0.6016    0.8516

    0.5938    0.8438
    0.5938    0.8594

    0.5938    0.8438
    0.6094    0.8438

    0.6016    0.8516
    0.5938    0.8594

    0.6016    0.8516
    0.6094    0.8438

    0.6016    0.8516
    0.6094    0.8594

    0.5938    0.8594
    0.6016    0.8672

    0.5938    0.8594
    0.5938    0.8750

    0.5938    0.8594
    0.6094    0.8594

    0.6016    0.8672
    0.5938    0.8750

    0.6016    0.8672
    0.6094    0.8594

    0.6016    0.8672
    0.6094    0.8750

    0.5938    0.8750
    0.6016    0.8828

    0.5938    0.8750
    0.5938    0.8906

    0.5938    0.8750
    0.6094    0.8750

    0.6016    0.8828
    0.5938    0.8906

    0.6016    0.8828
    0.6094    0.8750

    0.6016    0.8828
    0.6094    0.8906

    0.5938    0.8906
    0.6016    0.8984

    0.5938    0.8906
    0.5938    0.9062

    0.5938    0.8906
    0.6094    0.8906

    0.6016    0.8984
    0.5938    0.9062

    0.6016    0.8984
    0.6094    0.8906

    0.6016    0.8984
    0.6094    0.9062

    0.5938    0.9062
    0.6016    0.9141

    0.5938    0.9062
    0.5938    0.9219

    0.5938    0.9062
    0.6094    0.9062

    0.6016    0.9141
    0.5938    0.9219

    0.6016    0.9141
    0.6094    0.9062

    0.6016    0.9141
    0.6094    0.9219

    0.5938    0.9219
    0.6016    0.9297

    0.5938    0.9219
    0.5938    0.9375

    0.5938    0.9219
    0.6094    0.9219

    0.6016    0.9297
    0.5938    0.9375

    0.6016    0.9297
    0.6094    0.9219

    0.6016    0.9297
    0.6094    0.9375

    0.5938    0.9375
    0.6016    0.9453

    0.5938    0.9375
    0.5938    0.9531

    0.5938    0.9375
    0.6094    0.9375

    0.6016    0.9453
    0.5938    0.9531

    0.6016    0.9453
    0.6094    0.9375

    0.6016    0.9453
    0.6094    0.9531

    0.5938    0.9531
    0.6016    0.9609

    0.5938    0.9531
    0.5938    0.9688

    0.5938    0.9531
    0.6094    0.9531

    0.6016    0.9609
    0.5938    0.9688

    0.6016    0.9609
    0.6094    0.9531

    0.6016    0.9609
    0.6094    0.9688

    0.5938    0.9688
    0.6016    0.9766

    0.5938    0.9688
    0.5938    0.9844

    0.5938    0.9688
    0.6094    0.9688

    0.6016    0.9766
    0.5938    0.9844

    0.6016    0.9766
    0.6094    0.9688

    0.6016    0.9766
    0.6094    0.9844

    0.5938    0.9844
    0.6016    0.9922

    0.5938    0.9844
    0.5938    1.0000

    0.5938    0.9844
    0.6094    0.9844

    0.6016    0.9922
    0.5938    1.0000

    0.6016    0.9922
    0.6094    0.9844

    0.6016    0.9922
    0.6094    1.0000

    0.5938    1.0000
    0.6094    1.0000

    0.6094    0.0000
    0.6172    0.0078

    0.6094    0.0000
    0.6094    0.0156

    0.6094    0.0000
    0.6250    0.0000

    0.6172    0.0078
    0.6094    0.0156

    0.6172    0.0078
    0.6250    0.0000

    0.6172    0.0078
    0.6250    0.0156

    0.6094    0.0156
    0.6172    0.0234

    0.6094    0.0156
    0.6094    0.0312

    0.6094    0.0156
    0.6250    0.0156

    0.6172    0.0234
    0.6094    0.0312

    0.6172    0.0234
    0.6250    0.0156

    0.6172    0.0234
    0.6250    0.0312

    0.6094    0.0312
    0.6172    0.0391

    0.6094    0.0312
    0.6094    0.0469

    0.6094    0.0312
    0.6250    0.0312

    0.6172    0.0391
    0.6094    0.0469

    0.6172    0.0391
    0.6250    0.0312

    0.6172    0.0391
    0.6250    0.0469

    0.6094    0.0469
    0.6172    0.0547

    0.6094    0.0469
    0.6094    0.0625

    0.6094    0.0469
    0.6250    0.0469

    0.6172    0.0547
    0.6094    0.0625

    0.6172    0.0547
    0.6250    0.0469

    0.6172    0.0547
    0.6250    0.0625

    0.6094    0.0625
    0.6172    0.0703

    0.6094    0.0625
    0.6094    0.0781

    0.6094    0.0625
    0.6250    0.0625

    0.6172    0.0703
    0.6094    0.0781

    0.6172    0.0703
    0.6250    0.0625

    0.6172    0.0703
    0.6250    0.0781

    0.6094    0.0781
    0.6172    0.0859

    0.6094    0.0781
    0.6094    0.0938

    0.6094    0.0781
    0.6250    0.0781

    0.6172    0.0859
    0.6094    0.0938

    0.6172    0.0859
    0.6250    0.0781

    0.6172    0.0859
    0.6250    0.0938

    0.6094    0.0938
    0.6172    0.1016

    0.6094    0.0938
    0.6094    0.1094

    0.6094    0.0938
    0.6250    0.0938

    0.6172    0.1016
    0.6094    0.1094

    0.6172    0.1016
    0.6250    0.0938

    0.6172    0.1016
    0.6250    0.1094

    0.6094    0.1094
    0.6172    0.1172

    0.6094    0.1094
    0.6094    0.1250

    0.6094    0.1094
    0.6250    0.1094

    0.6172    0.1172
    0.6094    0.1250

    0.6172    0.1172
    0.6250    0.1094

    0.6172    0.1172
    0.6250    0.1250

    0.6094    0.1250
    0.6172    0.1328

    0.6094    0.1250
    0.6094    0.1406

    0.6094    0.1250
    0.6250    0.1250

    0.6172    0.1328
    0.6094    0.1406

    0.6172    0.1328
    0.6250    0.1250

    0.6172    0.1328
    0.6250    0.1406

    0.6094    0.1406
    0.6172    0.1484

    0.6094    0.1406
    0.6094    0.1562

    0.6094    0.1406
    0.6250    0.1406

    0.6172    0.1484
    0.6094    0.1562

    0.6172    0.1484
    0.6250    0.1406

    0.6172    0.1484
    0.6250    0.1562

    0.6094    0.1562
    0.6172    0.1641

    0.6094    0.1562
    0.6094    0.1719

    0.6094    0.1562
    0.6250    0.1562

    0.6172    0.1641
    0.6094    0.1719

    0.6172    0.1641
    0.6250    0.1562

    0.6172    0.1641
    0.6250    0.1719

    0.6094    0.1719
    0.6172    0.1797

    0.6094    0.1719
    0.6094    0.1875

    0.6094    0.1719
    0.6250    0.1719

    0.6172    0.1797
    0.6094    0.1875

    0.6172    0.1797
    0.6250    0.1719

    0.6172    0.1797
    0.6250    0.1875

    0.6094    0.1875
    0.6172    0.1953

    0.6094    0.1875
    0.6094    0.2031

    0.6094    0.1875
    0.6250    0.1875

    0.6172    0.1953
    0.6094    0.2031

    0.6172    0.1953
    0.6250    0.1875

    0.6172    0.1953
    0.6250    0.2031

    0.6094    0.2031
    0.6172    0.2109

    0.6094    0.2031
    0.6094    0.2188

    0.6094    0.2031
    0.6250    0.2031

    0.6172    0.2109
    0.6094    0.2188

    0.6172    0.2109
    0.6250    0.2031

    0.6172    0.2109
    0.6250    0.2188

    0.6094    0.2188
    0.6172    0.2266

    0.6094    0.2188
    0.6094    0.2344

    0.6094    0.2188
    0.6250    0.2188

    0.6172    0.2266
    0.6094    0.2344

    0.6172    0.2266
    0.6250    0.2188

    0.6172    0.2266
    0.6250    0.2344

    0.6094    0.2344
    0.6172    0.2422

    0.6094    0.2344
    0.6094    0.2500

    0.6094    0.2344
    0.6250    0.2344

    0.6172    0.2422
    0.6094    0.2500

    0.6172    0.2422
    0.6250    0.2344

    0.6172    0.2422
    0.6250    0.2500

    0.6094    0.2500
    0.6172    0.2578

    0.6094    0.2500
    0.6094    0.2656

    0.6094    0.2500
    0.6250    0.2500

    0.6172    0.2578
    0.6094    0.2656

    0.6172    0.2578
    0.6250    0.2500

    0.6172    0.2578
    0.6250    0.2656

    0.6094    0.2656
    0.6172    0.2734

    0.6094    0.2656
    0.6094    0.2812

    0.6094    0.2656
    0.6250    0.2656

    0.6172    0.2734
    0.6094    0.2812

    0.6172    0.2734
    0.6250    0.2656

    0.6172    0.2734
    0.6250    0.2812

    0.6094    0.2812
    0.6172    0.2891

    0.6094    0.2812
    0.6094    0.2969

    0.6094    0.2812
    0.6250    0.2812

    0.6172    0.2891
    0.6094    0.2969

    0.6172    0.2891
    0.6250    0.2812

    0.6172    0.2891
    0.6250    0.2969

    0.6094    0.2969
    0.6172    0.3047

    0.6094    0.2969
    0.6094    0.3125

    0.6094    0.2969
    0.6250    0.2969

    0.6172    0.3047
    0.6094    0.3125

    0.6172    0.3047
    0.6250    0.2969

    0.6172    0.3047
    0.6250    0.3125

    0.6094    0.3125
    0.6172    0.3203

    0.6094    0.3125
    0.6094    0.3281

    0.6094    0.3125
    0.6250    0.3125

    0.6172    0.3203
    0.6094    0.3281

    0.6172    0.3203
    0.6250    0.3125

    0.6172    0.3203
    0.6250    0.3281

    0.6094    0.3281
    0.6172    0.3359

    0.6094    0.3281
    0.6094    0.3438

    0.6094    0.3281
    0.6250    0.3281

    0.6172    0.3359
    0.6094    0.3438

    0.6172    0.3359
    0.6250    0.3281

    0.6172    0.3359
    0.6250    0.3438

    0.6094    0.3438
    0.6172    0.3516

    0.6094    0.3438
    0.6094    0.3594

    0.6094    0.3438
    0.6250    0.3438

    0.6172    0.3516
    0.6094    0.3594

    0.6172    0.3516
    0.6250    0.3438

    0.6172    0.3516
    0.6250    0.3594

    0.6094    0.3594
    0.6172    0.3672

    0.6094    0.3594
    0.6094    0.3750

    0.6094    0.3594
    0.6250    0.3594

    0.6172    0.3672
    0.6094    0.3750

    0.6172    0.3672
    0.6250    0.3594

    0.6172    0.3672
    0.6250    0.3750

    0.6094    0.3750
    0.6172    0.3828

    0.6094    0.3750
    0.6094    0.3906

    0.6094    0.3750
    0.6250    0.3750

    0.6172    0.3828
    0.6094    0.3906

    0.6172    0.3828
    0.6250    0.3750

    0.6172    0.3828
    0.6250    0.3906

    0.6094    0.3906
    0.6172    0.3984

    0.6094    0.3906
    0.6094    0.4062

    0.6094    0.3906
    0.6250    0.3906

    0.6172    0.3984
    0.6094    0.4062

    0.6172    0.3984
    0.6250    0.3906

    0.6172    0.3984
    0.6250    0.4062

    0.6094    0.4062
    0.6172    0.4141

    0.6094    0.4062
    0.6094    0.4219

    0.6094    0.4062
    0.6250    0.4062

    0.6172    0.4141
    0.6094    0.4219

    0.6172    0.4141
    0.6250    0.4062

    0.6172    0.4141
    0.6250    0.4219

    0.6094    0.4219
    0.6172    0.4297

    0.6094    0.4219
    0.6094    0.4375

    0.6094    0.4219
    0.6250    0.4219

    0.6172    0.4297
    0.6094    0.4375

    0.6172    0.4297
    0.6250    0.4219

    0.6172    0.4297
    0.6250    0.4375

    0.6094    0.4375
    0.6172    0.4453

    0.6094    0.4375
    0.6094    0.4531

    0.6094    0.4375
    0.6250    0.4375

    0.6172    0.4453
    0.6094    0.4531

    0.6172    0.4453
    0.6250    0.4375

    0.6172    0.4453
    0.6250    0.4531

    0.6094    0.4531
    0.6172    0.4609

    0.6094    0.4531
    0.6094    0.4688

    0.6094    0.4531
    0.6250    0.4531

    0.6172    0.4609
    0.6094    0.4688

    0.6172    0.4609
    0.6250    0.4531

    0.6172    0.4609
    0.6250    0.4688

    0.6094    0.4688
    0.6172    0.4766

    0.6094    0.4688
    0.6094    0.4844

    0.6094    0.4688
    0.6250    0.4688

    0.6172    0.4766
    0.6094    0.4844

    0.6172    0.4766
    0.6250    0.4688

    0.6172    0.4766
    0.6250    0.4844

    0.6094    0.4844
    0.6172    0.4922

    0.6094    0.4844
    0.6094    0.5000

    0.6094    0.4844
    0.6250    0.4844

    0.6172    0.4922
    0.6094    0.5000

    0.6172    0.4922
    0.6250    0.4844

    0.6172    0.4922
    0.6250    0.5000

    0.6094    0.5000
    0.6172    0.5078

    0.6094    0.5000
    0.6094    0.5156

    0.6094    0.5000
    0.6250    0.5000

    0.6172    0.5078
    0.6094    0.5156

    0.6172    0.5078
    0.6250    0.5000

    0.6172    0.5078
    0.6250    0.5156

    0.6094    0.5156
    0.6172    0.5234

    0.6094    0.5156
    0.6094    0.5312

    0.6094    0.5156
    0.6250    0.5156

    0.6172    0.5234
    0.6094    0.5312

    0.6172    0.5234
    0.6250    0.5156

    0.6172    0.5234
    0.6250    0.5312

    0.6094    0.5312
    0.6172    0.5391

    0.6094    0.5312
    0.6094    0.5469

    0.6094    0.5312
    0.6250    0.5312

    0.6172    0.5391
    0.6094    0.5469

    0.6172    0.5391
    0.6250    0.5312

    0.6172    0.5391
    0.6250    0.5469

    0.6094    0.5469
    0.6172    0.5547

    0.6094    0.5469
    0.6094    0.5625

    0.6094    0.5469
    0.6250    0.5469

    0.6172    0.5547
    0.6094    0.5625

    0.6172    0.5547
    0.6250    0.5469

    0.6172    0.5547
    0.6250    0.5625

    0.6094    0.5625
    0.6172    0.5703

    0.6094    0.5625
    0.6094    0.5781

    0.6094    0.5625
    0.6250    0.5625

    0.6172    0.5703
    0.6094    0.5781

    0.6172    0.5703
    0.6250    0.5625

    0.6172    0.5703
    0.6250    0.5781

    0.6094    0.5781
    0.6172    0.5859

    0.6094    0.5781
    0.6094    0.5938

    0.6094    0.5781
    0.6250    0.5781

    0.6172    0.5859
    0.6094    0.5938

    0.6172    0.5859
    0.6250    0.5781

    0.6172    0.5859
    0.6250    0.5938

    0.6094    0.5938
    0.6172    0.6016

    0.6094    0.5938
    0.6094    0.6094

    0.6094    0.5938
    0.6250    0.5938

    0.6172    0.6016
    0.6094    0.6094

    0.6172    0.6016
    0.6250    0.5938

    0.6172    0.6016
    0.6250    0.6094

    0.6094    0.6094
    0.6172    0.6172

    0.6094    0.6094
    0.6094    0.6250

    0.6094    0.6094
    0.6250    0.6094

    0.6172    0.6172
    0.6094    0.6250

    0.6172    0.6172
    0.6250    0.6094

    0.6172    0.6172
    0.6250    0.6250

    0.6094    0.6250
    0.6172    0.6328

    0.6094    0.6250
    0.6094    0.6406

    0.6094    0.6250
    0.6250    0.6250

    0.6172    0.6328
    0.6094    0.6406

    0.6172    0.6328
    0.6250    0.6250

    0.6172    0.6328
    0.6250    0.6406

    0.6094    0.6406
    0.6172    0.6484

    0.6094    0.6406
    0.6094    0.6562

    0.6094    0.6406
    0.6250    0.6406

    0.6172    0.6484
    0.6094    0.6562

    0.6172    0.6484
    0.6250    0.6406

    0.6172    0.6484
    0.6250    0.6562

    0.6094    0.6562
    0.6172    0.6641

    0.6094    0.6562
    0.6094    0.6719

    0.6094    0.6562
    0.6250    0.6562

    0.6172    0.6641
    0.6094    0.6719

    0.6172    0.6641
    0.6250    0.6562

    0.6172    0.6641
    0.6250    0.6719

    0.6094    0.6719
    0.6172    0.6797

    0.6094    0.6719
    0.6094    0.6875

    0.6094    0.6719
    0.6250    0.6719

    0.6172    0.6797
    0.6094    0.6875

    0.6172    0.6797
    0.6250    0.6719

    0.6172    0.6797
    0.6250    0.6875

    0.6094    0.6875
    0.6172    0.6953

    0.6094    0.6875
    0.6094    0.7031

    0.6094    0.6875
    0.6250    0.6875

    0.6172    0.6953
    0.6094    0.7031

    0.6172    0.6953
    0.6250    0.6875

    0.6172    0.6953
    0.6250    0.7031

    0.6094    0.7031
    0.6172    0.7109

    0.6094    0.7031
    0.6094    0.7188

    0.6094    0.7031
    0.6250    0.7031

    0.6172    0.7109
    0.6094    0.7188

    0.6172    0.7109
    0.6250    0.7031

    0.6172    0.7109
    0.6250    0.7188

    0.6094    0.7188
    0.6172    0.7266

    0.6094    0.7188
    0.6094    0.7344

    0.6094    0.7188
    0.6250    0.7188

    0.6172    0.7266
    0.6094    0.7344

    0.6172    0.7266
    0.6250    0.7188

    0.6172    0.7266
    0.6250    0.7344

    0.6094    0.7344
    0.6172    0.7422

    0.6094    0.7344
    0.6094    0.7500

    0.6094    0.7344
    0.6250    0.7344

    0.6172    0.7422
    0.6094    0.7500

    0.6172    0.7422
    0.6250    0.7344

    0.6172    0.7422
    0.6250    0.7500

    0.6094    0.7500
    0.6172    0.7578

    0.6094    0.7500
    0.6094    0.7656

    0.6094    0.7500
    0.6250    0.7500

    0.6172    0.7578
    0.6094    0.7656

    0.6172    0.7578
    0.6250    0.7500

    0.6172    0.7578
    0.6250    0.7656

    0.6094    0.7656
    0.6172    0.7734

    0.6094    0.7656
    0.6094    0.7812

    0.6094    0.7656
    0.6250    0.7656

    0.6172    0.7734
    0.6094    0.7812

    0.6172    0.7734
    0.6250    0.7656

    0.6172    0.7734
    0.6250    0.7812

    0.6094    0.7812
    0.6172    0.7891

    0.6094    0.7812
    0.6094    0.7969

    0.6094    0.7812
    0.6250    0.7812

    0.6172    0.7891
    0.6094    0.7969

    0.6172    0.7891
    0.6250    0.7812

    0.6172    0.7891
    0.6250    0.7969

    0.6094    0.7969
    0.6172    0.8047

    0.6094    0.7969
    0.6094    0.8125

    0.6094    0.7969
    0.6250    0.7969

    0.6172    0.8047
    0.6094    0.8125

    0.6172    0.8047
    0.6250    0.7969

    0.6172    0.8047
    0.6250    0.8125

    0.6094    0.8125
    0.6172    0.8203

    0.6094    0.8125
    0.6094    0.8281

    0.6094    0.8125
    0.6250    0.8125

    0.6172    0.8203
    0.6094    0.8281

    0.6172    0.8203
    0.6250    0.8125

    0.6172    0.8203
    0.6250    0.8281

    0.6094    0.8281
    0.6172    0.8359

    0.6094    0.8281
    0.6094    0.8438

    0.6094    0.8281
    0.6250    0.8281

    0.6172    0.8359
    0.6094    0.8438

    0.6172    0.8359
    0.6250    0.8281

    0.6172    0.8359
    0.6250    0.8438

    0.6094    0.8438
    0.6172    0.8516

    0.6094    0.8438
    0.6094    0.8594

    0.6094    0.8438
    0.6250    0.8438

    0.6172    0.8516
    0.6094    0.8594

    0.6172    0.8516
    0.6250    0.8438

    0.6172    0.8516
    0.6250    0.8594

    0.6094    0.8594
    0.6172    0.8672

    0.6094    0.8594
    0.6094    0.8750

    0.6094    0.8594
    0.6250    0.8594

    0.6172    0.8672
    0.6094    0.8750

    0.6172    0.8672
    0.6250    0.8594

    0.6172    0.8672
    0.6250    0.8750

    0.6094    0.8750
    0.6172    0.8828

    0.6094    0.8750
    0.6094    0.8906

    0.6094    0.8750
    0.6250    0.8750

    0.6172    0.8828
    0.6094    0.8906

    0.6172    0.8828
    0.6250    0.8750

    0.6172    0.8828
    0.6250    0.8906

    0.6094    0.8906
    0.6172    0.8984

    0.6094    0.8906
    0.6094    0.9062

    0.6094    0.8906
    0.6250    0.8906

    0.6172    0.8984
    0.6094    0.9062

    0.6172    0.8984
    0.6250    0.8906

    0.6172    0.8984
    0.6250    0.9062

    0.6094    0.9062
    0.6172    0.9141

    0.6094    0.9062
    0.6094    0.9219

    0.6094    0.9062
    0.6250    0.9062

    0.6172    0.9141
    0.6094    0.9219

    0.6172    0.9141
    0.6250    0.9062

    0.6172    0.9141
    0.6250    0.9219

    0.6094    0.9219
    0.6172    0.9297

    0.6094    0.9219
    0.6094    0.9375

    0.6094    0.9219
    0.6250    0.9219

    0.6172    0.9297
    0.6094    0.9375

    0.6172    0.9297
    0.6250    0.9219

    0.6172    0.9297
    0.6250    0.9375

    0.6094    0.9375
    0.6172    0.9453

    0.6094    0.9375
    0.6094    0.9531

    0.6094    0.9375
    0.6250    0.9375

    0.6172    0.9453
    0.6094    0.9531

    0.6172    0.9453
    0.6250    0.9375

    0.6172    0.9453
    0.6250    0.9531

    0.6094    0.9531
    0.6172    0.9609

    0.6094    0.9531
    0.6094    0.9688

    0.6094    0.9531
    0.6250    0.9531

    0.6172    0.9609
    0.6094    0.9688

    0.6172    0.9609
    0.6250    0.9531

    0.6172    0.9609
    0.6250    0.9688

    0.6094    0.9688
    0.6172    0.9766

    0.6094    0.9688
    0.6094    0.9844

    0.6094    0.9688
    0.6250    0.9688

    0.6172    0.9766
    0.6094    0.9844

    0.6172    0.9766
    0.6250    0.9688

    0.6172    0.9766
    0.6250    0.9844

    0.6094    0.9844
    0.6172    0.9922

    0.6094    0.9844
    0.6094    1.0000

    0.6094    0.9844
    0.6250    0.9844

    0.6172    0.9922
    0.6094    1.0000

    0.6172    0.9922
    0.6250    0.9844

    0.6172    0.9922
    0.6250    1.0000

    0.6094    1.0000
    0.6250    1.0000

    0.6250    0.0000
    0.6328    0.0078

    0.6250    0.0000
    0.6250    0.0156

    0.6250    0.0000
    0.6406    0.0000

    0.6328    0.0078
    0.6250    0.0156

    0.6328    0.0078
    0.6406    0.0000

    0.6328    0.0078
    0.6406    0.0156

    0.6250    0.0156
    0.6328    0.0234

    0.6250    0.0156
    0.6250    0.0312

    0.6250    0.0156
    0.6406    0.0156

    0.6328    0.0234
    0.6250    0.0312

    0.6328    0.0234
    0.6406    0.0156

    0.6328    0.0234
    0.6406    0.0312

    0.6250    0.0312
    0.6328    0.0391

    0.6250    0.0312
    0.6250    0.0469

    0.6250    0.0312
    0.6406    0.0312

    0.6328    0.0391
    0.6250    0.0469

    0.6328    0.0391
    0.6406    0.0312

    0.6328    0.0391
    0.6406    0.0469

    0.6250    0.0469
    0.6328    0.0547

    0.6250    0.0469
    0.6250    0.0625

    0.6250    0.0469
    0.6406    0.0469

    0.6328    0.0547
    0.6250    0.0625

    0.6328    0.0547
    0.6406    0.0469

    0.6328    0.0547
    0.6406    0.0625

    0.6250    0.0625
    0.6328    0.0703

    0.6250    0.0625
    0.6250    0.0781

    0.6250    0.0625
    0.6406    0.0625

    0.6328    0.0703
    0.6250    0.0781

    0.6328    0.0703
    0.6406    0.0625

    0.6328    0.0703
    0.6406    0.0781

    0.6250    0.0781
    0.6328    0.0859

    0.6250    0.0781
    0.6250    0.0938

    0.6250    0.0781
    0.6406    0.0781

    0.6328    0.0859
    0.6250    0.0938

    0.6328    0.0859
    0.6406    0.0781

    0.6328    0.0859
    0.6406    0.0938

    0.6250    0.0938
    0.6328    0.1016

    0.6250    0.0938
    0.6250    0.1094

    0.6250    0.0938
    0.6406    0.0938

    0.6328    0.1016
    0.6250    0.1094

    0.6328    0.1016
    0.6406    0.0938

    0.6328    0.1016
    0.6406    0.1094

    0.6250    0.1094
    0.6328    0.1172

    0.6250    0.1094
    0.6250    0.1250

    0.6250    0.1094
    0.6406    0.1094

    0.6328    0.1172
    0.6250    0.1250

    0.6328    0.1172
    0.6406    0.1094

    0.6328    0.1172
    0.6406    0.1250

    0.6250    0.1250
    0.6328    0.1328

    0.6250    0.1250
    0.6250    0.1406

    0.6250    0.1250
    0.6406    0.1250

    0.6328    0.1328
    0.6250    0.1406

    0.6328    0.1328
    0.6406    0.1250

    0.6328    0.1328
    0.6406    0.1406

    0.6250    0.1406
    0.6328    0.1484

    0.6250    0.1406
    0.6250    0.1562

    0.6250    0.1406
    0.6406    0.1406

    0.6328    0.1484
    0.6250    0.1562

    0.6328    0.1484
    0.6406    0.1406

    0.6328    0.1484
    0.6406    0.1562

    0.6250    0.1562
    0.6328    0.1641

    0.6250    0.1562
    0.6250    0.1719

    0.6250    0.1562
    0.6406    0.1562

    0.6328    0.1641
    0.6250    0.1719

    0.6328    0.1641
    0.6406    0.1562

    0.6328    0.1641
    0.6406    0.1719

    0.6250    0.1719
    0.6328    0.1797

    0.6250    0.1719
    0.6250    0.1875

    0.6250    0.1719
    0.6406    0.1719

    0.6328    0.1797
    0.6250    0.1875

    0.6328    0.1797
    0.6406    0.1719

    0.6328    0.1797
    0.6406    0.1875

    0.6250    0.1875
    0.6328    0.1953

    0.6250    0.1875
    0.6250    0.2031

    0.6250    0.1875
    0.6406    0.1875

    0.6328    0.1953
    0.6250    0.2031

    0.6328    0.1953
    0.6406    0.1875

    0.6328    0.1953
    0.6406    0.2031

    0.6250    0.2031
    0.6328    0.2109

    0.6250    0.2031
    0.6250    0.2188

    0.6250    0.2031
    0.6406    0.2031

    0.6328    0.2109
    0.6250    0.2188

    0.6328    0.2109
    0.6406    0.2031

    0.6328    0.2109
    0.6406    0.2188

    0.6250    0.2188
    0.6328    0.2266

    0.6250    0.2188
    0.6250    0.2344

    0.6250    0.2188
    0.6406    0.2188

    0.6328    0.2266
    0.6250    0.2344

    0.6328    0.2266
    0.6406    0.2188

    0.6328    0.2266
    0.6406    0.2344

    0.6250    0.2344
    0.6328    0.2422

    0.6250    0.2344
    0.6250    0.2500

    0.6250    0.2344
    0.6406    0.2344

    0.6328    0.2422
    0.6250    0.2500

    0.6328    0.2422
    0.6406    0.2344

    0.6328    0.2422
    0.6406    0.2500

    0.6250    0.2500
    0.6328    0.2578

    0.6250    0.2500
    0.6250    0.2656

    0.6250    0.2500
    0.6406    0.2500

    0.6328    0.2578
    0.6250    0.2656

    0.6328    0.2578
    0.6406    0.2500

    0.6328    0.2578
    0.6406    0.2656

    0.6250    0.2656
    0.6328    0.2734

    0.6250    0.2656
    0.6250    0.2812

    0.6250    0.2656
    0.6406    0.2656

    0.6328    0.2734
    0.6250    0.2812

    0.6328    0.2734
    0.6406    0.2656

    0.6328    0.2734
    0.6406    0.2812

    0.6250    0.2812
    0.6328    0.2891

    0.6250    0.2812
    0.6250    0.2969

    0.6250    0.2812
    0.6406    0.2812

    0.6328    0.2891
    0.6250    0.2969

    0.6328    0.2891
    0.6406    0.2812

    0.6328    0.2891
    0.6406    0.2969

    0.6250    0.2969
    0.6328    0.3047

    0.6250    0.2969
    0.6250    0.3125

    0.6250    0.2969
    0.6406    0.2969

    0.6328    0.3047
    0.6250    0.3125

    0.6328    0.3047
    0.6406    0.2969

    0.6328    0.3047
    0.6406    0.3125

    0.6250    0.3125
    0.6328    0.3203

    0.6250    0.3125
    0.6250    0.3281

    0.6250    0.3125
    0.6406    0.3125

    0.6328    0.3203
    0.6250    0.3281

    0.6328    0.3203
    0.6406    0.3125

    0.6328    0.3203
    0.6406    0.3281

    0.6250    0.3281
    0.6328    0.3359

    0.6250    0.3281
    0.6250    0.3438

    0.6250    0.3281
    0.6406    0.3281

    0.6328    0.3359
    0.6250    0.3438

    0.6328    0.3359
    0.6406    0.3281

    0.6328    0.3359
    0.6406    0.3438

    0.6250    0.3438
    0.6328    0.3516

    0.6250    0.3438
    0.6250    0.3594

    0.6250    0.3438
    0.6406    0.3438

    0.6328    0.3516
    0.6250    0.3594

    0.6328    0.3516
    0.6406    0.3438

    0.6328    0.3516
    0.6406    0.3594

    0.6250    0.3594
    0.6328    0.3672

    0.6250    0.3594
    0.6250    0.3750

    0.6250    0.3594
    0.6406    0.3594

    0.6328    0.3672
    0.6250    0.3750

    0.6328    0.3672
    0.6406    0.3594

    0.6328    0.3672
    0.6406    0.3750

    0.6250    0.3750
    0.6328    0.3828

    0.6250    0.3750
    0.6250    0.3906

    0.6250    0.3750
    0.6406    0.3750

    0.6328    0.3828
    0.6250    0.3906

    0.6328    0.3828
    0.6406    0.3750

    0.6328    0.3828
    0.6406    0.3906

    0.6250    0.3906
    0.6328    0.3984

    0.6250    0.3906
    0.6250    0.4062

    0.6250    0.3906
    0.6406    0.3906

    0.6328    0.3984
    0.6250    0.4062

    0.6328    0.3984
    0.6406    0.3906

    0.6328    0.3984
    0.6406    0.4062

    0.6250    0.4062
    0.6328    0.4141

    0.6250    0.4062
    0.6250    0.4219

    0.6250    0.4062
    0.6406    0.4062

    0.6328    0.4141
    0.6250    0.4219

    0.6328    0.4141
    0.6406    0.4062

    0.6328    0.4141
    0.6406    0.4219

    0.6250    0.4219
    0.6328    0.4297

    0.6250    0.4219
    0.6250    0.4375

    0.6250    0.4219
    0.6406    0.4219

    0.6328    0.4297
    0.6250    0.4375

    0.6328    0.4297
    0.6406    0.4219

    0.6328    0.4297
    0.6406    0.4375

    0.6250    0.4375
    0.6328    0.4453

    0.6250    0.4375
    0.6250    0.4531

    0.6250    0.4375
    0.6406    0.4375

    0.6328    0.4453
    0.6250    0.4531

    0.6328    0.4453
    0.6406    0.4375

    0.6328    0.4453
    0.6406    0.4531

    0.6250    0.4531
    0.6328    0.4609

    0.6250    0.4531
    0.6250    0.4688

    0.6250    0.4531
    0.6406    0.4531

    0.6328    0.4609
    0.6250    0.4688

    0.6328    0.4609
    0.6406    0.4531

    0.6328    0.4609
    0.6406    0.4688

    0.6250    0.4688
    0.6328    0.4766

    0.6250    0.4688
    0.6250    0.4844

    0.6250    0.4688
    0.6406    0.4688

    0.6328    0.4766
    0.6250    0.4844

    0.6328    0.4766
    0.6406    0.4688

    0.6328    0.4766
    0.6406    0.4844

    0.6250    0.4844
    0.6328    0.4922

    0.6250    0.4844
    0.6250    0.5000

    0.6250    0.4844
    0.6406    0.4844

    0.6328    0.4922
    0.6250    0.5000

    0.6328    0.4922
    0.6406    0.4844

    0.6328    0.4922
    0.6406    0.5000

    0.6250    0.5000
    0.6328    0.5078

    0.6250    0.5000
    0.6250    0.5156

    0.6250    0.5000
    0.6406    0.5000

    0.6328    0.5078
    0.6250    0.5156

    0.6328    0.5078
    0.6406    0.5000

    0.6328    0.5078
    0.6406    0.5156

    0.6250    0.5156
    0.6328    0.5234

    0.6250    0.5156
    0.6250    0.5312

    0.6250    0.5156
    0.6406    0.5156

    0.6328    0.5234
    0.6250    0.5312

    0.6328    0.5234
    0.6406    0.5156

    0.6328    0.5234
    0.6406    0.5312

    0.6250    0.5312
    0.6328    0.5391

    0.6250    0.5312
    0.6250    0.5469

    0.6250    0.5312
    0.6406    0.5312

    0.6328    0.5391
    0.6250    0.5469

    0.6328    0.5391
    0.6406    0.5312

    0.6328    0.5391
    0.6406    0.5469

    0.6250    0.5469
    0.6328    0.5547

    0.6250    0.5469
    0.6250    0.5625

    0.6250    0.5469
    0.6406    0.5469

    0.6328    0.5547
    0.6250    0.5625

    0.6328    0.5547
    0.6406    0.5469

    0.6328    0.5547
    0.6406    0.5625

    0.6250    0.5625
    0.6328    0.5703

    0.6250    0.5625
    0.6250    0.5781

    0.6250    0.5625
    0.6406    0.5625

    0.6328    0.5703
    0.6250    0.5781

    0.6328    0.5703
    0.6406    0.5625

    0.6328    0.5703
    0.6406    0.5781

    0.6250    0.5781
    0.6328    0.5859

    0.6250    0.5781
    0.6250    0.5938

    0.6250    0.5781
    0.6406    0.5781

    0.6328    0.5859
    0.6250    0.5938

    0.6328    0.5859
    0.6406    0.5781

    0.6328    0.5859
    0.6406    0.5938

    0.6250    0.5938
    0.6328    0.6016

    0.6250    0.5938
    0.6250    0.6094

    0.6250    0.5938
    0.6406    0.5938

    0.6328    0.6016
    0.6250    0.6094

    0.6328    0.6016
    0.6406    0.5938

    0.6328    0.6016
    0.6406    0.6094

    0.6250    0.6094
    0.6328    0.6172

    0.6250    0.6094
    0.6250    0.6250

    0.6250    0.6094
    0.6406    0.6094

    0.6328    0.6172
    0.6250    0.6250

    0.6328    0.6172
    0.6406    0.6094

    0.6328    0.6172
    0.6406    0.6250

    0.6250    0.6250
    0.6328    0.6328

    0.6250    0.6250
    0.6250    0.6406

    0.6250    0.6250
    0.6406    0.6250

    0.6328    0.6328
    0.6250    0.6406

    0.6328    0.6328
    0.6406    0.6250

    0.6328    0.6328
    0.6406    0.6406

    0.6250    0.6406
    0.6328    0.6484

    0.6250    0.6406
    0.6250    0.6562

    0.6250    0.6406
    0.6406    0.6406

    0.6328    0.6484
    0.6250    0.6562

    0.6328    0.6484
    0.6406    0.6406

    0.6328    0.6484
    0.6406    0.6562

    0.6250    0.6562
    0.6328    0.6641

    0.6250    0.6562
    0.6250    0.6719

    0.6250    0.6562
    0.6406    0.6562

    0.6328    0.6641
    0.6250    0.6719

    0.6328    0.6641
    0.6406    0.6562

    0.6328    0.6641
    0.6406    0.6719

    0.6250    0.6719
    0.6328    0.6797

    0.6250    0.6719
    0.6250    0.6875

    0.6250    0.6719
    0.6406    0.6719

    0.6328    0.6797
    0.6250    0.6875

    0.6328    0.6797
    0.6406    0.6719

    0.6328    0.6797
    0.6406    0.6875

    0.6250    0.6875
    0.6328    0.6953

    0.6250    0.6875
    0.6250    0.7031

    0.6250    0.6875
    0.6406    0.6875

    0.6328    0.6953
    0.6250    0.7031

    0.6328    0.6953
    0.6406    0.6875

    0.6328    0.6953
    0.6406    0.7031

    0.6250    0.7031
    0.6328    0.7109

    0.6250    0.7031
    0.6250    0.7188

    0.6250    0.7031
    0.6406    0.7031

    0.6328    0.7109
    0.6250    0.7188

    0.6328    0.7109
    0.6406    0.7031

    0.6328    0.7109
    0.6406    0.7188

    0.6250    0.7188
    0.6328    0.7266

    0.6250    0.7188
    0.6250    0.7344

    0.6250    0.7188
    0.6406    0.7188

    0.6328    0.7266
    0.6250    0.7344

    0.6328    0.7266
    0.6406    0.7188

    0.6328    0.7266
    0.6406    0.7344

    0.6250    0.7344
    0.6328    0.7422

    0.6250    0.7344
    0.6250    0.7500

    0.6250    0.7344
    0.6406    0.7344

    0.6328    0.7422
    0.6250    0.7500

    0.6328    0.7422
    0.6406    0.7344

    0.6328    0.7422
    0.6406    0.7500

    0.6250    0.7500
    0.6328    0.7578

    0.6250    0.7500
    0.6250    0.7656

    0.6250    0.7500
    0.6406    0.7500

    0.6328    0.7578
    0.6250    0.7656

    0.6328    0.7578
    0.6406    0.7500

    0.6328    0.7578
    0.6406    0.7656

    0.6250    0.7656
    0.6328    0.7734

    0.6250    0.7656
    0.6250    0.7812

    0.6250    0.7656
    0.6406    0.7656

    0.6328    0.7734
    0.6250    0.7812

    0.6328    0.7734
    0.6406    0.7656

    0.6328    0.7734
    0.6406    0.7812

    0.6250    0.7812
    0.6328    0.7891

    0.6250    0.7812
    0.6250    0.7969

    0.6250    0.7812
    0.6406    0.7812

    0.6328    0.7891
    0.6250    0.7969

    0.6328    0.7891
    0.6406    0.7812

    0.6328    0.7891
    0.6406    0.7969

    0.6250    0.7969
    0.6328    0.8047

    0.6250    0.7969
    0.6250    0.8125

    0.6250    0.7969
    0.6406    0.7969

    0.6328    0.8047
    0.6250    0.8125

    0.6328    0.8047
    0.6406    0.7969

    0.6328    0.8047
    0.6406    0.8125

    0.6250    0.8125
    0.6328    0.8203

    0.6250    0.8125
    0.6250    0.8281

    0.6250    0.8125
    0.6406    0.8125

    0.6328    0.8203
    0.6250    0.8281

    0.6328    0.8203
    0.6406    0.8125

    0.6328    0.8203
    0.6406    0.8281

    0.6250    0.8281
    0.6328    0.8359

    0.6250    0.8281
    0.6250    0.8438

    0.6250    0.8281
    0.6406    0.8281

    0.6328    0.8359
    0.6250    0.8438

    0.6328    0.8359
    0.6406    0.8281

    0.6328    0.8359
    0.6406    0.8438

    0.6250    0.8438
    0.6328    0.8516

    0.6250    0.8438
    0.6250    0.8594

    0.6250    0.8438
    0.6406    0.8438

    0.6328    0.8516
    0.6250    0.8594

    0.6328    0.8516
    0.6406    0.8438

    0.6328    0.8516
    0.6406    0.8594

    0.6250    0.8594
    0.6328    0.8672

    0.6250    0.8594
    0.6250    0.8750

    0.6250    0.8594
    0.6406    0.8594

    0.6328    0.8672
    0.6250    0.8750

    0.6328    0.8672
    0.6406    0.8594

    0.6328    0.8672
    0.6406    0.8750

    0.6250    0.8750
    0.6328    0.8828

    0.6250    0.8750
    0.6250    0.8906

    0.6250    0.8750
    0.6406    0.8750

    0.6328    0.8828
    0.6250    0.8906

    0.6328    0.8828
    0.6406    0.8750

    0.6328    0.8828
    0.6406    0.8906

    0.6250    0.8906
    0.6328    0.8984

    0.6250    0.8906
    0.6250    0.9062

    0.6250    0.8906
    0.6406    0.8906

    0.6328    0.8984
    0.6250    0.9062

    0.6328    0.8984
    0.6406    0.8906

    0.6328    0.8984
    0.6406    0.9062

    0.6250    0.9062
    0.6328    0.9141

    0.6250    0.9062
    0.6250    0.9219

    0.6250    0.9062
    0.6406    0.9062

    0.6328    0.9141
    0.6250    0.9219

    0.6328    0.9141
    0.6406    0.9062

    0.6328    0.9141
    0.6406    0.9219

    0.6250    0.9219
    0.6328    0.9297

    0.6250    0.9219
    0.6250    0.9375

    0.6250    0.9219
    0.6406    0.9219

    0.6328    0.9297
    0.6250    0.9375

    0.6328    0.9297
    0.6406    0.9219

    0.6328    0.9297
    0.6406    0.9375

    0.6250    0.9375
    0.6328    0.9453

    0.6250    0.9375
    0.6250    0.9531

    0.6250    0.9375
    0.6406    0.9375

    0.6328    0.9453
    0.6250    0.9531

    0.6328    0.9453
    0.6406    0.9375

    0.6328    0.9453
    0.6406    0.9531

    0.6250    0.9531
    0.6328    0.9609

    0.6250    0.9531
    0.6250    0.9688

    0.6250    0.9531
    0.6406    0.9531

    0.6328    0.9609
    0.6250    0.9688

    0.6328    0.9609
    0.6406    0.9531

    0.6328    0.9609
    0.6406    0.9688

    0.6250    0.9688
    0.6328    0.9766

    0.6250    0.9688
    0.6250    0.9844

    0.6250    0.9688
    0.6406    0.9688

    0.6328    0.9766
    0.6250    0.9844

    0.6328    0.9766
    0.6406    0.9688

    0.6328    0.9766
    0.6406    0.9844

    0.6250    0.9844
    0.6328    0.9922

    0.6250    0.9844
    0.6250    1.0000

    0.6250    0.9844
    0.6406    0.9844

    0.6328    0.9922
    0.6250    1.0000

    0.6328    0.9922
    0.6406    0.9844

    0.6328    0.9922
    0.6406    1.0000

    0.6250    1.0000
    0.6406    1.0000

    0.6406    0.0000
    0.6484    0.0078

    0.6406    0.0000
    0.6406    0.0156

    0.6406    0.0000
    0.6562    0.0000

    0.6484    0.0078
    0.6406    0.0156

    0.6484    0.0078
    0.6562    0.0000

    0.6484    0.0078
    0.6562    0.0156

    0.6406    0.0156
    0.6484    0.0234

    0.6406    0.0156
    0.6406    0.0312

    0.6406    0.0156
    0.6562    0.0156

    0.6484    0.0234
    0.6406    0.0312

    0.6484    0.0234
    0.6562    0.0156

    0.6484    0.0234
    0.6562    0.0312

    0.6406    0.0312
    0.6484    0.0391

    0.6406    0.0312
    0.6406    0.0469

    0.6406    0.0312
    0.6562    0.0312

    0.6484    0.0391
    0.6406    0.0469

    0.6484    0.0391
    0.6562    0.0312

    0.6484    0.0391
    0.6562    0.0469

    0.6406    0.0469
    0.6484    0.0547

    0.6406    0.0469
    0.6406    0.0625

    0.6406    0.0469
    0.6562    0.0469

    0.6484    0.0547
    0.6406    0.0625

    0.6484    0.0547
    0.6562    0.0469

    0.6484    0.0547
    0.6562    0.0625

    0.6406    0.0625
    0.6484    0.0703

    0.6406    0.0625
    0.6406    0.0781

    0.6406    0.0625
    0.6562    0.0625

    0.6484    0.0703
    0.6406    0.0781

    0.6484    0.0703
    0.6562    0.0625

    0.6484    0.0703
    0.6562    0.0781

    0.6406    0.0781
    0.6484    0.0859

    0.6406    0.0781
    0.6406    0.0938

    0.6406    0.0781
    0.6562    0.0781

    0.6484    0.0859
    0.6406    0.0938

    0.6484    0.0859
    0.6562    0.0781

    0.6484    0.0859
    0.6562    0.0938

    0.6406    0.0938
    0.6484    0.1016

    0.6406    0.0938
    0.6406    0.1094

    0.6406    0.0938
    0.6562    0.0938

    0.6484    0.1016
    0.6406    0.1094

    0.6484    0.1016
    0.6562    0.0938

    0.6484    0.1016
    0.6562    0.1094

    0.6406    0.1094
    0.6484    0.1172

    0.6406    0.1094
    0.6406    0.1250

    0.6406    0.1094
    0.6562    0.1094

    0.6484    0.1172
    0.6406    0.1250

    0.6484    0.1172
    0.6562    0.1094

    0.6484    0.1172
    0.6562    0.1250

    0.6406    0.1250
    0.6484    0.1328

    0.6406    0.1250
    0.6406    0.1406

    0.6406    0.1250
    0.6562    0.1250

    0.6484    0.1328
    0.6406    0.1406

    0.6484    0.1328
    0.6562    0.1250

    0.6484    0.1328
    0.6562    0.1406

    0.6406    0.1406
    0.6484    0.1484

    0.6406    0.1406
    0.6406    0.1562

    0.6406    0.1406
    0.6562    0.1406

    0.6484    0.1484
    0.6406    0.1562

    0.6484    0.1484
    0.6562    0.1406

    0.6484    0.1484
    0.6562    0.1562

    0.6406    0.1562
    0.6484    0.1641

    0.6406    0.1562
    0.6406    0.1719

    0.6406    0.1562
    0.6562    0.1562

    0.6484    0.1641
    0.6406    0.1719

    0.6484    0.1641
    0.6562    0.1562

    0.6484    0.1641
    0.6562    0.1719

    0.6406    0.1719
    0.6484    0.1797

    0.6406    0.1719
    0.6406    0.1875

    0.6406    0.1719
    0.6562    0.1719

    0.6484    0.1797
    0.6406    0.1875

    0.6484    0.1797
    0.6562    0.1719

    0.6484    0.1797
    0.6562    0.1875

    0.6406    0.1875
    0.6484    0.1953

    0.6406    0.1875
    0.6406    0.2031

    0.6406    0.1875
    0.6562    0.1875

    0.6484    0.1953
    0.6406    0.2031

    0.6484    0.1953
    0.6562    0.1875

    0.6484    0.1953
    0.6562    0.2031

    0.6406    0.2031
    0.6484    0.2109

    0.6406    0.2031
    0.6406    0.2188

    0.6406    0.2031
    0.6562    0.2031

    0.6484    0.2109
    0.6406    0.2188

    0.6484    0.2109
    0.6562    0.2031

    0.6484    0.2109
    0.6562    0.2188

    0.6406    0.2188
    0.6484    0.2266

    0.6406    0.2188
    0.6406    0.2344

    0.6406    0.2188
    0.6562    0.2188

    0.6484    0.2266
    0.6406    0.2344

    0.6484    0.2266
    0.6562    0.2188

    0.6484    0.2266
    0.6562    0.2344

    0.6406    0.2344
    0.6484    0.2422

    0.6406    0.2344
    0.6406    0.2500

    0.6406    0.2344
    0.6562    0.2344

    0.6484    0.2422
    0.6406    0.2500

    0.6484    0.2422
    0.6562    0.2344

    0.6484    0.2422
    0.6562    0.2500

    0.6406    0.2500
    0.6484    0.2578

    0.6406    0.2500
    0.6406    0.2656

    0.6406    0.2500
    0.6562    0.2500

    0.6484    0.2578
    0.6406    0.2656

    0.6484    0.2578
    0.6562    0.2500

    0.6484    0.2578
    0.6562    0.2656

    0.6406    0.2656
    0.6484    0.2734

    0.6406    0.2656
    0.6406    0.2812

    0.6406    0.2656
    0.6562    0.2656

    0.6484    0.2734
    0.6406    0.2812

    0.6484    0.2734
    0.6562    0.2656

    0.6484    0.2734
    0.6562    0.2812

    0.6406    0.2812
    0.6484    0.2891

    0.6406    0.2812
    0.6406    0.2969

    0.6406    0.2812
    0.6562    0.2812

    0.6484    0.2891
    0.6406    0.2969

    0.6484    0.2891
    0.6562    0.2812

    0.6484    0.2891
    0.6562    0.2969

    0.6406    0.2969
    0.6484    0.3047

    0.6406    0.2969
    0.6406    0.3125

    0.6406    0.2969
    0.6562    0.2969

    0.6484    0.3047
    0.6406    0.3125

    0.6484    0.3047
    0.6562    0.2969

    0.6484    0.3047
    0.6562    0.3125

    0.6406    0.3125
    0.6484    0.3203

    0.6406    0.3125
    0.6406    0.3281

    0.6406    0.3125
    0.6562    0.3125

    0.6484    0.3203
    0.6406    0.3281

    0.6484    0.3203
    0.6562    0.3125

    0.6484    0.3203
    0.6562    0.3281

    0.6406    0.3281
    0.6484    0.3359

    0.6406    0.3281
    0.6406    0.3438

    0.6406    0.3281
    0.6562    0.3281

    0.6484    0.3359
    0.6406    0.3438

    0.6484    0.3359
    0.6562    0.3281

    0.6484    0.3359
    0.6562    0.3438

    0.6406    0.3438
    0.6484    0.3516

    0.6406    0.3438
    0.6406    0.3594

    0.6406    0.3438
    0.6562    0.3438

    0.6484    0.3516
    0.6406    0.3594

    0.6484    0.3516
    0.6562    0.3438

    0.6484    0.3516
    0.6562    0.3594

    0.6406    0.3594
    0.6484    0.3672

    0.6406    0.3594
    0.6406    0.3750

    0.6406    0.3594
    0.6562    0.3594

    0.6484    0.3672
    0.6406    0.3750

    0.6484    0.3672
    0.6562    0.3594

    0.6484    0.3672
    0.6562    0.3750

    0.6406    0.3750
    0.6484    0.3828

    0.6406    0.3750
    0.6406    0.3906

    0.6406    0.3750
    0.6562    0.3750

    0.6484    0.3828
    0.6406    0.3906

    0.6484    0.3828
    0.6562    0.3750

    0.6484    0.3828
    0.6562    0.3906

    0.6406    0.3906
    0.6484    0.3984

    0.6406    0.3906
    0.6406    0.4062

    0.6406    0.3906
    0.6562    0.3906

    0.6484    0.3984
    0.6406    0.4062

    0.6484    0.3984
    0.6562    0.3906

    0.6484    0.3984
    0.6562    0.4062

    0.6406    0.4062
    0.6484    0.4141

    0.6406    0.4062
    0.6406    0.4219

    0.6406    0.4062
    0.6562    0.4062

    0.6484    0.4141
    0.6406    0.4219

    0.6484    0.4141
    0.6562    0.4062

    0.6484    0.4141
    0.6562    0.4219

    0.6406    0.4219
    0.6484    0.4297

    0.6406    0.4219
    0.6406    0.4375

    0.6406    0.4219
    0.6562    0.4219

    0.6484    0.4297
    0.6406    0.4375

    0.6484    0.4297
    0.6562    0.4219

    0.6484    0.4297
    0.6562    0.4375

    0.6406    0.4375
    0.6484    0.4453

    0.6406    0.4375
    0.6406    0.4531

    0.6406    0.4375
    0.6562    0.4375

    0.6484    0.4453
    0.6406    0.4531

    0.6484    0.4453
    0.6562    0.4375

    0.6484    0.4453
    0.6562    0.4531

    0.6406    0.4531
    0.6484    0.4609

    0.6406    0.4531
    0.6406    0.4688

    0.6406    0.4531
    0.6562    0.4531

    0.6484    0.4609
    0.6406    0.4688

    0.6484    0.4609
    0.6562    0.4531

    0.6484    0.4609
    0.6562    0.4688

    0.6406    0.4688
    0.6484    0.4766

    0.6406    0.4688
    0.6406    0.4844

    0.6406    0.4688
    0.6562    0.4688

    0.6484    0.4766
    0.6406    0.4844

    0.6484    0.4766
    0.6562    0.4688

    0.6484    0.4766
    0.6562    0.4844

    0.6406    0.4844
    0.6484    0.4922

    0.6406    0.4844
    0.6406    0.5000

    0.6406    0.4844
    0.6562    0.4844

    0.6484    0.4922
    0.6406    0.5000

    0.6484    0.4922
    0.6562    0.4844

    0.6484    0.4922
    0.6562    0.5000

    0.6406    0.5000
    0.6484    0.5078

    0.6406    0.5000
    0.6406    0.5156

    0.6406    0.5000
    0.6562    0.5000

    0.6484    0.5078
    0.6406    0.5156

    0.6484    0.5078
    0.6562    0.5000

    0.6484    0.5078
    0.6562    0.5156

    0.6406    0.5156
    0.6484    0.5234

    0.6406    0.5156
    0.6406    0.5312

    0.6406    0.5156
    0.6562    0.5156

    0.6484    0.5234
    0.6406    0.5312

    0.6484    0.5234
    0.6562    0.5156

    0.6484    0.5234
    0.6562    0.5312

    0.6406    0.5312
    0.6484    0.5391

    0.6406    0.5312
    0.6406    0.5469

    0.6406    0.5312
    0.6562    0.5312

    0.6484    0.5391
    0.6406    0.5469

    0.6484    0.5391
    0.6562    0.5312

    0.6484    0.5391
    0.6562    0.5469

    0.6406    0.5469
    0.6484    0.5547

    0.6406    0.5469
    0.6406    0.5625

    0.6406    0.5469
    0.6562    0.5469

    0.6484    0.5547
    0.6406    0.5625

    0.6484    0.5547
    0.6562    0.5469

    0.6484    0.5547
    0.6562    0.5625

    0.6406    0.5625
    0.6484    0.5703

    0.6406    0.5625
    0.6406    0.5781

    0.6406    0.5625
    0.6562    0.5625

    0.6484    0.5703
    0.6406    0.5781

    0.6484    0.5703
    0.6562    0.5625

    0.6484    0.5703
    0.6562    0.5781

    0.6406    0.5781
    0.6484    0.5859

    0.6406    0.5781
    0.6406    0.5938

    0.6406    0.5781
    0.6562    0.5781

    0.6484    0.5859
    0.6406    0.5938

    0.6484    0.5859
    0.6562    0.5781

    0.6484    0.5859
    0.6562    0.5938

    0.6406    0.5938
    0.6484    0.6016

    0.6406    0.5938
    0.6406    0.6094

    0.6406    0.5938
    0.6562    0.5938

    0.6484    0.6016
    0.6406    0.6094

    0.6484    0.6016
    0.6562    0.5938

    0.6484    0.6016
    0.6562    0.6094

    0.6406    0.6094
    0.6484    0.6172

    0.6406    0.6094
    0.6406    0.6250

    0.6406    0.6094
    0.6562    0.6094

    0.6484    0.6172
    0.6406    0.6250

    0.6484    0.6172
    0.6562    0.6094

    0.6484    0.6172
    0.6562    0.6250

    0.6406    0.6250
    0.6484    0.6328

    0.6406    0.6250
    0.6406    0.6406

    0.6406    0.6250
    0.6562    0.6250

    0.6484    0.6328
    0.6406    0.6406

    0.6484    0.6328
    0.6562    0.6250

    0.6484    0.6328
    0.6562    0.6406

    0.6406    0.6406
    0.6484    0.6484

    0.6406    0.6406
    0.6406    0.6562

    0.6406    0.6406
    0.6562    0.6406

    0.6484    0.6484
    0.6406    0.6562

    0.6484    0.6484
    0.6562    0.6406

    0.6484    0.6484
    0.6562    0.6562

    0.6406    0.6562
    0.6484    0.6641

    0.6406    0.6562
    0.6406    0.6719

    0.6406    0.6562
    0.6562    0.6562

    0.6484    0.6641
    0.6406    0.6719

    0.6484    0.6641
    0.6562    0.6562

    0.6484    0.6641
    0.6562    0.6719

    0.6406    0.6719
    0.6484    0.6797

    0.6406    0.6719
    0.6406    0.6875

    0.6406    0.6719
    0.6562    0.6719

    0.6484    0.6797
    0.6406    0.6875

    0.6484    0.6797
    0.6562    0.6719

    0.6484    0.6797
    0.6562    0.6875

    0.6406    0.6875
    0.6484    0.6953

    0.6406    0.6875
    0.6406    0.7031

    0.6406    0.6875
    0.6562    0.6875

    0.6484    0.6953
    0.6406    0.7031

    0.6484    0.6953
    0.6562    0.6875

    0.6484    0.6953
    0.6562    0.7031

    0.6406    0.7031
    0.6484    0.7109

    0.6406    0.7031
    0.6406    0.7188

    0.6406    0.7031
    0.6562    0.7031

    0.6484    0.7109
    0.6406    0.7188

    0.6484    0.7109
    0.6562    0.7031

    0.6484    0.7109
    0.6562    0.7188

    0.6406    0.7188
    0.6484    0.7266

    0.6406    0.7188
    0.6406    0.7344

    0.6406    0.7188
    0.6562    0.7188

    0.6484    0.7266
    0.6406    0.7344

    0.6484    0.7266
    0.6562    0.7188

    0.6484    0.7266
    0.6562    0.7344

    0.6406    0.7344
    0.6484    0.7422

    0.6406    0.7344
    0.6406    0.7500

    0.6406    0.7344
    0.6562    0.7344

    0.6484    0.7422
    0.6406    0.7500

    0.6484    0.7422
    0.6562    0.7344

    0.6484    0.7422
    0.6562    0.7500

    0.6406    0.7500
    0.6484    0.7578

    0.6406    0.7500
    0.6406    0.7656

    0.6406    0.7500
    0.6562    0.7500

    0.6484    0.7578
    0.6406    0.7656

    0.6484    0.7578
    0.6562    0.7500

    0.6484    0.7578
    0.6562    0.7656

    0.6406    0.7656
    0.6484    0.7734

    0.6406    0.7656
    0.6406    0.7812

    0.6406    0.7656
    0.6562    0.7656

    0.6484    0.7734
    0.6406    0.7812

    0.6484    0.7734
    0.6562    0.7656

    0.6484    0.7734
    0.6562    0.7812

    0.6406    0.7812
    0.6484    0.7891

    0.6406    0.7812
    0.6406    0.7969

    0.6406    0.7812
    0.6562    0.7812

    0.6484    0.7891
    0.6406    0.7969

    0.6484    0.7891
    0.6562    0.7812

    0.6484    0.7891
    0.6562    0.7969

    0.6406    0.7969
    0.6484    0.8047

    0.6406    0.7969
    0.6406    0.8125

    0.6406    0.7969
    0.6562    0.7969

    0.6484    0.8047
    0.6406    0.8125

    0.6484    0.8047
    0.6562    0.7969

    0.6484    0.8047
    0.6562    0.8125

    0.6406    0.8125
    0.6484    0.8203

    0.6406    0.8125
    0.6406    0.8281

    0.6406    0.8125
    0.6562    0.8125

    0.6484    0.8203
    0.6406    0.8281

    0.6484    0.8203
    0.6562    0.8125

    0.6484    0.8203
    0.6562    0.8281

    0.6406    0.8281
    0.6484    0.8359

    0.6406    0.8281
    0.6406    0.8438

    0.6406    0.8281
    0.6562    0.8281

    0.6484    0.8359
    0.6406    0.8438

    0.6484    0.8359
    0.6562    0.8281

    0.6484    0.8359
    0.6562    0.8438

    0.6406    0.8438
    0.6484    0.8516

    0.6406    0.8438
    0.6406    0.8594

    0.6406    0.8438
    0.6562    0.8438

    0.6484    0.8516
    0.6406    0.8594

    0.6484    0.8516
    0.6562    0.8438

    0.6484    0.8516
    0.6562    0.8594

    0.6406    0.8594
    0.6484    0.8672

    0.6406    0.8594
    0.6406    0.8750

    0.6406    0.8594
    0.6562    0.8594

    0.6484    0.8672
    0.6406    0.8750

    0.6484    0.8672
    0.6562    0.8594

    0.6484    0.8672
    0.6562    0.8750

    0.6406    0.8750
    0.6484    0.8828

    0.6406    0.8750
    0.6406    0.8906

    0.6406    0.8750
    0.6562    0.8750

    0.6484    0.8828
    0.6406    0.8906

    0.6484    0.8828
    0.6562    0.8750

    0.6484    0.8828
    0.6562    0.8906

    0.6406    0.8906
    0.6484    0.8984

    0.6406    0.8906
    0.6406    0.9062

    0.6406    0.8906
    0.6562    0.8906

    0.6484    0.8984
    0.6406    0.9062

    0.6484    0.8984
    0.6562    0.8906

    0.6484    0.8984
    0.6562    0.9062

    0.6406    0.9062
    0.6484    0.9141

    0.6406    0.9062
    0.6406    0.9219

    0.6406    0.9062
    0.6562    0.9062

    0.6484    0.9141
    0.6406    0.9219

    0.6484    0.9141
    0.6562    0.9062

    0.6484    0.9141
    0.6562    0.9219

    0.6406    0.9219
    0.6484    0.9297

    0.6406    0.9219
    0.6406    0.9375

    0.6406    0.9219
    0.6562    0.9219

    0.6484    0.9297
    0.6406    0.9375

    0.6484    0.9297
    0.6562    0.9219

    0.6484    0.9297
    0.6562    0.9375

    0.6406    0.9375
    0.6484    0.9453

    0.6406    0.9375
    0.6406    0.9531

    0.6406    0.9375
    0.6562    0.9375

    0.6484    0.9453
    0.6406    0.9531

    0.6484    0.9453
    0.6562    0.9375

    0.6484    0.9453
    0.6562    0.9531

    0.6406    0.9531
    0.6484    0.9609

    0.6406    0.9531
    0.6406    0.9688

    0.6406    0.9531
    0.6562    0.9531

    0.6484    0.9609
    0.6406    0.9688

    0.6484    0.9609
    0.6562    0.9531

    0.6484    0.9609
    0.6562    0.9688

    0.6406    0.9688
    0.6484    0.9766

    0.6406    0.9688
    0.6406    0.9844

    0.6406    0.9688
    0.6562    0.9688

    0.6484    0.9766
    0.6406    0.9844

    0.6484    0.9766
    0.6562    0.9688

    0.6484    0.9766
    0.6562    0.9844

    0.6406    0.9844
    0.6484    0.9922

    0.6406    0.9844
    0.6406    1.0000

    0.6406    0.9844
    0.6562    0.9844

    0.6484    0.9922
    0.6406    1.0000

    0.6484    0.9922
    0.6562    0.9844

    0.6484    0.9922
    0.6562    1.0000

    0.6406    1.0000
    0.6562    1.0000

    0.6562    0.0000
    0.6641    0.0078

    0.6562    0.0000
    0.6562    0.0156

    0.6562    0.0000
    0.6719    0.0000

    0.6641    0.0078
    0.6562    0.0156

    0.6641    0.0078
    0.6719    0.0000

    0.6641    0.0078
    0.6719    0.0156

    0.6562    0.0156
    0.6641    0.0234

    0.6562    0.0156
    0.6562    0.0312

    0.6562    0.0156
    0.6719    0.0156

    0.6641    0.0234
    0.6562    0.0312

    0.6641    0.0234
    0.6719    0.0156

    0.6641    0.0234
    0.6719    0.0312

    0.6562    0.0312
    0.6641    0.0391

    0.6562    0.0312
    0.6562    0.0469

    0.6562    0.0312
    0.6719    0.0312

    0.6641    0.0391
    0.6562    0.0469

    0.6641    0.0391
    0.6719    0.0312

    0.6641    0.0391
    0.6719    0.0469

    0.6562    0.0469
    0.6641    0.0547

    0.6562    0.0469
    0.6562    0.0625

    0.6562    0.0469
    0.6719    0.0469

    0.6641    0.0547
    0.6562    0.0625

    0.6641    0.0547
    0.6719    0.0469

    0.6641    0.0547
    0.6719    0.0625

    0.6562    0.0625
    0.6641    0.0703

    0.6562    0.0625
    0.6562    0.0781

    0.6562    0.0625
    0.6719    0.0625

    0.6641    0.0703
    0.6562    0.0781

    0.6641    0.0703
    0.6719    0.0625

    0.6641    0.0703
    0.6719    0.0781

    0.6562    0.0781
    0.6641    0.0859

    0.6562    0.0781
    0.6562    0.0938

    0.6562    0.0781
    0.6719    0.0781

    0.6641    0.0859
    0.6562    0.0938

    0.6641    0.0859
    0.6719    0.0781

    0.6641    0.0859
    0.6719    0.0938

    0.6562    0.0938
    0.6641    0.1016

    0.6562    0.0938
    0.6562    0.1094

    0.6562    0.0938
    0.6719    0.0938

    0.6641    0.1016
    0.6562    0.1094

    0.6641    0.1016
    0.6719    0.0938

    0.6641    0.1016
    0.6719    0.1094

    0.6562    0.1094
    0.6641    0.1172

    0.6562    0.1094
    0.6562    0.1250

    0.6562    0.1094
    0.6719    0.1094

    0.6641    0.1172
    0.6562    0.1250

    0.6641    0.1172
    0.6719    0.1094

    0.6641    0.1172
    0.6719    0.1250

    0.6562    0.1250
    0.6641    0.1328

    0.6562    0.1250
    0.6562    0.1406

    0.6562    0.1250
    0.6719    0.1250

    0.6641    0.1328
    0.6562    0.1406

    0.6641    0.1328
    0.6719    0.1250

    0.6641    0.1328
    0.6719    0.1406

    0.6562    0.1406
    0.6641    0.1484

    0.6562    0.1406
    0.6562    0.1562

    0.6562    0.1406
    0.6719    0.1406

    0.6641    0.1484
    0.6562    0.1562

    0.6641    0.1484
    0.6719    0.1406

    0.6641    0.1484
    0.6719    0.1562

    0.6562    0.1562
    0.6641    0.1641

    0.6562    0.1562
    0.6562    0.1719

    0.6562    0.1562
    0.6719    0.1562

    0.6641    0.1641
    0.6562    0.1719

    0.6641    0.1641
    0.6719    0.1562

    0.6641    0.1641
    0.6719    0.1719

    0.6562    0.1719
    0.6641    0.1797

    0.6562    0.1719
    0.6562    0.1875

    0.6562    0.1719
    0.6719    0.1719

    0.6641    0.1797
    0.6562    0.1875

    0.6641    0.1797
    0.6719    0.1719

    0.6641    0.1797
    0.6719    0.1875

    0.6562    0.1875
    0.6641    0.1953

    0.6562    0.1875
    0.6562    0.2031

    0.6562    0.1875
    0.6719    0.1875

    0.6641    0.1953
    0.6562    0.2031

    0.6641    0.1953
    0.6719    0.1875

    0.6641    0.1953
    0.6719    0.2031

    0.6562    0.2031
    0.6641    0.2109

    0.6562    0.2031
    0.6562    0.2188

    0.6562    0.2031
    0.6719    0.2031

    0.6641    0.2109
    0.6562    0.2188

    0.6641    0.2109
    0.6719    0.2031

    0.6641    0.2109
    0.6719    0.2188

    0.6562    0.2188
    0.6641    0.2266

    0.6562    0.2188
    0.6562    0.2344

    0.6562    0.2188
    0.6719    0.2188

    0.6641    0.2266
    0.6562    0.2344

    0.6641    0.2266
    0.6719    0.2188

    0.6641    0.2266
    0.6719    0.2344

    0.6562    0.2344
    0.6641    0.2422

    0.6562    0.2344
    0.6562    0.2500

    0.6562    0.2344
    0.6719    0.2344

    0.6641    0.2422
    0.6562    0.2500

    0.6641    0.2422
    0.6719    0.2344

    0.6641    0.2422
    0.6719    0.2500

    0.6562    0.2500
    0.6641    0.2578

    0.6562    0.2500
    0.6562    0.2656

    0.6562    0.2500
    0.6719    0.2500

    0.6641    0.2578
    0.6562    0.2656

    0.6641    0.2578
    0.6719    0.2500

    0.6641    0.2578
    0.6719    0.2656

    0.6562    0.2656
    0.6641    0.2734

    0.6562    0.2656
    0.6562    0.2812

    0.6562    0.2656
    0.6719    0.2656

    0.6641    0.2734
    0.6562    0.2812

    0.6641    0.2734
    0.6719    0.2656

    0.6641    0.2734
    0.6719    0.2812

    0.6562    0.2812
    0.6641    0.2891

    0.6562    0.2812
    0.6562    0.2969

    0.6562    0.2812
    0.6719    0.2812

    0.6641    0.2891
    0.6562    0.2969

    0.6641    0.2891
    0.6719    0.2812

    0.6641    0.2891
    0.6719    0.2969

    0.6562    0.2969
    0.6641    0.3047

    0.6562    0.2969
    0.6562    0.3125

    0.6562    0.2969
    0.6719    0.2969

    0.6641    0.3047
    0.6562    0.3125

    0.6641    0.3047
    0.6719    0.2969

    0.6641    0.3047
    0.6719    0.3125

    0.6562    0.3125
    0.6641    0.3203

    0.6562    0.3125
    0.6562    0.3281

    0.6562    0.3125
    0.6719    0.3125

    0.6641    0.3203
    0.6562    0.3281

    0.6641    0.3203
    0.6719    0.3125

    0.6641    0.3203
    0.6719    0.3281

    0.6562    0.3281
    0.6641    0.3359

    0.6562    0.3281
    0.6562    0.3438

    0.6562    0.3281
    0.6719    0.3281

    0.6641    0.3359
    0.6562    0.3438

    0.6641    0.3359
    0.6719    0.3281

    0.6641    0.3359
    0.6719    0.3438

    0.6562    0.3438
    0.6641    0.3516

    0.6562    0.3438
    0.6562    0.3594

    0.6562    0.3438
    0.6719    0.3438

    0.6641    0.3516
    0.6562    0.3594

    0.6641    0.3516
    0.6719    0.3438

    0.6641    0.3516
    0.6719    0.3594

    0.6562    0.3594
    0.6641    0.3672

    0.6562    0.3594
    0.6562    0.3750

    0.6562    0.3594
    0.6719    0.3594

    0.6641    0.3672
    0.6562    0.3750

    0.6641    0.3672
    0.6719    0.3594

    0.6641    0.3672
    0.6719    0.3750

    0.6562    0.3750
    0.6641    0.3828

    0.6562    0.3750
    0.6562    0.3906

    0.6562    0.3750
    0.6719    0.3750

    0.6641    0.3828
    0.6562    0.3906

    0.6641    0.3828
    0.6719    0.3750

    0.6641    0.3828
    0.6719    0.3906

    0.6562    0.3906
    0.6641    0.3984

    0.6562    0.3906
    0.6562    0.4062

    0.6562    0.3906
    0.6719    0.3906

    0.6641    0.3984
    0.6562    0.4062

    0.6641    0.3984
    0.6719    0.3906

    0.6641    0.3984
    0.6719    0.4062

    0.6562    0.4062
    0.6641    0.4141

    0.6562    0.4062
    0.6562    0.4219

    0.6562    0.4062
    0.6719    0.4062

    0.6641    0.4141
    0.6562    0.4219

    0.6641    0.4141
    0.6719    0.4062

    0.6641    0.4141
    0.6719    0.4219

    0.6562    0.4219
    0.6641    0.4297

    0.6562    0.4219
    0.6562    0.4375

    0.6562    0.4219
    0.6719    0.4219

    0.6641    0.4297
    0.6562    0.4375

    0.6641    0.4297
    0.6719    0.4219

    0.6641    0.4297
    0.6719    0.4375

    0.6562    0.4375
    0.6641    0.4453

    0.6562    0.4375
    0.6562    0.4531

    0.6562    0.4375
    0.6719    0.4375

    0.6641    0.4453
    0.6562    0.4531

    0.6641    0.4453
    0.6719    0.4375

    0.6641    0.4453
    0.6719    0.4531

    0.6562    0.4531
    0.6641    0.4609

    0.6562    0.4531
    0.6562    0.4688

    0.6562    0.4531
    0.6719    0.4531

    0.6641    0.4609
    0.6562    0.4688

    0.6641    0.4609
    0.6719    0.4531

    0.6641    0.4609
    0.6719    0.4688

    0.6562    0.4688
    0.6641    0.4766

    0.6562    0.4688
    0.6562    0.4844

    0.6562    0.4688
    0.6719    0.4688

    0.6641    0.4766
    0.6562    0.4844

    0.6641    0.4766
    0.6719    0.4688

    0.6641    0.4766
    0.6719    0.4844

    0.6562    0.4844
    0.6641    0.4922

    0.6562    0.4844
    0.6562    0.5000

    0.6562    0.4844
    0.6719    0.4844

    0.6641    0.4922
    0.6562    0.5000

    0.6641    0.4922
    0.6719    0.4844

    0.6641    0.4922
    0.6719    0.5000

    0.6562    0.5000
    0.6641    0.5078

    0.6562    0.5000
    0.6562    0.5156

    0.6562    0.5000
    0.6719    0.5000

    0.6641    0.5078
    0.6562    0.5156

    0.6641    0.5078
    0.6719    0.5000

    0.6641    0.5078
    0.6719    0.5156

    0.6562    0.5156
    0.6641    0.5234

    0.6562    0.5156
    0.6562    0.5312

    0.6562    0.5156
    0.6719    0.5156

    0.6641    0.5234
    0.6562    0.5312

    0.6641    0.5234
    0.6719    0.5156

    0.6641    0.5234
    0.6719    0.5312

    0.6562    0.5312
    0.6641    0.5391

    0.6562    0.5312
    0.6562    0.5469

    0.6562    0.5312
    0.6719    0.5312

    0.6641    0.5391
    0.6562    0.5469

    0.6641    0.5391
    0.6719    0.5312

    0.6641    0.5391
    0.6719    0.5469

    0.6562    0.5469
    0.6641    0.5547

    0.6562    0.5469
    0.6562    0.5625

    0.6562    0.5469
    0.6719    0.5469

    0.6641    0.5547
    0.6562    0.5625

    0.6641    0.5547
    0.6719    0.5469

    0.6641    0.5547
    0.6719    0.5625

    0.6562    0.5625
    0.6641    0.5703

    0.6562    0.5625
    0.6562    0.5781

    0.6562    0.5625
    0.6719    0.5625

    0.6641    0.5703
    0.6562    0.5781

    0.6641    0.5703
    0.6719    0.5625

    0.6641    0.5703
    0.6719    0.5781

    0.6562    0.5781
    0.6641    0.5859

    0.6562    0.5781
    0.6562    0.5938

    0.6562    0.5781
    0.6719    0.5781

    0.6641    0.5859
    0.6562    0.5938

    0.6641    0.5859
    0.6719    0.5781

    0.6641    0.5859
    0.6719    0.5938

    0.6562    0.5938
    0.6641    0.6016

    0.6562    0.5938
    0.6562    0.6094

    0.6562    0.5938
    0.6719    0.5938

    0.6641    0.6016
    0.6562    0.6094

    0.6641    0.6016
    0.6719    0.5938

    0.6641    0.6016
    0.6719    0.6094

    0.6562    0.6094
    0.6641    0.6172

    0.6562    0.6094
    0.6562    0.6250

    0.6562    0.6094
    0.6719    0.6094

    0.6641    0.6172
    0.6562    0.6250

    0.6641    0.6172
    0.6719    0.6094

    0.6641    0.6172
    0.6719    0.6250

    0.6562    0.6250
    0.6641    0.6328

    0.6562    0.6250
    0.6562    0.6406

    0.6562    0.6250
    0.6719    0.6250

    0.6641    0.6328
    0.6562    0.6406

    0.6641    0.6328
    0.6719    0.6250

    0.6641    0.6328
    0.6719    0.6406

    0.6562    0.6406
    0.6641    0.6484

    0.6562    0.6406
    0.6562    0.6562

    0.6562    0.6406
    0.6719    0.6406

    0.6641    0.6484
    0.6562    0.6562

    0.6641    0.6484
    0.6719    0.6406

    0.6641    0.6484
    0.6719    0.6562

    0.6562    0.6562
    0.6641    0.6641

    0.6562    0.6562
    0.6562    0.6719

    0.6562    0.6562
    0.6719    0.6562

    0.6641    0.6641
    0.6562    0.6719

    0.6641    0.6641
    0.6719    0.6562

    0.6641    0.6641
    0.6719    0.6719

    0.6562    0.6719
    0.6641    0.6797

    0.6562    0.6719
    0.6562    0.6875

    0.6562    0.6719
    0.6719    0.6719

    0.6641    0.6797
    0.6562    0.6875

    0.6641    0.6797
    0.6719    0.6719

    0.6641    0.6797
    0.6719    0.6875

    0.6562    0.6875
    0.6641    0.6953

    0.6562    0.6875
    0.6562    0.7031

    0.6562    0.6875
    0.6719    0.6875

    0.6641    0.6953
    0.6562    0.7031

    0.6641    0.6953
    0.6719    0.6875

    0.6641    0.6953
    0.6719    0.7031

    0.6562    0.7031
    0.6641    0.7109

    0.6562    0.7031
    0.6562    0.7188

    0.6562    0.7031
    0.6719    0.7031

    0.6641    0.7109
    0.6562    0.7188

    0.6641    0.7109
    0.6719    0.7031

    0.6641    0.7109
    0.6719    0.7188

    0.6562    0.7188
    0.6641    0.7266

    0.6562    0.7188
    0.6562    0.7344

    0.6562    0.7188
    0.6719    0.7188

    0.6641    0.7266
    0.6562    0.7344

    0.6641    0.7266
    0.6719    0.7188

    0.6641    0.7266
    0.6719    0.7344

    0.6562    0.7344
    0.6641    0.7422

    0.6562    0.7344
    0.6562    0.7500

    0.6562    0.7344
    0.6719    0.7344

    0.6641    0.7422
    0.6562    0.7500

    0.6641    0.7422
    0.6719    0.7344

    0.6641    0.7422
    0.6719    0.7500

    0.6562    0.7500
    0.6641    0.7578

    0.6562    0.7500
    0.6562    0.7656

    0.6562    0.7500
    0.6719    0.7500

    0.6641    0.7578
    0.6562    0.7656

    0.6641    0.7578
    0.6719    0.7500

    0.6641    0.7578
    0.6719    0.7656

    0.6562    0.7656
    0.6641    0.7734

    0.6562    0.7656
    0.6562    0.7812

    0.6562    0.7656
    0.6719    0.7656

    0.6641    0.7734
    0.6562    0.7812

    0.6641    0.7734
    0.6719    0.7656

    0.6641    0.7734
    0.6719    0.7812

    0.6562    0.7812
    0.6641    0.7891

    0.6562    0.7812
    0.6562    0.7969

    0.6562    0.7812
    0.6719    0.7812

    0.6641    0.7891
    0.6562    0.7969

    0.6641    0.7891
    0.6719    0.7812

    0.6641    0.7891
    0.6719    0.7969

    0.6562    0.7969
    0.6641    0.8047

    0.6562    0.7969
    0.6562    0.8125

    0.6562    0.7969
    0.6719    0.7969

    0.6641    0.8047
    0.6562    0.8125

    0.6641    0.8047
    0.6719    0.7969

    0.6641    0.8047
    0.6719    0.8125

    0.6562    0.8125
    0.6641    0.8203

    0.6562    0.8125
    0.6562    0.8281

    0.6562    0.8125
    0.6719    0.8125

    0.6641    0.8203
    0.6562    0.8281

    0.6641    0.8203
    0.6719    0.8125

    0.6641    0.8203
    0.6719    0.8281

    0.6562    0.8281
    0.6641    0.8359

    0.6562    0.8281
    0.6562    0.8438

    0.6562    0.8281
    0.6719    0.8281

    0.6641    0.8359
    0.6562    0.8438

    0.6641    0.8359
    0.6719    0.8281

    0.6641    0.8359
    0.6719    0.8438

    0.6562    0.8438
    0.6641    0.8516

    0.6562    0.8438
    0.6562    0.8594

    0.6562    0.8438
    0.6719    0.8438

    0.6641    0.8516
    0.6562    0.8594

    0.6641    0.8516
    0.6719    0.8438

    0.6641    0.8516
    0.6719    0.8594

    0.6562    0.8594
    0.6641    0.8672

    0.6562    0.8594
    0.6562    0.8750

    0.6562    0.8594
    0.6719    0.8594

    0.6641    0.8672
    0.6562    0.8750

    0.6641    0.8672
    0.6719    0.8594

    0.6641    0.8672
    0.6719    0.8750

    0.6562    0.8750
    0.6641    0.8828

    0.6562    0.8750
    0.6562    0.8906

    0.6562    0.8750
    0.6719    0.8750

    0.6641    0.8828
    0.6562    0.8906

    0.6641    0.8828
    0.6719    0.8750

    0.6641    0.8828
    0.6719    0.8906

    0.6562    0.8906
    0.6641    0.8984

    0.6562    0.8906
    0.6562    0.9062

    0.6562    0.8906
    0.6719    0.8906

    0.6641    0.8984
    0.6562    0.9062

    0.6641    0.8984
    0.6719    0.8906

    0.6641    0.8984
    0.6719    0.9062

    0.6562    0.9062
    0.6641    0.9141

    0.6562    0.9062
    0.6562    0.9219

    0.6562    0.9062
    0.6719    0.9062

    0.6641    0.9141
    0.6562    0.9219

    0.6641    0.9141
    0.6719    0.9062

    0.6641    0.9141
    0.6719    0.9219

    0.6562    0.9219
    0.6641    0.9297

    0.6562    0.9219
    0.6562    0.9375

    0.6562    0.9219
    0.6719    0.9219

    0.6641    0.9297
    0.6562    0.9375

    0.6641    0.9297
    0.6719    0.9219

    0.6641    0.9297
    0.6719    0.9375

    0.6562    0.9375
    0.6641    0.9453

    0.6562    0.9375
    0.6562    0.9531

    0.6562    0.9375
    0.6719    0.9375

    0.6641    0.9453
    0.6562    0.9531

    0.6641    0.9453
    0.6719    0.9375

    0.6641    0.9453
    0.6719    0.9531

    0.6562    0.9531
    0.6641    0.9609

    0.6562    0.9531
    0.6562    0.9688

    0.6562    0.9531
    0.6719    0.9531

    0.6641    0.9609
    0.6562    0.9688

    0.6641    0.9609
    0.6719    0.9531

    0.6641    0.9609
    0.6719    0.9688

    0.6562    0.9688
    0.6641    0.9766

    0.6562    0.9688
    0.6562    0.9844

    0.6562    0.9688
    0.6719    0.9688

    0.6641    0.9766
    0.6562    0.9844

    0.6641    0.9766
    0.6719    0.9688

    0.6641    0.9766
    0.6719    0.9844

    0.6562    0.9844
    0.6641    0.9922

    0.6562    0.9844
    0.6562    1.0000

    0.6562    0.9844
    0.6719    0.9844

    0.6641    0.9922
    0.6562    1.0000

    0.6641    0.9922
    0.6719    0.9844

    0.6641    0.9922
    0.6719    1.0000

    0.6562    1.0000
    0.6719    1.0000

    0.6719    0.0000
    0.6797    0.0078

    0.6719    0.0000
    0.6719    0.0156

    0.6719    0.0000
    0.6875    0.0000

    0.6797    0.0078
    0.6719    0.0156

    0.6797    0.0078
    0.6875    0.0000

    0.6797    0.0078
    0.6875    0.0156

    0.6719    0.0156
    0.6797    0.0234

    0.6719    0.0156
    0.6719    0.0312

    0.6719    0.0156
    0.6875    0.0156

    0.6797    0.0234
    0.6719    0.0312

    0.6797    0.0234
    0.6875    0.0156

    0.6797    0.0234
    0.6875    0.0312

    0.6719    0.0312
    0.6797    0.0391

    0.6719    0.0312
    0.6719    0.0469

    0.6719    0.0312
    0.6875    0.0312

    0.6797    0.0391
    0.6719    0.0469

    0.6797    0.0391
    0.6875    0.0312

    0.6797    0.0391
    0.6875    0.0469

    0.6719    0.0469
    0.6797    0.0547

    0.6719    0.0469
    0.6719    0.0625

    0.6719    0.0469
    0.6875    0.0469

    0.6797    0.0547
    0.6719    0.0625

    0.6797    0.0547
    0.6875    0.0469

    0.6797    0.0547
    0.6875    0.0625

    0.6719    0.0625
    0.6797    0.0703

    0.6719    0.0625
    0.6719    0.0781

    0.6719    0.0625
    0.6875    0.0625

    0.6797    0.0703
    0.6719    0.0781

    0.6797    0.0703
    0.6875    0.0625

    0.6797    0.0703
    0.6875    0.0781

    0.6719    0.0781
    0.6797    0.0859

    0.6719    0.0781
    0.6719    0.0938

    0.6719    0.0781
    0.6875    0.0781

    0.6797    0.0859
    0.6719    0.0938

    0.6797    0.0859
    0.6875    0.0781

    0.6797    0.0859
    0.6875    0.0938

    0.6719    0.0938
    0.6797    0.1016

    0.6719    0.0938
    0.6719    0.1094

    0.6719    0.0938
    0.6875    0.0938

    0.6797    0.1016
    0.6719    0.1094

    0.6797    0.1016
    0.6875    0.0938

    0.6797    0.1016
    0.6875    0.1094

    0.6719    0.1094
    0.6797    0.1172

    0.6719    0.1094
    0.6719    0.1250

    0.6719    0.1094
    0.6875    0.1094

    0.6797    0.1172
    0.6719    0.1250

    0.6797    0.1172
    0.6875    0.1094

    0.6797    0.1172
    0.6875    0.1250

    0.6719    0.1250
    0.6797    0.1328

    0.6719    0.1250
    0.6719    0.1406

    0.6719    0.1250
    0.6875    0.1250

    0.6797    0.1328
    0.6719    0.1406

    0.6797    0.1328
    0.6875    0.1250

    0.6797    0.1328
    0.6875    0.1406

    0.6719    0.1406
    0.6797    0.1484

    0.6719    0.1406
    0.6719    0.1562

    0.6719    0.1406
    0.6875    0.1406

    0.6797    0.1484
    0.6719    0.1562

    0.6797    0.1484
    0.6875    0.1406

    0.6797    0.1484
    0.6875    0.1562

    0.6719    0.1562
    0.6797    0.1641

    0.6719    0.1562
    0.6719    0.1719

    0.6719    0.1562
    0.6875    0.1562

    0.6797    0.1641
    0.6719    0.1719

    0.6797    0.1641
    0.6875    0.1562

    0.6797    0.1641
    0.6875    0.1719

    0.6719    0.1719
    0.6797    0.1797

    0.6719    0.1719
    0.6719    0.1875

    0.6719    0.1719
    0.6875    0.1719

    0.6797    0.1797
    0.6719    0.1875

    0.6797    0.1797
    0.6875    0.1719

    0.6797    0.1797
    0.6875    0.1875

    0.6719    0.1875
    0.6797    0.1953

    0.6719    0.1875
    0.6719    0.2031

    0.6719    0.1875
    0.6875    0.1875

    0.6797    0.1953
    0.6719    0.2031

    0.6797    0.1953
    0.6875    0.1875

    0.6797    0.1953
    0.6875    0.2031

    0.6719    0.2031
    0.6797    0.2109

    0.6719    0.2031
    0.6719    0.2188

    0.6719    0.2031
    0.6875    0.2031

    0.6797    0.2109
    0.6719    0.2188

    0.6797    0.2109
    0.6875    0.2031

    0.6797    0.2109
    0.6875    0.2188

    0.6719    0.2188
    0.6797    0.2266

    0.6719    0.2188
    0.6719    0.2344

    0.6719    0.2188
    0.6875    0.2188

    0.6797    0.2266
    0.6719    0.2344

    0.6797    0.2266
    0.6875    0.2188

    0.6797    0.2266
    0.6875    0.2344

    0.6719    0.2344
    0.6797    0.2422

    0.6719    0.2344
    0.6719    0.2500

    0.6719    0.2344
    0.6875    0.2344

    0.6797    0.2422
    0.6719    0.2500

    0.6797    0.2422
    0.6875    0.2344

    0.6797    0.2422
    0.6875    0.2500

    0.6719    0.2500
    0.6797    0.2578

    0.6719    0.2500
    0.6719    0.2656

    0.6719    0.2500
    0.6875    0.2500

    0.6797    0.2578
    0.6719    0.2656

    0.6797    0.2578
    0.6875    0.2500

    0.6797    0.2578
    0.6875    0.2656

    0.6719    0.2656
    0.6797    0.2734

    0.6719    0.2656
    0.6719    0.2812

    0.6719    0.2656
    0.6875    0.2656

    0.6797    0.2734
    0.6719    0.2812

    0.6797    0.2734
    0.6875    0.2656

    0.6797    0.2734
    0.6875    0.2812

    0.6719    0.2812
    0.6797    0.2891

    0.6719    0.2812
    0.6719    0.2969

    0.6719    0.2812
    0.6875    0.2812

    0.6797    0.2891
    0.6719    0.2969

    0.6797    0.2891
    0.6875    0.2812

    0.6797    0.2891
    0.6875    0.2969

    0.6719    0.2969
    0.6797    0.3047

    0.6719    0.2969
    0.6719    0.3125

    0.6719    0.2969
    0.6875    0.2969

    0.6797    0.3047
    0.6719    0.3125

    0.6797    0.3047
    0.6875    0.2969

    0.6797    0.3047
    0.6875    0.3125

    0.6719    0.3125
    0.6797    0.3203

    0.6719    0.3125
    0.6719    0.3281

    0.6719    0.3125
    0.6875    0.3125

    0.6797    0.3203
    0.6719    0.3281

    0.6797    0.3203
    0.6875    0.3125

    0.6797    0.3203
    0.6875    0.3281

    0.6719    0.3281
    0.6797    0.3359

    0.6719    0.3281
    0.6719    0.3438

    0.6719    0.3281
    0.6875    0.3281

    0.6797    0.3359
    0.6719    0.3438

    0.6797    0.3359
    0.6875    0.3281

    0.6797    0.3359
    0.6875    0.3438

    0.6719    0.3438
    0.6797    0.3516

    0.6719    0.3438
    0.6719    0.3594

    0.6719    0.3438
    0.6875    0.3438

    0.6797    0.3516
    0.6719    0.3594

    0.6797    0.3516
    0.6875    0.3438

    0.6797    0.3516
    0.6875    0.3594

    0.6719    0.3594
    0.6797    0.3672

    0.6719    0.3594
    0.6719    0.3750

    0.6719    0.3594
    0.6875    0.3594

    0.6797    0.3672
    0.6719    0.3750

    0.6797    0.3672
    0.6875    0.3594

    0.6797    0.3672
    0.6875    0.3750

    0.6719    0.3750
    0.6797    0.3828

    0.6719    0.3750
    0.6719    0.3906

    0.6719    0.3750
    0.6875    0.3750

    0.6797    0.3828
    0.6719    0.3906

    0.6797    0.3828
    0.6875    0.3750

    0.6797    0.3828
    0.6875    0.3906

    0.6719    0.3906
    0.6797    0.3984

    0.6719    0.3906
    0.6719    0.4062

    0.6719    0.3906
    0.6875    0.3906

    0.6797    0.3984
    0.6719    0.4062

    0.6797    0.3984
    0.6875    0.3906

    0.6797    0.3984
    0.6875    0.4062

    0.6719    0.4062
    0.6797    0.4141

    0.6719    0.4062
    0.6719    0.4219

    0.6719    0.4062
    0.6875    0.4062

    0.6797    0.4141
    0.6719    0.4219

    0.6797    0.4141
    0.6875    0.4062

    0.6797    0.4141
    0.6875    0.4219

    0.6719    0.4219
    0.6797    0.4297

    0.6719    0.4219
    0.6719    0.4375

    0.6719    0.4219
    0.6875    0.4219

    0.6797    0.4297
    0.6719    0.4375

    0.6797    0.4297
    0.6875    0.4219

    0.6797    0.4297
    0.6875    0.4375

    0.6719    0.4375
    0.6797    0.4453

    0.6719    0.4375
    0.6719    0.4531

    0.6719    0.4375
    0.6875    0.4375

    0.6797    0.4453
    0.6719    0.4531

    0.6797    0.4453
    0.6875    0.4375

    0.6797    0.4453
    0.6875    0.4531

    0.6719    0.4531
    0.6797    0.4609

    0.6719    0.4531
    0.6719    0.4688

    0.6719    0.4531
    0.6875    0.4531

    0.6797    0.4609
    0.6719    0.4688

    0.6797    0.4609
    0.6875    0.4531

    0.6797    0.4609
    0.6875    0.4688

    0.6719    0.4688
    0.6797    0.4766

    0.6719    0.4688
    0.6719    0.4844

    0.6719    0.4688
    0.6875    0.4688

    0.6797    0.4766
    0.6719    0.4844

    0.6797    0.4766
    0.6875    0.4688

    0.6797    0.4766
    0.6875    0.4844

    0.6719    0.4844
    0.6797    0.4922

    0.6719    0.4844
    0.6719    0.5000

    0.6719    0.4844
    0.6875    0.4844

    0.6797    0.4922
    0.6719    0.5000

    0.6797    0.4922
    0.6875    0.4844

    0.6797    0.4922
    0.6875    0.5000

    0.6719    0.5000
    0.6797    0.5078

    0.6719    0.5000
    0.6719    0.5156

    0.6719    0.5000
    0.6875    0.5000

    0.6797    0.5078
    0.6719    0.5156

    0.6797    0.5078
    0.6875    0.5000

    0.6797    0.5078
    0.6875    0.5156

    0.6719    0.5156
    0.6797    0.5234

    0.6719    0.5156
    0.6719    0.5312

    0.6719    0.5156
    0.6875    0.5156

    0.6797    0.5234
    0.6719    0.5312

    0.6797    0.5234
    0.6875    0.5156

    0.6797    0.5234
    0.6875    0.5312

    0.6719    0.5312
    0.6797    0.5391

    0.6719    0.5312
    0.6719    0.5469

    0.6719    0.5312
    0.6875    0.5312

    0.6797    0.5391
    0.6719    0.5469

    0.6797    0.5391
    0.6875    0.5312

    0.6797    0.5391
    0.6875    0.5469

    0.6719    0.5469
    0.6797    0.5547

    0.6719    0.5469
    0.6719    0.5625

    0.6719    0.5469
    0.6875    0.5469

    0.6797    0.5547
    0.6719    0.5625

    0.6797    0.5547
    0.6875    0.5469

    0.6797    0.5547
    0.6875    0.5625

    0.6719    0.5625
    0.6797    0.5703

    0.6719    0.5625
    0.6719    0.5781

    0.6719    0.5625
    0.6875    0.5625

    0.6797    0.5703
    0.6719    0.5781

    0.6797    0.5703
    0.6875    0.5625

    0.6797    0.5703
    0.6875    0.5781

    0.6719    0.5781
    0.6797    0.5859

    0.6719    0.5781
    0.6719    0.5938

    0.6719    0.5781
    0.6875    0.5781

    0.6797    0.5859
    0.6719    0.5938

    0.6797    0.5859
    0.6875    0.5781

    0.6797    0.5859
    0.6875    0.5938

    0.6719    0.5938
    0.6797    0.6016

    0.6719    0.5938
    0.6719    0.6094

    0.6719    0.5938
    0.6875    0.5938

    0.6797    0.6016
    0.6719    0.6094

    0.6797    0.6016
    0.6875    0.5938

    0.6797    0.6016
    0.6875    0.6094

    0.6719    0.6094
    0.6797    0.6172

    0.6719    0.6094
    0.6719    0.6250

    0.6719    0.6094
    0.6875    0.6094

    0.6797    0.6172
    0.6719    0.6250

    0.6797    0.6172
    0.6875    0.6094

    0.6797    0.6172
    0.6875    0.6250

    0.6719    0.6250
    0.6797    0.6328

    0.6719    0.6250
    0.6719    0.6406

    0.6719    0.6250
    0.6875    0.6250

    0.6797    0.6328
    0.6719    0.6406

    0.6797    0.6328
    0.6875    0.6250

    0.6797    0.6328
    0.6875    0.6406

    0.6719    0.6406
    0.6797    0.6484

    0.6719    0.6406
    0.6719    0.6562

    0.6719    0.6406
    0.6875    0.6406

    0.6797    0.6484
    0.6719    0.6562

    0.6797    0.6484
    0.6875    0.6406

    0.6797    0.6484
    0.6875    0.6562

    0.6719    0.6562
    0.6797    0.6641

    0.6719    0.6562
    0.6719    0.6719

    0.6719    0.6562
    0.6875    0.6562

    0.6797    0.6641
    0.6719    0.6719

    0.6797    0.6641
    0.6875    0.6562

    0.6797    0.6641
    0.6875    0.6719

    0.6719    0.6719
    0.6797    0.6797

    0.6719    0.6719
    0.6719    0.6875

    0.6719    0.6719
    0.6875    0.6719

    0.6797    0.6797
    0.6719    0.6875

    0.6797    0.6797
    0.6875    0.6719

    0.6797    0.6797
    0.6875    0.6875

    0.6719    0.6875
    0.6797    0.6953

    0.6719    0.6875
    0.6719    0.7031

    0.6719    0.6875
    0.6875    0.6875

    0.6797    0.6953
    0.6719    0.7031

    0.6797    0.6953
    0.6875    0.6875

    0.6797    0.6953
    0.6875    0.7031

    0.6719    0.7031
    0.6797    0.7109

    0.6719    0.7031
    0.6719    0.7188

    0.6719    0.7031
    0.6875    0.7031

    0.6797    0.7109
    0.6719    0.7188

    0.6797    0.7109
    0.6875    0.7031

    0.6797    0.7109
    0.6875    0.7188

    0.6719    0.7188
    0.6797    0.7266

    0.6719    0.7188
    0.6719    0.7344

    0.6719    0.7188
    0.6875    0.7188

    0.6797    0.7266
    0.6719    0.7344

    0.6797    0.7266
    0.6875    0.7188

    0.6797    0.7266
    0.6875    0.7344

    0.6719    0.7344
    0.6797    0.7422

    0.6719    0.7344
    0.6719    0.7500

    0.6719    0.7344
    0.6875    0.7344

    0.6797    0.7422
    0.6719    0.7500

    0.6797    0.7422
    0.6875    0.7344

    0.6797    0.7422
    0.6875    0.7500

    0.6719    0.7500
    0.6797    0.7578

    0.6719    0.7500
    0.6719    0.7656

    0.6719    0.7500
    0.6875    0.7500

    0.6797    0.7578
    0.6719    0.7656

    0.6797    0.7578
    0.6875    0.7500

    0.6797    0.7578
    0.6875    0.7656

    0.6719    0.7656
    0.6797    0.7734

    0.6719    0.7656
    0.6719    0.7812

    0.6719    0.7656
    0.6875    0.7656

    0.6797    0.7734
    0.6719    0.7812

    0.6797    0.7734
    0.6875    0.7656

    0.6797    0.7734
    0.6875    0.7812

    0.6719    0.7812
    0.6797    0.7891

    0.6719    0.7812
    0.6719    0.7969

    0.6719    0.7812
    0.6875    0.7812

    0.6797    0.7891
    0.6719    0.7969

    0.6797    0.7891
    0.6875    0.7812

    0.6797    0.7891
    0.6875    0.7969

    0.6719    0.7969
    0.6797    0.8047

    0.6719    0.7969
    0.6719    0.8125

    0.6719    0.7969
    0.6875    0.7969

    0.6797    0.8047
    0.6719    0.8125

    0.6797    0.8047
    0.6875    0.7969

    0.6797    0.8047
    0.6875    0.8125

    0.6719    0.8125
    0.6797    0.8203

    0.6719    0.8125
    0.6719    0.8281

    0.6719    0.8125
    0.6875    0.8125

    0.6797    0.8203
    0.6719    0.8281

    0.6797    0.8203
    0.6875    0.8125

    0.6797    0.8203
    0.6875    0.8281

    0.6719    0.8281
    0.6797    0.8359

    0.6719    0.8281
    0.6719    0.8438

    0.6719    0.8281
    0.6875    0.8281

    0.6797    0.8359
    0.6719    0.8438

    0.6797    0.8359
    0.6875    0.8281

    0.6797    0.8359
    0.6875    0.8438

    0.6719    0.8438
    0.6797    0.8516

    0.6719    0.8438
    0.6719    0.8594

    0.6719    0.8438
    0.6875    0.8438

    0.6797    0.8516
    0.6719    0.8594

    0.6797    0.8516
    0.6875    0.8438

    0.6797    0.8516
    0.6875    0.8594

    0.6719    0.8594
    0.6797    0.8672

    0.6719    0.8594
    0.6719    0.8750

    0.6719    0.8594
    0.6875    0.8594

    0.6797    0.8672
    0.6719    0.8750

    0.6797    0.8672
    0.6875    0.8594

    0.6797    0.8672
    0.6875    0.8750

    0.6719    0.8750
    0.6797    0.8828

    0.6719    0.8750
    0.6719    0.8906

    0.6719    0.8750
    0.6875    0.8750

    0.6797    0.8828
    0.6719    0.8906

    0.6797    0.8828
    0.6875    0.8750

    0.6797    0.8828
    0.6875    0.8906

    0.6719    0.8906
    0.6797    0.8984

    0.6719    0.8906
    0.6719    0.9062

    0.6719    0.8906
    0.6875    0.8906

    0.6797    0.8984
    0.6719    0.9062

    0.6797    0.8984
    0.6875    0.8906

    0.6797    0.8984
    0.6875    0.9062

    0.6719    0.9062
    0.6797    0.9141

    0.6719    0.9062
    0.6719    0.9219

    0.6719    0.9062
    0.6875    0.9062

    0.6797    0.9141
    0.6719    0.9219

    0.6797    0.9141
    0.6875    0.9062

    0.6797    0.9141
    0.6875    0.9219

    0.6719    0.9219
    0.6797    0.9297

    0.6719    0.9219
    0.6719    0.9375

    0.6719    0.9219
    0.6875    0.9219

    0.6797    0.9297
    0.6719    0.9375

    0.6797    0.9297
    0.6875    0.9219

    0.6797    0.9297
    0.6875    0.9375

    0.6719    0.9375
    0.6797    0.9453

    0.6719    0.9375
    0.6719    0.9531

    0.6719    0.9375
    0.6875    0.9375

    0.6797    0.9453
    0.6719    0.9531

    0.6797    0.9453
    0.6875    0.9375

    0.6797    0.9453
    0.6875    0.9531

    0.6719    0.9531
    0.6797    0.9609

    0.6719    0.9531
    0.6719    0.9688

    0.6719    0.9531
    0.6875    0.9531

    0.6797    0.9609
    0.6719    0.9688

    0.6797    0.9609
    0.6875    0.9531

    0.6797    0.9609
    0.6875    0.9688

    0.6719    0.9688
    0.6797    0.9766

    0.6719    0.9688
    0.6719    0.9844

    0.6719    0.9688
    0.6875    0.9688

    0.6797    0.9766
    0.6719    0.9844

    0.6797    0.9766
    0.6875    0.9688

    0.6797    0.9766
    0.6875    0.9844

    0.6719    0.9844
    0.6797    0.9922

    0.6719    0.9844
    0.6719    1.0000

    0.6719    0.9844
    0.6875    0.9844

    0.6797    0.9922
    0.6719    1.0000

    0.6797    0.9922
    0.6875    0.9844

    0.6797    0.9922
    0.6875    1.0000

    0.6719    1.0000
    0.6875    1.0000

    0.6875    0.0000
    0.6953    0.0078

    0.6875    0.0000
    0.6875    0.0156

    0.6875    0.0000
    0.7031    0.0000

    0.6953    0.0078
    0.6875    0.0156

    0.6953    0.0078
    0.7031    0.0000

    0.6953    0.0078
    0.7031    0.0156

    0.6875    0.0156
    0.6953    0.0234

    0.6875    0.0156
    0.6875    0.0312

    0.6875    0.0156
    0.7031    0.0156

    0.6953    0.0234
    0.6875    0.0312

    0.6953    0.0234
    0.7031    0.0156

    0.6953    0.0234
    0.7031    0.0312

    0.6875    0.0312
    0.6953    0.0391

    0.6875    0.0312
    0.6875    0.0469

    0.6875    0.0312
    0.7031    0.0312

    0.6953    0.0391
    0.6875    0.0469

    0.6953    0.0391
    0.7031    0.0312

    0.6953    0.0391
    0.7031    0.0469

    0.6875    0.0469
    0.6953    0.0547

    0.6875    0.0469
    0.6875    0.0625

    0.6875    0.0469
    0.7031    0.0469

    0.6953    0.0547
    0.6875    0.0625

    0.6953    0.0547
    0.7031    0.0469

    0.6953    0.0547
    0.7031    0.0625

    0.6875    0.0625
    0.6953    0.0703

    0.6875    0.0625
    0.6875    0.0781

    0.6875    0.0625
    0.7031    0.0625

    0.6953    0.0703
    0.6875    0.0781

    0.6953    0.0703
    0.7031    0.0625

    0.6953    0.0703
    0.7031    0.0781

    0.6875    0.0781
    0.6953    0.0859

    0.6875    0.0781
    0.6875    0.0938

    0.6875    0.0781
    0.7031    0.0781

    0.6953    0.0859
    0.6875    0.0938

    0.6953    0.0859
    0.7031    0.0781

    0.6953    0.0859
    0.7031    0.0938

    0.6875    0.0938
    0.6953    0.1016

    0.6875    0.0938
    0.6875    0.1094

    0.6875    0.0938
    0.7031    0.0938

    0.6953    0.1016
    0.6875    0.1094

    0.6953    0.1016
    0.7031    0.0938

    0.6953    0.1016
    0.7031    0.1094

    0.6875    0.1094
    0.6953    0.1172

    0.6875    0.1094
    0.6875    0.1250

    0.6875    0.1094
    0.7031    0.1094

    0.6953    0.1172
    0.6875    0.1250

    0.6953    0.1172
    0.7031    0.1094

    0.6953    0.1172
    0.7031    0.1250

    0.6875    0.1250
    0.6953    0.1328

    0.6875    0.1250
    0.6875    0.1406

    0.6875    0.1250
    0.7031    0.1250

    0.6953    0.1328
    0.6875    0.1406

    0.6953    0.1328
    0.7031    0.1250

    0.6953    0.1328
    0.7031    0.1406

    0.6875    0.1406
    0.6953    0.1484

    0.6875    0.1406
    0.6875    0.1562

    0.6875    0.1406
    0.7031    0.1406

    0.6953    0.1484
    0.6875    0.1562

    0.6953    0.1484
    0.7031    0.1406

    0.6953    0.1484
    0.7031    0.1562

    0.6875    0.1562
    0.6953    0.1641

    0.6875    0.1562
    0.6875    0.1719

    0.6875    0.1562
    0.7031    0.1562

    0.6953    0.1641
    0.6875    0.1719

    0.6953    0.1641
    0.7031    0.1562

    0.6953    0.1641
    0.7031    0.1719

    0.6875    0.1719
    0.6953    0.1797

    0.6875    0.1719
    0.6875    0.1875

    0.6875    0.1719
    0.7031    0.1719

    0.6953    0.1797
    0.6875    0.1875

    0.6953    0.1797
    0.7031    0.1719

    0.6953    0.1797
    0.7031    0.1875

    0.6875    0.1875
    0.6953    0.1953

    0.6875    0.1875
    0.6875    0.2031

    0.6875    0.1875
    0.7031    0.1875

    0.6953    0.1953
    0.6875    0.2031

    0.6953    0.1953
    0.7031    0.1875

    0.6953    0.1953
    0.7031    0.2031

    0.6875    0.2031
    0.6953    0.2109

    0.6875    0.2031
    0.6875    0.2188

    0.6875    0.2031
    0.7031    0.2031

    0.6953    0.2109
    0.6875    0.2188

    0.6953    0.2109
    0.7031    0.2031

    0.6953    0.2109
    0.7031    0.2188

    0.6875    0.2188
    0.6953    0.2266

    0.6875    0.2188
    0.6875    0.2344

    0.6875    0.2188
    0.7031    0.2188

    0.6953    0.2266
    0.6875    0.2344

    0.6953    0.2266
    0.7031    0.2188

    0.6953    0.2266
    0.7031    0.2344

    0.6875    0.2344
    0.6953    0.2422

    0.6875    0.2344
    0.6875    0.2500

    0.6875    0.2344
    0.7031    0.2344

    0.6953    0.2422
    0.6875    0.2500

    0.6953    0.2422
    0.7031    0.2344

    0.6953    0.2422
    0.7031    0.2500

    0.6875    0.2500
    0.6953    0.2578

    0.6875    0.2500
    0.6875    0.2656

    0.6875    0.2500
    0.7031    0.2500

    0.6953    0.2578
    0.6875    0.2656

    0.6953    0.2578
    0.7031    0.2500

    0.6953    0.2578
    0.7031    0.2656

    0.6875    0.2656
    0.6953    0.2734

    0.6875    0.2656
    0.6875    0.2812

    0.6875    0.2656
    0.7031    0.2656

    0.6953    0.2734
    0.6875    0.2812

    0.6953    0.2734
    0.7031    0.2656

    0.6953    0.2734
    0.7031    0.2812

    0.6875    0.2812
    0.6953    0.2891

    0.6875    0.2812
    0.6875    0.2969

    0.6875    0.2812
    0.7031    0.2812

    0.6953    0.2891
    0.6875    0.2969

    0.6953    0.2891
    0.7031    0.2812

    0.6953    0.2891
    0.7031    0.2969

    0.6875    0.2969
    0.6953    0.3047

    0.6875    0.2969
    0.6875    0.3125

    0.6875    0.2969
    0.7031    0.2969

    0.6953    0.3047
    0.6875    0.3125

    0.6953    0.3047
    0.7031    0.2969

    0.6953    0.3047
    0.7031    0.3125

    0.6875    0.3125
    0.6953    0.3203

    0.6875    0.3125
    0.6875    0.3281

    0.6875    0.3125
    0.7031    0.3125

    0.6953    0.3203
    0.6875    0.3281

    0.6953    0.3203
    0.7031    0.3125

    0.6953    0.3203
    0.7031    0.3281

    0.6875    0.3281
    0.6953    0.3359

    0.6875    0.3281
    0.6875    0.3438

    0.6875    0.3281
    0.7031    0.3281

    0.6953    0.3359
    0.6875    0.3438

    0.6953    0.3359
    0.7031    0.3281

    0.6953    0.3359
    0.7031    0.3438

    0.6875    0.3438
    0.6953    0.3516

    0.6875    0.3438
    0.6875    0.3594

    0.6875    0.3438
    0.7031    0.3438

    0.6953    0.3516
    0.6875    0.3594

    0.6953    0.3516
    0.7031    0.3438

    0.6953    0.3516
    0.7031    0.3594

    0.6875    0.3594
    0.6953    0.3672

    0.6875    0.3594
    0.6875    0.3750

    0.6875    0.3594
    0.7031    0.3594

    0.6953    0.3672
    0.6875    0.3750

    0.6953    0.3672
    0.7031    0.3594

    0.6953    0.3672
    0.7031    0.3750

    0.6875    0.3750
    0.6953    0.3828

    0.6875    0.3750
    0.6875    0.3906

    0.6875    0.3750
    0.7031    0.3750

    0.6953    0.3828
    0.6875    0.3906

    0.6953    0.3828
    0.7031    0.3750

    0.6953    0.3828
    0.7031    0.3906

    0.6875    0.3906
    0.6953    0.3984

    0.6875    0.3906
    0.6875    0.4062

    0.6875    0.3906
    0.7031    0.3906

    0.6953    0.3984
    0.6875    0.4062

    0.6953    0.3984
    0.7031    0.3906

    0.6953    0.3984
    0.7031    0.4062

    0.6875    0.4062
    0.6953    0.4141

    0.6875    0.4062
    0.6875    0.4219

    0.6875    0.4062
    0.7031    0.4062

    0.6953    0.4141
    0.6875    0.4219

    0.6953    0.4141
    0.7031    0.4062

    0.6953    0.4141
    0.7031    0.4219

    0.6875    0.4219
    0.6953    0.4297

    0.6875    0.4219
    0.6875    0.4375

    0.6875    0.4219
    0.7031    0.4219

    0.6953    0.4297
    0.6875    0.4375

    0.6953    0.4297
    0.7031    0.4219

    0.6953    0.4297
    0.7031    0.4375

    0.6875    0.4375
    0.6953    0.4453

    0.6875    0.4375
    0.6875    0.4531

    0.6875    0.4375
    0.7031    0.4375

    0.6953    0.4453
    0.6875    0.4531

    0.6953    0.4453
    0.7031    0.4375

    0.6953    0.4453
    0.7031    0.4531

    0.6875    0.4531
    0.6953    0.4609

    0.6875    0.4531
    0.6875    0.4688

    0.6875    0.4531
    0.7031    0.4531

    0.6953    0.4609
    0.6875    0.4688

    0.6953    0.4609
    0.7031    0.4531

    0.6953    0.4609
    0.7031    0.4688

    0.6875    0.4688
    0.6953    0.4766

    0.6875    0.4688
    0.6875    0.4844

    0.6875    0.4688
    0.7031    0.4688

    0.6953    0.4766
    0.6875    0.4844

    0.6953    0.4766
    0.7031    0.4688

    0.6953    0.4766
    0.7031    0.4844

    0.6875    0.4844
    0.6953    0.4922

    0.6875    0.4844
    0.6875    0.5000

    0.6875    0.4844
    0.7031    0.4844

    0.6953    0.4922
    0.6875    0.5000

    0.6953    0.4922
    0.7031    0.4844

    0.6953    0.4922
    0.7031    0.5000

    0.6875    0.5000
    0.6953    0.5078

    0.6875    0.5000
    0.6875    0.5156

    0.6875    0.5000
    0.7031    0.5000

    0.6953    0.5078
    0.6875    0.5156

    0.6953    0.5078
    0.7031    0.5000

    0.6953    0.5078
    0.7031    0.5156

    0.6875    0.5156
    0.6953    0.5234

    0.6875    0.5156
    0.6875    0.5312

    0.6875    0.5156
    0.7031    0.5156

    0.6953    0.5234
    0.6875    0.5312

    0.6953    0.5234
    0.7031    0.5156

    0.6953    0.5234
    0.7031    0.5312

    0.6875    0.5312
    0.6953    0.5391

    0.6875    0.5312
    0.6875    0.5469

    0.6875    0.5312
    0.7031    0.5312

    0.6953    0.5391
    0.6875    0.5469

    0.6953    0.5391
    0.7031    0.5312

    0.6953    0.5391
    0.7031    0.5469

    0.6875    0.5469
    0.6953    0.5547

    0.6875    0.5469
    0.6875    0.5625

    0.6875    0.5469
    0.7031    0.5469

    0.6953    0.5547
    0.6875    0.5625

    0.6953    0.5547
    0.7031    0.5469

    0.6953    0.5547
    0.7031    0.5625

    0.6875    0.5625
    0.6953    0.5703

    0.6875    0.5625
    0.6875    0.5781

    0.6875    0.5625
    0.7031    0.5625

    0.6953    0.5703
    0.6875    0.5781

    0.6953    0.5703
    0.7031    0.5625

    0.6953    0.5703
    0.7031    0.5781

    0.6875    0.5781
    0.6953    0.5859

    0.6875    0.5781
    0.6875    0.5938

    0.6875    0.5781
    0.7031    0.5781

    0.6953    0.5859
    0.6875    0.5938

    0.6953    0.5859
    0.7031    0.5781

    0.6953    0.5859
    0.7031    0.5938

    0.6875    0.5938
    0.6953    0.6016

    0.6875    0.5938
    0.6875    0.6094

    0.6875    0.5938
    0.7031    0.5938

    0.6953    0.6016
    0.6875    0.6094

    0.6953    0.6016
    0.7031    0.5938

    0.6953    0.6016
    0.7031    0.6094

    0.6875    0.6094
    0.6953    0.6172

    0.6875    0.6094
    0.6875    0.6250

    0.6875    0.6094
    0.7031    0.6094

    0.6953    0.6172
    0.6875    0.6250

    0.6953    0.6172
    0.7031    0.6094

    0.6953    0.6172
    0.7031    0.6250

    0.6875    0.6250
    0.6953    0.6328

    0.6875    0.6250
    0.6875    0.6406

    0.6875    0.6250
    0.7031    0.6250

    0.6953    0.6328
    0.6875    0.6406

    0.6953    0.6328
    0.7031    0.6250

    0.6953    0.6328
    0.7031    0.6406

    0.6875    0.6406
    0.6953    0.6484

    0.6875    0.6406
    0.6875    0.6562

    0.6875    0.6406
    0.7031    0.6406

    0.6953    0.6484
    0.6875    0.6562

    0.6953    0.6484
    0.7031    0.6406

    0.6953    0.6484
    0.7031    0.6562

    0.6875    0.6562
    0.6953    0.6641

    0.6875    0.6562
    0.6875    0.6719

    0.6875    0.6562
    0.7031    0.6562

    0.6953    0.6641
    0.6875    0.6719

    0.6953    0.6641
    0.7031    0.6562

    0.6953    0.6641
    0.7031    0.6719

    0.6875    0.6719
    0.6953    0.6797

    0.6875    0.6719
    0.6875    0.6875

    0.6875    0.6719
    0.7031    0.6719

    0.6953    0.6797
    0.6875    0.6875

    0.6953    0.6797
    0.7031    0.6719

    0.6953    0.6797
    0.7031    0.6875

    0.6875    0.6875
    0.6953    0.6953

    0.6875    0.6875
    0.6875    0.7031

    0.6875    0.6875
    0.7031    0.6875

    0.6953    0.6953
    0.6875    0.7031

    0.6953    0.6953
    0.7031    0.6875

    0.6953    0.6953
    0.7031    0.7031

    0.6875    0.7031
    0.6953    0.7109

    0.6875    0.7031
    0.6875    0.7188

    0.6875    0.7031
    0.7031    0.7031

    0.6953    0.7109
    0.6875    0.7188

    0.6953    0.7109
    0.7031    0.7031

    0.6953    0.7109
    0.7031    0.7188

    0.6875    0.7188
    0.6953    0.7266

    0.6875    0.7188
    0.6875    0.7344

    0.6875    0.7188
    0.7031    0.7188

    0.6953    0.7266
    0.6875    0.7344

    0.6953    0.7266
    0.7031    0.7188

    0.6953    0.7266
    0.7031    0.7344

    0.6875    0.7344
    0.6953    0.7422

    0.6875    0.7344
    0.6875    0.7500

    0.6875    0.7344
    0.7031    0.7344

    0.6953    0.7422
    0.6875    0.7500

    0.6953    0.7422
    0.7031    0.7344

    0.6953    0.7422
    0.7031    0.7500

    0.6875    0.7500
    0.6953    0.7578

    0.6875    0.7500
    0.6875    0.7656

    0.6875    0.7500
    0.7031    0.7500

    0.6953    0.7578
    0.6875    0.7656

    0.6953    0.7578
    0.7031    0.7500

    0.6953    0.7578
    0.7031    0.7656

    0.6875    0.7656
    0.6953    0.7734

    0.6875    0.7656
    0.6875    0.7812

    0.6875    0.7656
    0.7031    0.7656

    0.6953    0.7734
    0.6875    0.7812

    0.6953    0.7734
    0.7031    0.7656

    0.6953    0.7734
    0.7031    0.7812

    0.6875    0.7812
    0.6953    0.7891

    0.6875    0.7812
    0.6875    0.7969

    0.6875    0.7812
    0.7031    0.7812

    0.6953    0.7891
    0.6875    0.7969

    0.6953    0.7891
    0.7031    0.7812

    0.6953    0.7891
    0.7031    0.7969

    0.6875    0.7969
    0.6953    0.8047

    0.6875    0.7969
    0.6875    0.8125

    0.6875    0.7969
    0.7031    0.7969

    0.6953    0.8047
    0.6875    0.8125

    0.6953    0.8047
    0.7031    0.7969

    0.6953    0.8047
    0.7031    0.8125

    0.6875    0.8125
    0.6953    0.8203

    0.6875    0.8125
    0.6875    0.8281

    0.6875    0.8125
    0.7031    0.8125

    0.6953    0.8203
    0.6875    0.8281

    0.6953    0.8203
    0.7031    0.8125

    0.6953    0.8203
    0.7031    0.8281

    0.6875    0.8281
    0.6953    0.8359

    0.6875    0.8281
    0.6875    0.8438

    0.6875    0.8281
    0.7031    0.8281

    0.6953    0.8359
    0.6875    0.8438

    0.6953    0.8359
    0.7031    0.8281

    0.6953    0.8359
    0.7031    0.8438

    0.6875    0.8438
    0.6953    0.8516

    0.6875    0.8438
    0.6875    0.8594

    0.6875    0.8438
    0.7031    0.8438

    0.6953    0.8516
    0.6875    0.8594

    0.6953    0.8516
    0.7031    0.8438

    0.6953    0.8516
    0.7031    0.8594

    0.6875    0.8594
    0.6953    0.8672

    0.6875    0.8594
    0.6875    0.8750

    0.6875    0.8594
    0.7031    0.8594

    0.6953    0.8672
    0.6875    0.8750

    0.6953    0.8672
    0.7031    0.8594

    0.6953    0.8672
    0.7031    0.8750

    0.6875    0.8750
    0.6953    0.8828

    0.6875    0.8750
    0.6875    0.8906

    0.6875    0.8750
    0.7031    0.8750

    0.6953    0.8828
    0.6875    0.8906

    0.6953    0.8828
    0.7031    0.8750

    0.6953    0.8828
    0.7031    0.8906

    0.6875    0.8906
    0.6953    0.8984

    0.6875    0.8906
    0.6875    0.9062

    0.6875    0.8906
    0.7031    0.8906

    0.6953    0.8984
    0.6875    0.9062

    0.6953    0.8984
    0.7031    0.8906

    0.6953    0.8984
    0.7031    0.9062

    0.6875    0.9062
    0.6953    0.9141

    0.6875    0.9062
    0.6875    0.9219

    0.6875    0.9062
    0.7031    0.9062

    0.6953    0.9141
    0.6875    0.9219

    0.6953    0.9141
    0.7031    0.9062

    0.6953    0.9141
    0.7031    0.9219

    0.6875    0.9219
    0.6953    0.9297

    0.6875    0.9219
    0.6875    0.9375

    0.6875    0.9219
    0.7031    0.9219

    0.6953    0.9297
    0.6875    0.9375

    0.6953    0.9297
    0.7031    0.9219

    0.6953    0.9297
    0.7031    0.9375

    0.6875    0.9375
    0.6953    0.9453

    0.6875    0.9375
    0.6875    0.9531

    0.6875    0.9375
    0.7031    0.9375

    0.6953    0.9453
    0.6875    0.9531

    0.6953    0.9453
    0.7031    0.9375

    0.6953    0.9453
    0.7031    0.9531

    0.6875    0.9531
    0.6953    0.9609

    0.6875    0.9531
    0.6875    0.9688

    0.6875    0.9531
    0.7031    0.9531

    0.6953    0.9609
    0.6875    0.9688

    0.6953    0.9609
    0.7031    0.9531

    0.6953    0.9609
    0.7031    0.9688

    0.6875    0.9688
    0.6953    0.9766

    0.6875    0.9688
    0.6875    0.9844

    0.6875    0.9688
    0.7031    0.9688

    0.6953    0.9766
    0.6875    0.9844

    0.6953    0.9766
    0.7031    0.9688

    0.6953    0.9766
    0.7031    0.9844

    0.6875    0.9844
    0.6953    0.9922

    0.6875    0.9844
    0.6875    1.0000

    0.6875    0.9844
    0.7031    0.9844

    0.6953    0.9922
    0.6875    1.0000

    0.6953    0.9922
    0.7031    0.9844

    0.6953    0.9922
    0.7031    1.0000

    0.6875    1.0000
    0.7031    1.0000

    0.7031    0.0000
    0.7109    0.0078

    0.7031    0.0000
    0.7031    0.0156

    0.7031    0.0000
    0.7188    0.0000

    0.7109    0.0078
    0.7031    0.0156

    0.7109    0.0078
    0.7188    0.0000

    0.7109    0.0078
    0.7188    0.0156

    0.7031    0.0156
    0.7109    0.0234

    0.7031    0.0156
    0.7031    0.0312

    0.7031    0.0156
    0.7188    0.0156

    0.7109    0.0234
    0.7031    0.0312

    0.7109    0.0234
    0.7188    0.0156

    0.7109    0.0234
    0.7188    0.0312

    0.7031    0.0312
    0.7109    0.0391

    0.7031    0.0312
    0.7031    0.0469

    0.7031    0.0312
    0.7188    0.0312

    0.7109    0.0391
    0.7031    0.0469

    0.7109    0.0391
    0.7188    0.0312

    0.7109    0.0391
    0.7188    0.0469

    0.7031    0.0469
    0.7109    0.0547

    0.7031    0.0469
    0.7031    0.0625

    0.7031    0.0469
    0.7188    0.0469

    0.7109    0.0547
    0.7031    0.0625

    0.7109    0.0547
    0.7188    0.0469

    0.7109    0.0547
    0.7188    0.0625

    0.7031    0.0625
    0.7109    0.0703

    0.7031    0.0625
    0.7031    0.0781

    0.7031    0.0625
    0.7188    0.0625

    0.7109    0.0703
    0.7031    0.0781

    0.7109    0.0703
    0.7188    0.0625

    0.7109    0.0703
    0.7188    0.0781

    0.7031    0.0781
    0.7109    0.0859

    0.7031    0.0781
    0.7031    0.0938

    0.7031    0.0781
    0.7188    0.0781

    0.7109    0.0859
    0.7031    0.0938

    0.7109    0.0859
    0.7188    0.0781

    0.7109    0.0859
    0.7188    0.0938

    0.7031    0.0938
    0.7109    0.1016

    0.7031    0.0938
    0.7031    0.1094

    0.7031    0.0938
    0.7188    0.0938

    0.7109    0.1016
    0.7031    0.1094

    0.7109    0.1016
    0.7188    0.0938

    0.7109    0.1016
    0.7188    0.1094

    0.7031    0.1094
    0.7109    0.1172

    0.7031    0.1094
    0.7031    0.1250

    0.7031    0.1094
    0.7188    0.1094

    0.7109    0.1172
    0.7031    0.1250

    0.7109    0.1172
    0.7188    0.1094

    0.7109    0.1172
    0.7188    0.1250

    0.7031    0.1250
    0.7109    0.1328

    0.7031    0.1250
    0.7031    0.1406

    0.7031    0.1250
    0.7188    0.1250

    0.7109    0.1328
    0.7031    0.1406

    0.7109    0.1328
    0.7188    0.1250

    0.7109    0.1328
    0.7188    0.1406

    0.7031    0.1406
    0.7109    0.1484

    0.7031    0.1406
    0.7031    0.1562

    0.7031    0.1406
    0.7188    0.1406

    0.7109    0.1484
    0.7031    0.1562

    0.7109    0.1484
    0.7188    0.1406

    0.7109    0.1484
    0.7188    0.1562

    0.7031    0.1562
    0.7109    0.1641

    0.7031    0.1562
    0.7031    0.1719

    0.7031    0.1562
    0.7188    0.1562

    0.7109    0.1641
    0.7031    0.1719

    0.7109    0.1641
    0.7188    0.1562

    0.7109    0.1641
    0.7188    0.1719

    0.7031    0.1719
    0.7109    0.1797

    0.7031    0.1719
    0.7031    0.1875

    0.7031    0.1719
    0.7188    0.1719

    0.7109    0.1797
    0.7031    0.1875

    0.7109    0.1797
    0.7188    0.1719

    0.7109    0.1797
    0.7188    0.1875

    0.7031    0.1875
    0.7109    0.1953

    0.7031    0.1875
    0.7031    0.2031

    0.7031    0.1875
    0.7188    0.1875

    0.7109    0.1953
    0.7031    0.2031

    0.7109    0.1953
    0.7188    0.1875

    0.7109    0.1953
    0.7188    0.2031

    0.7031    0.2031
    0.7109    0.2109

    0.7031    0.2031
    0.7031    0.2188

    0.7031    0.2031
    0.7188    0.2031

    0.7109    0.2109
    0.7031    0.2188

    0.7109    0.2109
    0.7188    0.2031

    0.7109    0.2109
    0.7188    0.2188

    0.7031    0.2188
    0.7109    0.2266

    0.7031    0.2188
    0.7031    0.2344

    0.7031    0.2188
    0.7188    0.2188

    0.7109    0.2266
    0.7031    0.2344

    0.7109    0.2266
    0.7188    0.2188

    0.7109    0.2266
    0.7188    0.2344

    0.7031    0.2344
    0.7109    0.2422

    0.7031    0.2344
    0.7031    0.2500

    0.7031    0.2344
    0.7188    0.2344

    0.7109    0.2422
    0.7031    0.2500

    0.7109    0.2422
    0.7188    0.2344

    0.7109    0.2422
    0.7188    0.2500

    0.7031    0.2500
    0.7109    0.2578

    0.7031    0.2500
    0.7031    0.2656

    0.7031    0.2500
    0.7188    0.2500

    0.7109    0.2578
    0.7031    0.2656

    0.7109    0.2578
    0.7188    0.2500

    0.7109    0.2578
    0.7188    0.2656

    0.7031    0.2656
    0.7109    0.2734

    0.7031    0.2656
    0.7031    0.2812

    0.7031    0.2656
    0.7188    0.2656

    0.7109    0.2734
    0.7031    0.2812

    0.7109    0.2734
    0.7188    0.2656

    0.7109    0.2734
    0.7188    0.2812

    0.7031    0.2812
    0.7109    0.2891

    0.7031    0.2812
    0.7031    0.2969

    0.7031    0.2812
    0.7188    0.2812

    0.7109    0.2891
    0.7031    0.2969

    0.7109    0.2891
    0.7188    0.2812

    0.7109    0.2891
    0.7188    0.2969

    0.7031    0.2969
    0.7109    0.3047

    0.7031    0.2969
    0.7031    0.3125

    0.7031    0.2969
    0.7188    0.2969

    0.7109    0.3047
    0.7031    0.3125

    0.7109    0.3047
    0.7188    0.2969

    0.7109    0.3047
    0.7188    0.3125

    0.7031    0.3125
    0.7109    0.3203

    0.7031    0.3125
    0.7031    0.3281

    0.7031    0.3125
    0.7188    0.3125

    0.7109    0.3203
    0.7031    0.3281

    0.7109    0.3203
    0.7188    0.3125

    0.7109    0.3203
    0.7188    0.3281

    0.7031    0.3281
    0.7109    0.3359

    0.7031    0.3281
    0.7031    0.3438

    0.7031    0.3281
    0.7188    0.3281

    0.7109    0.3359
    0.7031    0.3438

    0.7109    0.3359
    0.7188    0.3281

    0.7109    0.3359
    0.7188    0.3438

    0.7031    0.3438
    0.7109    0.3516

    0.7031    0.3438
    0.7031    0.3594

    0.7031    0.3438
    0.7188    0.3438

    0.7109    0.3516
    0.7031    0.3594

    0.7109    0.3516
    0.7188    0.3438

    0.7109    0.3516
    0.7188    0.3594

    0.7031    0.3594
    0.7109    0.3672

    0.7031    0.3594
    0.7031    0.3750

    0.7031    0.3594
    0.7188    0.3594

    0.7109    0.3672
    0.7031    0.3750

    0.7109    0.3672
    0.7188    0.3594

    0.7109    0.3672
    0.7188    0.3750

    0.7031    0.3750
    0.7109    0.3828

    0.7031    0.3750
    0.7031    0.3906

    0.7031    0.3750
    0.7188    0.3750

    0.7109    0.3828
    0.7031    0.3906

    0.7109    0.3828
    0.7188    0.3750

    0.7109    0.3828
    0.7188    0.3906

    0.7031    0.3906
    0.7109    0.3984

    0.7031    0.3906
    0.7031    0.4062

    0.7031    0.3906
    0.7188    0.3906

    0.7109    0.3984
    0.7031    0.4062

    0.7109    0.3984
    0.7188    0.3906

    0.7109    0.3984
    0.7188    0.4062

    0.7031    0.4062
    0.7109    0.4141

    0.7031    0.4062
    0.7031    0.4219

    0.7031    0.4062
    0.7188    0.4062

    0.7109    0.4141
    0.7031    0.4219

    0.7109    0.4141
    0.7188    0.4062

    0.7109    0.4141
    0.7188    0.4219

    0.7031    0.4219
    0.7109    0.4297

    0.7031    0.4219
    0.7031    0.4375

    0.7031    0.4219
    0.7188    0.4219

    0.7109    0.4297
    0.7031    0.4375

    0.7109    0.4297
    0.7188    0.4219

    0.7109    0.4297
    0.7188    0.4375

    0.7031    0.4375
    0.7109    0.4453

    0.7031    0.4375
    0.7031    0.4531

    0.7031    0.4375
    0.7188    0.4375

    0.7109    0.4453
    0.7031    0.4531

    0.7109    0.4453
    0.7188    0.4375

    0.7109    0.4453
    0.7188    0.4531

    0.7031    0.4531
    0.7109    0.4609

    0.7031    0.4531
    0.7031    0.4688

    0.7031    0.4531
    0.7188    0.4531

    0.7109    0.4609
    0.7031    0.4688

    0.7109    0.4609
    0.7188    0.4531

    0.7109    0.4609
    0.7188    0.4688

    0.7031    0.4688
    0.7109    0.4766

    0.7031    0.4688
    0.7031    0.4844

    0.7031    0.4688
    0.7188    0.4688

    0.7109    0.4766
    0.7031    0.4844

    0.7109    0.4766
    0.7188    0.4688

    0.7109    0.4766
    0.7188    0.4844

    0.7031    0.4844
    0.7109    0.4922

    0.7031    0.4844
    0.7031    0.5000

    0.7031    0.4844
    0.7188    0.4844

    0.7109    0.4922
    0.7031    0.5000

    0.7109    0.4922
    0.7188    0.4844

    0.7109    0.4922
    0.7188    0.5000

    0.7031    0.5000
    0.7109    0.5078

    0.7031    0.5000
    0.7031    0.5156

    0.7031    0.5000
    0.7188    0.5000

    0.7109    0.5078
    0.7031    0.5156

    0.7109    0.5078
    0.7188    0.5000

    0.7109    0.5078
    0.7188    0.5156

    0.7031    0.5156
    0.7109    0.5234

    0.7031    0.5156
    0.7031    0.5312

    0.7031    0.5156
    0.7188    0.5156

    0.7109    0.5234
    0.7031    0.5312

    0.7109    0.5234
    0.7188    0.5156

    0.7109    0.5234
    0.7188    0.5312

    0.7031    0.5312
    0.7109    0.5391

    0.7031    0.5312
    0.7031    0.5469

    0.7031    0.5312
    0.7188    0.5312

    0.7109    0.5391
    0.7031    0.5469

    0.7109    0.5391
    0.7188    0.5312

    0.7109    0.5391
    0.7188    0.5469

    0.7031    0.5469
    0.7109    0.5547

    0.7031    0.5469
    0.7031    0.5625

    0.7031    0.5469
    0.7188    0.5469

    0.7109    0.5547
    0.7031    0.5625

    0.7109    0.5547
    0.7188    0.5469

    0.7109    0.5547
    0.7188    0.5625

    0.7031    0.5625
    0.7109    0.5703

    0.7031    0.5625
    0.7031    0.5781

    0.7031    0.5625
    0.7188    0.5625

    0.7109    0.5703
    0.7031    0.5781

    0.7109    0.5703
    0.7188    0.5625

    0.7109    0.5703
    0.7188    0.5781

    0.7031    0.5781
    0.7109    0.5859

    0.7031    0.5781
    0.7031    0.5938

    0.7031    0.5781
    0.7188    0.5781

    0.7109    0.5859
    0.7031    0.5938

    0.7109    0.5859
    0.7188    0.5781

    0.7109    0.5859
    0.7188    0.5938

    0.7031    0.5938
    0.7109    0.6016

    0.7031    0.5938
    0.7031    0.6094

    0.7031    0.5938
    0.7188    0.5938

    0.7109    0.6016
    0.7031    0.6094

    0.7109    0.6016
    0.7188    0.5938

    0.7109    0.6016
    0.7188    0.6094

    0.7031    0.6094
    0.7109    0.6172

    0.7031    0.6094
    0.7031    0.6250

    0.7031    0.6094
    0.7188    0.6094

    0.7109    0.6172
    0.7031    0.6250

    0.7109    0.6172
    0.7188    0.6094

    0.7109    0.6172
    0.7188    0.6250

    0.7031    0.6250
    0.7109    0.6328

    0.7031    0.6250
    0.7031    0.6406

    0.7031    0.6250
    0.7188    0.6250

    0.7109    0.6328
    0.7031    0.6406

    0.7109    0.6328
    0.7188    0.6250

    0.7109    0.6328
    0.7188    0.6406

    0.7031    0.6406
    0.7109    0.6484

    0.7031    0.6406
    0.7031    0.6562

    0.7031    0.6406
    0.7188    0.6406

    0.7109    0.6484
    0.7031    0.6562

    0.7109    0.6484
    0.7188    0.6406

    0.7109    0.6484
    0.7188    0.6562

    0.7031    0.6562
    0.7109    0.6641

    0.7031    0.6562
    0.7031    0.6719

    0.7031    0.6562
    0.7188    0.6562

    0.7109    0.6641
    0.7031    0.6719

    0.7109    0.6641
    0.7188    0.6562

    0.7109    0.6641
    0.7188    0.6719

    0.7031    0.6719
    0.7109    0.6797

    0.7031    0.6719
    0.7031    0.6875

    0.7031    0.6719
    0.7188    0.6719

    0.7109    0.6797
    0.7031    0.6875

    0.7109    0.6797
    0.7188    0.6719

    0.7109    0.6797
    0.7188    0.6875

    0.7031    0.6875
    0.7109    0.6953

    0.7031    0.6875
    0.7031    0.7031

    0.7031    0.6875
    0.7188    0.6875

    0.7109    0.6953
    0.7031    0.7031

    0.7109    0.6953
    0.7188    0.6875

    0.7109    0.6953
    0.7188    0.7031

    0.7031    0.7031
    0.7109    0.7109

    0.7031    0.7031
    0.7031    0.7188

    0.7031    0.7031
    0.7188    0.7031

    0.7109    0.7109
    0.7031    0.7188

    0.7109    0.7109
    0.7188    0.7031

    0.7109    0.7109
    0.7188    0.7188

    0.7031    0.7188
    0.7109    0.7266

    0.7031    0.7188
    0.7031    0.7344

    0.7031    0.7188
    0.7188    0.7188

    0.7109    0.7266
    0.7031    0.7344

    0.7109    0.7266
    0.7188    0.7188

    0.7109    0.7266
    0.7188    0.7344

    0.7031    0.7344
    0.7109    0.7422

    0.7031    0.7344
    0.7031    0.7500

    0.7031    0.7344
    0.7188    0.7344

    0.7109    0.7422
    0.7031    0.7500

    0.7109    0.7422
    0.7188    0.7344

    0.7109    0.7422
    0.7188    0.7500

    0.7031    0.7500
    0.7109    0.7578

    0.7031    0.7500
    0.7031    0.7656

    0.7031    0.7500
    0.7188    0.7500

    0.7109    0.7578
    0.7031    0.7656

    0.7109    0.7578
    0.7188    0.7500

    0.7109    0.7578
    0.7188    0.7656

    0.7031    0.7656
    0.7109    0.7734

    0.7031    0.7656
    0.7031    0.7812

    0.7031    0.7656
    0.7188    0.7656

    0.7109    0.7734
    0.7031    0.7812

    0.7109    0.7734
    0.7188    0.7656

    0.7109    0.7734
    0.7188    0.7812

    0.7031    0.7812
    0.7109    0.7891

    0.7031    0.7812
    0.7031    0.7969

    0.7031    0.7812
    0.7188    0.7812

    0.7109    0.7891
    0.7031    0.7969

    0.7109    0.7891
    0.7188    0.7812

    0.7109    0.7891
    0.7188    0.7969

    0.7031    0.7969
    0.7109    0.8047

    0.7031    0.7969
    0.7031    0.8125

    0.7031    0.7969
    0.7188    0.7969

    0.7109    0.8047
    0.7031    0.8125

    0.7109    0.8047
    0.7188    0.7969

    0.7109    0.8047
    0.7188    0.8125

    0.7031    0.8125
    0.7109    0.8203

    0.7031    0.8125
    0.7031    0.8281

    0.7031    0.8125
    0.7188    0.8125

    0.7109    0.8203
    0.7031    0.8281

    0.7109    0.8203
    0.7188    0.8125

    0.7109    0.8203
    0.7188    0.8281

    0.7031    0.8281
    0.7109    0.8359

    0.7031    0.8281
    0.7031    0.8438

    0.7031    0.8281
    0.7188    0.8281

    0.7109    0.8359
    0.7031    0.8438

    0.7109    0.8359
    0.7188    0.8281

    0.7109    0.8359
    0.7188    0.8438

    0.7031    0.8438
    0.7109    0.8516

    0.7031    0.8438
    0.7031    0.8594

    0.7031    0.8438
    0.7188    0.8438

    0.7109    0.8516
    0.7031    0.8594

    0.7109    0.8516
    0.7188    0.8438

    0.7109    0.8516
    0.7188    0.8594

    0.7031    0.8594
    0.7109    0.8672

    0.7031    0.8594
    0.7031    0.8750

    0.7031    0.8594
    0.7188    0.8594

    0.7109    0.8672
    0.7031    0.8750

    0.7109    0.8672
    0.7188    0.8594

    0.7109    0.8672
    0.7188    0.8750

    0.7031    0.8750
    0.7109    0.8828

    0.7031    0.8750
    0.7031    0.8906

    0.7031    0.8750
    0.7188    0.8750

    0.7109    0.8828
    0.7031    0.8906

    0.7109    0.8828
    0.7188    0.8750

    0.7109    0.8828
    0.7188    0.8906

    0.7031    0.8906
    0.7109    0.8984

    0.7031    0.8906
    0.7031    0.9062

    0.7031    0.8906
    0.7188    0.8906

    0.7109    0.8984
    0.7031    0.9062

    0.7109    0.8984
    0.7188    0.8906

    0.7109    0.8984
    0.7188    0.9062

    0.7031    0.9062
    0.7109    0.9141

    0.7031    0.9062
    0.7031    0.9219

    0.7031    0.9062
    0.7188    0.9062

    0.7109    0.9141
    0.7031    0.9219

    0.7109    0.9141
    0.7188    0.9062

    0.7109    0.9141
    0.7188    0.9219

    0.7031    0.9219
    0.7109    0.9297

    0.7031    0.9219
    0.7031    0.9375

    0.7031    0.9219
    0.7188    0.9219

    0.7109    0.9297
    0.7031    0.9375

    0.7109    0.9297
    0.7188    0.9219

    0.7109    0.9297
    0.7188    0.9375

    0.7031    0.9375
    0.7109    0.9453

    0.7031    0.9375
    0.7031    0.9531

    0.7031    0.9375
    0.7188    0.9375

    0.7109    0.9453
    0.7031    0.9531

    0.7109    0.9453
    0.7188    0.9375

    0.7109    0.9453
    0.7188    0.9531

    0.7031    0.9531
    0.7109    0.9609

    0.7031    0.9531
    0.7031    0.9688

    0.7031    0.9531
    0.7188    0.9531

    0.7109    0.9609
    0.7031    0.9688

    0.7109    0.9609
    0.7188    0.9531

    0.7109    0.9609
    0.7188    0.9688

    0.7031    0.9688
    0.7109    0.9766

    0.7031    0.9688
    0.7031    0.9844

    0.7031    0.9688
    0.7188    0.9688

    0.7109    0.9766
    0.7031    0.9844

    0.7109    0.9766
    0.7188    0.9688

    0.7109    0.9766
    0.7188    0.9844

    0.7031    0.9844
    0.7109    0.9922

    0.7031    0.9844
    0.7031    1.0000

    0.7031    0.9844
    0.7188    0.9844

    0.7109    0.9922
    0.7031    1.0000

    0.7109    0.9922
    0.7188    0.9844

    0.7109    0.9922
    0.7188    1.0000

    0.7031    1.0000
    0.7188    1.0000

    0.7188    0.0000
    0.7266    0.0078

    0.7188    0.0000
    0.7188    0.0156

    0.7188    0.0000
    0.7344    0.0000

    0.7266    0.0078
    0.7188    0.0156

    0.7266    0.0078
    0.7344    0.0000

    0.7266    0.0078
    0.7344    0.0156

    0.7188    0.0156
    0.7266    0.0234

    0.7188    0.0156
    0.7188    0.0312

    0.7188    0.0156
    0.7344    0.0156

    0.7266    0.0234
    0.7188    0.0312

    0.7266    0.0234
    0.7344    0.0156

    0.7266    0.0234
    0.7344    0.0312

    0.7188    0.0312
    0.7266    0.0391

    0.7188    0.0312
    0.7188    0.0469

    0.7188    0.0312
    0.7344    0.0312

    0.7266    0.0391
    0.7188    0.0469

    0.7266    0.0391
    0.7344    0.0312

    0.7266    0.0391
    0.7344    0.0469

    0.7188    0.0469
    0.7266    0.0547

    0.7188    0.0469
    0.7188    0.0625

    0.7188    0.0469
    0.7344    0.0469

    0.7266    0.0547
    0.7188    0.0625

    0.7266    0.0547
    0.7344    0.0469

    0.7266    0.0547
    0.7344    0.0625

    0.7188    0.0625
    0.7266    0.0703

    0.7188    0.0625
    0.7188    0.0781

    0.7188    0.0625
    0.7344    0.0625

    0.7266    0.0703
    0.7188    0.0781

    0.7266    0.0703
    0.7344    0.0625

    0.7266    0.0703
    0.7344    0.0781

    0.7188    0.0781
    0.7266    0.0859

    0.7188    0.0781
    0.7188    0.0938

    0.7188    0.0781
    0.7344    0.0781

    0.7266    0.0859
    0.7188    0.0938

    0.7266    0.0859
    0.7344    0.0781

    0.7266    0.0859
    0.7344    0.0938

    0.7188    0.0938
    0.7266    0.1016

    0.7188    0.0938
    0.7188    0.1094

    0.7188    0.0938
    0.7344    0.0938

    0.7266    0.1016
    0.7188    0.1094

    0.7266    0.1016
    0.7344    0.0938

    0.7266    0.1016
    0.7344    0.1094

    0.7188    0.1094
    0.7266    0.1172

    0.7188    0.1094
    0.7188    0.1250

    0.7188    0.1094
    0.7344    0.1094

    0.7266    0.1172
    0.7188    0.1250

    0.7266    0.1172
    0.7344    0.1094

    0.7266    0.1172
    0.7344    0.1250

    0.7188    0.1250
    0.7266    0.1328

    0.7188    0.1250
    0.7188    0.1406

    0.7188    0.1250
    0.7344    0.1250

    0.7266    0.1328
    0.7188    0.1406

    0.7266    0.1328
    0.7344    0.1250

    0.7266    0.1328
    0.7344    0.1406

    0.7188    0.1406
    0.7266    0.1484

    0.7188    0.1406
    0.7188    0.1562

    0.7188    0.1406
    0.7344    0.1406

    0.7266    0.1484
    0.7188    0.1562

    0.7266    0.1484
    0.7344    0.1406

    0.7266    0.1484
    0.7344    0.1562

    0.7188    0.1562
    0.7266    0.1641

    0.7188    0.1562
    0.7188    0.1719

    0.7188    0.1562
    0.7344    0.1562

    0.7266    0.1641
    0.7188    0.1719

    0.7266    0.1641
    0.7344    0.1562

    0.7266    0.1641
    0.7344    0.1719

    0.7188    0.1719
    0.7266    0.1797

    0.7188    0.1719
    0.7188    0.1875

    0.7188    0.1719
    0.7344    0.1719

    0.7266    0.1797
    0.7188    0.1875

    0.7266    0.1797
    0.7344    0.1719

    0.7266    0.1797
    0.7344    0.1875

    0.7188    0.1875
    0.7266    0.1953

    0.7188    0.1875
    0.7188    0.2031

    0.7188    0.1875
    0.7344    0.1875

    0.7266    0.1953
    0.7188    0.2031

    0.7266    0.1953
    0.7344    0.1875

    0.7266    0.1953
    0.7344    0.2031

    0.7188    0.2031
    0.7266    0.2109

    0.7188    0.2031
    0.7188    0.2188

    0.7188    0.2031
    0.7344    0.2031

    0.7266    0.2109
    0.7188    0.2188

    0.7266    0.2109
    0.7344    0.2031

    0.7266    0.2109
    0.7344    0.2188

    0.7188    0.2188
    0.7266    0.2266

    0.7188    0.2188
    0.7188    0.2344

    0.7188    0.2188
    0.7344    0.2188

    0.7266    0.2266
    0.7188    0.2344

    0.7266    0.2266
    0.7344    0.2188

    0.7266    0.2266
    0.7344    0.2344

    0.7188    0.2344
    0.7266    0.2422

    0.7188    0.2344
    0.7188    0.2500

    0.7188    0.2344
    0.7344    0.2344

    0.7266    0.2422
    0.7188    0.2500

    0.7266    0.2422
    0.7344    0.2344

    0.7266    0.2422
    0.7344    0.2500

    0.7188    0.2500
    0.7266    0.2578

    0.7188    0.2500
    0.7188    0.2656

    0.7188    0.2500
    0.7344    0.2500

    0.7266    0.2578
    0.7188    0.2656

    0.7266    0.2578
    0.7344    0.2500

    0.7266    0.2578
    0.7344    0.2656

    0.7188    0.2656
    0.7266    0.2734

    0.7188    0.2656
    0.7188    0.2812

    0.7188    0.2656
    0.7344    0.2656

    0.7266    0.2734
    0.7188    0.2812

    0.7266    0.2734
    0.7344    0.2656

    0.7266    0.2734
    0.7344    0.2812

    0.7188    0.2812
    0.7266    0.2891

    0.7188    0.2812
    0.7188    0.2969

    0.7188    0.2812
    0.7344    0.2812

    0.7266    0.2891
    0.7188    0.2969

    0.7266    0.2891
    0.7344    0.2812

    0.7266    0.2891
    0.7344    0.2969

    0.7188    0.2969
    0.7266    0.3047

    0.7188    0.2969
    0.7188    0.3125

    0.7188    0.2969
    0.7344    0.2969

    0.7266    0.3047
    0.7188    0.3125

    0.7266    0.3047
    0.7344    0.2969

    0.7266    0.3047
    0.7344    0.3125

    0.7188    0.3125
    0.7266    0.3203

    0.7188    0.3125
    0.7188    0.3281

    0.7188    0.3125
    0.7344    0.3125

    0.7266    0.3203
    0.7188    0.3281

    0.7266    0.3203
    0.7344    0.3125

    0.7266    0.3203
    0.7344    0.3281

    0.7188    0.3281
    0.7266    0.3359

    0.7188    0.3281
    0.7188    0.3438

    0.7188    0.3281
    0.7344    0.3281

    0.7266    0.3359
    0.7188    0.3438

    0.7266    0.3359
    0.7344    0.3281

    0.7266    0.3359
    0.7344    0.3438

    0.7188    0.3438
    0.7266    0.3516

    0.7188    0.3438
    0.7188    0.3594

    0.7188    0.3438
    0.7344    0.3438

    0.7266    0.3516
    0.7188    0.3594

    0.7266    0.3516
    0.7344    0.3438

    0.7266    0.3516
    0.7344    0.3594

    0.7188    0.3594
    0.7266    0.3672

    0.7188    0.3594
    0.7188    0.3750

    0.7188    0.3594
    0.7344    0.3594

    0.7266    0.3672
    0.7188    0.3750

    0.7266    0.3672
    0.7344    0.3594

    0.7266    0.3672
    0.7344    0.3750

    0.7188    0.3750
    0.7266    0.3828

    0.7188    0.3750
    0.7188    0.3906

    0.7188    0.3750
    0.7344    0.3750

    0.7266    0.3828
    0.7188    0.3906

    0.7266    0.3828
    0.7344    0.3750

    0.7266    0.3828
    0.7344    0.3906

    0.7188    0.3906
    0.7266    0.3984

    0.7188    0.3906
    0.7188    0.4062

    0.7188    0.3906
    0.7344    0.3906

    0.7266    0.3984
    0.7188    0.4062

    0.7266    0.3984
    0.7344    0.3906

    0.7266    0.3984
    0.7344    0.4062

    0.7188    0.4062
    0.7266    0.4141

    0.7188    0.4062
    0.7188    0.4219

    0.7188    0.4062
    0.7344    0.4062

    0.7266    0.4141
    0.7188    0.4219

    0.7266    0.4141
    0.7344    0.4062

    0.7266    0.4141
    0.7344    0.4219

    0.7188    0.4219
    0.7266    0.4297

    0.7188    0.4219
    0.7188    0.4375

    0.7188    0.4219
    0.7344    0.4219

    0.7266    0.4297
    0.7188    0.4375

    0.7266    0.4297
    0.7344    0.4219

    0.7266    0.4297
    0.7344    0.4375

    0.7188    0.4375
    0.7266    0.4453

    0.7188    0.4375
    0.7188    0.4531

    0.7188    0.4375
    0.7344    0.4375

    0.7266    0.4453
    0.7188    0.4531

    0.7266    0.4453
    0.7344    0.4375

    0.7266    0.4453
    0.7344    0.4531

    0.7188    0.4531
    0.7266    0.4609

    0.7188    0.4531
    0.7188    0.4688

    0.7188    0.4531
    0.7344    0.4531

    0.7266    0.4609
    0.7188    0.4688

    0.7266    0.4609
    0.7344    0.4531

    0.7266    0.4609
    0.7344    0.4688

    0.7188    0.4688
    0.7266    0.4766

    0.7188    0.4688
    0.7188    0.4844

    0.7188    0.4688
    0.7344    0.4688

    0.7266    0.4766
    0.7188    0.4844

    0.7266    0.4766
    0.7344    0.4688

    0.7266    0.4766
    0.7344    0.4844

    0.7188    0.4844
    0.7266    0.4922

    0.7188    0.4844
    0.7188    0.5000

    0.7188    0.4844
    0.7344    0.4844

    0.7266    0.4922
    0.7188    0.5000

    0.7266    0.4922
    0.7344    0.4844

    0.7266    0.4922
    0.7344    0.5000

    0.7188    0.5000
    0.7266    0.5078

    0.7188    0.5000
    0.7188    0.5156

    0.7188    0.5000
    0.7344    0.5000

    0.7266    0.5078
    0.7188    0.5156

    0.7266    0.5078
    0.7344    0.5000

    0.7266    0.5078
    0.7344    0.5156

    0.7188    0.5156
    0.7266    0.5234

    0.7188    0.5156
    0.7188    0.5312

    0.7188    0.5156
    0.7344    0.5156

    0.7266    0.5234
    0.7188    0.5312

    0.7266    0.5234
    0.7344    0.5156

    0.7266    0.5234
    0.7344    0.5312

    0.7188    0.5312
    0.7266    0.5391

    0.7188    0.5312
    0.7188    0.5469

    0.7188    0.5312
    0.7344    0.5312

    0.7266    0.5391
    0.7188    0.5469

    0.7266    0.5391
    0.7344    0.5312

    0.7266    0.5391
    0.7344    0.5469

    0.7188    0.5469
    0.7266    0.5547

    0.7188    0.5469
    0.7188    0.5625

    0.7188    0.5469
    0.7344    0.5469

    0.7266    0.5547
    0.7188    0.5625

    0.7266    0.5547
    0.7344    0.5469

    0.7266    0.5547
    0.7344    0.5625

    0.7188    0.5625
    0.7266    0.5703

    0.7188    0.5625
    0.7188    0.5781

    0.7188    0.5625
    0.7344    0.5625

    0.7266    0.5703
    0.7188    0.5781

    0.7266    0.5703
    0.7344    0.5625

    0.7266    0.5703
    0.7344    0.5781

    0.7188    0.5781
    0.7266    0.5859

    0.7188    0.5781
    0.7188    0.5938

    0.7188    0.5781
    0.7344    0.5781

    0.7266    0.5859
    0.7188    0.5938

    0.7266    0.5859
    0.7344    0.5781

    0.7266    0.5859
    0.7344    0.5938

    0.7188    0.5938
    0.7266    0.6016

    0.7188    0.5938
    0.7188    0.6094

    0.7188    0.5938
    0.7344    0.5938

    0.7266    0.6016
    0.7188    0.6094

    0.7266    0.6016
    0.7344    0.5938

    0.7266    0.6016
    0.7344    0.6094

    0.7188    0.6094
    0.7266    0.6172

    0.7188    0.6094
    0.7188    0.6250

    0.7188    0.6094
    0.7344    0.6094

    0.7266    0.6172
    0.7188    0.6250

    0.7266    0.6172
    0.7344    0.6094

    0.7266    0.6172
    0.7344    0.6250

    0.7188    0.6250
    0.7266    0.6328

    0.7188    0.6250
    0.7188    0.6406

    0.7188    0.6250
    0.7344    0.6250

    0.7266    0.6328
    0.7188    0.6406

    0.7266    0.6328
    0.7344    0.6250

    0.7266    0.6328
    0.7344    0.6406

    0.7188    0.6406
    0.7266    0.6484

    0.7188    0.6406
    0.7188    0.6562

    0.7188    0.6406
    0.7344    0.6406

    0.7266    0.6484
    0.7188    0.6562

    0.7266    0.6484
    0.7344    0.6406

    0.7266    0.6484
    0.7344    0.6562

    0.7188    0.6562
    0.7266    0.6641

    0.7188    0.6562
    0.7188    0.6719

    0.7188    0.6562
    0.7344    0.6562

    0.7266    0.6641
    0.7188    0.6719

    0.7266    0.6641
    0.7344    0.6562

    0.7266    0.6641
    0.7344    0.6719

    0.7188    0.6719
    0.7266    0.6797

    0.7188    0.6719
    0.7188    0.6875

    0.7188    0.6719
    0.7344    0.6719

    0.7266    0.6797
    0.7188    0.6875

    0.7266    0.6797
    0.7344    0.6719

    0.7266    0.6797
    0.7344    0.6875

    0.7188    0.6875
    0.7266    0.6953

    0.7188    0.6875
    0.7188    0.7031

    0.7188    0.6875
    0.7344    0.6875

    0.7266    0.6953
    0.7188    0.7031

    0.7266    0.6953
    0.7344    0.6875

    0.7266    0.6953
    0.7344    0.7031

    0.7188    0.7031
    0.7266    0.7109

    0.7188    0.7031
    0.7188    0.7188

    0.7188    0.7031
    0.7344    0.7031

    0.7266    0.7109
    0.7188    0.7188

    0.7266    0.7109
    0.7344    0.7031

    0.7266    0.7109
    0.7344    0.7188

    0.7188    0.7188
    0.7266    0.7266

    0.7188    0.7188
    0.7188    0.7344

    0.7188    0.7188
    0.7344    0.7188

    0.7266    0.7266
    0.7188    0.7344

    0.7266    0.7266
    0.7344    0.7188

    0.7266    0.7266
    0.7344    0.7344

    0.7188    0.7344
    0.7266    0.7422

    0.7188    0.7344
    0.7188    0.7500

    0.7188    0.7344
    0.7344    0.7344

    0.7266    0.7422
    0.7188    0.7500

    0.7266    0.7422
    0.7344    0.7344

    0.7266    0.7422
    0.7344    0.7500

    0.7188    0.7500
    0.7266    0.7578

    0.7188    0.7500
    0.7188    0.7656

    0.7188    0.7500
    0.7344    0.7500

    0.7266    0.7578
    0.7188    0.7656

    0.7266    0.7578
    0.7344    0.7500

    0.7266    0.7578
    0.7344    0.7656

    0.7188    0.7656
    0.7266    0.7734

    0.7188    0.7656
    0.7188    0.7812

    0.7188    0.7656
    0.7344    0.7656

    0.7266    0.7734
    0.7188    0.7812

    0.7266    0.7734
    0.7344    0.7656

    0.7266    0.7734
    0.7344    0.7812

    0.7188    0.7812
    0.7266    0.7891

    0.7188    0.7812
    0.7188    0.7969

    0.7188    0.7812
    0.7344    0.7812

    0.7266    0.7891
    0.7188    0.7969

    0.7266    0.7891
    0.7344    0.7812

    0.7266    0.7891
    0.7344    0.7969

    0.7188    0.7969
    0.7266    0.8047

    0.7188    0.7969
    0.7188    0.8125

    0.7188    0.7969
    0.7344    0.7969

    0.7266    0.8047
    0.7188    0.8125

    0.7266    0.8047
    0.7344    0.7969

    0.7266    0.8047
    0.7344    0.8125

    0.7188    0.8125
    0.7266    0.8203

    0.7188    0.8125
    0.7188    0.8281

    0.7188    0.8125
    0.7344    0.8125

    0.7266    0.8203
    0.7188    0.8281

    0.7266    0.8203
    0.7344    0.8125

    0.7266    0.8203
    0.7344    0.8281

    0.7188    0.8281
    0.7266    0.8359

    0.7188    0.8281
    0.7188    0.8438

    0.7188    0.8281
    0.7344    0.8281

    0.7266    0.8359
    0.7188    0.8438

    0.7266    0.8359
    0.7344    0.8281

    0.7266    0.8359
    0.7344    0.8438

    0.7188    0.8438
    0.7266    0.8516

    0.7188    0.8438
    0.7188    0.8594

    0.7188    0.8438
    0.7344    0.8438

    0.7266    0.8516
    0.7188    0.8594

    0.7266    0.8516
    0.7344    0.8438

    0.7266    0.8516
    0.7344    0.8594

    0.7188    0.8594
    0.7266    0.8672

    0.7188    0.8594
    0.7188    0.8750

    0.7188    0.8594
    0.7344    0.8594

    0.7266    0.8672
    0.7188    0.8750

    0.7266    0.8672
    0.7344    0.8594

    0.7266    0.8672
    0.7344    0.8750

    0.7188    0.8750
    0.7266    0.8828

    0.7188    0.8750
    0.7188    0.8906

    0.7188    0.8750
    0.7344    0.8750

    0.7266    0.8828
    0.7188    0.8906

    0.7266    0.8828
    0.7344    0.8750

    0.7266    0.8828
    0.7344    0.8906

    0.7188    0.8906
    0.7266    0.8984

    0.7188    0.8906
    0.7188    0.9062

    0.7188    0.8906
    0.7344    0.8906

    0.7266    0.8984
    0.7188    0.9062

    0.7266    0.8984
    0.7344    0.8906

    0.7266    0.8984
    0.7344    0.9062

    0.7188    0.9062
    0.7266    0.9141

    0.7188    0.9062
    0.7188    0.9219

    0.7188    0.9062
    0.7344    0.9062

    0.7266    0.9141
    0.7188    0.9219

    0.7266    0.9141
    0.7344    0.9062

    0.7266    0.9141
    0.7344    0.9219

    0.7188    0.9219
    0.7266    0.9297

    0.7188    0.9219
    0.7188    0.9375

    0.7188    0.9219
    0.7344    0.9219

    0.7266    0.9297
    0.7188    0.9375

    0.7266    0.9297
    0.7344    0.9219

    0.7266    0.9297
    0.7344    0.9375

    0.7188    0.9375
    0.7266    0.9453

    0.7188    0.9375
    0.7188    0.9531

    0.7188    0.9375
    0.7344    0.9375

    0.7266    0.9453
    0.7188    0.9531

    0.7266    0.9453
    0.7344    0.9375

    0.7266    0.9453
    0.7344    0.9531

    0.7188    0.9531
    0.7266    0.9609

    0.7188    0.9531
    0.7188    0.9688

    0.7188    0.9531
    0.7344    0.9531

    0.7266    0.9609
    0.7188    0.9688

    0.7266    0.9609
    0.7344    0.9531

    0.7266    0.9609
    0.7344    0.9688

    0.7188    0.9688
    0.7266    0.9766

    0.7188    0.9688
    0.7188    0.9844

    0.7188    0.9688
    0.7344    0.9688

    0.7266    0.9766
    0.7188    0.9844

    0.7266    0.9766
    0.7344    0.9688

    0.7266    0.9766
    0.7344    0.9844

    0.7188    0.9844
    0.7266    0.9922

    0.7188    0.9844
    0.7188    1.0000

    0.7188    0.9844
    0.7344    0.9844

    0.7266    0.9922
    0.7188    1.0000

    0.7266    0.9922
    0.7344    0.9844

    0.7266    0.9922
    0.7344    1.0000

    0.7188    1.0000
    0.7344    1.0000

    0.7344    0.0000
    0.7422    0.0078

    0.7344    0.0000
    0.7344    0.0156

    0.7344    0.0000
    0.7500    0.0000

    0.7422    0.0078
    0.7344    0.0156

    0.7422    0.0078
    0.7500    0.0000

    0.7422    0.0078
    0.7500    0.0156

    0.7344    0.0156
    0.7422    0.0234

    0.7344    0.0156
    0.7344    0.0312

    0.7344    0.0156
    0.7500    0.0156

    0.7422    0.0234
    0.7344    0.0312

    0.7422    0.0234
    0.7500    0.0156

    0.7422    0.0234
    0.7500    0.0312

    0.7344    0.0312
    0.7422    0.0391

    0.7344    0.0312
    0.7344    0.0469

    0.7344    0.0312
    0.7500    0.0312

    0.7422    0.0391
    0.7344    0.0469

    0.7422    0.0391
    0.7500    0.0312

    0.7422    0.0391
    0.7500    0.0469

    0.7344    0.0469
    0.7422    0.0547

    0.7344    0.0469
    0.7344    0.0625

    0.7344    0.0469
    0.7500    0.0469

    0.7422    0.0547
    0.7344    0.0625

    0.7422    0.0547
    0.7500    0.0469

    0.7422    0.0547
    0.7500    0.0625

    0.7344    0.0625
    0.7422    0.0703

    0.7344    0.0625
    0.7344    0.0781

    0.7344    0.0625
    0.7500    0.0625

    0.7422    0.0703
    0.7344    0.0781

    0.7422    0.0703
    0.7500    0.0625

    0.7422    0.0703
    0.7500    0.0781

    0.7344    0.0781
    0.7422    0.0859

    0.7344    0.0781
    0.7344    0.0938

    0.7344    0.0781
    0.7500    0.0781

    0.7422    0.0859
    0.7344    0.0938

    0.7422    0.0859
    0.7500    0.0781

    0.7422    0.0859
    0.7500    0.0938

    0.7344    0.0938
    0.7422    0.1016

    0.7344    0.0938
    0.7344    0.1094

    0.7344    0.0938
    0.7500    0.0938

    0.7422    0.1016
    0.7344    0.1094

    0.7422    0.1016
    0.7500    0.0938

    0.7422    0.1016
    0.7500    0.1094

    0.7344    0.1094
    0.7422    0.1172

    0.7344    0.1094
    0.7344    0.1250

    0.7344    0.1094
    0.7500    0.1094

    0.7422    0.1172
    0.7344    0.1250

    0.7422    0.1172
    0.7500    0.1094

    0.7422    0.1172
    0.7500    0.1250

    0.7344    0.1250
    0.7422    0.1328

    0.7344    0.1250
    0.7344    0.1406

    0.7344    0.1250
    0.7500    0.1250

    0.7422    0.1328
    0.7344    0.1406

    0.7422    0.1328
    0.7500    0.1250

    0.7422    0.1328
    0.7500    0.1406

    0.7344    0.1406
    0.7422    0.1484

    0.7344    0.1406
    0.7344    0.1562

    0.7344    0.1406
    0.7500    0.1406

    0.7422    0.1484
    0.7344    0.1562

    0.7422    0.1484
    0.7500    0.1406

    0.7422    0.1484
    0.7500    0.1562

    0.7344    0.1562
    0.7422    0.1641

    0.7344    0.1562
    0.7344    0.1719

    0.7344    0.1562
    0.7500    0.1562

    0.7422    0.1641
    0.7344    0.1719

    0.7422    0.1641
    0.7500    0.1562

    0.7422    0.1641
    0.7500    0.1719

    0.7344    0.1719
    0.7422    0.1797

    0.7344    0.1719
    0.7344    0.1875

    0.7344    0.1719
    0.7500    0.1719

    0.7422    0.1797
    0.7344    0.1875

    0.7422    0.1797
    0.7500    0.1719

    0.7422    0.1797
    0.7500    0.1875

    0.7344    0.1875
    0.7422    0.1953

    0.7344    0.1875
    0.7344    0.2031

    0.7344    0.1875
    0.7500    0.1875

    0.7422    0.1953
    0.7344    0.2031

    0.7422    0.1953
    0.7500    0.1875

    0.7422    0.1953
    0.7500    0.2031

    0.7344    0.2031
    0.7422    0.2109

    0.7344    0.2031
    0.7344    0.2188

    0.7344    0.2031
    0.7500    0.2031

    0.7422    0.2109
    0.7344    0.2188

    0.7422    0.2109
    0.7500    0.2031

    0.7422    0.2109
    0.7500    0.2188

    0.7344    0.2188
    0.7422    0.2266

    0.7344    0.2188
    0.7344    0.2344

    0.7344    0.2188
    0.7500    0.2188

    0.7422    0.2266
    0.7344    0.2344

    0.7422    0.2266
    0.7500    0.2188

    0.7422    0.2266
    0.7500    0.2344

    0.7344    0.2344
    0.7422    0.2422

    0.7344    0.2344
    0.7344    0.2500

    0.7344    0.2344
    0.7500    0.2344

    0.7422    0.2422
    0.7344    0.2500

    0.7422    0.2422
    0.7500    0.2344

    0.7422    0.2422
    0.7500    0.2500

    0.7344    0.2500
    0.7422    0.2578

    0.7344    0.2500
    0.7344    0.2656

    0.7344    0.2500
    0.7500    0.2500

    0.7422    0.2578
    0.7344    0.2656

    0.7422    0.2578
    0.7500    0.2500

    0.7422    0.2578
    0.7500    0.2656

    0.7344    0.2656
    0.7422    0.2734

    0.7344    0.2656
    0.7344    0.2812

    0.7344    0.2656
    0.7500    0.2656

    0.7422    0.2734
    0.7344    0.2812

    0.7422    0.2734
    0.7500    0.2656

    0.7422    0.2734
    0.7500    0.2812

    0.7344    0.2812
    0.7422    0.2891

    0.7344    0.2812
    0.7344    0.2969

    0.7344    0.2812
    0.7500    0.2812

    0.7422    0.2891
    0.7344    0.2969

    0.7422    0.2891
    0.7500    0.2812

    0.7422    0.2891
    0.7500    0.2969

    0.7344    0.2969
    0.7422    0.3047

    0.7344    0.2969
    0.7344    0.3125

    0.7344    0.2969
    0.7500    0.2969

    0.7422    0.3047
    0.7344    0.3125

    0.7422    0.3047
    0.7500    0.2969

    0.7422    0.3047
    0.7500    0.3125

    0.7344    0.3125
    0.7422    0.3203

    0.7344    0.3125
    0.7344    0.3281

    0.7344    0.3125
    0.7500    0.3125

    0.7422    0.3203
    0.7344    0.3281

    0.7422    0.3203
    0.7500    0.3125

    0.7422    0.3203
    0.7500    0.3281

    0.7344    0.3281
    0.7422    0.3359

    0.7344    0.3281
    0.7344    0.3438

    0.7344    0.3281
    0.7500    0.3281

    0.7422    0.3359
    0.7344    0.3438

    0.7422    0.3359
    0.7500    0.3281

    0.7422    0.3359
    0.7500    0.3438

    0.7344    0.3438
    0.7422    0.3516

    0.7344    0.3438
    0.7344    0.3594

    0.7344    0.3438
    0.7500    0.3438

    0.7422    0.3516
    0.7344    0.3594

    0.7422    0.3516
    0.7500    0.3438

    0.7422    0.3516
    0.7500    0.3594

    0.7344    0.3594
    0.7422    0.3672

    0.7344    0.3594
    0.7344    0.3750

    0.7344    0.3594
    0.7500    0.3594

    0.7422    0.3672
    0.7344    0.3750

    0.7422    0.3672
    0.7500    0.3594

    0.7422    0.3672
    0.7500    0.3750

    0.7344    0.3750
    0.7422    0.3828

    0.7344    0.3750
    0.7344    0.3906

    0.7344    0.3750
    0.7500    0.3750

    0.7422    0.3828
    0.7344    0.3906

    0.7422    0.3828
    0.7500    0.3750

    0.7422    0.3828
    0.7500    0.3906

    0.7344    0.3906
    0.7422    0.3984

    0.7344    0.3906
    0.7344    0.4062

    0.7344    0.3906
    0.7500    0.3906

    0.7422    0.3984
    0.7344    0.4062

    0.7422    0.3984
    0.7500    0.3906

    0.7422    0.3984
    0.7500    0.4062

    0.7344    0.4062
    0.7422    0.4141

    0.7344    0.4062
    0.7344    0.4219

    0.7344    0.4062
    0.7500    0.4062

    0.7422    0.4141
    0.7344    0.4219

    0.7422    0.4141
    0.7500    0.4062

    0.7422    0.4141
    0.7500    0.4219

    0.7344    0.4219
    0.7422    0.4297

    0.7344    0.4219
    0.7344    0.4375

    0.7344    0.4219
    0.7500    0.4219

    0.7422    0.4297
    0.7344    0.4375

    0.7422    0.4297
    0.7500    0.4219

    0.7422    0.4297
    0.7500    0.4375

    0.7344    0.4375
    0.7422    0.4453

    0.7344    0.4375
    0.7344    0.4531

    0.7344    0.4375
    0.7500    0.4375

    0.7422    0.4453
    0.7344    0.4531

    0.7422    0.4453
    0.7500    0.4375

    0.7422    0.4453
    0.7500    0.4531

    0.7344    0.4531
    0.7422    0.4609

    0.7344    0.4531
    0.7344    0.4688

    0.7344    0.4531
    0.7500    0.4531

    0.7422    0.4609
    0.7344    0.4688

    0.7422    0.4609
    0.7500    0.4531

    0.7422    0.4609
    0.7500    0.4688

    0.7344    0.4688
    0.7422    0.4766

    0.7344    0.4688
    0.7344    0.4844

    0.7344    0.4688
    0.7500    0.4688

    0.7422    0.4766
    0.7344    0.4844

    0.7422    0.4766
    0.7500    0.4688

    0.7422    0.4766
    0.7500    0.4844

    0.7344    0.4844
    0.7422    0.4922

    0.7344    0.4844
    0.7344    0.5000

    0.7344    0.4844
    0.7500    0.4844

    0.7422    0.4922
    0.7344    0.5000

    0.7422    0.4922
    0.7500    0.4844

    0.7422    0.4922
    0.7500    0.5000

    0.7344    0.5000
    0.7422    0.5078

    0.7344    0.5000
    0.7344    0.5156

    0.7344    0.5000
    0.7500    0.5000

    0.7422    0.5078
    0.7344    0.5156

    0.7422    0.5078
    0.7500    0.5000

    0.7422    0.5078
    0.7500    0.5156

    0.7344    0.5156
    0.7422    0.5234

    0.7344    0.5156
    0.7344    0.5312

    0.7344    0.5156
    0.7500    0.5156

    0.7422    0.5234
    0.7344    0.5312

    0.7422    0.5234
    0.7500    0.5156

    0.7422    0.5234
    0.7500    0.5312

    0.7344    0.5312
    0.7422    0.5391

    0.7344    0.5312
    0.7344    0.5469

    0.7344    0.5312
    0.7500    0.5312

    0.7422    0.5391
    0.7344    0.5469

    0.7422    0.5391
    0.7500    0.5312

    0.7422    0.5391
    0.7500    0.5469

    0.7344    0.5469
    0.7422    0.5547

    0.7344    0.5469
    0.7344    0.5625

    0.7344    0.5469
    0.7500    0.5469

    0.7422    0.5547
    0.7344    0.5625

    0.7422    0.5547
    0.7500    0.5469

    0.7422    0.5547
    0.7500    0.5625

    0.7344    0.5625
    0.7422    0.5703

    0.7344    0.5625
    0.7344    0.5781

    0.7344    0.5625
    0.7500    0.5625

    0.7422    0.5703
    0.7344    0.5781

    0.7422    0.5703
    0.7500    0.5625

    0.7422    0.5703
    0.7500    0.5781

    0.7344    0.5781
    0.7422    0.5859

    0.7344    0.5781
    0.7344    0.5938

    0.7344    0.5781
    0.7500    0.5781

    0.7422    0.5859
    0.7344    0.5938

    0.7422    0.5859
    0.7500    0.5781

    0.7422    0.5859
    0.7500    0.5938

    0.7344    0.5938
    0.7422    0.6016

    0.7344    0.5938
    0.7344    0.6094

    0.7344    0.5938
    0.7500    0.5938

    0.7422    0.6016
    0.7344    0.6094

    0.7422    0.6016
    0.7500    0.5938

    0.7422    0.6016
    0.7500    0.6094

    0.7344    0.6094
    0.7422    0.6172

    0.7344    0.6094
    0.7344    0.6250

    0.7344    0.6094
    0.7500    0.6094

    0.7422    0.6172
    0.7344    0.6250

    0.7422    0.6172
    0.7500    0.6094

    0.7422    0.6172
    0.7500    0.6250

    0.7344    0.6250
    0.7422    0.6328

    0.7344    0.6250
    0.7344    0.6406

    0.7344    0.6250
    0.7500    0.6250

    0.7422    0.6328
    0.7344    0.6406

    0.7422    0.6328
    0.7500    0.6250

    0.7422    0.6328
    0.7500    0.6406

    0.7344    0.6406
    0.7422    0.6484

    0.7344    0.6406
    0.7344    0.6562

    0.7344    0.6406
    0.7500    0.6406

    0.7422    0.6484
    0.7344    0.6562

    0.7422    0.6484
    0.7500    0.6406

    0.7422    0.6484
    0.7500    0.6562

    0.7344    0.6562
    0.7422    0.6641

    0.7344    0.6562
    0.7344    0.6719

    0.7344    0.6562
    0.7500    0.6562

    0.7422    0.6641
    0.7344    0.6719

    0.7422    0.6641
    0.7500    0.6562

    0.7422    0.6641
    0.7500    0.6719

    0.7344    0.6719
    0.7422    0.6797

    0.7344    0.6719
    0.7344    0.6875

    0.7344    0.6719
    0.7500    0.6719

    0.7422    0.6797
    0.7344    0.6875

    0.7422    0.6797
    0.7500    0.6719

    0.7422    0.6797
    0.7500    0.6875

    0.7344    0.6875
    0.7422    0.6953

    0.7344    0.6875
    0.7344    0.7031

    0.7344    0.6875
    0.7500    0.6875

    0.7422    0.6953
    0.7344    0.7031

    0.7422    0.6953
    0.7500    0.6875

    0.7422    0.6953
    0.7500    0.7031

    0.7344    0.7031
    0.7422    0.7109

    0.7344    0.7031
    0.7344    0.7188

    0.7344    0.7031
    0.7500    0.7031

    0.7422    0.7109
    0.7344    0.7188

    0.7422    0.7109
    0.7500    0.7031

    0.7422    0.7109
    0.7500    0.7188

    0.7344    0.7188
    0.7422    0.7266

    0.7344    0.7188
    0.7344    0.7344

    0.7344    0.7188
    0.7500    0.7188

    0.7422    0.7266
    0.7344    0.7344

    0.7422    0.7266
    0.7500    0.7188

    0.7422    0.7266
    0.7500    0.7344

    0.7344    0.7344
    0.7422    0.7422

    0.7344    0.7344
    0.7344    0.7500

    0.7344    0.7344
    0.7500    0.7344

    0.7422    0.7422
    0.7344    0.7500

    0.7422    0.7422
    0.7500    0.7344

    0.7422    0.7422
    0.7500    0.7500

    0.7344    0.7500
    0.7422    0.7578

    0.7344    0.7500
    0.7344    0.7656

    0.7344    0.7500
    0.7500    0.7500

    0.7422    0.7578
    0.7344    0.7656

    0.7422    0.7578
    0.7500    0.7500

    0.7422    0.7578
    0.7500    0.7656

    0.7344    0.7656
    0.7422    0.7734

    0.7344    0.7656
    0.7344    0.7812

    0.7344    0.7656
    0.7500    0.7656

    0.7422    0.7734
    0.7344    0.7812

    0.7422    0.7734
    0.7500    0.7656

    0.7422    0.7734
    0.7500    0.7812

    0.7344    0.7812
    0.7422    0.7891

    0.7344    0.7812
    0.7344    0.7969

    0.7344    0.7812
    0.7500    0.7812

    0.7422    0.7891
    0.7344    0.7969

    0.7422    0.7891
    0.7500    0.7812

    0.7422    0.7891
    0.7500    0.7969

    0.7344    0.7969
    0.7422    0.8047

    0.7344    0.7969
    0.7344    0.8125

    0.7344    0.7969
    0.7500    0.7969

    0.7422    0.8047
    0.7344    0.8125

    0.7422    0.8047
    0.7500    0.7969

    0.7422    0.8047
    0.7500    0.8125

    0.7344    0.8125
    0.7422    0.8203

    0.7344    0.8125
    0.7344    0.8281

    0.7344    0.8125
    0.7500    0.8125

    0.7422    0.8203
    0.7344    0.8281

    0.7422    0.8203
    0.7500    0.8125

    0.7422    0.8203
    0.7500    0.8281

    0.7344    0.8281
    0.7422    0.8359

    0.7344    0.8281
    0.7344    0.8438

    0.7344    0.8281
    0.7500    0.8281

    0.7422    0.8359
    0.7344    0.8438

    0.7422    0.8359
    0.7500    0.8281

    0.7422    0.8359
    0.7500    0.8438

    0.7344    0.8438
    0.7422    0.8516

    0.7344    0.8438
    0.7344    0.8594

    0.7344    0.8438
    0.7500    0.8438

    0.7422    0.8516
    0.7344    0.8594

    0.7422    0.8516
    0.7500    0.8438

    0.7422    0.8516
    0.7500    0.8594

    0.7344    0.8594
    0.7422    0.8672

    0.7344    0.8594
    0.7344    0.8750

    0.7344    0.8594
    0.7500    0.8594

    0.7422    0.8672
    0.7344    0.8750

    0.7422    0.8672
    0.7500    0.8594

    0.7422    0.8672
    0.7500    0.8750

    0.7344    0.8750
    0.7422    0.8828

    0.7344    0.8750
    0.7344    0.8906

    0.7344    0.8750
    0.7500    0.8750

    0.7422    0.8828
    0.7344    0.8906

    0.7422    0.8828
    0.7500    0.8750

    0.7422    0.8828
    0.7500    0.8906

    0.7344    0.8906
    0.7422    0.8984

    0.7344    0.8906
    0.7344    0.9062

    0.7344    0.8906
    0.7500    0.8906

    0.7422    0.8984
    0.7344    0.9062

    0.7422    0.8984
    0.7500    0.8906

    0.7422    0.8984
    0.7500    0.9062

    0.7344    0.9062
    0.7422    0.9141

    0.7344    0.9062
    0.7344    0.9219

    0.7344    0.9062
    0.7500    0.9062

    0.7422    0.9141
    0.7344    0.9219

    0.7422    0.9141
    0.7500    0.9062

    0.7422    0.9141
    0.7500    0.9219

    0.7344    0.9219
    0.7422    0.9297

    0.7344    0.9219
    0.7344    0.9375

    0.7344    0.9219
    0.7500    0.9219

    0.7422    0.9297
    0.7344    0.9375

    0.7422    0.9297
    0.7500    0.9219

    0.7422    0.9297
    0.7500    0.9375

    0.7344    0.9375
    0.7422    0.9453

    0.7344    0.9375
    0.7344    0.9531

    0.7344    0.9375
    0.7500    0.9375

    0.7422    0.9453
    0.7344    0.9531

    0.7422    0.9453
    0.7500    0.9375

    0.7422    0.9453
    0.7500    0.9531

    0.7344    0.9531
    0.7422    0.9609

    0.7344    0.9531
    0.7344    0.9688

    0.7344    0.9531
    0.7500    0.9531

    0.7422    0.9609
    0.7344    0.9688

    0.7422    0.9609
    0.7500    0.9531

    0.7422    0.9609
    0.7500    0.9688

    0.7344    0.9688
    0.7422    0.9766

    0.7344    0.9688
    0.7344    0.9844

    0.7344    0.9688
    0.7500    0.9688

    0.7422    0.9766
    0.7344    0.9844

    0.7422    0.9766
    0.7500    0.9688

    0.7422    0.9766
    0.7500    0.9844

    0.7344    0.9844
    0.7422    0.9922

    0.7344    0.9844
    0.7344    1.0000

    0.7344    0.9844
    0.7500    0.9844

    0.7422    0.9922
    0.7344    1.0000

    0.7422    0.9922
    0.7500    0.9844

    0.7422    0.9922
    0.7500    1.0000

    0.7344    1.0000
    0.7500    1.0000

    0.7500    0.0000
    0.7578    0.0078

    0.7500    0.0000
    0.7500    0.0156

    0.7500    0.0000
    0.7656    0.0000

    0.7578    0.0078
    0.7500    0.0156

    0.7578    0.0078
    0.7656    0.0000

    0.7578    0.0078
    0.7656    0.0156

    0.7500    0.0156
    0.7578    0.0234

    0.7500    0.0156
    0.7500    0.0312

    0.7500    0.0156
    0.7656    0.0156

    0.7578    0.0234
    0.7500    0.0312

    0.7578    0.0234
    0.7656    0.0156

    0.7578    0.0234
    0.7656    0.0312

    0.7500    0.0312
    0.7578    0.0391

    0.7500    0.0312
    0.7500    0.0469

    0.7500    0.0312
    0.7656    0.0312

    0.7578    0.0391
    0.7500    0.0469

    0.7578    0.0391
    0.7656    0.0312

    0.7578    0.0391
    0.7656    0.0469

    0.7500    0.0469
    0.7578    0.0547

    0.7500    0.0469
    0.7500    0.0625

    0.7500    0.0469
    0.7656    0.0469

    0.7578    0.0547
    0.7500    0.0625

    0.7578    0.0547
    0.7656    0.0469

    0.7578    0.0547
    0.7656    0.0625

    0.7500    0.0625
    0.7578    0.0703

    0.7500    0.0625
    0.7500    0.0781

    0.7500    0.0625
    0.7656    0.0625

    0.7578    0.0703
    0.7500    0.0781

    0.7578    0.0703
    0.7656    0.0625

    0.7578    0.0703
    0.7656    0.0781

    0.7500    0.0781
    0.7578    0.0859

    0.7500    0.0781
    0.7500    0.0938

    0.7500    0.0781
    0.7656    0.0781

    0.7578    0.0859
    0.7500    0.0938

    0.7578    0.0859
    0.7656    0.0781

    0.7578    0.0859
    0.7656    0.0938

    0.7500    0.0938
    0.7578    0.1016

    0.7500    0.0938
    0.7500    0.1094

    0.7500    0.0938
    0.7656    0.0938

    0.7578    0.1016
    0.7500    0.1094

    0.7578    0.1016
    0.7656    0.0938

    0.7578    0.1016
    0.7656    0.1094

    0.7500    0.1094
    0.7578    0.1172

    0.7500    0.1094
    0.7500    0.1250

    0.7500    0.1094
    0.7656    0.1094

    0.7578    0.1172
    0.7500    0.1250

    0.7578    0.1172
    0.7656    0.1094

    0.7578    0.1172
    0.7656    0.1250

    0.7500    0.1250
    0.7578    0.1328

    0.7500    0.1250
    0.7500    0.1406

    0.7500    0.1250
    0.7656    0.1250

    0.7578    0.1328
    0.7500    0.1406

    0.7578    0.1328
    0.7656    0.1250

    0.7578    0.1328
    0.7656    0.1406

    0.7500    0.1406
    0.7578    0.1484

    0.7500    0.1406
    0.7500    0.1562

    0.7500    0.1406
    0.7656    0.1406

    0.7578    0.1484
    0.7500    0.1562

    0.7578    0.1484
    0.7656    0.1406

    0.7578    0.1484
    0.7656    0.1562

    0.7500    0.1562
    0.7578    0.1641

    0.7500    0.1562
    0.7500    0.1719

    0.7500    0.1562
    0.7656    0.1562

    0.7578    0.1641
    0.7500    0.1719

    0.7578    0.1641
    0.7656    0.1562

    0.7578    0.1641
    0.7656    0.1719

    0.7500    0.1719
    0.7578    0.1797

    0.7500    0.1719
    0.7500    0.1875

    0.7500    0.1719
    0.7656    0.1719

    0.7578    0.1797
    0.7500    0.1875

    0.7578    0.1797
    0.7656    0.1719

    0.7578    0.1797
    0.7656    0.1875

    0.7500    0.1875
    0.7578    0.1953

    0.7500    0.1875
    0.7500    0.2031

    0.7500    0.1875
    0.7656    0.1875

    0.7578    0.1953
    0.7500    0.2031

    0.7578    0.1953
    0.7656    0.1875

    0.7578    0.1953
    0.7656    0.2031

    0.7500    0.2031
    0.7578    0.2109

    0.7500    0.2031
    0.7500    0.2188

    0.7500    0.2031
    0.7656    0.2031

    0.7578    0.2109
    0.7500    0.2188

    0.7578    0.2109
    0.7656    0.2031

    0.7578    0.2109
    0.7656    0.2188

    0.7500    0.2188
    0.7578    0.2266

    0.7500    0.2188
    0.7500    0.2344

    0.7500    0.2188
    0.7656    0.2188

    0.7578    0.2266
    0.7500    0.2344

    0.7578    0.2266
    0.7656    0.2188

    0.7578    0.2266
    0.7656    0.2344

    0.7500    0.2344
    0.7578    0.2422

    0.7500    0.2344
    0.7500    0.2500

    0.7500    0.2344
    0.7656    0.2344

    0.7578    0.2422
    0.7500    0.2500

    0.7578    0.2422
    0.7656    0.2344

    0.7578    0.2422
    0.7656    0.2500

    0.7500    0.2500
    0.7578    0.2578

    0.7500    0.2500
    0.7500    0.2656

    0.7500    0.2500
    0.7656    0.2500

    0.7578    0.2578
    0.7500    0.2656

    0.7578    0.2578
    0.7656    0.2500

    0.7578    0.2578
    0.7656    0.2656

    0.7500    0.2656
    0.7578    0.2734

    0.7500    0.2656
    0.7500    0.2812

    0.7500    0.2656
    0.7656    0.2656

    0.7578    0.2734
    0.7500    0.2812

    0.7578    0.2734
    0.7656    0.2656

    0.7578    0.2734
    0.7656    0.2812

    0.7500    0.2812
    0.7578    0.2891

    0.7500    0.2812
    0.7500    0.2969

    0.7500    0.2812
    0.7656    0.2812

    0.7578    0.2891
    0.7500    0.2969

    0.7578    0.2891
    0.7656    0.2812

    0.7578    0.2891
    0.7656    0.2969

    0.7500    0.2969
    0.7578    0.3047

    0.7500    0.2969
    0.7500    0.3125

    0.7500    0.2969
    0.7656    0.2969

    0.7578    0.3047
    0.7500    0.3125

    0.7578    0.3047
    0.7656    0.2969

    0.7578    0.3047
    0.7656    0.3125

    0.7500    0.3125
    0.7578    0.3203

    0.7500    0.3125
    0.7500    0.3281

    0.7500    0.3125
    0.7656    0.3125

    0.7578    0.3203
    0.7500    0.3281

    0.7578    0.3203
    0.7656    0.3125

    0.7578    0.3203
    0.7656    0.3281

    0.7500    0.3281
    0.7578    0.3359

    0.7500    0.3281
    0.7500    0.3438

    0.7500    0.3281
    0.7656    0.3281

    0.7578    0.3359
    0.7500    0.3438

    0.7578    0.3359
    0.7656    0.3281

    0.7578    0.3359
    0.7656    0.3438

    0.7500    0.3438
    0.7578    0.3516

    0.7500    0.3438
    0.7500    0.3594

    0.7500    0.3438
    0.7656    0.3438

    0.7578    0.3516
    0.7500    0.3594

    0.7578    0.3516
    0.7656    0.3438

    0.7578    0.3516
    0.7656    0.3594

    0.7500    0.3594
    0.7578    0.3672

    0.7500    0.3594
    0.7500    0.3750

    0.7500    0.3594
    0.7656    0.3594

    0.7578    0.3672
    0.7500    0.3750

    0.7578    0.3672
    0.7656    0.3594

    0.7578    0.3672
    0.7656    0.3750

    0.7500    0.3750
    0.7578    0.3828

    0.7500    0.3750
    0.7500    0.3906

    0.7500    0.3750
    0.7656    0.3750

    0.7578    0.3828
    0.7500    0.3906

    0.7578    0.3828
    0.7656    0.3750

    0.7578    0.3828
    0.7656    0.3906

    0.7500    0.3906
    0.7578    0.3984

    0.7500    0.3906
    0.7500    0.4062

    0.7500    0.3906
    0.7656    0.3906

    0.7578    0.3984
    0.7500    0.4062

    0.7578    0.3984
    0.7656    0.3906

    0.7578    0.3984
    0.7656    0.4062

    0.7500    0.4062
    0.7578    0.4141

    0.7500    0.4062
    0.7500    0.4219

    0.7500    0.4062
    0.7656    0.4062

    0.7578    0.4141
    0.7500    0.4219

    0.7578    0.4141
    0.7656    0.4062

    0.7578    0.4141
    0.7656    0.4219

    0.7500    0.4219
    0.7578    0.4297

    0.7500    0.4219
    0.7500    0.4375

    0.7500    0.4219
    0.7656    0.4219

    0.7578    0.4297
    0.7500    0.4375

    0.7578    0.4297
    0.7656    0.4219

    0.7578    0.4297
    0.7656    0.4375

    0.7500    0.4375
    0.7578    0.4453

    0.7500    0.4375
    0.7500    0.4531

    0.7500    0.4375
    0.7656    0.4375

    0.7578    0.4453
    0.7500    0.4531

    0.7578    0.4453
    0.7656    0.4375

    0.7578    0.4453
    0.7656    0.4531

    0.7500    0.4531
    0.7578    0.4609

    0.7500    0.4531
    0.7500    0.4688

    0.7500    0.4531
    0.7656    0.4531

    0.7578    0.4609
    0.7500    0.4688

    0.7578    0.4609
    0.7656    0.4531

    0.7578    0.4609
    0.7656    0.4688

    0.7500    0.4688
    0.7578    0.4766

    0.7500    0.4688
    0.7500    0.4844

    0.7500    0.4688
    0.7656    0.4688

    0.7578    0.4766
    0.7500    0.4844

    0.7578    0.4766
    0.7656    0.4688

    0.7578    0.4766
    0.7656    0.4844

    0.7500    0.4844
    0.7578    0.4922

    0.7500    0.4844
    0.7500    0.5000

    0.7500    0.4844
    0.7656    0.4844

    0.7578    0.4922
    0.7500    0.5000

    0.7578    0.4922
    0.7656    0.4844

    0.7578    0.4922
    0.7656    0.5000

    0.7500    0.5000
    0.7578    0.5078

    0.7500    0.5000
    0.7500    0.5156

    0.7500    0.5000
    0.7656    0.5000

    0.7578    0.5078
    0.7500    0.5156

    0.7578    0.5078
    0.7656    0.5000

    0.7578    0.5078
    0.7656    0.5156

    0.7500    0.5156
    0.7578    0.5234

    0.7500    0.5156
    0.7500    0.5312

    0.7500    0.5156
    0.7656    0.5156

    0.7578    0.5234
    0.7500    0.5312

    0.7578    0.5234
    0.7656    0.5156

    0.7578    0.5234
    0.7656    0.5312

    0.7500    0.5312
    0.7578    0.5391

    0.7500    0.5312
    0.7500    0.5469

    0.7500    0.5312
    0.7656    0.5312

    0.7578    0.5391
    0.7500    0.5469

    0.7578    0.5391
    0.7656    0.5312

    0.7578    0.5391
    0.7656    0.5469

    0.7500    0.5469
    0.7578    0.5547

    0.7500    0.5469
    0.7500    0.5625

    0.7500    0.5469
    0.7656    0.5469

    0.7578    0.5547
    0.7500    0.5625

    0.7578    0.5547
    0.7656    0.5469

    0.7578    0.5547
    0.7656    0.5625

    0.7500    0.5625
    0.7578    0.5703

    0.7500    0.5625
    0.7500    0.5781

    0.7500    0.5625
    0.7656    0.5625

    0.7578    0.5703
    0.7500    0.5781

    0.7578    0.5703
    0.7656    0.5625

    0.7578    0.5703
    0.7656    0.5781

    0.7500    0.5781
    0.7578    0.5859

    0.7500    0.5781
    0.7500    0.5938

    0.7500    0.5781
    0.7656    0.5781

    0.7578    0.5859
    0.7500    0.5938

    0.7578    0.5859
    0.7656    0.5781

    0.7578    0.5859
    0.7656    0.5938

    0.7500    0.5938
    0.7578    0.6016

    0.7500    0.5938
    0.7500    0.6094

    0.7500    0.5938
    0.7656    0.5938

    0.7578    0.6016
    0.7500    0.6094

    0.7578    0.6016
    0.7656    0.5938

    0.7578    0.6016
    0.7656    0.6094

    0.7500    0.6094
    0.7578    0.6172

    0.7500    0.6094
    0.7500    0.6250

    0.7500    0.6094
    0.7656    0.6094

    0.7578    0.6172
    0.7500    0.6250

    0.7578    0.6172
    0.7656    0.6094

    0.7578    0.6172
    0.7656    0.6250

    0.7500    0.6250
    0.7578    0.6328

    0.7500    0.6250
    0.7500    0.6406

    0.7500    0.6250
    0.7656    0.6250

    0.7578    0.6328
    0.7500    0.6406

    0.7578    0.6328
    0.7656    0.6250

    0.7578    0.6328
    0.7656    0.6406

    0.7500    0.6406
    0.7578    0.6484

    0.7500    0.6406
    0.7500    0.6562

    0.7500    0.6406
    0.7656    0.6406

    0.7578    0.6484
    0.7500    0.6562

    0.7578    0.6484
    0.7656    0.6406

    0.7578    0.6484
    0.7656    0.6562

    0.7500    0.6562
    0.7578    0.6641

    0.7500    0.6562
    0.7500    0.6719

    0.7500    0.6562
    0.7656    0.6562

    0.7578    0.6641
    0.7500    0.6719

    0.7578    0.6641
    0.7656    0.6562

    0.7578    0.6641
    0.7656    0.6719

    0.7500    0.6719
    0.7578    0.6797

    0.7500    0.6719
    0.7500    0.6875

    0.7500    0.6719
    0.7656    0.6719

    0.7578    0.6797
    0.7500    0.6875

    0.7578    0.6797
    0.7656    0.6719

    0.7578    0.6797
    0.7656    0.6875

    0.7500    0.6875
    0.7578    0.6953

    0.7500    0.6875
    0.7500    0.7031

    0.7500    0.6875
    0.7656    0.6875

    0.7578    0.6953
    0.7500    0.7031

    0.7578    0.6953
    0.7656    0.6875

    0.7578    0.6953
    0.7656    0.7031

    0.7500    0.7031
    0.7578    0.7109

    0.7500    0.7031
    0.7500    0.7188

    0.7500    0.7031
    0.7656    0.7031

    0.7578    0.7109
    0.7500    0.7188

    0.7578    0.7109
    0.7656    0.7031

    0.7578    0.7109
    0.7656    0.7188

    0.7500    0.7188
    0.7578    0.7266

    0.7500    0.7188
    0.7500    0.7344

    0.7500    0.7188
    0.7656    0.7188

    0.7578    0.7266
    0.7500    0.7344

    0.7578    0.7266
    0.7656    0.7188

    0.7578    0.7266
    0.7656    0.7344

    0.7500    0.7344
    0.7578    0.7422

    0.7500    0.7344
    0.7500    0.7500

    0.7500    0.7344
    0.7656    0.7344

    0.7578    0.7422
    0.7500    0.7500

    0.7578    0.7422
    0.7656    0.7344

    0.7578    0.7422
    0.7656    0.7500

    0.7500    0.7500
    0.7578    0.7578

    0.7500    0.7500
    0.7500    0.7656

    0.7500    0.7500
    0.7656    0.7500

    0.7578    0.7578
    0.7500    0.7656

    0.7578    0.7578
    0.7656    0.7500

    0.7578    0.7578
    0.7656    0.7656

    0.7500    0.7656
    0.7578    0.7734

    0.7500    0.7656
    0.7500    0.7812

    0.7500    0.7656
    0.7656    0.7656

    0.7578    0.7734
    0.7500    0.7812

    0.7578    0.7734
    0.7656    0.7656

    0.7578    0.7734
    0.7656    0.7812

    0.7500    0.7812
    0.7578    0.7891

    0.7500    0.7812
    0.7500    0.7969

    0.7500    0.7812
    0.7656    0.7812

    0.7578    0.7891
    0.7500    0.7969

    0.7578    0.7891
    0.7656    0.7812

    0.7578    0.7891
    0.7656    0.7969

    0.7500    0.7969
    0.7578    0.8047

    0.7500    0.7969
    0.7500    0.8125

    0.7500    0.7969
    0.7656    0.7969

    0.7578    0.8047
    0.7500    0.8125

    0.7578    0.8047
    0.7656    0.7969

    0.7578    0.8047
    0.7656    0.8125

    0.7500    0.8125
    0.7578    0.8203

    0.7500    0.8125
    0.7500    0.8281

    0.7500    0.8125
    0.7656    0.8125

    0.7578    0.8203
    0.7500    0.8281

    0.7578    0.8203
    0.7656    0.8125

    0.7578    0.8203
    0.7656    0.8281

    0.7500    0.8281
    0.7578    0.8359

    0.7500    0.8281
    0.7500    0.8438

    0.7500    0.8281
    0.7656    0.8281

    0.7578    0.8359
    0.7500    0.8438

    0.7578    0.8359
    0.7656    0.8281

    0.7578    0.8359
    0.7656    0.8438

    0.7500    0.8438
    0.7578    0.8516

    0.7500    0.8438
    0.7500    0.8594

    0.7500    0.8438
    0.7656    0.8438

    0.7578    0.8516
    0.7500    0.8594

    0.7578    0.8516
    0.7656    0.8438

    0.7578    0.8516
    0.7656    0.8594

    0.7500    0.8594
    0.7578    0.8672

    0.7500    0.8594
    0.7500    0.8750

    0.7500    0.8594
    0.7656    0.8594

    0.7578    0.8672
    0.7500    0.8750

    0.7578    0.8672
    0.7656    0.8594

    0.7578    0.8672
    0.7656    0.8750

    0.7500    0.8750
    0.7578    0.8828

    0.7500    0.8750
    0.7500    0.8906

    0.7500    0.8750
    0.7656    0.8750

    0.7578    0.8828
    0.7500    0.8906

    0.7578    0.8828
    0.7656    0.8750

    0.7578    0.8828
    0.7656    0.8906

    0.7500    0.8906
    0.7578    0.8984

    0.7500    0.8906
    0.7500    0.9062

    0.7500    0.8906
    0.7656    0.8906

    0.7578    0.8984
    0.7500    0.9062

    0.7578    0.8984
    0.7656    0.8906

    0.7578    0.8984
    0.7656    0.9062

    0.7500    0.9062
    0.7578    0.9141

    0.7500    0.9062
    0.7500    0.9219

    0.7500    0.9062
    0.7656    0.9062

    0.7578    0.9141
    0.7500    0.9219

    0.7578    0.9141
    0.7656    0.9062

    0.7578    0.9141
    0.7656    0.9219

    0.7500    0.9219
    0.7578    0.9297

    0.7500    0.9219
    0.7500    0.9375

    0.7500    0.9219
    0.7656    0.9219

    0.7578    0.9297
    0.7500    0.9375

    0.7578    0.9297
    0.7656    0.9219

    0.7578    0.9297
    0.7656    0.9375

    0.7500    0.9375
    0.7578    0.9453

    0.7500    0.9375
    0.7500    0.9531

    0.7500    0.9375
    0.7656    0.9375

    0.7578    0.9453
    0.7500    0.9531

    0.7578    0.9453
    0.7656    0.9375

    0.7578    0.9453
    0.7656    0.9531

    0.7500    0.9531
    0.7578    0.9609

    0.7500    0.9531
    0.7500    0.9688

    0.7500    0.9531
    0.7656    0.9531

    0.7578    0.9609
    0.7500    0.9688

    0.7578    0.9609
    0.7656    0.9531

    0.7578    0.9609
    0.7656    0.9688

    0.7500    0.9688
    0.7578    0.9766

    0.7500    0.9688
    0.7500    0.9844

    0.7500    0.9688
    0.7656    0.9688

    0.7578    0.9766
    0.7500    0.9844

    0.7578    0.9766
    0.7656    0.9688

    0.7578    0.9766
    0.7656    0.9844

    0.7500    0.9844
    0.7578    0.9922

    0.7500    0.9844
    0.7500    1.0000

    0.7500    0.9844
    0.7656    0.9844

    0.7578    0.9922
    0.7500    1.0000

    0.7578    0.9922
    0.7656    0.9844

    0.7578    0.9922
    0.7656    1.0000

    0.7500    1.0000
    0.7656    1.0000

    0.7656    0.0000
    0.7734    0.0078

    0.7656    0.0000
    0.7656    0.0156

    0.7656    0.0000
    0.7812    0.0000

    0.7734    0.0078
    0.7656    0.0156

    0.7734    0.0078
    0.7812    0.0000

    0.7734    0.0078
    0.7812    0.0156

    0.7656    0.0156
    0.7734    0.0234

    0.7656    0.0156
    0.7656    0.0312

    0.7656    0.0156
    0.7812    0.0156

    0.7734    0.0234
    0.7656    0.0312

    0.7734    0.0234
    0.7812    0.0156

    0.7734    0.0234
    0.7812    0.0312

    0.7656    0.0312
    0.7734    0.0391

    0.7656    0.0312
    0.7656    0.0469

    0.7656    0.0312
    0.7812    0.0312

    0.7734    0.0391
    0.7656    0.0469

    0.7734    0.0391
    0.7812    0.0312

    0.7734    0.0391
    0.7812    0.0469

    0.7656    0.0469
    0.7734    0.0547

    0.7656    0.0469
    0.7656    0.0625

    0.7656    0.0469
    0.7812    0.0469

    0.7734    0.0547
    0.7656    0.0625

    0.7734    0.0547
    0.7812    0.0469

    0.7734    0.0547
    0.7812    0.0625

    0.7656    0.0625
    0.7734    0.0703

    0.7656    0.0625
    0.7656    0.0781

    0.7656    0.0625
    0.7812    0.0625

    0.7734    0.0703
    0.7656    0.0781

    0.7734    0.0703
    0.7812    0.0625

    0.7734    0.0703
    0.7812    0.0781

    0.7656    0.0781
    0.7734    0.0859

    0.7656    0.0781
    0.7656    0.0938

    0.7656    0.0781
    0.7812    0.0781

    0.7734    0.0859
    0.7656    0.0938

    0.7734    0.0859
    0.7812    0.0781

    0.7734    0.0859
    0.7812    0.0938

    0.7656    0.0938
    0.7734    0.1016

    0.7656    0.0938
    0.7656    0.1094

    0.7656    0.0938
    0.7812    0.0938

    0.7734    0.1016
    0.7656    0.1094

    0.7734    0.1016
    0.7812    0.0938

    0.7734    0.1016
    0.7812    0.1094

    0.7656    0.1094
    0.7734    0.1172

    0.7656    0.1094
    0.7656    0.1250

    0.7656    0.1094
    0.7812    0.1094

    0.7734    0.1172
    0.7656    0.1250

    0.7734    0.1172
    0.7812    0.1094

    0.7734    0.1172
    0.7812    0.1250

    0.7656    0.1250
    0.7734    0.1328

    0.7656    0.1250
    0.7656    0.1406

    0.7656    0.1250
    0.7812    0.1250

    0.7734    0.1328
    0.7656    0.1406

    0.7734    0.1328
    0.7812    0.1250

    0.7734    0.1328
    0.7812    0.1406

    0.7656    0.1406
    0.7734    0.1484

    0.7656    0.1406
    0.7656    0.1562

    0.7656    0.1406
    0.7812    0.1406

    0.7734    0.1484
    0.7656    0.1562

    0.7734    0.1484
    0.7812    0.1406

    0.7734    0.1484
    0.7812    0.1562

    0.7656    0.1562
    0.7734    0.1641

    0.7656    0.1562
    0.7656    0.1719

    0.7656    0.1562
    0.7812    0.1562

    0.7734    0.1641
    0.7656    0.1719

    0.7734    0.1641
    0.7812    0.1562

    0.7734    0.1641
    0.7812    0.1719

    0.7656    0.1719
    0.7734    0.1797

    0.7656    0.1719
    0.7656    0.1875

    0.7656    0.1719
    0.7812    0.1719

    0.7734    0.1797
    0.7656    0.1875

    0.7734    0.1797
    0.7812    0.1719

    0.7734    0.1797
    0.7812    0.1875

    0.7656    0.1875
    0.7734    0.1953

    0.7656    0.1875
    0.7656    0.2031

    0.7656    0.1875
    0.7812    0.1875

    0.7734    0.1953
    0.7656    0.2031

    0.7734    0.1953
    0.7812    0.1875

    0.7734    0.1953
    0.7812    0.2031

    0.7656    0.2031
    0.7734    0.2109

    0.7656    0.2031
    0.7656    0.2188

    0.7656    0.2031
    0.7812    0.2031

    0.7734    0.2109
    0.7656    0.2188

    0.7734    0.2109
    0.7812    0.2031

    0.7734    0.2109
    0.7812    0.2188

    0.7656    0.2188
    0.7734    0.2266

    0.7656    0.2188
    0.7656    0.2344

    0.7656    0.2188
    0.7812    0.2188

    0.7734    0.2266
    0.7656    0.2344

    0.7734    0.2266
    0.7812    0.2188

    0.7734    0.2266
    0.7812    0.2344

    0.7656    0.2344
    0.7734    0.2422

    0.7656    0.2344
    0.7656    0.2500

    0.7656    0.2344
    0.7812    0.2344

    0.7734    0.2422
    0.7656    0.2500

    0.7734    0.2422
    0.7812    0.2344

    0.7734    0.2422
    0.7812    0.2500

    0.7656    0.2500
    0.7734    0.2578

    0.7656    0.2500
    0.7656    0.2656

    0.7656    0.2500
    0.7812    0.2500

    0.7734    0.2578
    0.7656    0.2656

    0.7734    0.2578
    0.7812    0.2500

    0.7734    0.2578
    0.7812    0.2656

    0.7656    0.2656
    0.7734    0.2734

    0.7656    0.2656
    0.7656    0.2812

    0.7656    0.2656
    0.7812    0.2656

    0.7734    0.2734
    0.7656    0.2812

    0.7734    0.2734
    0.7812    0.2656

    0.7734    0.2734
    0.7812    0.2812

    0.7656    0.2812
    0.7734    0.2891

    0.7656    0.2812
    0.7656    0.2969

    0.7656    0.2812
    0.7812    0.2812

    0.7734    0.2891
    0.7656    0.2969

    0.7734    0.2891
    0.7812    0.2812

    0.7734    0.2891
    0.7812    0.2969

    0.7656    0.2969
    0.7734    0.3047

    0.7656    0.2969
    0.7656    0.3125

    0.7656    0.2969
    0.7812    0.2969

    0.7734    0.3047
    0.7656    0.3125

    0.7734    0.3047
    0.7812    0.2969

    0.7734    0.3047
    0.7812    0.3125

    0.7656    0.3125
    0.7734    0.3203

    0.7656    0.3125
    0.7656    0.3281

    0.7656    0.3125
    0.7812    0.3125

    0.7734    0.3203
    0.7656    0.3281

    0.7734    0.3203
    0.7812    0.3125

    0.7734    0.3203
    0.7812    0.3281

    0.7656    0.3281
    0.7734    0.3359

    0.7656    0.3281
    0.7656    0.3438

    0.7656    0.3281
    0.7812    0.3281

    0.7734    0.3359
    0.7656    0.3438

    0.7734    0.3359
    0.7812    0.3281

    0.7734    0.3359
    0.7812    0.3438

    0.7656    0.3438
    0.7734    0.3516

    0.7656    0.3438
    0.7656    0.3594

    0.7656    0.3438
    0.7812    0.3438

    0.7734    0.3516
    0.7656    0.3594

    0.7734    0.3516
    0.7812    0.3438

    0.7734    0.3516
    0.7812    0.3594

    0.7656    0.3594
    0.7734    0.3672

    0.7656    0.3594
    0.7656    0.3750

    0.7656    0.3594
    0.7812    0.3594

    0.7734    0.3672
    0.7656    0.3750

    0.7734    0.3672
    0.7812    0.3594

    0.7734    0.3672
    0.7812    0.3750

    0.7656    0.3750
    0.7734    0.3828

    0.7656    0.3750
    0.7656    0.3906

    0.7656    0.3750
    0.7812    0.3750

    0.7734    0.3828
    0.7656    0.3906

    0.7734    0.3828
    0.7812    0.3750

    0.7734    0.3828
    0.7812    0.3906

    0.7656    0.3906
    0.7734    0.3984

    0.7656    0.3906
    0.7656    0.4062

    0.7656    0.3906
    0.7812    0.3906

    0.7734    0.3984
    0.7656    0.4062

    0.7734    0.3984
    0.7812    0.3906

    0.7734    0.3984
    0.7812    0.4062

    0.7656    0.4062
    0.7734    0.4141

    0.7656    0.4062
    0.7656    0.4219

    0.7656    0.4062
    0.7812    0.4062

    0.7734    0.4141
    0.7656    0.4219

    0.7734    0.4141
    0.7812    0.4062

    0.7734    0.4141
    0.7812    0.4219

    0.7656    0.4219
    0.7734    0.4297

    0.7656    0.4219
    0.7656    0.4375

    0.7656    0.4219
    0.7812    0.4219

    0.7734    0.4297
    0.7656    0.4375

    0.7734    0.4297
    0.7812    0.4219

    0.7734    0.4297
    0.7812    0.4375

    0.7656    0.4375
    0.7734    0.4453

    0.7656    0.4375
    0.7656    0.4531

    0.7656    0.4375
    0.7812    0.4375

    0.7734    0.4453
    0.7656    0.4531

    0.7734    0.4453
    0.7812    0.4375

    0.7734    0.4453
    0.7812    0.4531

    0.7656    0.4531
    0.7734    0.4609

    0.7656    0.4531
    0.7656    0.4688

    0.7656    0.4531
    0.7812    0.4531

    0.7734    0.4609
    0.7656    0.4688

    0.7734    0.4609
    0.7812    0.4531

    0.7734    0.4609
    0.7812    0.4688

    0.7656    0.4688
    0.7734    0.4766

    0.7656    0.4688
    0.7656    0.4844

    0.7656    0.4688
    0.7812    0.4688

    0.7734    0.4766
    0.7656    0.4844

    0.7734    0.4766
    0.7812    0.4688

    0.7734    0.4766
    0.7812    0.4844

    0.7656    0.4844
    0.7734    0.4922

    0.7656    0.4844
    0.7656    0.5000

    0.7656    0.4844
    0.7812    0.4844

    0.7734    0.4922
    0.7656    0.5000

    0.7734    0.4922
    0.7812    0.4844

    0.7734    0.4922
    0.7812    0.5000

    0.7656    0.5000
    0.7734    0.5078

    0.7656    0.5000
    0.7656    0.5156

    0.7656    0.5000
    0.7812    0.5000

    0.7734    0.5078
    0.7656    0.5156

    0.7734    0.5078
    0.7812    0.5000

    0.7734    0.5078
    0.7812    0.5156

    0.7656    0.5156
    0.7734    0.5234

    0.7656    0.5156
    0.7656    0.5312

    0.7656    0.5156
    0.7812    0.5156

    0.7734    0.5234
    0.7656    0.5312

    0.7734    0.5234
    0.7812    0.5156

    0.7734    0.5234
    0.7812    0.5312

    0.7656    0.5312
    0.7734    0.5391

    0.7656    0.5312
    0.7656    0.5469

    0.7656    0.5312
    0.7812    0.5312

    0.7734    0.5391
    0.7656    0.5469

    0.7734    0.5391
    0.7812    0.5312

    0.7734    0.5391
    0.7812    0.5469

    0.7656    0.5469
    0.7734    0.5547

    0.7656    0.5469
    0.7656    0.5625

    0.7656    0.5469
    0.7812    0.5469

    0.7734    0.5547
    0.7656    0.5625

    0.7734    0.5547
    0.7812    0.5469

    0.7734    0.5547
    0.7812    0.5625

    0.7656    0.5625
    0.7734    0.5703

    0.7656    0.5625
    0.7656    0.5781

    0.7656    0.5625
    0.7812    0.5625

    0.7734    0.5703
    0.7656    0.5781

    0.7734    0.5703
    0.7812    0.5625

    0.7734    0.5703
    0.7812    0.5781

    0.7656    0.5781
    0.7734    0.5859

    0.7656    0.5781
    0.7656    0.5938

    0.7656    0.5781
    0.7812    0.5781

    0.7734    0.5859
    0.7656    0.5938

    0.7734    0.5859
    0.7812    0.5781

    0.7734    0.5859
    0.7812    0.5938

    0.7656    0.5938
    0.7734    0.6016

    0.7656    0.5938
    0.7656    0.6094

    0.7656    0.5938
    0.7812    0.5938

    0.7734    0.6016
    0.7656    0.6094

    0.7734    0.6016
    0.7812    0.5938

    0.7734    0.6016
    0.7812    0.6094

    0.7656    0.6094
    0.7734    0.6172

    0.7656    0.6094
    0.7656    0.6250

    0.7656    0.6094
    0.7812    0.6094

    0.7734    0.6172
    0.7656    0.6250

    0.7734    0.6172
    0.7812    0.6094

    0.7734    0.6172
    0.7812    0.6250

    0.7656    0.6250
    0.7734    0.6328

    0.7656    0.6250
    0.7656    0.6406

    0.7656    0.6250
    0.7812    0.6250

    0.7734    0.6328
    0.7656    0.6406

    0.7734    0.6328
    0.7812    0.6250

    0.7734    0.6328
    0.7812    0.6406

    0.7656    0.6406
    0.7734    0.6484

    0.7656    0.6406
    0.7656    0.6562

    0.7656    0.6406
    0.7812    0.6406

    0.7734    0.6484
    0.7656    0.6562

    0.7734    0.6484
    0.7812    0.6406

    0.7734    0.6484
    0.7812    0.6562

    0.7656    0.6562
    0.7734    0.6641

    0.7656    0.6562
    0.7656    0.6719

    0.7656    0.6562
    0.7812    0.6562

    0.7734    0.6641
    0.7656    0.6719

    0.7734    0.6641
    0.7812    0.6562

    0.7734    0.6641
    0.7812    0.6719

    0.7656    0.6719
    0.7734    0.6797

    0.7656    0.6719
    0.7656    0.6875

    0.7656    0.6719
    0.7812    0.6719

    0.7734    0.6797
    0.7656    0.6875

    0.7734    0.6797
    0.7812    0.6719

    0.7734    0.6797
    0.7812    0.6875

    0.7656    0.6875
    0.7734    0.6953

    0.7656    0.6875
    0.7656    0.7031

    0.7656    0.6875
    0.7812    0.6875

    0.7734    0.6953
    0.7656    0.7031

    0.7734    0.6953
    0.7812    0.6875

    0.7734    0.6953
    0.7812    0.7031

    0.7656    0.7031
    0.7734    0.7109

    0.7656    0.7031
    0.7656    0.7188

    0.7656    0.7031
    0.7812    0.7031

    0.7734    0.7109
    0.7656    0.7188

    0.7734    0.7109
    0.7812    0.7031

    0.7734    0.7109
    0.7812    0.7188

    0.7656    0.7188
    0.7734    0.7266

    0.7656    0.7188
    0.7656    0.7344

    0.7656    0.7188
    0.7812    0.7188

    0.7734    0.7266
    0.7656    0.7344

    0.7734    0.7266
    0.7812    0.7188

    0.7734    0.7266
    0.7812    0.7344

    0.7656    0.7344
    0.7734    0.7422

    0.7656    0.7344
    0.7656    0.7500

    0.7656    0.7344
    0.7812    0.7344

    0.7734    0.7422
    0.7656    0.7500

    0.7734    0.7422
    0.7812    0.7344

    0.7734    0.7422
    0.7812    0.7500

    0.7656    0.7500
    0.7734    0.7578

    0.7656    0.7500
    0.7656    0.7656

    0.7656    0.7500
    0.7812    0.7500

    0.7734    0.7578
    0.7656    0.7656

    0.7734    0.7578
    0.7812    0.7500

    0.7734    0.7578
    0.7812    0.7656

    0.7656    0.7656
    0.7734    0.7734

    0.7656    0.7656
    0.7656    0.7812

    0.7656    0.7656
    0.7812    0.7656

    0.7734    0.7734
    0.7656    0.7812

    0.7734    0.7734
    0.7812    0.7656

    0.7734    0.7734
    0.7812    0.7812

    0.7656    0.7812
    0.7734    0.7891

    0.7656    0.7812
    0.7656    0.7969

    0.7656    0.7812
    0.7812    0.7812

    0.7734    0.7891
    0.7656    0.7969

    0.7734    0.7891
    0.7812    0.7812

    0.7734    0.7891
    0.7812    0.7969

    0.7656    0.7969
    0.7734    0.8047

    0.7656    0.7969
    0.7656    0.8125

    0.7656    0.7969
    0.7812    0.7969

    0.7734    0.8047
    0.7656    0.8125

    0.7734    0.8047
    0.7812    0.7969

    0.7734    0.8047
    0.7812    0.8125

    0.7656    0.8125
    0.7734    0.8203

    0.7656    0.8125
    0.7656    0.8281

    0.7656    0.8125
    0.7812    0.8125

    0.7734    0.8203
    0.7656    0.8281

    0.7734    0.8203
    0.7812    0.8125

    0.7734    0.8203
    0.7812    0.8281

    0.7656    0.8281
    0.7734    0.8359

    0.7656    0.8281
    0.7656    0.8438

    0.7656    0.8281
    0.7812    0.8281

    0.7734    0.8359
    0.7656    0.8438

    0.7734    0.8359
    0.7812    0.8281

    0.7734    0.8359
    0.7812    0.8438

    0.7656    0.8438
    0.7734    0.8516

    0.7656    0.8438
    0.7656    0.8594

    0.7656    0.8438
    0.7812    0.8438

    0.7734    0.8516
    0.7656    0.8594

    0.7734    0.8516
    0.7812    0.8438

    0.7734    0.8516
    0.7812    0.8594

    0.7656    0.8594
    0.7734    0.8672

    0.7656    0.8594
    0.7656    0.8750

    0.7656    0.8594
    0.7812    0.8594

    0.7734    0.8672
    0.7656    0.8750

    0.7734    0.8672
    0.7812    0.8594

    0.7734    0.8672
    0.7812    0.8750

    0.7656    0.8750
    0.7734    0.8828

    0.7656    0.8750
    0.7656    0.8906

    0.7656    0.8750
    0.7812    0.8750

    0.7734    0.8828
    0.7656    0.8906

    0.7734    0.8828
    0.7812    0.8750

    0.7734    0.8828
    0.7812    0.8906

    0.7656    0.8906
    0.7734    0.8984

    0.7656    0.8906
    0.7656    0.9062

    0.7656    0.8906
    0.7812    0.8906

    0.7734    0.8984
    0.7656    0.9062

    0.7734    0.8984
    0.7812    0.8906

    0.7734    0.8984
    0.7812    0.9062

    0.7656    0.9062
    0.7734    0.9141

    0.7656    0.9062
    0.7656    0.9219

    0.7656    0.9062
    0.7812    0.9062

    0.7734    0.9141
    0.7656    0.9219

    0.7734    0.9141
    0.7812    0.9062

    0.7734    0.9141
    0.7812    0.9219

    0.7656    0.9219
    0.7734    0.9297

    0.7656    0.9219
    0.7656    0.9375

    0.7656    0.9219
    0.7812    0.9219

    0.7734    0.9297
    0.7656    0.9375

    0.7734    0.9297
    0.7812    0.9219

    0.7734    0.9297
    0.7812    0.9375

    0.7656    0.9375
    0.7734    0.9453

    0.7656    0.9375
    0.7656    0.9531

    0.7656    0.9375
    0.7812    0.9375

    0.7734    0.9453
    0.7656    0.9531

    0.7734    0.9453
    0.7812    0.9375

    0.7734    0.9453
    0.7812    0.9531

    0.7656    0.9531
    0.7734    0.9609

    0.7656    0.9531
    0.7656    0.9688

    0.7656    0.9531
    0.7812    0.9531

    0.7734    0.9609
    0.7656    0.9688

    0.7734    0.9609
    0.7812    0.9531

    0.7734    0.9609
    0.7812    0.9688

    0.7656    0.9688
    0.7734    0.9766

    0.7656    0.9688
    0.7656    0.9844

    0.7656    0.9688
    0.7812    0.9688

    0.7734    0.9766
    0.7656    0.9844

    0.7734    0.9766
    0.7812    0.9688

    0.7734    0.9766
    0.7812    0.9844

    0.7656    0.9844
    0.7734    0.9922

    0.7656    0.9844
    0.7656    1.0000

    0.7656    0.9844
    0.7812    0.9844

    0.7734    0.9922
    0.7656    1.0000

    0.7734    0.9922
    0.7812    0.9844

    0.7734    0.9922
    0.7812    1.0000

    0.7656    1.0000
    0.7812    1.0000

    0.7812    0.0000
    0.7891    0.0078

    0.7812    0.0000
    0.7812    0.0156

    0.7812    0.0000
    0.7969    0.0000

    0.7891    0.0078
    0.7812    0.0156

    0.7891    0.0078
    0.7969    0.0000

    0.7891    0.0078
    0.7969    0.0156

    0.7812    0.0156
    0.7891    0.0234

    0.7812    0.0156
    0.7812    0.0312

    0.7812    0.0156
    0.7969    0.0156

    0.7891    0.0234
    0.7812    0.0312

    0.7891    0.0234
    0.7969    0.0156

    0.7891    0.0234
    0.7969    0.0312

    0.7812    0.0312
    0.7891    0.0391

    0.7812    0.0312
    0.7812    0.0469

    0.7812    0.0312
    0.7969    0.0312

    0.7891    0.0391
    0.7812    0.0469

    0.7891    0.0391
    0.7969    0.0312

    0.7891    0.0391
    0.7969    0.0469

    0.7812    0.0469
    0.7891    0.0547

    0.7812    0.0469
    0.7812    0.0625

    0.7812    0.0469
    0.7969    0.0469

    0.7891    0.0547
    0.7812    0.0625

    0.7891    0.0547
    0.7969    0.0469

    0.7891    0.0547
    0.7969    0.0625

    0.7812    0.0625
    0.7891    0.0703

    0.7812    0.0625
    0.7812    0.0781

    0.7812    0.0625
    0.7969    0.0625

    0.7891    0.0703
    0.7812    0.0781

    0.7891    0.0703
    0.7969    0.0625

    0.7891    0.0703
    0.7969    0.0781

    0.7812    0.0781
    0.7891    0.0859

    0.7812    0.0781
    0.7812    0.0938

    0.7812    0.0781
    0.7969    0.0781

    0.7891    0.0859
    0.7812    0.0938

    0.7891    0.0859
    0.7969    0.0781

    0.7891    0.0859
    0.7969    0.0938

    0.7812    0.0938
    0.7891    0.1016

    0.7812    0.0938
    0.7812    0.1094

    0.7812    0.0938
    0.7969    0.0938

    0.7891    0.1016
    0.7812    0.1094

    0.7891    0.1016
    0.7969    0.0938

    0.7891    0.1016
    0.7969    0.1094

    0.7812    0.1094
    0.7891    0.1172

    0.7812    0.1094
    0.7812    0.1250

    0.7812    0.1094
    0.7969    0.1094

    0.7891    0.1172
    0.7812    0.1250

    0.7891    0.1172
    0.7969    0.1094

    0.7891    0.1172
    0.7969    0.1250

    0.7812    0.1250
    0.7891    0.1328

    0.7812    0.1250
    0.7812    0.1406

    0.7812    0.1250
    0.7969    0.1250

    0.7891    0.1328
    0.7812    0.1406

    0.7891    0.1328
    0.7969    0.1250

    0.7891    0.1328
    0.7969    0.1406

    0.7812    0.1406
    0.7891    0.1484

    0.7812    0.1406
    0.7812    0.1562

    0.7812    0.1406
    0.7969    0.1406

    0.7891    0.1484
    0.7812    0.1562

    0.7891    0.1484
    0.7969    0.1406

    0.7891    0.1484
    0.7969    0.1562

    0.7812    0.1562
    0.7891    0.1641

    0.7812    0.1562
    0.7812    0.1719

    0.7812    0.1562
    0.7969    0.1562

    0.7891    0.1641
    0.7812    0.1719

    0.7891    0.1641
    0.7969    0.1562

    0.7891    0.1641
    0.7969    0.1719

    0.7812    0.1719
    0.7891    0.1797

    0.7812    0.1719
    0.7812    0.1875

    0.7812    0.1719
    0.7969    0.1719

    0.7891    0.1797
    0.7812    0.1875

    0.7891    0.1797
    0.7969    0.1719

    0.7891    0.1797
    0.7969    0.1875

    0.7812    0.1875
    0.7891    0.1953

    0.7812    0.1875
    0.7812    0.2031

    0.7812    0.1875
    0.7969    0.1875

    0.7891    0.1953
    0.7812    0.2031

    0.7891    0.1953
    0.7969    0.1875

    0.7891    0.1953
    0.7969    0.2031

    0.7812    0.2031
    0.7891    0.2109

    0.7812    0.2031
    0.7812    0.2188

    0.7812    0.2031
    0.7969    0.2031

    0.7891    0.2109
    0.7812    0.2188

    0.7891    0.2109
    0.7969    0.2031

    0.7891    0.2109
    0.7969    0.2188

    0.7812    0.2188
    0.7891    0.2266

    0.7812    0.2188
    0.7812    0.2344

    0.7812    0.2188
    0.7969    0.2188

    0.7891    0.2266
    0.7812    0.2344

    0.7891    0.2266
    0.7969    0.2188

    0.7891    0.2266
    0.7969    0.2344

    0.7812    0.2344
    0.7891    0.2422

    0.7812    0.2344
    0.7812    0.2500

    0.7812    0.2344
    0.7969    0.2344

    0.7891    0.2422
    0.7812    0.2500

    0.7891    0.2422
    0.7969    0.2344

    0.7891    0.2422
    0.7969    0.2500

    0.7812    0.2500
    0.7891    0.2578

    0.7812    0.2500
    0.7812    0.2656

    0.7812    0.2500
    0.7969    0.2500

    0.7891    0.2578
    0.7812    0.2656

    0.7891    0.2578
    0.7969    0.2500

    0.7891    0.2578
    0.7969    0.2656

    0.7812    0.2656
    0.7891    0.2734

    0.7812    0.2656
    0.7812    0.2812

    0.7812    0.2656
    0.7969    0.2656

    0.7891    0.2734
    0.7812    0.2812

    0.7891    0.2734
    0.7969    0.2656

    0.7891    0.2734
    0.7969    0.2812

    0.7812    0.2812
    0.7891    0.2891

    0.7812    0.2812
    0.7812    0.2969

    0.7812    0.2812
    0.7969    0.2812

    0.7891    0.2891
    0.7812    0.2969

    0.7891    0.2891
    0.7969    0.2812

    0.7891    0.2891
    0.7969    0.2969

    0.7812    0.2969
    0.7891    0.3047

    0.7812    0.2969
    0.7812    0.3125

    0.7812    0.2969
    0.7969    0.2969

    0.7891    0.3047
    0.7812    0.3125

    0.7891    0.3047
    0.7969    0.2969

    0.7891    0.3047
    0.7969    0.3125

    0.7812    0.3125
    0.7891    0.3203

    0.7812    0.3125
    0.7812    0.3281

    0.7812    0.3125
    0.7969    0.3125

    0.7891    0.3203
    0.7812    0.3281

    0.7891    0.3203
    0.7969    0.3125

    0.7891    0.3203
    0.7969    0.3281

    0.7812    0.3281
    0.7891    0.3359

    0.7812    0.3281
    0.7812    0.3438

    0.7812    0.3281
    0.7969    0.3281

    0.7891    0.3359
    0.7812    0.3438

    0.7891    0.3359
    0.7969    0.3281

    0.7891    0.3359
    0.7969    0.3438

    0.7812    0.3438
    0.7891    0.3516

    0.7812    0.3438
    0.7812    0.3594

    0.7812    0.3438
    0.7969    0.3438

    0.7891    0.3516
    0.7812    0.3594

    0.7891    0.3516
    0.7969    0.3438

    0.7891    0.3516
    0.7969    0.3594

    0.7812    0.3594
    0.7891    0.3672

    0.7812    0.3594
    0.7812    0.3750

    0.7812    0.3594
    0.7969    0.3594

    0.7891    0.3672
    0.7812    0.3750

    0.7891    0.3672
    0.7969    0.3594

    0.7891    0.3672
    0.7969    0.3750

    0.7812    0.3750
    0.7891    0.3828

    0.7812    0.3750
    0.7812    0.3906

    0.7812    0.3750
    0.7969    0.3750

    0.7891    0.3828
    0.7812    0.3906

    0.7891    0.3828
    0.7969    0.3750

    0.7891    0.3828
    0.7969    0.3906

    0.7812    0.3906
    0.7891    0.3984

    0.7812    0.3906
    0.7812    0.4062

    0.7812    0.3906
    0.7969    0.3906

    0.7891    0.3984
    0.7812    0.4062

    0.7891    0.3984
    0.7969    0.3906

    0.7891    0.3984
    0.7969    0.4062

    0.7812    0.4062
    0.7891    0.4141

    0.7812    0.4062
    0.7812    0.4219

    0.7812    0.4062
    0.7969    0.4062

    0.7891    0.4141
    0.7812    0.4219

    0.7891    0.4141
    0.7969    0.4062

    0.7891    0.4141
    0.7969    0.4219

    0.7812    0.4219
    0.7891    0.4297

    0.7812    0.4219
    0.7812    0.4375

    0.7812    0.4219
    0.7969    0.4219

    0.7891    0.4297
    0.7812    0.4375

    0.7891    0.4297
    0.7969    0.4219

    0.7891    0.4297
    0.7969    0.4375

    0.7812    0.4375
    0.7891    0.4453

    0.7812    0.4375
    0.7812    0.4531

    0.7812    0.4375
    0.7969    0.4375

    0.7891    0.4453
    0.7812    0.4531

    0.7891    0.4453
    0.7969    0.4375

    0.7891    0.4453
    0.7969    0.4531

    0.7812    0.4531
    0.7891    0.4609

    0.7812    0.4531
    0.7812    0.4688

    0.7812    0.4531
    0.7969    0.4531

    0.7891    0.4609
    0.7812    0.4688

    0.7891    0.4609
    0.7969    0.4531

    0.7891    0.4609
    0.7969    0.4688

    0.7812    0.4688
    0.7891    0.4766

    0.7812    0.4688
    0.7812    0.4844

    0.7812    0.4688
    0.7969    0.4688

    0.7891    0.4766
    0.7812    0.4844

    0.7891    0.4766
    0.7969    0.4688

    0.7891    0.4766
    0.7969    0.4844

    0.7812    0.4844
    0.7891    0.4922

    0.7812    0.4844
    0.7812    0.5000

    0.7812    0.4844
    0.7969    0.4844

    0.7891    0.4922
    0.7812    0.5000

    0.7891    0.4922
    0.7969    0.4844

    0.7891    0.4922
    0.7969    0.5000

    0.7812    0.5000
    0.7891    0.5078

    0.7812    0.5000
    0.7812    0.5156

    0.7812    0.5000
    0.7969    0.5000

    0.7891    0.5078
    0.7812    0.5156

    0.7891    0.5078
    0.7969    0.5000

    0.7891    0.5078
    0.7969    0.5156

    0.7812    0.5156
    0.7891    0.5234

    0.7812    0.5156
    0.7812    0.5312

    0.7812    0.5156
    0.7969    0.5156

    0.7891    0.5234
    0.7812    0.5312

    0.7891    0.5234
    0.7969    0.5156

    0.7891    0.5234
    0.7969    0.5312

    0.7812    0.5312
    0.7891    0.5391

    0.7812    0.5312
    0.7812    0.5469

    0.7812    0.5312
    0.7969    0.5312

    0.7891    0.5391
    0.7812    0.5469

    0.7891    0.5391
    0.7969    0.5312

    0.7891    0.5391
    0.7969    0.5469

    0.7812    0.5469
    0.7891    0.5547

    0.7812    0.5469
    0.7812    0.5625

    0.7812    0.5469
    0.7969    0.5469

    0.7891    0.5547
    0.7812    0.5625

    0.7891    0.5547
    0.7969    0.5469

    0.7891    0.5547
    0.7969    0.5625

    0.7812    0.5625
    0.7891    0.5703

    0.7812    0.5625
    0.7812    0.5781

    0.7812    0.5625
    0.7969    0.5625

    0.7891    0.5703
    0.7812    0.5781

    0.7891    0.5703
    0.7969    0.5625

    0.7891    0.5703
    0.7969    0.5781

    0.7812    0.5781
    0.7891    0.5859

    0.7812    0.5781
    0.7812    0.5938

    0.7812    0.5781
    0.7969    0.5781

    0.7891    0.5859
    0.7812    0.5938

    0.7891    0.5859
    0.7969    0.5781

    0.7891    0.5859
    0.7969    0.5938

    0.7812    0.5938
    0.7891    0.6016

    0.7812    0.5938
    0.7812    0.6094

    0.7812    0.5938
    0.7969    0.5938

    0.7891    0.6016
    0.7812    0.6094

    0.7891    0.6016
    0.7969    0.5938

    0.7891    0.6016
    0.7969    0.6094

    0.7812    0.6094
    0.7891    0.6172

    0.7812    0.6094
    0.7812    0.6250

    0.7812    0.6094
    0.7969    0.6094

    0.7891    0.6172
    0.7812    0.6250

    0.7891    0.6172
    0.7969    0.6094

    0.7891    0.6172
    0.7969    0.6250

    0.7812    0.6250
    0.7891    0.6328

    0.7812    0.6250
    0.7812    0.6406

    0.7812    0.6250
    0.7969    0.6250

    0.7891    0.6328
    0.7812    0.6406

    0.7891    0.6328
    0.7969    0.6250

    0.7891    0.6328
    0.7969    0.6406

    0.7812    0.6406
    0.7891    0.6484

    0.7812    0.6406
    0.7812    0.6562

    0.7812    0.6406
    0.7969    0.6406

    0.7891    0.6484
    0.7812    0.6562

    0.7891    0.6484
    0.7969    0.6406

    0.7891    0.6484
    0.7969    0.6562

    0.7812    0.6562
    0.7891    0.6641

    0.7812    0.6562
    0.7812    0.6719

    0.7812    0.6562
    0.7969    0.6562

    0.7891    0.6641
    0.7812    0.6719

    0.7891    0.6641
    0.7969    0.6562

    0.7891    0.6641
    0.7969    0.6719

    0.7812    0.6719
    0.7891    0.6797

    0.7812    0.6719
    0.7812    0.6875

    0.7812    0.6719
    0.7969    0.6719

    0.7891    0.6797
    0.7812    0.6875

    0.7891    0.6797
    0.7969    0.6719

    0.7891    0.6797
    0.7969    0.6875

    0.7812    0.6875
    0.7891    0.6953

    0.7812    0.6875
    0.7812    0.7031

    0.7812    0.6875
    0.7969    0.6875

    0.7891    0.6953
    0.7812    0.7031

    0.7891    0.6953
    0.7969    0.6875

    0.7891    0.6953
    0.7969    0.7031

    0.7812    0.7031
    0.7891    0.7109

    0.7812    0.7031
    0.7812    0.7188

    0.7812    0.7031
    0.7969    0.7031

    0.7891    0.7109
    0.7812    0.7188

    0.7891    0.7109
    0.7969    0.7031

    0.7891    0.7109
    0.7969    0.7188

    0.7812    0.7188
    0.7891    0.7266

    0.7812    0.7188
    0.7812    0.7344

    0.7812    0.7188
    0.7969    0.7188

    0.7891    0.7266
    0.7812    0.7344

    0.7891    0.7266
    0.7969    0.7188

    0.7891    0.7266
    0.7969    0.7344

    0.7812    0.7344
    0.7891    0.7422

    0.7812    0.7344
    0.7812    0.7500

    0.7812    0.7344
    0.7969    0.7344

    0.7891    0.7422
    0.7812    0.7500

    0.7891    0.7422
    0.7969    0.7344

    0.7891    0.7422
    0.7969    0.7500

    0.7812    0.7500
    0.7891    0.7578

    0.7812    0.7500
    0.7812    0.7656

    0.7812    0.7500
    0.7969    0.7500

    0.7891    0.7578
    0.7812    0.7656

    0.7891    0.7578
    0.7969    0.7500

    0.7891    0.7578
    0.7969    0.7656

    0.7812    0.7656
    0.7891    0.7734

    0.7812    0.7656
    0.7812    0.7812

    0.7812    0.7656
    0.7969    0.7656

    0.7891    0.7734
    0.7812    0.7812

    0.7891    0.7734
    0.7969    0.7656

    0.7891    0.7734
    0.7969    0.7812

    0.7812    0.7812
    0.7891    0.7891

    0.7812    0.7812
    0.7812    0.7969

    0.7812    0.7812
    0.7969    0.7812

    0.7891    0.7891
    0.7812    0.7969

    0.7891    0.7891
    0.7969    0.7812

    0.7891    0.7891
    0.7969    0.7969

    0.7812    0.7969
    0.7891    0.8047

    0.7812    0.7969
    0.7812    0.8125

    0.7812    0.7969
    0.7969    0.7969

    0.7891    0.8047
    0.7812    0.8125

    0.7891    0.8047
    0.7969    0.7969

    0.7891    0.8047
    0.7969    0.8125

    0.7812    0.8125
    0.7891    0.8203

    0.7812    0.8125
    0.7812    0.8281

    0.7812    0.8125
    0.7969    0.8125

    0.7891    0.8203
    0.7812    0.8281

    0.7891    0.8203
    0.7969    0.8125

    0.7891    0.8203
    0.7969    0.8281

    0.7812    0.8281
    0.7891    0.8359

    0.7812    0.8281
    0.7812    0.8438

    0.7812    0.8281
    0.7969    0.8281

    0.7891    0.8359
    0.7812    0.8438

    0.7891    0.8359
    0.7969    0.8281

    0.7891    0.8359
    0.7969    0.8438

    0.7812    0.8438
    0.7891    0.8516

    0.7812    0.8438
    0.7812    0.8594

    0.7812    0.8438
    0.7969    0.8438

    0.7891    0.8516
    0.7812    0.8594

    0.7891    0.8516
    0.7969    0.8438

    0.7891    0.8516
    0.7969    0.8594

    0.7812    0.8594
    0.7891    0.8672

    0.7812    0.8594
    0.7812    0.8750

    0.7812    0.8594
    0.7969    0.8594

    0.7891    0.8672
    0.7812    0.8750

    0.7891    0.8672
    0.7969    0.8594

    0.7891    0.8672
    0.7969    0.8750

    0.7812    0.8750
    0.7891    0.8828

    0.7812    0.8750
    0.7812    0.8906

    0.7812    0.8750
    0.7969    0.8750

    0.7891    0.8828
    0.7812    0.8906

    0.7891    0.8828
    0.7969    0.8750

    0.7891    0.8828
    0.7969    0.8906

    0.7812    0.8906
    0.7891    0.8984

    0.7812    0.8906
    0.7812    0.9062

    0.7812    0.8906
    0.7969    0.8906

    0.7891    0.8984
    0.7812    0.9062

    0.7891    0.8984
    0.7969    0.8906

    0.7891    0.8984
    0.7969    0.9062

    0.7812    0.9062
    0.7891    0.9141

    0.7812    0.9062
    0.7812    0.9219

    0.7812    0.9062
    0.7969    0.9062

    0.7891    0.9141
    0.7812    0.9219

    0.7891    0.9141
    0.7969    0.9062

    0.7891    0.9141
    0.7969    0.9219

    0.7812    0.9219
    0.7891    0.9297

    0.7812    0.9219
    0.7812    0.9375

    0.7812    0.9219
    0.7969    0.9219

    0.7891    0.9297
    0.7812    0.9375

    0.7891    0.9297
    0.7969    0.9219

    0.7891    0.9297
    0.7969    0.9375

    0.7812    0.9375
    0.7891    0.9453

    0.7812    0.9375
    0.7812    0.9531

    0.7812    0.9375
    0.7969    0.9375

    0.7891    0.9453
    0.7812    0.9531

    0.7891    0.9453
    0.7969    0.9375

    0.7891    0.9453
    0.7969    0.9531

    0.7812    0.9531
    0.7891    0.9609

    0.7812    0.9531
    0.7812    0.9688

    0.7812    0.9531
    0.7969    0.9531

    0.7891    0.9609
    0.7812    0.9688

    0.7891    0.9609
    0.7969    0.9531

    0.7891    0.9609
    0.7969    0.9688

    0.7812    0.9688
    0.7891    0.9766

    0.7812    0.9688
    0.7812    0.9844

    0.7812    0.9688
    0.7969    0.9688

    0.7891    0.9766
    0.7812    0.9844

    0.7891    0.9766
    0.7969    0.9688

    0.7891    0.9766
    0.7969    0.9844

    0.7812    0.9844
    0.7891    0.9922

    0.7812    0.9844
    0.7812    1.0000

    0.7812    0.9844
    0.7969    0.9844

    0.7891    0.9922
    0.7812    1.0000

    0.7891    0.9922
    0.7969    0.9844

    0.7891    0.9922
    0.7969    1.0000

    0.7812    1.0000
    0.7969    1.0000

    0.7969    0.0000
    0.8047    0.0078

    0.7969    0.0000
    0.7969    0.0156

    0.7969    0.0000
    0.8125    0.0000

    0.8047    0.0078
    0.7969    0.0156

    0.8047    0.0078
    0.8125    0.0000

    0.8047    0.0078
    0.8125    0.0156

    0.7969    0.0156
    0.8047    0.0234

    0.7969    0.0156
    0.7969    0.0312

    0.7969    0.0156
    0.8125    0.0156

    0.8047    0.0234
    0.7969    0.0312

    0.8047    0.0234
    0.8125    0.0156

    0.8047    0.0234
    0.8125    0.0312

    0.7969    0.0312
    0.8047    0.0391

    0.7969    0.0312
    0.7969    0.0469

    0.7969    0.0312
    0.8125    0.0312

    0.8047    0.0391
    0.7969    0.0469

    0.8047    0.0391
    0.8125    0.0312

    0.8047    0.0391
    0.8125    0.0469

    0.7969    0.0469
    0.8047    0.0547

    0.7969    0.0469
    0.7969    0.0625

    0.7969    0.0469
    0.8125    0.0469

    0.8047    0.0547
    0.7969    0.0625

    0.8047    0.0547
    0.8125    0.0469

    0.8047    0.0547
    0.8125    0.0625

    0.7969    0.0625
    0.8047    0.0703

    0.7969    0.0625
    0.7969    0.0781

    0.7969    0.0625
    0.8125    0.0625

    0.8047    0.0703
    0.7969    0.0781

    0.8047    0.0703
    0.8125    0.0625

    0.8047    0.0703
    0.8125    0.0781

    0.7969    0.0781
    0.8047    0.0859

    0.7969    0.0781
    0.7969    0.0938

    0.7969    0.0781
    0.8125    0.0781

    0.8047    0.0859
    0.7969    0.0938

    0.8047    0.0859
    0.8125    0.0781

    0.8047    0.0859
    0.8125    0.0938

    0.7969    0.0938
    0.8047    0.1016

    0.7969    0.0938
    0.7969    0.1094

    0.7969    0.0938
    0.8125    0.0938

    0.8047    0.1016
    0.7969    0.1094

    0.8047    0.1016
    0.8125    0.0938

    0.8047    0.1016
    0.8125    0.1094

    0.7969    0.1094
    0.8047    0.1172

    0.7969    0.1094
    0.7969    0.1250

    0.7969    0.1094
    0.8125    0.1094

    0.8047    0.1172
    0.7969    0.1250

    0.8047    0.1172
    0.8125    0.1094

    0.8047    0.1172
    0.8125    0.1250

    0.7969    0.1250
    0.8047    0.1328

    0.7969    0.1250
    0.7969    0.1406

    0.7969    0.1250
    0.8125    0.1250

    0.8047    0.1328
    0.7969    0.1406

    0.8047    0.1328
    0.8125    0.1250

    0.8047    0.1328
    0.8125    0.1406

    0.7969    0.1406
    0.8047    0.1484

    0.7969    0.1406
    0.7969    0.1562

    0.7969    0.1406
    0.8125    0.1406

    0.8047    0.1484
    0.7969    0.1562

    0.8047    0.1484
    0.8125    0.1406

    0.8047    0.1484
    0.8125    0.1562

    0.7969    0.1562
    0.8047    0.1641

    0.7969    0.1562
    0.7969    0.1719

    0.7969    0.1562
    0.8125    0.1562

    0.8047    0.1641
    0.7969    0.1719

    0.8047    0.1641
    0.8125    0.1562

    0.8047    0.1641
    0.8125    0.1719

    0.7969    0.1719
    0.8047    0.1797

    0.7969    0.1719
    0.7969    0.1875

    0.7969    0.1719
    0.8125    0.1719

    0.8047    0.1797
    0.7969    0.1875

    0.8047    0.1797
    0.8125    0.1719

    0.8047    0.1797
    0.8125    0.1875

    0.7969    0.1875
    0.8047    0.1953

    0.7969    0.1875
    0.7969    0.2031

    0.7969    0.1875
    0.8125    0.1875

    0.8047    0.1953
    0.7969    0.2031

    0.8047    0.1953
    0.8125    0.1875

    0.8047    0.1953
    0.8125    0.2031

    0.7969    0.2031
    0.8047    0.2109

    0.7969    0.2031
    0.7969    0.2188

    0.7969    0.2031
    0.8125    0.2031

    0.8047    0.2109
    0.7969    0.2188

    0.8047    0.2109
    0.8125    0.2031

    0.8047    0.2109
    0.8125    0.2188

    0.7969    0.2188
    0.8047    0.2266

    0.7969    0.2188
    0.7969    0.2344

    0.7969    0.2188
    0.8125    0.2188

    0.8047    0.2266
    0.7969    0.2344

    0.8047    0.2266
    0.8125    0.2188

    0.8047    0.2266
    0.8125    0.2344

    0.7969    0.2344
    0.8047    0.2422

    0.7969    0.2344
    0.7969    0.2500

    0.7969    0.2344
    0.8125    0.2344

    0.8047    0.2422
    0.7969    0.2500

    0.8047    0.2422
    0.8125    0.2344

    0.8047    0.2422
    0.8125    0.2500

    0.7969    0.2500
    0.8047    0.2578

    0.7969    0.2500
    0.7969    0.2656

    0.7969    0.2500
    0.8125    0.2500

    0.8047    0.2578
    0.7969    0.2656

    0.8047    0.2578
    0.8125    0.2500

    0.8047    0.2578
    0.8125    0.2656

    0.7969    0.2656
    0.8047    0.2734

    0.7969    0.2656
    0.7969    0.2812

    0.7969    0.2656
    0.8125    0.2656

    0.8047    0.2734
    0.7969    0.2812

    0.8047    0.2734
    0.8125    0.2656

    0.8047    0.2734
    0.8125    0.2812

    0.7969    0.2812
    0.8047    0.2891

    0.7969    0.2812
    0.7969    0.2969

    0.7969    0.2812
    0.8125    0.2812

    0.8047    0.2891
    0.7969    0.2969

    0.8047    0.2891
    0.8125    0.2812

    0.8047    0.2891
    0.8125    0.2969

    0.7969    0.2969
    0.8047    0.3047

    0.7969    0.2969
    0.7969    0.3125

    0.7969    0.2969
    0.8125    0.2969

    0.8047    0.3047
    0.7969    0.3125

    0.8047    0.3047
    0.8125    0.2969

    0.8047    0.3047
    0.8125    0.3125

    0.7969    0.3125
    0.8047    0.3203

    0.7969    0.3125
    0.7969    0.3281

    0.7969    0.3125
    0.8125    0.3125

    0.8047    0.3203
    0.7969    0.3281

    0.8047    0.3203
    0.8125    0.3125

    0.8047    0.3203
    0.8125    0.3281

    0.7969    0.3281
    0.8047    0.3359

    0.7969    0.3281
    0.7969    0.3438

    0.7969    0.3281
    0.8125    0.3281

    0.8047    0.3359
    0.7969    0.3438

    0.8047    0.3359
    0.8125    0.3281

    0.8047    0.3359
    0.8125    0.3438

    0.7969    0.3438
    0.8047    0.3516

    0.7969    0.3438
    0.7969    0.3594

    0.7969    0.3438
    0.8125    0.3438

    0.8047    0.3516
    0.7969    0.3594

    0.8047    0.3516
    0.8125    0.3438

    0.8047    0.3516
    0.8125    0.3594

    0.7969    0.3594
    0.8047    0.3672

    0.7969    0.3594
    0.7969    0.3750

    0.7969    0.3594
    0.8125    0.3594

    0.8047    0.3672
    0.7969    0.3750

    0.8047    0.3672
    0.8125    0.3594

    0.8047    0.3672
    0.8125    0.3750

    0.7969    0.3750
    0.8047    0.3828

    0.7969    0.3750
    0.7969    0.3906

    0.7969    0.3750
    0.8125    0.3750

    0.8047    0.3828
    0.7969    0.3906

    0.8047    0.3828
    0.8125    0.3750

    0.8047    0.3828
    0.8125    0.3906

    0.7969    0.3906
    0.8047    0.3984

    0.7969    0.3906
    0.7969    0.4062

    0.7969    0.3906
    0.8125    0.3906

    0.8047    0.3984
    0.7969    0.4062

    0.8047    0.3984
    0.8125    0.3906

    0.8047    0.3984
    0.8125    0.4062

    0.7969    0.4062
    0.8047    0.4141

    0.7969    0.4062
    0.7969    0.4219

    0.7969    0.4062
    0.8125    0.4062

    0.8047    0.4141
    0.7969    0.4219

    0.8047    0.4141
    0.8125    0.4062

    0.8047    0.4141
    0.8125    0.4219

    0.7969    0.4219
    0.8047    0.4297

    0.7969    0.4219
    0.7969    0.4375

    0.7969    0.4219
    0.8125    0.4219

    0.8047    0.4297
    0.7969    0.4375

    0.8047    0.4297
    0.8125    0.4219

    0.8047    0.4297
    0.8125    0.4375

    0.7969    0.4375
    0.8047    0.4453

    0.7969    0.4375
    0.7969    0.4531

    0.7969    0.4375
    0.8125    0.4375

    0.8047    0.4453
    0.7969    0.4531

    0.8047    0.4453
    0.8125    0.4375

    0.8047    0.4453
    0.8125    0.4531

    0.7969    0.4531
    0.8047    0.4609

    0.7969    0.4531
    0.7969    0.4688

    0.7969    0.4531
    0.8125    0.4531

    0.8047    0.4609
    0.7969    0.4688

    0.8047    0.4609
    0.8125    0.4531

    0.8047    0.4609
    0.8125    0.4688

    0.7969    0.4688
    0.8047    0.4766

    0.7969    0.4688
    0.7969    0.4844

    0.7969    0.4688
    0.8125    0.4688

    0.8047    0.4766
    0.7969    0.4844

    0.8047    0.4766
    0.8125    0.4688

    0.8047    0.4766
    0.8125    0.4844

    0.7969    0.4844
    0.8047    0.4922

    0.7969    0.4844
    0.7969    0.5000

    0.7969    0.4844
    0.8125    0.4844

    0.8047    0.4922
    0.7969    0.5000

    0.8047    0.4922
    0.8125    0.4844

    0.8047    0.4922
    0.8125    0.5000

    0.7969    0.5000
    0.8047    0.5078

    0.7969    0.5000
    0.7969    0.5156

    0.7969    0.5000
    0.8125    0.5000

    0.8047    0.5078
    0.7969    0.5156

    0.8047    0.5078
    0.8125    0.5000

    0.8047    0.5078
    0.8125    0.5156

    0.7969    0.5156
    0.8047    0.5234

    0.7969    0.5156
    0.7969    0.5312

    0.7969    0.5156
    0.8125    0.5156

    0.8047    0.5234
    0.7969    0.5312

    0.8047    0.5234
    0.8125    0.5156

    0.8047    0.5234
    0.8125    0.5312

    0.7969    0.5312
    0.8047    0.5391

    0.7969    0.5312
    0.7969    0.5469

    0.7969    0.5312
    0.8125    0.5312

    0.8047    0.5391
    0.7969    0.5469

    0.8047    0.5391
    0.8125    0.5312

    0.8047    0.5391
    0.8125    0.5469

    0.7969    0.5469
    0.8047    0.5547

    0.7969    0.5469
    0.7969    0.5625

    0.7969    0.5469
    0.8125    0.5469

    0.8047    0.5547
    0.7969    0.5625

    0.8047    0.5547
    0.8125    0.5469

    0.8047    0.5547
    0.8125    0.5625

    0.7969    0.5625
    0.8047    0.5703

    0.7969    0.5625
    0.7969    0.5781

    0.7969    0.5625
    0.8125    0.5625

    0.8047    0.5703
    0.7969    0.5781

    0.8047    0.5703
    0.8125    0.5625

    0.8047    0.5703
    0.8125    0.5781

    0.7969    0.5781
    0.8047    0.5859

    0.7969    0.5781
    0.7969    0.5938

    0.7969    0.5781
    0.8125    0.5781

    0.8047    0.5859
    0.7969    0.5938

    0.8047    0.5859
    0.8125    0.5781

    0.8047    0.5859
    0.8125    0.5938

    0.7969    0.5938
    0.8047    0.6016

    0.7969    0.5938
    0.7969    0.6094

    0.7969    0.5938
    0.8125    0.5938

    0.8047    0.6016
    0.7969    0.6094

    0.8047    0.6016
    0.8125    0.5938

    0.8047    0.6016
    0.8125    0.6094

    0.7969    0.6094
    0.8047    0.6172

    0.7969    0.6094
    0.7969    0.6250

    0.7969    0.6094
    0.8125    0.6094

    0.8047    0.6172
    0.7969    0.6250

    0.8047    0.6172
    0.8125    0.6094

    0.8047    0.6172
    0.8125    0.6250

    0.7969    0.6250
    0.8047    0.6328

    0.7969    0.6250
    0.7969    0.6406

    0.7969    0.6250
    0.8125    0.6250

    0.8047    0.6328
    0.7969    0.6406

    0.8047    0.6328
    0.8125    0.6250

    0.8047    0.6328
    0.8125    0.6406

    0.7969    0.6406
    0.8047    0.6484

    0.7969    0.6406
    0.7969    0.6562

    0.7969    0.6406
    0.8125    0.6406

    0.8047    0.6484
    0.7969    0.6562

    0.8047    0.6484
    0.8125    0.6406

    0.8047    0.6484
    0.8125    0.6562

    0.7969    0.6562
    0.8047    0.6641

    0.7969    0.6562
    0.7969    0.6719

    0.7969    0.6562
    0.8125    0.6562

    0.8047    0.6641
    0.7969    0.6719

    0.8047    0.6641
    0.8125    0.6562

    0.8047    0.6641
    0.8125    0.6719

    0.7969    0.6719
    0.8047    0.6797

    0.7969    0.6719
    0.7969    0.6875

    0.7969    0.6719
    0.8125    0.6719

    0.8047    0.6797
    0.7969    0.6875

    0.8047    0.6797
    0.8125    0.6719

    0.8047    0.6797
    0.8125    0.6875

    0.7969    0.6875
    0.8047    0.6953

    0.7969    0.6875
    0.7969    0.7031

    0.7969    0.6875
    0.8125    0.6875

    0.8047    0.6953
    0.7969    0.7031

    0.8047    0.6953
    0.8125    0.6875

    0.8047    0.6953
    0.8125    0.7031

    0.7969    0.7031
    0.8047    0.7109

    0.7969    0.7031
    0.7969    0.7188

    0.7969    0.7031
    0.8125    0.7031

    0.8047    0.7109
    0.7969    0.7188

    0.8047    0.7109
    0.8125    0.7031

    0.8047    0.7109
    0.8125    0.7188

    0.7969    0.7188
    0.8047    0.7266

    0.7969    0.7188
    0.7969    0.7344

    0.7969    0.7188
    0.8125    0.7188

    0.8047    0.7266
    0.7969    0.7344

    0.8047    0.7266
    0.8125    0.7188

    0.8047    0.7266
    0.8125    0.7344

    0.7969    0.7344
    0.8047    0.7422

    0.7969    0.7344
    0.7969    0.7500

    0.7969    0.7344
    0.8125    0.7344

    0.8047    0.7422
    0.7969    0.7500

    0.8047    0.7422
    0.8125    0.7344

    0.8047    0.7422
    0.8125    0.7500

    0.7969    0.7500
    0.8047    0.7578

    0.7969    0.7500
    0.7969    0.7656

    0.7969    0.7500
    0.8125    0.7500

    0.8047    0.7578
    0.7969    0.7656

    0.8047    0.7578
    0.8125    0.7500

    0.8047    0.7578
    0.8125    0.7656

    0.7969    0.7656
    0.8047    0.7734

    0.7969    0.7656
    0.7969    0.7812

    0.7969    0.7656
    0.8125    0.7656

    0.8047    0.7734
    0.7969    0.7812

    0.8047    0.7734
    0.8125    0.7656

    0.8047    0.7734
    0.8125    0.7812

    0.7969    0.7812
    0.8047    0.7891

    0.7969    0.7812
    0.7969    0.7969

    0.7969    0.7812
    0.8125    0.7812

    0.8047    0.7891
    0.7969    0.7969

    0.8047    0.7891
    0.8125    0.7812

    0.8047    0.7891
    0.8125    0.7969

    0.7969    0.7969
    0.8047    0.8047

    0.7969    0.7969
    0.7969    0.8125

    0.7969    0.7969
    0.8125    0.7969

    0.8047    0.8047
    0.7969    0.8125

    0.8047    0.8047
    0.8125    0.7969

    0.8047    0.8047
    0.8125    0.8125

    0.7969    0.8125
    0.8047    0.8203

    0.7969    0.8125
    0.7969    0.8281

    0.7969    0.8125
    0.8125    0.8125

    0.8047    0.8203
    0.7969    0.8281

    0.8047    0.8203
    0.8125    0.8125

    0.8047    0.8203
    0.8125    0.8281

    0.7969    0.8281
    0.8047    0.8359

    0.7969    0.8281
    0.7969    0.8438

    0.7969    0.8281
    0.8125    0.8281

    0.8047    0.8359
    0.7969    0.8438

    0.8047    0.8359
    0.8125    0.8281

    0.8047    0.8359
    0.8125    0.8438

    0.7969    0.8438
    0.8047    0.8516

    0.7969    0.8438
    0.7969    0.8594

    0.7969    0.8438
    0.8125    0.8438

    0.8047    0.8516
    0.7969    0.8594

    0.8047    0.8516
    0.8125    0.8438

    0.8047    0.8516
    0.8125    0.8594

    0.7969    0.8594
    0.8047    0.8672

    0.7969    0.8594
    0.7969    0.8750

    0.7969    0.8594
    0.8125    0.8594

    0.8047    0.8672
    0.7969    0.8750

    0.8047    0.8672
    0.8125    0.8594

    0.8047    0.8672
    0.8125    0.8750

    0.7969    0.8750
    0.8047    0.8828

    0.7969    0.8750
    0.7969    0.8906

    0.7969    0.8750
    0.8125    0.8750

    0.8047    0.8828
    0.7969    0.8906

    0.8047    0.8828
    0.8125    0.8750

    0.8047    0.8828
    0.8125    0.8906

    0.7969    0.8906
    0.8047    0.8984

    0.7969    0.8906
    0.7969    0.9062

    0.7969    0.8906
    0.8125    0.8906

    0.8047    0.8984
    0.7969    0.9062

    0.8047    0.8984
    0.8125    0.8906

    0.8047    0.8984
    0.8125    0.9062

    0.7969    0.9062
    0.8047    0.9141

    0.7969    0.9062
    0.7969    0.9219

    0.7969    0.9062
    0.8125    0.9062

    0.8047    0.9141
    0.7969    0.9219

    0.8047    0.9141
    0.8125    0.9062

    0.8047    0.9141
    0.8125    0.9219

    0.7969    0.9219
    0.8047    0.9297

    0.7969    0.9219
    0.7969    0.9375

    0.7969    0.9219
    0.8125    0.9219

    0.8047    0.9297
    0.7969    0.9375

    0.8047    0.9297
    0.8125    0.9219

    0.8047    0.9297
    0.8125    0.9375

    0.7969    0.9375
    0.8047    0.9453

    0.7969    0.9375
    0.7969    0.9531

    0.7969    0.9375
    0.8125    0.9375

    0.8047    0.9453
    0.7969    0.9531

    0.8047    0.9453
    0.8125    0.9375

    0.8047    0.9453
    0.8125    0.9531

    0.7969    0.9531
    0.8047    0.9609

    0.7969    0.9531
    0.7969    0.9688

    0.7969    0.9531
    0.8125    0.9531

    0.8047    0.9609
    0.7969    0.9688

    0.8047    0.9609
    0.8125    0.9531

    0.8047    0.9609
    0.8125    0.9688

    0.7969    0.9688
    0.8047    0.9766

    0.7969    0.9688
    0.7969    0.9844

    0.7969    0.9688
    0.8125    0.9688

    0.8047    0.9766
    0.7969    0.9844

    0.8047    0.9766
    0.8125    0.9688

    0.8047    0.9766
    0.8125    0.9844

    0.7969    0.9844
    0.8047    0.9922

    0.7969    0.9844
    0.7969    1.0000

    0.7969    0.9844
    0.8125    0.9844

    0.8047    0.9922
    0.7969    1.0000

    0.8047    0.9922
    0.8125    0.9844

    0.8047    0.9922
    0.8125    1.0000

    0.7969    1.0000
    0.8125    1.0000

    0.8125    0.0000
    0.8203    0.0078

    0.8125    0.0000
    0.8125    0.0156

    0.8125    0.0000
    0.8281    0.0000

    0.8203    0.0078
    0.8125    0.0156

    0.8203    0.0078
    0.8281    0.0000

    0.8203    0.0078
    0.8281    0.0156

    0.8125    0.0156
    0.8203    0.0234

    0.8125    0.0156
    0.8125    0.0312

    0.8125    0.0156
    0.8281    0.0156

    0.8203    0.0234
    0.8125    0.0312

    0.8203    0.0234
    0.8281    0.0156

    0.8203    0.0234
    0.8281    0.0312

    0.8125    0.0312
    0.8203    0.0391

    0.8125    0.0312
    0.8125    0.0469

    0.8125    0.0312
    0.8281    0.0312

    0.8203    0.0391
    0.8125    0.0469

    0.8203    0.0391
    0.8281    0.0312

    0.8203    0.0391
    0.8281    0.0469

    0.8125    0.0469
    0.8203    0.0547

    0.8125    0.0469
    0.8125    0.0625

    0.8125    0.0469
    0.8281    0.0469

    0.8203    0.0547
    0.8125    0.0625

    0.8203    0.0547
    0.8281    0.0469

    0.8203    0.0547
    0.8281    0.0625

    0.8125    0.0625
    0.8203    0.0703

    0.8125    0.0625
    0.8125    0.0781

    0.8125    0.0625
    0.8281    0.0625

    0.8203    0.0703
    0.8125    0.0781

    0.8203    0.0703
    0.8281    0.0625

    0.8203    0.0703
    0.8281    0.0781

    0.8125    0.0781
    0.8203    0.0859

    0.8125    0.0781
    0.8125    0.0938

    0.8125    0.0781
    0.8281    0.0781

    0.8203    0.0859
    0.8125    0.0938

    0.8203    0.0859
    0.8281    0.0781

    0.8203    0.0859
    0.8281    0.0938

    0.8125    0.0938
    0.8203    0.1016

    0.8125    0.0938
    0.8125    0.1094

    0.8125    0.0938
    0.8281    0.0938

    0.8203    0.1016
    0.8125    0.1094

    0.8203    0.1016
    0.8281    0.0938

    0.8203    0.1016
    0.8281    0.1094

    0.8125    0.1094
    0.8203    0.1172

    0.8125    0.1094
    0.8125    0.1250

    0.8125    0.1094
    0.8281    0.1094

    0.8203    0.1172
    0.8125    0.1250

    0.8203    0.1172
    0.8281    0.1094

    0.8203    0.1172
    0.8281    0.1250

    0.8125    0.1250
    0.8203    0.1328

    0.8125    0.1250
    0.8125    0.1406

    0.8125    0.1250
    0.8281    0.1250

    0.8203    0.1328
    0.8125    0.1406

    0.8203    0.1328
    0.8281    0.1250

    0.8203    0.1328
    0.8281    0.1406

    0.8125    0.1406
    0.8203    0.1484

    0.8125    0.1406
    0.8125    0.1562

    0.8125    0.1406
    0.8281    0.1406

    0.8203    0.1484
    0.8125    0.1562

    0.8203    0.1484
    0.8281    0.1406

    0.8203    0.1484
    0.8281    0.1562

    0.8125    0.1562
    0.8203    0.1641

    0.8125    0.1562
    0.8125    0.1719

    0.8125    0.1562
    0.8281    0.1562

    0.8203    0.1641
    0.8125    0.1719

    0.8203    0.1641
    0.8281    0.1562

    0.8203    0.1641
    0.8281    0.1719

    0.8125    0.1719
    0.8203    0.1797

    0.8125    0.1719
    0.8125    0.1875

    0.8125    0.1719
    0.8281    0.1719

    0.8203    0.1797
    0.8125    0.1875

    0.8203    0.1797
    0.8281    0.1719

    0.8203    0.1797
    0.8281    0.1875

    0.8125    0.1875
    0.8203    0.1953

    0.8125    0.1875
    0.8125    0.2031

    0.8125    0.1875
    0.8281    0.1875

    0.8203    0.1953
    0.8125    0.2031

    0.8203    0.1953
    0.8281    0.1875

    0.8203    0.1953
    0.8281    0.2031

    0.8125    0.2031
    0.8203    0.2109

    0.8125    0.2031
    0.8125    0.2188

    0.8125    0.2031
    0.8281    0.2031

    0.8203    0.2109
    0.8125    0.2188

    0.8203    0.2109
    0.8281    0.2031

    0.8203    0.2109
    0.8281    0.2188

    0.8125    0.2188
    0.8203    0.2266

    0.8125    0.2188
    0.8125    0.2344

    0.8125    0.2188
    0.8281    0.2188

    0.8203    0.2266
    0.8125    0.2344

    0.8203    0.2266
    0.8281    0.2188

    0.8203    0.2266
    0.8281    0.2344

    0.8125    0.2344
    0.8203    0.2422

    0.8125    0.2344
    0.8125    0.2500

    0.8125    0.2344
    0.8281    0.2344

    0.8203    0.2422
    0.8125    0.2500

    0.8203    0.2422
    0.8281    0.2344

    0.8203    0.2422
    0.8281    0.2500

    0.8125    0.2500
    0.8203    0.2578

    0.8125    0.2500
    0.8125    0.2656

    0.8125    0.2500
    0.8281    0.2500

    0.8203    0.2578
    0.8125    0.2656

    0.8203    0.2578
    0.8281    0.2500

    0.8203    0.2578
    0.8281    0.2656

    0.8125    0.2656
    0.8203    0.2734

    0.8125    0.2656
    0.8125    0.2812

    0.8125    0.2656
    0.8281    0.2656

    0.8203    0.2734
    0.8125    0.2812

    0.8203    0.2734
    0.8281    0.2656

    0.8203    0.2734
    0.8281    0.2812

    0.8125    0.2812
    0.8203    0.2891

    0.8125    0.2812
    0.8125    0.2969

    0.8125    0.2812
    0.8281    0.2812

    0.8203    0.2891
    0.8125    0.2969

    0.8203    0.2891
    0.8281    0.2812

    0.8203    0.2891
    0.8281    0.2969

    0.8125    0.2969
    0.8203    0.3047

    0.8125    0.2969
    0.8125    0.3125

    0.8125    0.2969
    0.8281    0.2969

    0.8203    0.3047
    0.8125    0.3125

    0.8203    0.3047
    0.8281    0.2969

    0.8203    0.3047
    0.8281    0.3125

    0.8125    0.3125
    0.8203    0.3203

    0.8125    0.3125
    0.8125    0.3281

    0.8125    0.3125
    0.8281    0.3125

    0.8203    0.3203
    0.8125    0.3281

    0.8203    0.3203
    0.8281    0.3125

    0.8203    0.3203
    0.8281    0.3281

    0.8125    0.3281
    0.8203    0.3359

    0.8125    0.3281
    0.8125    0.3438

    0.8125    0.3281
    0.8281    0.3281

    0.8203    0.3359
    0.8125    0.3438

    0.8203    0.3359
    0.8281    0.3281

    0.8203    0.3359
    0.8281    0.3438

    0.8125    0.3438
    0.8203    0.3516

    0.8125    0.3438
    0.8125    0.3594

    0.8125    0.3438
    0.8281    0.3438

    0.8203    0.3516
    0.8125    0.3594

    0.8203    0.3516
    0.8281    0.3438

    0.8203    0.3516
    0.8281    0.3594

    0.8125    0.3594
    0.8203    0.3672

    0.8125    0.3594
    0.8125    0.3750

    0.8125    0.3594
    0.8281    0.3594

    0.8203    0.3672
    0.8125    0.3750

    0.8203    0.3672
    0.8281    0.3594

    0.8203    0.3672
    0.8281    0.3750

    0.8125    0.3750
    0.8203    0.3828

    0.8125    0.3750
    0.8125    0.3906

    0.8125    0.3750
    0.8281    0.3750

    0.8203    0.3828
    0.8125    0.3906

    0.8203    0.3828
    0.8281    0.3750

    0.8203    0.3828
    0.8281    0.3906

    0.8125    0.3906
    0.8203    0.3984

    0.8125    0.3906
    0.8125    0.4062

    0.8125    0.3906
    0.8281    0.3906

    0.8203    0.3984
    0.8125    0.4062

    0.8203    0.3984
    0.8281    0.3906

    0.8203    0.3984
    0.8281    0.4062

    0.8125    0.4062
    0.8203    0.4141

    0.8125    0.4062
    0.8125    0.4219

    0.8125    0.4062
    0.8281    0.4062

    0.8203    0.4141
    0.8125    0.4219

    0.8203    0.4141
    0.8281    0.4062

    0.8203    0.4141
    0.8281    0.4219

    0.8125    0.4219
    0.8203    0.4297

    0.8125    0.4219
    0.8125    0.4375

    0.8125    0.4219
    0.8281    0.4219

    0.8203    0.4297
    0.8125    0.4375

    0.8203    0.4297
    0.8281    0.4219

    0.8203    0.4297
    0.8281    0.4375

    0.8125    0.4375
    0.8203    0.4453

    0.8125    0.4375
    0.8125    0.4531

    0.8125    0.4375
    0.8281    0.4375

    0.8203    0.4453
    0.8125    0.4531

    0.8203    0.4453
    0.8281    0.4375

    0.8203    0.4453
    0.8281    0.4531

    0.8125    0.4531
    0.8203    0.4609

    0.8125    0.4531
    0.8125    0.4688

    0.8125    0.4531
    0.8281    0.4531

    0.8203    0.4609
    0.8125    0.4688

    0.8203    0.4609
    0.8281    0.4531

    0.8203    0.4609
    0.8281    0.4688

    0.8125    0.4688
    0.8203    0.4766

    0.8125    0.4688
    0.8125    0.4844

    0.8125    0.4688
    0.8281    0.4688

    0.8203    0.4766
    0.8125    0.4844

    0.8203    0.4766
    0.8281    0.4688

    0.8203    0.4766
    0.8281    0.4844

    0.8125    0.4844
    0.8203    0.4922

    0.8125    0.4844
    0.8125    0.5000

    0.8125    0.4844
    0.8281    0.4844

    0.8203    0.4922
    0.8125    0.5000

    0.8203    0.4922
    0.8281    0.4844

    0.8203    0.4922
    0.8281    0.5000

    0.8125    0.5000
    0.8203    0.5078

    0.8125    0.5000
    0.8125    0.5156

    0.8125    0.5000
    0.8281    0.5000

    0.8203    0.5078
    0.8125    0.5156

    0.8203    0.5078
    0.8281    0.5000

    0.8203    0.5078
    0.8281    0.5156

    0.8125    0.5156
    0.8203    0.5234

    0.8125    0.5156
    0.8125    0.5312

    0.8125    0.5156
    0.8281    0.5156

    0.8203    0.5234
    0.8125    0.5312

    0.8203    0.5234
    0.8281    0.5156

    0.8203    0.5234
    0.8281    0.5312

    0.8125    0.5312
    0.8203    0.5391

    0.8125    0.5312
    0.8125    0.5469

    0.8125    0.5312
    0.8281    0.5312

    0.8203    0.5391
    0.8125    0.5469

    0.8203    0.5391
    0.8281    0.5312

    0.8203    0.5391
    0.8281    0.5469

    0.8125    0.5469
    0.8203    0.5547

    0.8125    0.5469
    0.8125    0.5625

    0.8125    0.5469
    0.8281    0.5469

    0.8203    0.5547
    0.8125    0.5625

    0.8203    0.5547
    0.8281    0.5469

    0.8203    0.5547
    0.8281    0.5625

    0.8125    0.5625
    0.8203    0.5703

    0.8125    0.5625
    0.8125    0.5781

    0.8125    0.5625
    0.8281    0.5625

    0.8203    0.5703
    0.8125    0.5781

    0.8203    0.5703
    0.8281    0.5625

    0.8203    0.5703
    0.8281    0.5781

    0.8125    0.5781
    0.8203    0.5859

    0.8125    0.5781
    0.8125    0.5938

    0.8125    0.5781
    0.8281    0.5781

    0.8203    0.5859
    0.8125    0.5938

    0.8203    0.5859
    0.8281    0.5781

    0.8203    0.5859
    0.8281    0.5938

    0.8125    0.5938
    0.8203    0.6016

    0.8125    0.5938
    0.8125    0.6094

    0.8125    0.5938
    0.8281    0.5938

    0.8203    0.6016
    0.8125    0.6094

    0.8203    0.6016
    0.8281    0.5938

    0.8203    0.6016
    0.8281    0.6094

    0.8125    0.6094
    0.8203    0.6172

    0.8125    0.6094
    0.8125    0.6250

    0.8125    0.6094
    0.8281    0.6094

    0.8203    0.6172
    0.8125    0.6250

    0.8203    0.6172
    0.8281    0.6094

    0.8203    0.6172
    0.8281    0.6250

    0.8125    0.6250
    0.8203    0.6328

    0.8125    0.6250
    0.8125    0.6406

    0.8125    0.6250
    0.8281    0.6250

    0.8203    0.6328
    0.8125    0.6406

    0.8203    0.6328
    0.8281    0.6250

    0.8203    0.6328
    0.8281    0.6406

    0.8125    0.6406
    0.8203    0.6484

    0.8125    0.6406
    0.8125    0.6562

    0.8125    0.6406
    0.8281    0.6406

    0.8203    0.6484
    0.8125    0.6562

    0.8203    0.6484
    0.8281    0.6406

    0.8203    0.6484
    0.8281    0.6562

    0.8125    0.6562
    0.8203    0.6641

    0.8125    0.6562
    0.8125    0.6719

    0.8125    0.6562
    0.8281    0.6562

    0.8203    0.6641
    0.8125    0.6719

    0.8203    0.6641
    0.8281    0.6562

    0.8203    0.6641
    0.8281    0.6719

    0.8125    0.6719
    0.8203    0.6797

    0.8125    0.6719
    0.8125    0.6875

    0.8125    0.6719
    0.8281    0.6719

    0.8203    0.6797
    0.8125    0.6875

    0.8203    0.6797
    0.8281    0.6719

    0.8203    0.6797
    0.8281    0.6875

    0.8125    0.6875
    0.8203    0.6953

    0.8125    0.6875
    0.8125    0.7031

    0.8125    0.6875
    0.8281    0.6875

    0.8203    0.6953
    0.8125    0.7031

    0.8203    0.6953
    0.8281    0.6875

    0.8203    0.6953
    0.8281    0.7031

    0.8125    0.7031
    0.8203    0.7109

    0.8125    0.7031
    0.8125    0.7188

    0.8125    0.7031
    0.8281    0.7031

    0.8203    0.7109
    0.8125    0.7188

    0.8203    0.7109
    0.8281    0.7031

    0.8203    0.7109
    0.8281    0.7188

    0.8125    0.7188
    0.8203    0.7266

    0.8125    0.7188
    0.8125    0.7344

    0.8125    0.7188
    0.8281    0.7188

    0.8203    0.7266
    0.8125    0.7344

    0.8203    0.7266
    0.8281    0.7188

    0.8203    0.7266
    0.8281    0.7344

    0.8125    0.7344
    0.8203    0.7422

    0.8125    0.7344
    0.8125    0.7500

    0.8125    0.7344
    0.8281    0.7344

    0.8203    0.7422
    0.8125    0.7500

    0.8203    0.7422
    0.8281    0.7344

    0.8203    0.7422
    0.8281    0.7500

    0.8125    0.7500
    0.8203    0.7578

    0.8125    0.7500
    0.8125    0.7656

    0.8125    0.7500
    0.8281    0.7500

    0.8203    0.7578
    0.8125    0.7656

    0.8203    0.7578
    0.8281    0.7500

    0.8203    0.7578
    0.8281    0.7656

    0.8125    0.7656
    0.8203    0.7734

    0.8125    0.7656
    0.8125    0.7812

    0.8125    0.7656
    0.8281    0.7656

    0.8203    0.7734
    0.8125    0.7812

    0.8203    0.7734
    0.8281    0.7656

    0.8203    0.7734
    0.8281    0.7812

    0.8125    0.7812
    0.8203    0.7891

    0.8125    0.7812
    0.8125    0.7969

    0.8125    0.7812
    0.8281    0.7812

    0.8203    0.7891
    0.8125    0.7969

    0.8203    0.7891
    0.8281    0.7812

    0.8203    0.7891
    0.8281    0.7969

    0.8125    0.7969
    0.8203    0.8047

    0.8125    0.7969
    0.8125    0.8125

    0.8125    0.7969
    0.8281    0.7969

    0.8203    0.8047
    0.8125    0.8125

    0.8203    0.8047
    0.8281    0.7969

    0.8203    0.8047
    0.8281    0.8125

    0.8125    0.8125
    0.8203    0.8203

    0.8125    0.8125
    0.8125    0.8281

    0.8125    0.8125
    0.8281    0.8125

    0.8203    0.8203
    0.8125    0.8281

    0.8203    0.8203
    0.8281    0.8125

    0.8203    0.8203
    0.8281    0.8281

    0.8125    0.8281
    0.8203    0.8359

    0.8125    0.8281
    0.8125    0.8438

    0.8125    0.8281
    0.8281    0.8281

    0.8203    0.8359
    0.8125    0.8438

    0.8203    0.8359
    0.8281    0.8281

    0.8203    0.8359
    0.8281    0.8438

    0.8125    0.8438
    0.8203    0.8516

    0.8125    0.8438
    0.8125    0.8594

    0.8125    0.8438
    0.8281    0.8438

    0.8203    0.8516
    0.8125    0.8594

    0.8203    0.8516
    0.8281    0.8438

    0.8203    0.8516
    0.8281    0.8594

    0.8125    0.8594
    0.8203    0.8672

    0.8125    0.8594
    0.8125    0.8750

    0.8125    0.8594
    0.8281    0.8594

    0.8203    0.8672
    0.8125    0.8750

    0.8203    0.8672
    0.8281    0.8594

    0.8203    0.8672
    0.8281    0.8750

    0.8125    0.8750
    0.8203    0.8828

    0.8125    0.8750
    0.8125    0.8906

    0.8125    0.8750
    0.8281    0.8750

    0.8203    0.8828
    0.8125    0.8906

    0.8203    0.8828
    0.8281    0.8750

    0.8203    0.8828
    0.8281    0.8906

    0.8125    0.8906
    0.8203    0.8984

    0.8125    0.8906
    0.8125    0.9062

    0.8125    0.8906
    0.8281    0.8906

    0.8203    0.8984
    0.8125    0.9062

    0.8203    0.8984
    0.8281    0.8906

    0.8203    0.8984
    0.8281    0.9062

    0.8125    0.9062
    0.8203    0.9141

    0.8125    0.9062
    0.8125    0.9219

    0.8125    0.9062
    0.8281    0.9062

    0.8203    0.9141
    0.8125    0.9219

    0.8203    0.9141
    0.8281    0.9062

    0.8203    0.9141
    0.8281    0.9219

    0.8125    0.9219
    0.8203    0.9297

    0.8125    0.9219
    0.8125    0.9375

    0.8125    0.9219
    0.8281    0.9219

    0.8203    0.9297
    0.8125    0.9375

    0.8203    0.9297
    0.8281    0.9219

    0.8203    0.9297
    0.8281    0.9375

    0.8125    0.9375
    0.8203    0.9453

    0.8125    0.9375
    0.8125    0.9531

    0.8125    0.9375
    0.8281    0.9375

    0.8203    0.9453
    0.8125    0.9531

    0.8203    0.9453
    0.8281    0.9375

    0.8203    0.9453
    0.8281    0.9531

    0.8125    0.9531
    0.8203    0.9609

    0.8125    0.9531
    0.8125    0.9688

    0.8125    0.9531
    0.8281    0.9531

    0.8203    0.9609
    0.8125    0.9688

    0.8203    0.9609
    0.8281    0.9531

    0.8203    0.9609
    0.8281    0.9688

    0.8125    0.9688
    0.8203    0.9766

    0.8125    0.9688
    0.8125    0.9844

    0.8125    0.9688
    0.8281    0.9688

    0.8203    0.9766
    0.8125    0.9844

    0.8203    0.9766
    0.8281    0.9688

    0.8203    0.9766
    0.8281    0.9844

    0.8125    0.9844
    0.8203    0.9922

    0.8125    0.9844
    0.8125    1.0000

    0.8125    0.9844
    0.8281    0.9844

    0.8203    0.9922
    0.8125    1.0000

    0.8203    0.9922
    0.8281    0.9844

    0.8203    0.9922
    0.8281    1.0000

    0.8125    1.0000
    0.8281    1.0000

    0.8281    0.0000
    0.8359    0.0078

    0.8281    0.0000
    0.8281    0.0156

    0.8281    0.0000
    0.8438    0.0000

    0.8359    0.0078
    0.8281    0.0156

    0.8359    0.0078
    0.8438    0.0000

    0.8359    0.0078
    0.8438    0.0156

    0.8281    0.0156
    0.8359    0.0234

    0.8281    0.0156
    0.8281    0.0312

    0.8281    0.0156
    0.8438    0.0156

    0.8359    0.0234
    0.8281    0.0312

    0.8359    0.0234
    0.8438    0.0156

    0.8359    0.0234
    0.8438    0.0312

    0.8281    0.0312
    0.8359    0.0391

    0.8281    0.0312
    0.8281    0.0469

    0.8281    0.0312
    0.8438    0.0312

    0.8359    0.0391
    0.8281    0.0469

    0.8359    0.0391
    0.8438    0.0312

    0.8359    0.0391
    0.8438    0.0469

    0.8281    0.0469
    0.8359    0.0547

    0.8281    0.0469
    0.8281    0.0625

    0.8281    0.0469
    0.8438    0.0469

    0.8359    0.0547
    0.8281    0.0625

    0.8359    0.0547
    0.8438    0.0469

    0.8359    0.0547
    0.8438    0.0625

    0.8281    0.0625
    0.8359    0.0703

    0.8281    0.0625
    0.8281    0.0781

    0.8281    0.0625
    0.8438    0.0625

    0.8359    0.0703
    0.8281    0.0781

    0.8359    0.0703
    0.8438    0.0625

    0.8359    0.0703
    0.8438    0.0781

    0.8281    0.0781
    0.8359    0.0859

    0.8281    0.0781
    0.8281    0.0938

    0.8281    0.0781
    0.8438    0.0781

    0.8359    0.0859
    0.8281    0.0938

    0.8359    0.0859
    0.8438    0.0781

    0.8359    0.0859
    0.8438    0.0938

    0.8281    0.0938
    0.8359    0.1016

    0.8281    0.0938
    0.8281    0.1094

    0.8281    0.0938
    0.8438    0.0938

    0.8359    0.1016
    0.8281    0.1094

    0.8359    0.1016
    0.8438    0.0938

    0.8359    0.1016
    0.8438    0.1094

    0.8281    0.1094
    0.8359    0.1172

    0.8281    0.1094
    0.8281    0.1250

    0.8281    0.1094
    0.8438    0.1094

    0.8359    0.1172
    0.8281    0.1250

    0.8359    0.1172
    0.8438    0.1094

    0.8359    0.1172
    0.8438    0.1250

    0.8281    0.1250
    0.8359    0.1328

    0.8281    0.1250
    0.8281    0.1406

    0.8281    0.1250
    0.8438    0.1250

    0.8359    0.1328
    0.8281    0.1406

    0.8359    0.1328
    0.8438    0.1250

    0.8359    0.1328
    0.8438    0.1406

    0.8281    0.1406
    0.8359    0.1484

    0.8281    0.1406
    0.8281    0.1562

    0.8281    0.1406
    0.8438    0.1406

    0.8359    0.1484
    0.8281    0.1562

    0.8359    0.1484
    0.8438    0.1406

    0.8359    0.1484
    0.8438    0.1562

    0.8281    0.1562
    0.8359    0.1641

    0.8281    0.1562
    0.8281    0.1719

    0.8281    0.1562
    0.8438    0.1562

    0.8359    0.1641
    0.8281    0.1719

    0.8359    0.1641
    0.8438    0.1562

    0.8359    0.1641
    0.8438    0.1719

    0.8281    0.1719
    0.8359    0.1797

    0.8281    0.1719
    0.8281    0.1875

    0.8281    0.1719
    0.8438    0.1719

    0.8359    0.1797
    0.8281    0.1875

    0.8359    0.1797
    0.8438    0.1719

    0.8359    0.1797
    0.8438    0.1875

    0.8281    0.1875
    0.8359    0.1953

    0.8281    0.1875
    0.8281    0.2031

    0.8281    0.1875
    0.8438    0.1875

    0.8359    0.1953
    0.8281    0.2031

    0.8359    0.1953
    0.8438    0.1875

    0.8359    0.1953
    0.8438    0.2031

    0.8281    0.2031
    0.8359    0.2109

    0.8281    0.2031
    0.8281    0.2188

    0.8281    0.2031
    0.8438    0.2031

    0.8359    0.2109
    0.8281    0.2188

    0.8359    0.2109
    0.8438    0.2031

    0.8359    0.2109
    0.8438    0.2188

    0.8281    0.2188
    0.8359    0.2266

    0.8281    0.2188
    0.8281    0.2344

    0.8281    0.2188
    0.8438    0.2188

    0.8359    0.2266
    0.8281    0.2344

    0.8359    0.2266
    0.8438    0.2188

    0.8359    0.2266
    0.8438    0.2344

    0.8281    0.2344
    0.8359    0.2422

    0.8281    0.2344
    0.8281    0.2500

    0.8281    0.2344
    0.8438    0.2344

    0.8359    0.2422
    0.8281    0.2500

    0.8359    0.2422
    0.8438    0.2344

    0.8359    0.2422
    0.8438    0.2500

    0.8281    0.2500
    0.8359    0.2578

    0.8281    0.2500
    0.8281    0.2656

    0.8281    0.2500
    0.8438    0.2500

    0.8359    0.2578
    0.8281    0.2656

    0.8359    0.2578
    0.8438    0.2500

    0.8359    0.2578
    0.8438    0.2656

    0.8281    0.2656
    0.8359    0.2734

    0.8281    0.2656
    0.8281    0.2812

    0.8281    0.2656
    0.8438    0.2656

    0.8359    0.2734
    0.8281    0.2812

    0.8359    0.2734
    0.8438    0.2656

    0.8359    0.2734
    0.8438    0.2812

    0.8281    0.2812
    0.8359    0.2891

    0.8281    0.2812
    0.8281    0.2969

    0.8281    0.2812
    0.8438    0.2812

    0.8359    0.2891
    0.8281    0.2969

    0.8359    0.2891
    0.8438    0.2812

    0.8359    0.2891
    0.8438    0.2969

    0.8281    0.2969
    0.8359    0.3047

    0.8281    0.2969
    0.8281    0.3125

    0.8281    0.2969
    0.8438    0.2969

    0.8359    0.3047
    0.8281    0.3125

    0.8359    0.3047
    0.8438    0.2969

    0.8359    0.3047
    0.8438    0.3125

    0.8281    0.3125
    0.8359    0.3203

    0.8281    0.3125
    0.8281    0.3281

    0.8281    0.3125
    0.8438    0.3125

    0.8359    0.3203
    0.8281    0.3281

    0.8359    0.3203
    0.8438    0.3125

    0.8359    0.3203
    0.8438    0.3281

    0.8281    0.3281
    0.8359    0.3359

    0.8281    0.3281
    0.8281    0.3438

    0.8281    0.3281
    0.8438    0.3281

    0.8359    0.3359
    0.8281    0.3438

    0.8359    0.3359
    0.8438    0.3281

    0.8359    0.3359
    0.8438    0.3438

    0.8281    0.3438
    0.8359    0.3516

    0.8281    0.3438
    0.8281    0.3594

    0.8281    0.3438
    0.8438    0.3438

    0.8359    0.3516
    0.8281    0.3594

    0.8359    0.3516
    0.8438    0.3438

    0.8359    0.3516
    0.8438    0.3594

    0.8281    0.3594
    0.8359    0.3672

    0.8281    0.3594
    0.8281    0.3750

    0.8281    0.3594
    0.8438    0.3594

    0.8359    0.3672
    0.8281    0.3750

    0.8359    0.3672
    0.8438    0.3594

    0.8359    0.3672
    0.8438    0.3750

    0.8281    0.3750
    0.8359    0.3828

    0.8281    0.3750
    0.8281    0.3906

    0.8281    0.3750
    0.8438    0.3750

    0.8359    0.3828
    0.8281    0.3906

    0.8359    0.3828
    0.8438    0.3750

    0.8359    0.3828
    0.8438    0.3906

    0.8281    0.3906
    0.8359    0.3984

    0.8281    0.3906
    0.8281    0.4062

    0.8281    0.3906
    0.8438    0.3906

    0.8359    0.3984
    0.8281    0.4062

    0.8359    0.3984
    0.8438    0.3906

    0.8359    0.3984
    0.8438    0.4062

    0.8281    0.4062
    0.8359    0.4141

    0.8281    0.4062
    0.8281    0.4219

    0.8281    0.4062
    0.8438    0.4062

    0.8359    0.4141
    0.8281    0.4219

    0.8359    0.4141
    0.8438    0.4062

    0.8359    0.4141
    0.8438    0.4219

    0.8281    0.4219
    0.8359    0.4297

    0.8281    0.4219
    0.8281    0.4375

    0.8281    0.4219
    0.8438    0.4219

    0.8359    0.4297
    0.8281    0.4375

    0.8359    0.4297
    0.8438    0.4219

    0.8359    0.4297
    0.8438    0.4375

    0.8281    0.4375
    0.8359    0.4453

    0.8281    0.4375
    0.8281    0.4531

    0.8281    0.4375
    0.8438    0.4375

    0.8359    0.4453
    0.8281    0.4531

    0.8359    0.4453
    0.8438    0.4375

    0.8359    0.4453
    0.8438    0.4531

    0.8281    0.4531
    0.8359    0.4609

    0.8281    0.4531
    0.8281    0.4688

    0.8281    0.4531
    0.8438    0.4531

    0.8359    0.4609
    0.8281    0.4688

    0.8359    0.4609
    0.8438    0.4531

    0.8359    0.4609
    0.8438    0.4688

    0.8281    0.4688
    0.8359    0.4766

    0.8281    0.4688
    0.8281    0.4844

    0.8281    0.4688
    0.8438    0.4688

    0.8359    0.4766
    0.8281    0.4844

    0.8359    0.4766
    0.8438    0.4688

    0.8359    0.4766
    0.8438    0.4844

    0.8281    0.4844
    0.8359    0.4922

    0.8281    0.4844
    0.8281    0.5000

    0.8281    0.4844
    0.8438    0.4844

    0.8359    0.4922
    0.8281    0.5000

    0.8359    0.4922
    0.8438    0.4844

    0.8359    0.4922
    0.8438    0.5000

    0.8281    0.5000
    0.8359    0.5078

    0.8281    0.5000
    0.8281    0.5156

    0.8281    0.5000
    0.8438    0.5000

    0.8359    0.5078
    0.8281    0.5156

    0.8359    0.5078
    0.8438    0.5000

    0.8359    0.5078
    0.8438    0.5156

    0.8281    0.5156
    0.8359    0.5234

    0.8281    0.5156
    0.8281    0.5312

    0.8281    0.5156
    0.8438    0.5156

    0.8359    0.5234
    0.8281    0.5312

    0.8359    0.5234
    0.8438    0.5156

    0.8359    0.5234
    0.8438    0.5312

    0.8281    0.5312
    0.8359    0.5391

    0.8281    0.5312
    0.8281    0.5469

    0.8281    0.5312
    0.8438    0.5312

    0.8359    0.5391
    0.8281    0.5469

    0.8359    0.5391
    0.8438    0.5312

    0.8359    0.5391
    0.8438    0.5469

    0.8281    0.5469
    0.8359    0.5547

    0.8281    0.5469
    0.8281    0.5625

    0.8281    0.5469
    0.8438    0.5469

    0.8359    0.5547
    0.8281    0.5625

    0.8359    0.5547
    0.8438    0.5469

    0.8359    0.5547
    0.8438    0.5625

    0.8281    0.5625
    0.8359    0.5703

    0.8281    0.5625
    0.8281    0.5781

    0.8281    0.5625
    0.8438    0.5625

    0.8359    0.5703
    0.8281    0.5781

    0.8359    0.5703
    0.8438    0.5625

    0.8359    0.5703
    0.8438    0.5781

    0.8281    0.5781
    0.8359    0.5859

    0.8281    0.5781
    0.8281    0.5938

    0.8281    0.5781
    0.8438    0.5781

    0.8359    0.5859
    0.8281    0.5938

    0.8359    0.5859
    0.8438    0.5781

    0.8359    0.5859
    0.8438    0.5938

    0.8281    0.5938
    0.8359    0.6016

    0.8281    0.5938
    0.8281    0.6094

    0.8281    0.5938
    0.8438    0.5938

    0.8359    0.6016
    0.8281    0.6094

    0.8359    0.6016
    0.8438    0.5938

    0.8359    0.6016
    0.8438    0.6094

    0.8281    0.6094
    0.8359    0.6172

    0.8281    0.6094
    0.8281    0.6250

    0.8281    0.6094
    0.8438    0.6094

    0.8359    0.6172
    0.8281    0.6250

    0.8359    0.6172
    0.8438    0.6094

    0.8359    0.6172
    0.8438    0.6250

    0.8281    0.6250
    0.8359    0.6328

    0.8281    0.6250
    0.8281    0.6406

    0.8281    0.6250
    0.8438    0.6250

    0.8359    0.6328
    0.8281    0.6406

    0.8359    0.6328
    0.8438    0.6250

    0.8359    0.6328
    0.8438    0.6406

    0.8281    0.6406
    0.8359    0.6484

    0.8281    0.6406
    0.8281    0.6562

    0.8281    0.6406
    0.8438    0.6406

    0.8359    0.6484
    0.8281    0.6562

    0.8359    0.6484
    0.8438    0.6406

    0.8359    0.6484
    0.8438    0.6562

    0.8281    0.6562
    0.8359    0.6641

    0.8281    0.6562
    0.8281    0.6719

    0.8281    0.6562
    0.8438    0.6562

    0.8359    0.6641
    0.8281    0.6719

    0.8359    0.6641
    0.8438    0.6562

    0.8359    0.6641
    0.8438    0.6719

    0.8281    0.6719
    0.8359    0.6797

    0.8281    0.6719
    0.8281    0.6875

    0.8281    0.6719
    0.8438    0.6719

    0.8359    0.6797
    0.8281    0.6875

    0.8359    0.6797
    0.8438    0.6719

    0.8359    0.6797
    0.8438    0.6875

    0.8281    0.6875
    0.8359    0.6953

    0.8281    0.6875
    0.8281    0.7031

    0.8281    0.6875
    0.8438    0.6875

    0.8359    0.6953
    0.8281    0.7031

    0.8359    0.6953
    0.8438    0.6875

    0.8359    0.6953
    0.8438    0.7031

    0.8281    0.7031
    0.8359    0.7109

    0.8281    0.7031
    0.8281    0.7188

    0.8281    0.7031
    0.8438    0.7031

    0.8359    0.7109
    0.8281    0.7188

    0.8359    0.7109
    0.8438    0.7031

    0.8359    0.7109
    0.8438    0.7188

    0.8281    0.7188
    0.8359    0.7266

    0.8281    0.7188
    0.8281    0.7344

    0.8281    0.7188
    0.8438    0.7188

    0.8359    0.7266
    0.8281    0.7344

    0.8359    0.7266
    0.8438    0.7188

    0.8359    0.7266
    0.8438    0.7344

    0.8281    0.7344
    0.8359    0.7422

    0.8281    0.7344
    0.8281    0.7500

    0.8281    0.7344
    0.8438    0.7344

    0.8359    0.7422
    0.8281    0.7500

    0.8359    0.7422
    0.8438    0.7344

    0.8359    0.7422
    0.8438    0.7500

    0.8281    0.7500
    0.8359    0.7578

    0.8281    0.7500
    0.8281    0.7656

    0.8281    0.7500
    0.8438    0.7500

    0.8359    0.7578
    0.8281    0.7656

    0.8359    0.7578
    0.8438    0.7500

    0.8359    0.7578
    0.8438    0.7656

    0.8281    0.7656
    0.8359    0.7734

    0.8281    0.7656
    0.8281    0.7812

    0.8281    0.7656
    0.8438    0.7656

    0.8359    0.7734
    0.8281    0.7812

    0.8359    0.7734
    0.8438    0.7656

    0.8359    0.7734
    0.8438    0.7812

    0.8281    0.7812
    0.8359    0.7891

    0.8281    0.7812
    0.8281    0.7969

    0.8281    0.7812
    0.8438    0.7812

    0.8359    0.7891
    0.8281    0.7969

    0.8359    0.7891
    0.8438    0.7812

    0.8359    0.7891
    0.8438    0.7969

    0.8281    0.7969
    0.8359    0.8047

    0.8281    0.7969
    0.8281    0.8125

    0.8281    0.7969
    0.8438    0.7969

    0.8359    0.8047
    0.8281    0.8125

    0.8359    0.8047
    0.8438    0.7969

    0.8359    0.8047
    0.8438    0.8125

    0.8281    0.8125
    0.8359    0.8203

    0.8281    0.8125
    0.8281    0.8281

    0.8281    0.8125
    0.8438    0.8125

    0.8359    0.8203
    0.8281    0.8281

    0.8359    0.8203
    0.8438    0.8125

    0.8359    0.8203
    0.8438    0.8281

    0.8281    0.8281
    0.8359    0.8359

    0.8281    0.8281
    0.8281    0.8438

    0.8281    0.8281
    0.8438    0.8281

    0.8359    0.8359
    0.8281    0.8438

    0.8359    0.8359
    0.8438    0.8281

    0.8359    0.8359
    0.8438    0.8438

    0.8281    0.8438
    0.8359    0.8516

    0.8281    0.8438
    0.8281    0.8594

    0.8281    0.8438
    0.8438    0.8438

    0.8359    0.8516
    0.8281    0.8594

    0.8359    0.8516
    0.8438    0.8438

    0.8359    0.8516
    0.8438    0.8594

    0.8281    0.8594
    0.8359    0.8672

    0.8281    0.8594
    0.8281    0.8750

    0.8281    0.8594
    0.8438    0.8594

    0.8359    0.8672
    0.8281    0.8750

    0.8359    0.8672
    0.8438    0.8594

    0.8359    0.8672
    0.8438    0.8750

    0.8281    0.8750
    0.8359    0.8828

    0.8281    0.8750
    0.8281    0.8906

    0.8281    0.8750
    0.8438    0.8750

    0.8359    0.8828
    0.8281    0.8906

    0.8359    0.8828
    0.8438    0.8750

    0.8359    0.8828
    0.8438    0.8906

    0.8281    0.8906
    0.8359    0.8984

    0.8281    0.8906
    0.8281    0.9062

    0.8281    0.8906
    0.8438    0.8906

    0.8359    0.8984
    0.8281    0.9062

    0.8359    0.8984
    0.8438    0.8906

    0.8359    0.8984
    0.8438    0.9062

    0.8281    0.9062
    0.8359    0.9141

    0.8281    0.9062
    0.8281    0.9219

    0.8281    0.9062
    0.8438    0.9062

    0.8359    0.9141
    0.8281    0.9219

    0.8359    0.9141
    0.8438    0.9062

    0.8359    0.9141
    0.8438    0.9219

    0.8281    0.9219
    0.8359    0.9297

    0.8281    0.9219
    0.8281    0.9375

    0.8281    0.9219
    0.8438    0.9219

    0.8359    0.9297
    0.8281    0.9375

    0.8359    0.9297
    0.8438    0.9219

    0.8359    0.9297
    0.8438    0.9375

    0.8281    0.9375
    0.8359    0.9453

    0.8281    0.9375
    0.8281    0.9531

    0.8281    0.9375
    0.8438    0.9375

    0.8359    0.9453
    0.8281    0.9531

    0.8359    0.9453
    0.8438    0.9375

    0.8359    0.9453
    0.8438    0.9531

    0.8281    0.9531
    0.8359    0.9609

    0.8281    0.9531
    0.8281    0.9688

    0.8281    0.9531
    0.8438    0.9531

    0.8359    0.9609
    0.8281    0.9688

    0.8359    0.9609
    0.8438    0.9531

    0.8359    0.9609
    0.8438    0.9688

    0.8281    0.9688
    0.8359    0.9766

    0.8281    0.9688
    0.8281    0.9844

    0.8281    0.9688
    0.8438    0.9688

    0.8359    0.9766
    0.8281    0.9844

    0.8359    0.9766
    0.8438    0.9688

    0.8359    0.9766
    0.8438    0.9844

    0.8281    0.9844
    0.8359    0.9922

    0.8281    0.9844
    0.8281    1.0000

    0.8281    0.9844
    0.8438    0.9844

    0.8359    0.9922
    0.8281    1.0000

    0.8359    0.9922
    0.8438    0.9844

    0.8359    0.9922
    0.8438    1.0000

    0.8281    1.0000
    0.8438    1.0000

    0.8438    0.0000
    0.8516    0.0078

    0.8438    0.0000
    0.8438    0.0156

    0.8438    0.0000
    0.8594    0.0000

    0.8516    0.0078
    0.8438    0.0156

    0.8516    0.0078
    0.8594    0.0000

    0.8516    0.0078
    0.8594    0.0156

    0.8438    0.0156
    0.8516    0.0234

    0.8438    0.0156
    0.8438    0.0312

    0.8438    0.0156
    0.8594    0.0156

    0.8516    0.0234
    0.8438    0.0312

    0.8516    0.0234
    0.8594    0.0156

    0.8516    0.0234
    0.8594    0.0312

    0.8438    0.0312
    0.8516    0.0391

    0.8438    0.0312
    0.8438    0.0469

    0.8438    0.0312
    0.8594    0.0312

    0.8516    0.0391
    0.8438    0.0469

    0.8516    0.0391
    0.8594    0.0312

    0.8516    0.0391
    0.8594    0.0469

    0.8438    0.0469
    0.8516    0.0547

    0.8438    0.0469
    0.8438    0.0625

    0.8438    0.0469
    0.8594    0.0469

    0.8516    0.0547
    0.8438    0.0625

    0.8516    0.0547
    0.8594    0.0469

    0.8516    0.0547
    0.8594    0.0625

    0.8438    0.0625
    0.8516    0.0703

    0.8438    0.0625
    0.8438    0.0781

    0.8438    0.0625
    0.8594    0.0625

    0.8516    0.0703
    0.8438    0.0781

    0.8516    0.0703
    0.8594    0.0625

    0.8516    0.0703
    0.8594    0.0781

    0.8438    0.0781
    0.8516    0.0859

    0.8438    0.0781
    0.8438    0.0938

    0.8438    0.0781
    0.8594    0.0781

    0.8516    0.0859
    0.8438    0.0938

    0.8516    0.0859
    0.8594    0.0781

    0.8516    0.0859
    0.8594    0.0938

    0.8438    0.0938
    0.8516    0.1016

    0.8438    0.0938
    0.8438    0.1094

    0.8438    0.0938
    0.8594    0.0938

    0.8516    0.1016
    0.8438    0.1094

    0.8516    0.1016
    0.8594    0.0938

    0.8516    0.1016
    0.8594    0.1094

    0.8438    0.1094
    0.8516    0.1172

    0.8438    0.1094
    0.8438    0.1250

    0.8438    0.1094
    0.8594    0.1094

    0.8516    0.1172
    0.8438    0.1250

    0.8516    0.1172
    0.8594    0.1094

    0.8516    0.1172
    0.8594    0.1250

    0.8438    0.1250
    0.8516    0.1328

    0.8438    0.1250
    0.8438    0.1406

    0.8438    0.1250
    0.8594    0.1250

    0.8516    0.1328
    0.8438    0.1406

    0.8516    0.1328
    0.8594    0.1250

    0.8516    0.1328
    0.8594    0.1406

    0.8438    0.1406
    0.8516    0.1484

    0.8438    0.1406
    0.8438    0.1562

    0.8438    0.1406
    0.8594    0.1406

    0.8516    0.1484
    0.8438    0.1562

    0.8516    0.1484
    0.8594    0.1406

    0.8516    0.1484
    0.8594    0.1562

    0.8438    0.1562
    0.8516    0.1641

    0.8438    0.1562
    0.8438    0.1719

    0.8438    0.1562
    0.8594    0.1562

    0.8516    0.1641
    0.8438    0.1719

    0.8516    0.1641
    0.8594    0.1562

    0.8516    0.1641
    0.8594    0.1719

    0.8438    0.1719
    0.8516    0.1797

    0.8438    0.1719
    0.8438    0.1875

    0.8438    0.1719
    0.8594    0.1719

    0.8516    0.1797
    0.8438    0.1875

    0.8516    0.1797
    0.8594    0.1719

    0.8516    0.1797
    0.8594    0.1875

    0.8438    0.1875
    0.8516    0.1953

    0.8438    0.1875
    0.8438    0.2031

    0.8438    0.1875
    0.8594    0.1875

    0.8516    0.1953
    0.8438    0.2031

    0.8516    0.1953
    0.8594    0.1875

    0.8516    0.1953
    0.8594    0.2031

    0.8438    0.2031
    0.8516    0.2109

    0.8438    0.2031
    0.8438    0.2188

    0.8438    0.2031
    0.8594    0.2031

    0.8516    0.2109
    0.8438    0.2188

    0.8516    0.2109
    0.8594    0.2031

    0.8516    0.2109
    0.8594    0.2188

    0.8438    0.2188
    0.8516    0.2266

    0.8438    0.2188
    0.8438    0.2344

    0.8438    0.2188
    0.8594    0.2188

    0.8516    0.2266
    0.8438    0.2344

    0.8516    0.2266
    0.8594    0.2188

    0.8516    0.2266
    0.8594    0.2344

    0.8438    0.2344
    0.8516    0.2422

    0.8438    0.2344
    0.8438    0.2500

    0.8438    0.2344
    0.8594    0.2344

    0.8516    0.2422
    0.8438    0.2500

    0.8516    0.2422
    0.8594    0.2344

    0.8516    0.2422
    0.8594    0.2500

    0.8438    0.2500
    0.8516    0.2578

    0.8438    0.2500
    0.8438    0.2656

    0.8438    0.2500
    0.8594    0.2500

    0.8516    0.2578
    0.8438    0.2656

    0.8516    0.2578
    0.8594    0.2500

    0.8516    0.2578
    0.8594    0.2656

    0.8438    0.2656
    0.8516    0.2734

    0.8438    0.2656
    0.8438    0.2812

    0.8438    0.2656
    0.8594    0.2656

    0.8516    0.2734
    0.8438    0.2812

    0.8516    0.2734
    0.8594    0.2656

    0.8516    0.2734
    0.8594    0.2812

    0.8438    0.2812
    0.8516    0.2891

    0.8438    0.2812
    0.8438    0.2969

    0.8438    0.2812
    0.8594    0.2812

    0.8516    0.2891
    0.8438    0.2969

    0.8516    0.2891
    0.8594    0.2812

    0.8516    0.2891
    0.8594    0.2969

    0.8438    0.2969
    0.8516    0.3047

    0.8438    0.2969
    0.8438    0.3125

    0.8438    0.2969
    0.8594    0.2969

    0.8516    0.3047
    0.8438    0.3125

    0.8516    0.3047
    0.8594    0.2969

    0.8516    0.3047
    0.8594    0.3125

    0.8438    0.3125
    0.8516    0.3203

    0.8438    0.3125
    0.8438    0.3281

    0.8438    0.3125
    0.8594    0.3125

    0.8516    0.3203
    0.8438    0.3281

    0.8516    0.3203
    0.8594    0.3125

    0.8516    0.3203
    0.8594    0.3281

    0.8438    0.3281
    0.8516    0.3359

    0.8438    0.3281
    0.8438    0.3438

    0.8438    0.3281
    0.8594    0.3281

    0.8516    0.3359
    0.8438    0.3438

    0.8516    0.3359
    0.8594    0.3281

    0.8516    0.3359
    0.8594    0.3438

    0.8438    0.3438
    0.8516    0.3516

    0.8438    0.3438
    0.8438    0.3594

    0.8438    0.3438
    0.8594    0.3438

    0.8516    0.3516
    0.8438    0.3594

    0.8516    0.3516
    0.8594    0.3438

    0.8516    0.3516
    0.8594    0.3594

    0.8438    0.3594
    0.8516    0.3672

    0.8438    0.3594
    0.8438    0.3750

    0.8438    0.3594
    0.8594    0.3594

    0.8516    0.3672
    0.8438    0.3750

    0.8516    0.3672
    0.8594    0.3594

    0.8516    0.3672
    0.8594    0.3750

    0.8438    0.3750
    0.8516    0.3828

    0.8438    0.3750
    0.8438    0.3906

    0.8438    0.3750
    0.8594    0.3750

    0.8516    0.3828
    0.8438    0.3906

    0.8516    0.3828
    0.8594    0.3750

    0.8516    0.3828
    0.8594    0.3906

    0.8438    0.3906
    0.8516    0.3984

    0.8438    0.3906
    0.8438    0.4062

    0.8438    0.3906
    0.8594    0.3906

    0.8516    0.3984
    0.8438    0.4062

    0.8516    0.3984
    0.8594    0.3906

    0.8516    0.3984
    0.8594    0.4062

    0.8438    0.4062
    0.8516    0.4141

    0.8438    0.4062
    0.8438    0.4219

    0.8438    0.4062
    0.8594    0.4062

    0.8516    0.4141
    0.8438    0.4219

    0.8516    0.4141
    0.8594    0.4062

    0.8516    0.4141
    0.8594    0.4219

    0.8438    0.4219
    0.8516    0.4297

    0.8438    0.4219
    0.8438    0.4375

    0.8438    0.4219
    0.8594    0.4219

    0.8516    0.4297
    0.8438    0.4375

    0.8516    0.4297
    0.8594    0.4219

    0.8516    0.4297
    0.8594    0.4375

    0.8438    0.4375
    0.8516    0.4453

    0.8438    0.4375
    0.8438    0.4531

    0.8438    0.4375
    0.8594    0.4375

    0.8516    0.4453
    0.8438    0.4531

    0.8516    0.4453
    0.8594    0.4375

    0.8516    0.4453
    0.8594    0.4531

    0.8438    0.4531
    0.8516    0.4609

    0.8438    0.4531
    0.8438    0.4688

    0.8438    0.4531
    0.8594    0.4531

    0.8516    0.4609
    0.8438    0.4688

    0.8516    0.4609
    0.8594    0.4531

    0.8516    0.4609
    0.8594    0.4688

    0.8438    0.4688
    0.8516    0.4766

    0.8438    0.4688
    0.8438    0.4844

    0.8438    0.4688
    0.8594    0.4688

    0.8516    0.4766
    0.8438    0.4844

    0.8516    0.4766
    0.8594    0.4688

    0.8516    0.4766
    0.8594    0.4844

    0.8438    0.4844
    0.8516    0.4922

    0.8438    0.4844
    0.8438    0.5000

    0.8438    0.4844
    0.8594    0.4844

    0.8516    0.4922
    0.8438    0.5000

    0.8516    0.4922
    0.8594    0.4844

    0.8516    0.4922
    0.8594    0.5000

    0.8438    0.5000
    0.8516    0.5078

    0.8438    0.5000
    0.8438    0.5156

    0.8438    0.5000
    0.8594    0.5000

    0.8516    0.5078
    0.8438    0.5156

    0.8516    0.5078
    0.8594    0.5000

    0.8516    0.5078
    0.8594    0.5156

    0.8438    0.5156
    0.8516    0.5234

    0.8438    0.5156
    0.8438    0.5312

    0.8438    0.5156
    0.8594    0.5156

    0.8516    0.5234
    0.8438    0.5312

    0.8516    0.5234
    0.8594    0.5156

    0.8516    0.5234
    0.8594    0.5312

    0.8438    0.5312
    0.8516    0.5391

    0.8438    0.5312
    0.8438    0.5469

    0.8438    0.5312
    0.8594    0.5312

    0.8516    0.5391
    0.8438    0.5469

    0.8516    0.5391
    0.8594    0.5312

    0.8516    0.5391
    0.8594    0.5469

    0.8438    0.5469
    0.8516    0.5547

    0.8438    0.5469
    0.8438    0.5625

    0.8438    0.5469
    0.8594    0.5469

    0.8516    0.5547
    0.8438    0.5625

    0.8516    0.5547
    0.8594    0.5469

    0.8516    0.5547
    0.8594    0.5625

    0.8438    0.5625
    0.8516    0.5703

    0.8438    0.5625
    0.8438    0.5781

    0.8438    0.5625
    0.8594    0.5625

    0.8516    0.5703
    0.8438    0.5781

    0.8516    0.5703
    0.8594    0.5625

    0.8516    0.5703
    0.8594    0.5781

    0.8438    0.5781
    0.8516    0.5859

    0.8438    0.5781
    0.8438    0.5938

    0.8438    0.5781
    0.8594    0.5781

    0.8516    0.5859
    0.8438    0.5938

    0.8516    0.5859
    0.8594    0.5781

    0.8516    0.5859
    0.8594    0.5938

    0.8438    0.5938
    0.8516    0.6016

    0.8438    0.5938
    0.8438    0.6094

    0.8438    0.5938
    0.8594    0.5938

    0.8516    0.6016
    0.8438    0.6094

    0.8516    0.6016
    0.8594    0.5938

    0.8516    0.6016
    0.8594    0.6094

    0.8438    0.6094
    0.8516    0.6172

    0.8438    0.6094
    0.8438    0.6250

    0.8438    0.6094
    0.8594    0.6094

    0.8516    0.6172
    0.8438    0.6250

    0.8516    0.6172
    0.8594    0.6094

    0.8516    0.6172
    0.8594    0.6250

    0.8438    0.6250
    0.8516    0.6328

    0.8438    0.6250
    0.8438    0.6406

    0.8438    0.6250
    0.8594    0.6250

    0.8516    0.6328
    0.8438    0.6406

    0.8516    0.6328
    0.8594    0.6250

    0.8516    0.6328
    0.8594    0.6406

    0.8438    0.6406
    0.8516    0.6484

    0.8438    0.6406
    0.8438    0.6562

    0.8438    0.6406
    0.8594    0.6406

    0.8516    0.6484
    0.8438    0.6562

    0.8516    0.6484
    0.8594    0.6406

    0.8516    0.6484
    0.8594    0.6562

    0.8438    0.6562
    0.8516    0.6641

    0.8438    0.6562
    0.8438    0.6719

    0.8438    0.6562
    0.8594    0.6562

    0.8516    0.6641
    0.8438    0.6719

    0.8516    0.6641
    0.8594    0.6562

    0.8516    0.6641
    0.8594    0.6719

    0.8438    0.6719
    0.8516    0.6797

    0.8438    0.6719
    0.8438    0.6875

    0.8438    0.6719
    0.8594    0.6719

    0.8516    0.6797
    0.8438    0.6875

    0.8516    0.6797
    0.8594    0.6719

    0.8516    0.6797
    0.8594    0.6875

    0.8438    0.6875
    0.8516    0.6953

    0.8438    0.6875
    0.8438    0.7031

    0.8438    0.6875
    0.8594    0.6875

    0.8516    0.6953
    0.8438    0.7031

    0.8516    0.6953
    0.8594    0.6875

    0.8516    0.6953
    0.8594    0.7031

    0.8438    0.7031
    0.8516    0.7109

    0.8438    0.7031
    0.8438    0.7188

    0.8438    0.7031
    0.8594    0.7031

    0.8516    0.7109
    0.8438    0.7188

    0.8516    0.7109
    0.8594    0.7031

    0.8516    0.7109
    0.8594    0.7188

    0.8438    0.7188
    0.8516    0.7266

    0.8438    0.7188
    0.8438    0.7344

    0.8438    0.7188
    0.8594    0.7188

    0.8516    0.7266
    0.8438    0.7344

    0.8516    0.7266
    0.8594    0.7188

    0.8516    0.7266
    0.8594    0.7344

    0.8438    0.7344
    0.8516    0.7422

    0.8438    0.7344
    0.8438    0.7500

    0.8438    0.7344
    0.8594    0.7344

    0.8516    0.7422
    0.8438    0.7500

    0.8516    0.7422
    0.8594    0.7344

    0.8516    0.7422
    0.8594    0.7500

    0.8438    0.7500
    0.8516    0.7578

    0.8438    0.7500
    0.8438    0.7656

    0.8438    0.7500
    0.8594    0.7500

    0.8516    0.7578
    0.8438    0.7656

    0.8516    0.7578
    0.8594    0.7500

    0.8516    0.7578
    0.8594    0.7656

    0.8438    0.7656
    0.8516    0.7734

    0.8438    0.7656
    0.8438    0.7812

    0.8438    0.7656
    0.8594    0.7656

    0.8516    0.7734
    0.8438    0.7812

    0.8516    0.7734
    0.8594    0.7656

    0.8516    0.7734
    0.8594    0.7812

    0.8438    0.7812
    0.8516    0.7891

    0.8438    0.7812
    0.8438    0.7969

    0.8438    0.7812
    0.8594    0.7812

    0.8516    0.7891
    0.8438    0.7969

    0.8516    0.7891
    0.8594    0.7812

    0.8516    0.7891
    0.8594    0.7969

    0.8438    0.7969
    0.8516    0.8047

    0.8438    0.7969
    0.8438    0.8125

    0.8438    0.7969
    0.8594    0.7969

    0.8516    0.8047
    0.8438    0.8125

    0.8516    0.8047
    0.8594    0.7969

    0.8516    0.8047
    0.8594    0.8125

    0.8438    0.8125
    0.8516    0.8203

    0.8438    0.8125
    0.8438    0.8281

    0.8438    0.8125
    0.8594    0.8125

    0.8516    0.8203
    0.8438    0.8281

    0.8516    0.8203
    0.8594    0.8125

    0.8516    0.8203
    0.8594    0.8281

    0.8438    0.8281
    0.8516    0.8359

    0.8438    0.8281
    0.8438    0.8438

    0.8438    0.8281
    0.8594    0.8281

    0.8516    0.8359
    0.8438    0.8438

    0.8516    0.8359
    0.8594    0.8281

    0.8516    0.8359
    0.8594    0.8438

    0.8438    0.8438
    0.8516    0.8516

    0.8438    0.8438
    0.8438    0.8594

    0.8438    0.8438
    0.8594    0.8438

    0.8516    0.8516
    0.8438    0.8594

    0.8516    0.8516
    0.8594    0.8438

    0.8516    0.8516
    0.8594    0.8594

    0.8438    0.8594
    0.8516    0.8672

    0.8438    0.8594
    0.8438    0.8750

    0.8438    0.8594
    0.8594    0.8594

    0.8516    0.8672
    0.8438    0.8750

    0.8516    0.8672
    0.8594    0.8594

    0.8516    0.8672
    0.8594    0.8750

    0.8438    0.8750
    0.8516    0.8828

    0.8438    0.8750
    0.8438    0.8906

    0.8438    0.8750
    0.8594    0.8750

    0.8516    0.8828
    0.8438    0.8906

    0.8516    0.8828
    0.8594    0.8750

    0.8516    0.8828
    0.8594    0.8906

    0.8438    0.8906
    0.8516    0.8984

    0.8438    0.8906
    0.8438    0.9062

    0.8438    0.8906
    0.8594    0.8906

    0.8516    0.8984
    0.8438    0.9062

    0.8516    0.8984
    0.8594    0.8906

    0.8516    0.8984
    0.8594    0.9062

    0.8438    0.9062
    0.8516    0.9141

    0.8438    0.9062
    0.8438    0.9219

    0.8438    0.9062
    0.8594    0.9062

    0.8516    0.9141
    0.8438    0.9219

    0.8516    0.9141
    0.8594    0.9062

    0.8516    0.9141
    0.8594    0.9219

    0.8438    0.9219
    0.8516    0.9297

    0.8438    0.9219
    0.8438    0.9375

    0.8438    0.9219
    0.8594    0.9219

    0.8516    0.9297
    0.8438    0.9375

    0.8516    0.9297
    0.8594    0.9219

    0.8516    0.9297
    0.8594    0.9375

    0.8438    0.9375
    0.8516    0.9453

    0.8438    0.9375
    0.8438    0.9531

    0.8438    0.9375
    0.8594    0.9375

    0.8516    0.9453
    0.8438    0.9531

    0.8516    0.9453
    0.8594    0.9375

    0.8516    0.9453
    0.8594    0.9531

    0.8438    0.9531
    0.8516    0.9609

    0.8438    0.9531
    0.8438    0.9688

    0.8438    0.9531
    0.8594    0.9531

    0.8516    0.9609
    0.8438    0.9688

    0.8516    0.9609
    0.8594    0.9531

    0.8516    0.9609
    0.8594    0.9688

    0.8438    0.9688
    0.8516    0.9766

    0.8438    0.9688
    0.8438    0.9844

    0.8438    0.9688
    0.8594    0.9688

    0.8516    0.9766
    0.8438    0.9844

    0.8516    0.9766
    0.8594    0.9688

    0.8516    0.9766
    0.8594    0.9844

    0.8438    0.9844
    0.8516    0.9922

    0.8438    0.9844
    0.8438    1.0000

    0.8438    0.9844
    0.8594    0.9844

    0.8516    0.9922
    0.8438    1.0000

    0.8516    0.9922
    0.8594    0.9844

    0.8516    0.9922
    0.8594    1.0000

    0.8438    1.0000
    0.8594    1.0000

    0.8594    0.0000
    0.8672    0.0078

    0.8594    0.0000
    0.8594    0.0156

    0.8594    0.0000
    0.8750    0.0000

    0.8672    0.0078
    0.8594    0.0156

    0.8672    0.0078
    0.8750    0.0000

    0.8672    0.0078
    0.8750    0.0156

    0.8594    0.0156
    0.8672    0.0234

    0.8594    0.0156
    0.8594    0.0312

    0.8594    0.0156
    0.8750    0.0156

    0.8672    0.0234
    0.8594    0.0312

    0.8672    0.0234
    0.8750    0.0156

    0.8672    0.0234
    0.8750    0.0312

    0.8594    0.0312
    0.8672    0.0391

    0.8594    0.0312
    0.8594    0.0469

    0.8594    0.0312
    0.8750    0.0312

    0.8672    0.0391
    0.8594    0.0469

    0.8672    0.0391
    0.8750    0.0312

    0.8672    0.0391
    0.8750    0.0469

    0.8594    0.0469
    0.8672    0.0547

    0.8594    0.0469
    0.8594    0.0625

    0.8594    0.0469
    0.8750    0.0469

    0.8672    0.0547
    0.8594    0.0625

    0.8672    0.0547
    0.8750    0.0469

    0.8672    0.0547
    0.8750    0.0625

    0.8594    0.0625
    0.8672    0.0703

    0.8594    0.0625
    0.8594    0.0781

    0.8594    0.0625
    0.8750    0.0625

    0.8672    0.0703
    0.8594    0.0781

    0.8672    0.0703
    0.8750    0.0625

    0.8672    0.0703
    0.8750    0.0781

    0.8594    0.0781
    0.8672    0.0859

    0.8594    0.0781
    0.8594    0.0938

    0.8594    0.0781
    0.8750    0.0781

    0.8672    0.0859
    0.8594    0.0938

    0.8672    0.0859
    0.8750    0.0781

    0.8672    0.0859
    0.8750    0.0938

    0.8594    0.0938
    0.8672    0.1016

    0.8594    0.0938
    0.8594    0.1094

    0.8594    0.0938
    0.8750    0.0938

    0.8672    0.1016
    0.8594    0.1094

    0.8672    0.1016
    0.8750    0.0938

    0.8672    0.1016
    0.8750    0.1094

    0.8594    0.1094
    0.8672    0.1172

    0.8594    0.1094
    0.8594    0.1250

    0.8594    0.1094
    0.8750    0.1094

    0.8672    0.1172
    0.8594    0.1250

    0.8672    0.1172
    0.8750    0.1094

    0.8672    0.1172
    0.8750    0.1250

    0.8594    0.1250
    0.8672    0.1328

    0.8594    0.1250
    0.8594    0.1406

    0.8594    0.1250
    0.8750    0.1250

    0.8672    0.1328
    0.8594    0.1406

    0.8672    0.1328
    0.8750    0.1250

    0.8672    0.1328
    0.8750    0.1406

    0.8594    0.1406
    0.8672    0.1484

    0.8594    0.1406
    0.8594    0.1562

    0.8594    0.1406
    0.8750    0.1406

    0.8672    0.1484
    0.8594    0.1562

    0.8672    0.1484
    0.8750    0.1406

    0.8672    0.1484
    0.8750    0.1562

    0.8594    0.1562
    0.8672    0.1641

    0.8594    0.1562
    0.8594    0.1719

    0.8594    0.1562
    0.8750    0.1562

    0.8672    0.1641
    0.8594    0.1719

    0.8672    0.1641
    0.8750    0.1562

    0.8672    0.1641
    0.8750    0.1719

    0.8594    0.1719
    0.8672    0.1797

    0.8594    0.1719
    0.8594    0.1875

    0.8594    0.1719
    0.8750    0.1719

    0.8672    0.1797
    0.8594    0.1875

    0.8672    0.1797
    0.8750    0.1719

    0.8672    0.1797
    0.8750    0.1875

    0.8594    0.1875
    0.8672    0.1953

    0.8594    0.1875
    0.8594    0.2031

    0.8594    0.1875
    0.8750    0.1875

    0.8672    0.1953
    0.8594    0.2031

    0.8672    0.1953
    0.8750    0.1875

    0.8672    0.1953
    0.8750    0.2031

    0.8594    0.2031
    0.8672    0.2109

    0.8594    0.2031
    0.8594    0.2188

    0.8594    0.2031
    0.8750    0.2031

    0.8672    0.2109
    0.8594    0.2188

    0.8672    0.2109
    0.8750    0.2031

    0.8672    0.2109
    0.8750    0.2188

    0.8594    0.2188
    0.8672    0.2266

    0.8594    0.2188
    0.8594    0.2344

    0.8594    0.2188
    0.8750    0.2188

    0.8672    0.2266
    0.8594    0.2344

    0.8672    0.2266
    0.8750    0.2188

    0.8672    0.2266
    0.8750    0.2344

    0.8594    0.2344
    0.8672    0.2422

    0.8594    0.2344
    0.8594    0.2500

    0.8594    0.2344
    0.8750    0.2344

    0.8672    0.2422
    0.8594    0.2500

    0.8672    0.2422
    0.8750    0.2344

    0.8672    0.2422
    0.8750    0.2500

    0.8594    0.2500
    0.8672    0.2578

    0.8594    0.2500
    0.8594    0.2656

    0.8594    0.2500
    0.8750    0.2500

    0.8672    0.2578
    0.8594    0.2656

    0.8672    0.2578
    0.8750    0.2500

    0.8672    0.2578
    0.8750    0.2656

    0.8594    0.2656
    0.8672    0.2734

    0.8594    0.2656
    0.8594    0.2812

    0.8594    0.2656
    0.8750    0.2656

    0.8672    0.2734
    0.8594    0.2812

    0.8672    0.2734
    0.8750    0.2656

    0.8672    0.2734
    0.8750    0.2812

    0.8594    0.2812
    0.8672    0.2891

    0.8594    0.2812
    0.8594    0.2969

    0.8594    0.2812
    0.8750    0.2812

    0.8672    0.2891
    0.8594    0.2969

    0.8672    0.2891
    0.8750    0.2812

    0.8672    0.2891
    0.8750    0.2969

    0.8594    0.2969
    0.8672    0.3047

    0.8594    0.2969
    0.8594    0.3125

    0.8594    0.2969
    0.8750    0.2969

    0.8672    0.3047
    0.8594    0.3125

    0.8672    0.3047
    0.8750    0.2969

    0.8672    0.3047
    0.8750    0.3125

    0.8594    0.3125
    0.8672    0.3203

    0.8594    0.3125
    0.8594    0.3281

    0.8594    0.3125
    0.8750    0.3125

    0.8672    0.3203
    0.8594    0.3281

    0.8672    0.3203
    0.8750    0.3125

    0.8672    0.3203
    0.8750    0.3281

    0.8594    0.3281
    0.8672    0.3359

    0.8594    0.3281
    0.8594    0.3438

    0.8594    0.3281
    0.8750    0.3281

    0.8672    0.3359
    0.8594    0.3438

    0.8672    0.3359
    0.8750    0.3281

    0.8672    0.3359
    0.8750    0.3438

    0.8594    0.3438
    0.8672    0.3516

    0.8594    0.3438
    0.8594    0.3594

    0.8594    0.3438
    0.8750    0.3438

    0.8672    0.3516
    0.8594    0.3594

    0.8672    0.3516
    0.8750    0.3438

    0.8672    0.3516
    0.8750    0.3594

    0.8594    0.3594
    0.8672    0.3672

    0.8594    0.3594
    0.8594    0.3750

    0.8594    0.3594
    0.8750    0.3594

    0.8672    0.3672
    0.8594    0.3750

    0.8672    0.3672
    0.8750    0.3594

    0.8672    0.3672
    0.8750    0.3750

    0.8594    0.3750
    0.8672    0.3828

    0.8594    0.3750
    0.8594    0.3906

    0.8594    0.3750
    0.8750    0.3750

    0.8672    0.3828
    0.8594    0.3906

    0.8672    0.3828
    0.8750    0.3750

    0.8672    0.3828
    0.8750    0.3906

    0.8594    0.3906
    0.8672    0.3984

    0.8594    0.3906
    0.8594    0.4062

    0.8594    0.3906
    0.8750    0.3906

    0.8672    0.3984
    0.8594    0.4062

    0.8672    0.3984
    0.8750    0.3906

    0.8672    0.3984
    0.8750    0.4062

    0.8594    0.4062
    0.8672    0.4141

    0.8594    0.4062
    0.8594    0.4219

    0.8594    0.4062
    0.8750    0.4062

    0.8672    0.4141
    0.8594    0.4219

    0.8672    0.4141
    0.8750    0.4062

    0.8672    0.4141
    0.8750    0.4219

    0.8594    0.4219
    0.8672    0.4297

    0.8594    0.4219
    0.8594    0.4375

    0.8594    0.4219
    0.8750    0.4219

    0.8672    0.4297
    0.8594    0.4375

    0.8672    0.4297
    0.8750    0.4219

    0.8672    0.4297
    0.8750    0.4375

    0.8594    0.4375
    0.8672    0.4453

    0.8594    0.4375
    0.8594    0.4531

    0.8594    0.4375
    0.8750    0.4375

    0.8672    0.4453
    0.8594    0.4531

    0.8672    0.4453
    0.8750    0.4375

    0.8672    0.4453
    0.8750    0.4531

    0.8594    0.4531
    0.8672    0.4609

    0.8594    0.4531
    0.8594    0.4688

    0.8594    0.4531
    0.8750    0.4531

    0.8672    0.4609
    0.8594    0.4688

    0.8672    0.4609
    0.8750    0.4531

    0.8672    0.4609
    0.8750    0.4688

    0.8594    0.4688
    0.8672    0.4766

    0.8594    0.4688
    0.8594    0.4844

    0.8594    0.4688
    0.8750    0.4688

    0.8672    0.4766
    0.8594    0.4844

    0.8672    0.4766
    0.8750    0.4688

    0.8672    0.4766
    0.8750    0.4844

    0.8594    0.4844
    0.8672    0.4922

    0.8594    0.4844
    0.8594    0.5000

    0.8594    0.4844
    0.8750    0.4844

    0.8672    0.4922
    0.8594    0.5000

    0.8672    0.4922
    0.8750    0.4844

    0.8672    0.4922
    0.8750    0.5000

    0.8594    0.5000
    0.8672    0.5078

    0.8594    0.5000
    0.8594    0.5156

    0.8594    0.5000
    0.8750    0.5000

    0.8672    0.5078
    0.8594    0.5156

    0.8672    0.5078
    0.8750    0.5000

    0.8672    0.5078
    0.8750    0.5156

    0.8594    0.5156
    0.8672    0.5234

    0.8594    0.5156
    0.8594    0.5312

    0.8594    0.5156
    0.8750    0.5156

    0.8672    0.5234
    0.8594    0.5312

    0.8672    0.5234
    0.8750    0.5156

    0.8672    0.5234
    0.8750    0.5312

    0.8594    0.5312
    0.8672    0.5391

    0.8594    0.5312
    0.8594    0.5469

    0.8594    0.5312
    0.8750    0.5312

    0.8672    0.5391
    0.8594    0.5469

    0.8672    0.5391
    0.8750    0.5312

    0.8672    0.5391
    0.8750    0.5469

    0.8594    0.5469
    0.8672    0.5547

    0.8594    0.5469
    0.8594    0.5625

    0.8594    0.5469
    0.8750    0.5469

    0.8672    0.5547
    0.8594    0.5625

    0.8672    0.5547
    0.8750    0.5469

    0.8672    0.5547
    0.8750    0.5625

    0.8594    0.5625
    0.8672    0.5703

    0.8594    0.5625
    0.8594    0.5781

    0.8594    0.5625
    0.8750    0.5625

    0.8672    0.5703
    0.8594    0.5781

    0.8672    0.5703
    0.8750    0.5625

    0.8672    0.5703
    0.8750    0.5781

    0.8594    0.5781
    0.8672    0.5859

    0.8594    0.5781
    0.8594    0.5938

    0.8594    0.5781
    0.8750    0.5781

    0.8672    0.5859
    0.8594    0.5938

    0.8672    0.5859
    0.8750    0.5781

    0.8672    0.5859
    0.8750    0.5938

    0.8594    0.5938
    0.8672    0.6016

    0.8594    0.5938
    0.8594    0.6094

    0.8594    0.5938
    0.8750    0.5938

    0.8672    0.6016
    0.8594    0.6094

    0.8672    0.6016
    0.8750    0.5938

    0.8672    0.6016
    0.8750    0.6094

    0.8594    0.6094
    0.8672    0.6172

    0.8594    0.6094
    0.8594    0.6250

    0.8594    0.6094
    0.8750    0.6094

    0.8672    0.6172
    0.8594    0.6250

    0.8672    0.6172
    0.8750    0.6094

    0.8672    0.6172
    0.8750    0.6250

    0.8594    0.6250
    0.8672    0.6328

    0.8594    0.6250
    0.8594    0.6406

    0.8594    0.6250
    0.8750    0.6250

    0.8672    0.6328
    0.8594    0.6406

    0.8672    0.6328
    0.8750    0.6250

    0.8672    0.6328
    0.8750    0.6406

    0.8594    0.6406
    0.8672    0.6484

    0.8594    0.6406
    0.8594    0.6562

    0.8594    0.6406
    0.8750    0.6406

    0.8672    0.6484
    0.8594    0.6562

    0.8672    0.6484
    0.8750    0.6406

    0.8672    0.6484
    0.8750    0.6562

    0.8594    0.6562
    0.8672    0.6641

    0.8594    0.6562
    0.8594    0.6719

    0.8594    0.6562
    0.8750    0.6562

    0.8672    0.6641
    0.8594    0.6719

    0.8672    0.6641
    0.8750    0.6562

    0.8672    0.6641
    0.8750    0.6719

    0.8594    0.6719
    0.8672    0.6797

    0.8594    0.6719
    0.8594    0.6875

    0.8594    0.6719
    0.8750    0.6719

    0.8672    0.6797
    0.8594    0.6875

    0.8672    0.6797
    0.8750    0.6719

    0.8672    0.6797
    0.8750    0.6875

    0.8594    0.6875
    0.8672    0.6953

    0.8594    0.6875
    0.8594    0.7031

    0.8594    0.6875
    0.8750    0.6875

    0.8672    0.6953
    0.8594    0.7031

    0.8672    0.6953
    0.8750    0.6875

    0.8672    0.6953
    0.8750    0.7031

    0.8594    0.7031
    0.8672    0.7109

    0.8594    0.7031
    0.8594    0.7188

    0.8594    0.7031
    0.8750    0.7031

    0.8672    0.7109
    0.8594    0.7188

    0.8672    0.7109
    0.8750    0.7031

    0.8672    0.7109
    0.8750    0.7188

    0.8594    0.7188
    0.8672    0.7266

    0.8594    0.7188
    0.8594    0.7344

    0.8594    0.7188
    0.8750    0.7188

    0.8672    0.7266
    0.8594    0.7344

    0.8672    0.7266
    0.8750    0.7188

    0.8672    0.7266
    0.8750    0.7344

    0.8594    0.7344
    0.8672    0.7422

    0.8594    0.7344
    0.8594    0.7500

    0.8594    0.7344
    0.8750    0.7344

    0.8672    0.7422
    0.8594    0.7500

    0.8672    0.7422
    0.8750    0.7344

    0.8672    0.7422
    0.8750    0.7500

    0.8594    0.7500
    0.8672    0.7578

    0.8594    0.7500
    0.8594    0.7656

    0.8594    0.7500
    0.8750    0.7500

    0.8672    0.7578
    0.8594    0.7656

    0.8672    0.7578
    0.8750    0.7500

    0.8672    0.7578
    0.8750    0.7656

    0.8594    0.7656
    0.8672    0.7734

    0.8594    0.7656
    0.8594    0.7812

    0.8594    0.7656
    0.8750    0.7656

    0.8672    0.7734
    0.8594    0.7812

    0.8672    0.7734
    0.8750    0.7656

    0.8672    0.7734
    0.8750    0.7812

    0.8594    0.7812
    0.8672    0.7891

    0.8594    0.7812
    0.8594    0.7969

    0.8594    0.7812
    0.8750    0.7812

    0.8672    0.7891
    0.8594    0.7969

    0.8672    0.7891
    0.8750    0.7812

    0.8672    0.7891
    0.8750    0.7969

    0.8594    0.7969
    0.8672    0.8047

    0.8594    0.7969
    0.8594    0.8125

    0.8594    0.7969
    0.8750    0.7969

    0.8672    0.8047
    0.8594    0.8125

    0.8672    0.8047
    0.8750    0.7969

    0.8672    0.8047
    0.8750    0.8125

    0.8594    0.8125
    0.8672    0.8203

    0.8594    0.8125
    0.8594    0.8281

    0.8594    0.8125
    0.8750    0.8125

    0.8672    0.8203
    0.8594    0.8281

    0.8672    0.8203
    0.8750    0.8125

    0.8672    0.8203
    0.8750    0.8281

    0.8594    0.8281
    0.8672    0.8359

    0.8594    0.8281
    0.8594    0.8438

    0.8594    0.8281
    0.8750    0.8281

    0.8672    0.8359
    0.8594    0.8438

    0.8672    0.8359
    0.8750    0.8281

    0.8672    0.8359
    0.8750    0.8438

    0.8594    0.8438
    0.8672    0.8516

    0.8594    0.8438
    0.8594    0.8594

    0.8594    0.8438
    0.8750    0.8438

    0.8672    0.8516
    0.8594    0.8594

    0.8672    0.8516
    0.8750    0.8438

    0.8672    0.8516
    0.8750    0.8594

    0.8594    0.8594
    0.8672    0.8672

    0.8594    0.8594
    0.8594    0.8750

    0.8594    0.8594
    0.8750    0.8594

    0.8672    0.8672
    0.8594    0.8750

    0.8672    0.8672
    0.8750    0.8594

    0.8672    0.8672
    0.8750    0.8750

    0.8594    0.8750
    0.8672    0.8828

    0.8594    0.8750
    0.8594    0.8906

    0.8594    0.8750
    0.8750    0.8750

    0.8672    0.8828
    0.8594    0.8906

    0.8672    0.8828
    0.8750    0.8750

    0.8672    0.8828
    0.8750    0.8906

    0.8594    0.8906
    0.8672    0.8984

    0.8594    0.8906
    0.8594    0.9062

    0.8594    0.8906
    0.8750    0.8906

    0.8672    0.8984
    0.8594    0.9062

    0.8672    0.8984
    0.8750    0.8906

    0.8672    0.8984
    0.8750    0.9062

    0.8594    0.9062
    0.8672    0.9141

    0.8594    0.9062
    0.8594    0.9219

    0.8594    0.9062
    0.8750    0.9062

    0.8672    0.9141
    0.8594    0.9219

    0.8672    0.9141
    0.8750    0.9062

    0.8672    0.9141
    0.8750    0.9219

    0.8594    0.9219
    0.8672    0.9297

    0.8594    0.9219
    0.8594    0.9375

    0.8594    0.9219
    0.8750    0.9219

    0.8672    0.9297
    0.8594    0.9375

    0.8672    0.9297
    0.8750    0.9219

    0.8672    0.9297
    0.8750    0.9375

    0.8594    0.9375
    0.8672    0.9453

    0.8594    0.9375
    0.8594    0.9531

    0.8594    0.9375
    0.8750    0.9375

    0.8672    0.9453
    0.8594    0.9531

    0.8672    0.9453
    0.8750    0.9375

    0.8672    0.9453
    0.8750    0.9531

    0.8594    0.9531
    0.8672    0.9609

    0.8594    0.9531
    0.8594    0.9688

    0.8594    0.9531
    0.8750    0.9531

    0.8672    0.9609
    0.8594    0.9688

    0.8672    0.9609
    0.8750    0.9531

    0.8672    0.9609
    0.8750    0.9688

    0.8594    0.9688
    0.8672    0.9766

    0.8594    0.9688
    0.8594    0.9844

    0.8594    0.9688
    0.8750    0.9688

    0.8672    0.9766
    0.8594    0.9844

    0.8672    0.9766
    0.8750    0.9688

    0.8672    0.9766
    0.8750    0.9844

    0.8594    0.9844
    0.8672    0.9922

    0.8594    0.9844
    0.8594    1.0000

    0.8594    0.9844
    0.8750    0.9844

    0.8672    0.9922
    0.8594    1.0000

    0.8672    0.9922
    0.8750    0.9844

    0.8672    0.9922
    0.8750    1.0000

    0.8594    1.0000
    0.8750    1.0000

    0.8750    0.0000
    0.8828    0.0078

    0.8750    0.0000
    0.8750    0.0156

    0.8750    0.0000
    0.8906    0.0000

    0.8828    0.0078
    0.8750    0.0156

    0.8828    0.0078
    0.8906    0.0000

    0.8828    0.0078
    0.8906    0.0156

    0.8750    0.0156
    0.8828    0.0234

    0.8750    0.0156
    0.8750    0.0312

    0.8750    0.0156
    0.8906    0.0156

    0.8828    0.0234
    0.8750    0.0312

    0.8828    0.0234
    0.8906    0.0156

    0.8828    0.0234
    0.8906    0.0312

    0.8750    0.0312
    0.8828    0.0391

    0.8750    0.0312
    0.8750    0.0469

    0.8750    0.0312
    0.8906    0.0312

    0.8828    0.0391
    0.8750    0.0469

    0.8828    0.0391
    0.8906    0.0312

    0.8828    0.0391
    0.8906    0.0469

    0.8750    0.0469
    0.8828    0.0547

    0.8750    0.0469
    0.8750    0.0625

    0.8750    0.0469
    0.8906    0.0469

    0.8828    0.0547
    0.8750    0.0625

    0.8828    0.0547
    0.8906    0.0469

    0.8828    0.0547
    0.8906    0.0625

    0.8750    0.0625
    0.8828    0.0703

    0.8750    0.0625
    0.8750    0.0781

    0.8750    0.0625
    0.8906    0.0625

    0.8828    0.0703
    0.8750    0.0781

    0.8828    0.0703
    0.8906    0.0625

    0.8828    0.0703
    0.8906    0.0781

    0.8750    0.0781
    0.8828    0.0859

    0.8750    0.0781
    0.8750    0.0938

    0.8750    0.0781
    0.8906    0.0781

    0.8828    0.0859
    0.8750    0.0938

    0.8828    0.0859
    0.8906    0.0781

    0.8828    0.0859
    0.8906    0.0938

    0.8750    0.0938
    0.8828    0.1016

    0.8750    0.0938
    0.8750    0.1094

    0.8750    0.0938
    0.8906    0.0938

    0.8828    0.1016
    0.8750    0.1094

    0.8828    0.1016
    0.8906    0.0938

    0.8828    0.1016
    0.8906    0.1094

    0.8750    0.1094
    0.8828    0.1172

    0.8750    0.1094
    0.8750    0.1250

    0.8750    0.1094
    0.8906    0.1094

    0.8828    0.1172
    0.8750    0.1250

    0.8828    0.1172
    0.8906    0.1094

    0.8828    0.1172
    0.8906    0.1250

    0.8750    0.1250
    0.8828    0.1328

    0.8750    0.1250
    0.8750    0.1406

    0.8750    0.1250
    0.8906    0.1250

    0.8828    0.1328
    0.8750    0.1406

    0.8828    0.1328
    0.8906    0.1250

    0.8828    0.1328
    0.8906    0.1406

    0.8750    0.1406
    0.8828    0.1484

    0.8750    0.1406
    0.8750    0.1562

    0.8750    0.1406
    0.8906    0.1406

    0.8828    0.1484
    0.8750    0.1562

    0.8828    0.1484
    0.8906    0.1406

    0.8828    0.1484
    0.8906    0.1562

    0.8750    0.1562
    0.8828    0.1641

    0.8750    0.1562
    0.8750    0.1719

    0.8750    0.1562
    0.8906    0.1562

    0.8828    0.1641
    0.8750    0.1719

    0.8828    0.1641
    0.8906    0.1562

    0.8828    0.1641
    0.8906    0.1719

    0.8750    0.1719
    0.8828    0.1797

    0.8750    0.1719
    0.8750    0.1875

    0.8750    0.1719
    0.8906    0.1719

    0.8828    0.1797
    0.8750    0.1875

    0.8828    0.1797
    0.8906    0.1719

    0.8828    0.1797
    0.8906    0.1875

    0.8750    0.1875
    0.8828    0.1953

    0.8750    0.1875
    0.8750    0.2031

    0.8750    0.1875
    0.8906    0.1875

    0.8828    0.1953
    0.8750    0.2031

    0.8828    0.1953
    0.8906    0.1875

    0.8828    0.1953
    0.8906    0.2031

    0.8750    0.2031
    0.8828    0.2109

    0.8750    0.2031
    0.8750    0.2188

    0.8750    0.2031
    0.8906    0.2031

    0.8828    0.2109
    0.8750    0.2188

    0.8828    0.2109
    0.8906    0.2031

    0.8828    0.2109
    0.8906    0.2188

    0.8750    0.2188
    0.8828    0.2266

    0.8750    0.2188
    0.8750    0.2344

    0.8750    0.2188
    0.8906    0.2188

    0.8828    0.2266
    0.8750    0.2344

    0.8828    0.2266
    0.8906    0.2188

    0.8828    0.2266
    0.8906    0.2344

    0.8750    0.2344
    0.8828    0.2422

    0.8750    0.2344
    0.8750    0.2500

    0.8750    0.2344
    0.8906    0.2344

    0.8828    0.2422
    0.8750    0.2500

    0.8828    0.2422
    0.8906    0.2344

    0.8828    0.2422
    0.8906    0.2500

    0.8750    0.2500
    0.8828    0.2578

    0.8750    0.2500
    0.8750    0.2656

    0.8750    0.2500
    0.8906    0.2500

    0.8828    0.2578
    0.8750    0.2656

    0.8828    0.2578
    0.8906    0.2500

    0.8828    0.2578
    0.8906    0.2656

    0.8750    0.2656
    0.8828    0.2734

    0.8750    0.2656
    0.8750    0.2812

    0.8750    0.2656
    0.8906    0.2656

    0.8828    0.2734
    0.8750    0.2812

    0.8828    0.2734
    0.8906    0.2656

    0.8828    0.2734
    0.8906    0.2812

    0.8750    0.2812
    0.8828    0.2891

    0.8750    0.2812
    0.8750    0.2969

    0.8750    0.2812
    0.8906    0.2812

    0.8828    0.2891
    0.8750    0.2969

    0.8828    0.2891
    0.8906    0.2812

    0.8828    0.2891
    0.8906    0.2969

    0.8750    0.2969
    0.8828    0.3047

    0.8750    0.2969
    0.8750    0.3125

    0.8750    0.2969
    0.8906    0.2969

    0.8828    0.3047
    0.8750    0.3125

    0.8828    0.3047
    0.8906    0.2969

    0.8828    0.3047
    0.8906    0.3125

    0.8750    0.3125
    0.8828    0.3203

    0.8750    0.3125
    0.8750    0.3281

    0.8750    0.3125
    0.8906    0.3125

    0.8828    0.3203
    0.8750    0.3281

    0.8828    0.3203
    0.8906    0.3125

    0.8828    0.3203
    0.8906    0.3281

    0.8750    0.3281
    0.8828    0.3359

    0.8750    0.3281
    0.8750    0.3438

    0.8750    0.3281
    0.8906    0.3281

    0.8828    0.3359
    0.8750    0.3438

    0.8828    0.3359
    0.8906    0.3281

    0.8828    0.3359
    0.8906    0.3438

    0.8750    0.3438
    0.8828    0.3516

    0.8750    0.3438
    0.8750    0.3594

    0.8750    0.3438
    0.8906    0.3438

    0.8828    0.3516
    0.8750    0.3594

    0.8828    0.3516
    0.8906    0.3438

    0.8828    0.3516
    0.8906    0.3594

    0.8750    0.3594
    0.8828    0.3672

    0.8750    0.3594
    0.8750    0.3750

    0.8750    0.3594
    0.8906    0.3594

    0.8828    0.3672
    0.8750    0.3750

    0.8828    0.3672
    0.8906    0.3594

    0.8828    0.3672
    0.8906    0.3750

    0.8750    0.3750
    0.8828    0.3828

    0.8750    0.3750
    0.8750    0.3906

    0.8750    0.3750
    0.8906    0.3750

    0.8828    0.3828
    0.8750    0.3906

    0.8828    0.3828
    0.8906    0.3750

    0.8828    0.3828
    0.8906    0.3906

    0.8750    0.3906
    0.8828    0.3984

    0.8750    0.3906
    0.8750    0.4062

    0.8750    0.3906
    0.8906    0.3906

    0.8828    0.3984
    0.8750    0.4062

    0.8828    0.3984
    0.8906    0.3906

    0.8828    0.3984
    0.8906    0.4062

    0.8750    0.4062
    0.8828    0.4141

    0.8750    0.4062
    0.8750    0.4219

    0.8750    0.4062
    0.8906    0.4062

    0.8828    0.4141
    0.8750    0.4219

    0.8828    0.4141
    0.8906    0.4062

    0.8828    0.4141
    0.8906    0.4219

    0.8750    0.4219
    0.8828    0.4297

    0.8750    0.4219
    0.8750    0.4375

    0.8750    0.4219
    0.8906    0.4219

    0.8828    0.4297
    0.8750    0.4375

    0.8828    0.4297
    0.8906    0.4219

    0.8828    0.4297
    0.8906    0.4375

    0.8750    0.4375
    0.8828    0.4453

    0.8750    0.4375
    0.8750    0.4531

    0.8750    0.4375
    0.8906    0.4375

    0.8828    0.4453
    0.8750    0.4531

    0.8828    0.4453
    0.8906    0.4375

    0.8828    0.4453
    0.8906    0.4531

    0.8750    0.4531
    0.8828    0.4609

    0.8750    0.4531
    0.8750    0.4688

    0.8750    0.4531
    0.8906    0.4531

    0.8828    0.4609
    0.8750    0.4688

    0.8828    0.4609
    0.8906    0.4531

    0.8828    0.4609
    0.8906    0.4688

    0.8750    0.4688
    0.8828    0.4766

    0.8750    0.4688
    0.8750    0.4844

    0.8750    0.4688
    0.8906    0.4688

    0.8828    0.4766
    0.8750    0.4844

    0.8828    0.4766
    0.8906    0.4688

    0.8828    0.4766
    0.8906    0.4844

    0.8750    0.4844
    0.8828    0.4922

    0.8750    0.4844
    0.8750    0.5000

    0.8750    0.4844
    0.8906    0.4844

    0.8828    0.4922
    0.8750    0.5000

    0.8828    0.4922
    0.8906    0.4844

    0.8828    0.4922
    0.8906    0.5000

    0.8750    0.5000
    0.8828    0.5078

    0.8750    0.5000
    0.8750    0.5156

    0.8750    0.5000
    0.8906    0.5000

    0.8828    0.5078
    0.8750    0.5156

    0.8828    0.5078
    0.8906    0.5000

    0.8828    0.5078
    0.8906    0.5156

    0.8750    0.5156
    0.8828    0.5234

    0.8750    0.5156
    0.8750    0.5312

    0.8750    0.5156
    0.8906    0.5156

    0.8828    0.5234
    0.8750    0.5312

    0.8828    0.5234
    0.8906    0.5156

    0.8828    0.5234
    0.8906    0.5312

    0.8750    0.5312
    0.8828    0.5391

    0.8750    0.5312
    0.8750    0.5469

    0.8750    0.5312
    0.8906    0.5312

    0.8828    0.5391
    0.8750    0.5469

    0.8828    0.5391
    0.8906    0.5312

    0.8828    0.5391
    0.8906    0.5469

    0.8750    0.5469
    0.8828    0.5547

    0.8750    0.5469
    0.8750    0.5625

    0.8750    0.5469
    0.8906    0.5469

    0.8828    0.5547
    0.8750    0.5625

    0.8828    0.5547
    0.8906    0.5469

    0.8828    0.5547
    0.8906    0.5625

    0.8750    0.5625
    0.8828    0.5703

    0.8750    0.5625
    0.8750    0.5781

    0.8750    0.5625
    0.8906    0.5625

    0.8828    0.5703
    0.8750    0.5781

    0.8828    0.5703
    0.8906    0.5625

    0.8828    0.5703
    0.8906    0.5781

    0.8750    0.5781
    0.8828    0.5859

    0.8750    0.5781
    0.8750    0.5938

    0.8750    0.5781
    0.8906    0.5781

    0.8828    0.5859
    0.8750    0.5938

    0.8828    0.5859
    0.8906    0.5781

    0.8828    0.5859
    0.8906    0.5938

    0.8750    0.5938
    0.8828    0.6016

    0.8750    0.5938
    0.8750    0.6094

    0.8750    0.5938
    0.8906    0.5938

    0.8828    0.6016
    0.8750    0.6094

    0.8828    0.6016
    0.8906    0.5938

    0.8828    0.6016
    0.8906    0.6094

    0.8750    0.6094
    0.8828    0.6172

    0.8750    0.6094
    0.8750    0.6250

    0.8750    0.6094
    0.8906    0.6094

    0.8828    0.6172
    0.8750    0.6250

    0.8828    0.6172
    0.8906    0.6094

    0.8828    0.6172
    0.8906    0.6250

    0.8750    0.6250
    0.8828    0.6328

    0.8750    0.6250
    0.8750    0.6406

    0.8750    0.6250
    0.8906    0.6250

    0.8828    0.6328
    0.8750    0.6406

    0.8828    0.6328
    0.8906    0.6250

    0.8828    0.6328
    0.8906    0.6406

    0.8750    0.6406
    0.8828    0.6484

    0.8750    0.6406
    0.8750    0.6562

    0.8750    0.6406
    0.8906    0.6406

    0.8828    0.6484
    0.8750    0.6562

    0.8828    0.6484
    0.8906    0.6406

    0.8828    0.6484
    0.8906    0.6562

    0.8750    0.6562
    0.8828    0.6641

    0.8750    0.6562
    0.8750    0.6719

    0.8750    0.6562
    0.8906    0.6562

    0.8828    0.6641
    0.8750    0.6719

    0.8828    0.6641
    0.8906    0.6562

    0.8828    0.6641
    0.8906    0.6719

    0.8750    0.6719
    0.8828    0.6797

    0.8750    0.6719
    0.8750    0.6875

    0.8750    0.6719
    0.8906    0.6719

    0.8828    0.6797
    0.8750    0.6875

    0.8828    0.6797
    0.8906    0.6719

    0.8828    0.6797
    0.8906    0.6875

    0.8750    0.6875
    0.8828    0.6953

    0.8750    0.6875
    0.8750    0.7031

    0.8750    0.6875
    0.8906    0.6875

    0.8828    0.6953
    0.8750    0.7031

    0.8828    0.6953
    0.8906    0.6875

    0.8828    0.6953
    0.8906    0.7031

    0.8750    0.7031
    0.8828    0.7109

    0.8750    0.7031
    0.8750    0.7188

    0.8750    0.7031
    0.8906    0.7031

    0.8828    0.7109
    0.8750    0.7188

    0.8828    0.7109
    0.8906    0.7031

    0.8828    0.7109
    0.8906    0.7188

    0.8750    0.7188
    0.8828    0.7266

    0.8750    0.7188
    0.8750    0.7344

    0.8750    0.7188
    0.8906    0.7188

    0.8828    0.7266
    0.8750    0.7344

    0.8828    0.7266
    0.8906    0.7188

    0.8828    0.7266
    0.8906    0.7344

    0.8750    0.7344
    0.8828    0.7422

    0.8750    0.7344
    0.8750    0.7500

    0.8750    0.7344
    0.8906    0.7344

    0.8828    0.7422
    0.8750    0.7500

    0.8828    0.7422
    0.8906    0.7344

    0.8828    0.7422
    0.8906    0.7500

    0.8750    0.7500
    0.8828    0.7578

    0.8750    0.7500
    0.8750    0.7656

    0.8750    0.7500
    0.8906    0.7500

    0.8828    0.7578
    0.8750    0.7656

    0.8828    0.7578
    0.8906    0.7500

    0.8828    0.7578
    0.8906    0.7656

    0.8750    0.7656
    0.8828    0.7734

    0.8750    0.7656
    0.8750    0.7812

    0.8750    0.7656
    0.8906    0.7656

    0.8828    0.7734
    0.8750    0.7812

    0.8828    0.7734
    0.8906    0.7656

    0.8828    0.7734
    0.8906    0.7812

    0.8750    0.7812
    0.8828    0.7891

    0.8750    0.7812
    0.8750    0.7969

    0.8750    0.7812
    0.8906    0.7812

    0.8828    0.7891
    0.8750    0.7969

    0.8828    0.7891
    0.8906    0.7812

    0.8828    0.7891
    0.8906    0.7969

    0.8750    0.7969
    0.8828    0.8047

    0.8750    0.7969
    0.8750    0.8125

    0.8750    0.7969
    0.8906    0.7969

    0.8828    0.8047
    0.8750    0.8125

    0.8828    0.8047
    0.8906    0.7969

    0.8828    0.8047
    0.8906    0.8125

    0.8750    0.8125
    0.8828    0.8203

    0.8750    0.8125
    0.8750    0.8281

    0.8750    0.8125
    0.8906    0.8125

    0.8828    0.8203
    0.8750    0.8281

    0.8828    0.8203
    0.8906    0.8125

    0.8828    0.8203
    0.8906    0.8281

    0.8750    0.8281
    0.8828    0.8359

    0.8750    0.8281
    0.8750    0.8438

    0.8750    0.8281
    0.8906    0.8281

    0.8828    0.8359
    0.8750    0.8438

    0.8828    0.8359
    0.8906    0.8281

    0.8828    0.8359
    0.8906    0.8438

    0.8750    0.8438
    0.8828    0.8516

    0.8750    0.8438
    0.8750    0.8594

    0.8750    0.8438
    0.8906    0.8438

    0.8828    0.8516
    0.8750    0.8594

    0.8828    0.8516
    0.8906    0.8438

    0.8828    0.8516
    0.8906    0.8594

    0.8750    0.8594
    0.8828    0.8672

    0.8750    0.8594
    0.8750    0.8750

    0.8750    0.8594
    0.8906    0.8594

    0.8828    0.8672
    0.8750    0.8750

    0.8828    0.8672
    0.8906    0.8594

    0.8828    0.8672
    0.8906    0.8750

    0.8750    0.8750
    0.8828    0.8828

    0.8750    0.8750
    0.8750    0.8906

    0.8750    0.8750
    0.8906    0.8750

    0.8828    0.8828
    0.8750    0.8906

    0.8828    0.8828
    0.8906    0.8750

    0.8828    0.8828
    0.8906    0.8906

    0.8750    0.8906
    0.8828    0.8984

    0.8750    0.8906
    0.8750    0.9062

    0.8750    0.8906
    0.8906    0.8906

    0.8828    0.8984
    0.8750    0.9062

    0.8828    0.8984
    0.8906    0.8906

    0.8828    0.8984
    0.8906    0.9062

    0.8750    0.9062
    0.8828    0.9141

    0.8750    0.9062
    0.8750    0.9219

    0.8750    0.9062
    0.8906    0.9062

    0.8828    0.9141
    0.8750    0.9219

    0.8828    0.9141
    0.8906    0.9062

    0.8828    0.9141
    0.8906    0.9219

    0.8750    0.9219
    0.8828    0.9297

    0.8750    0.9219
    0.8750    0.9375

    0.8750    0.9219
    0.8906    0.9219

    0.8828    0.9297
    0.8750    0.9375

    0.8828    0.9297
    0.8906    0.9219

    0.8828    0.9297
    0.8906    0.9375

    0.8750    0.9375
    0.8828    0.9453

    0.8750    0.9375
    0.8750    0.9531

    0.8750    0.9375
    0.8906    0.9375

    0.8828    0.9453
    0.8750    0.9531

    0.8828    0.9453
    0.8906    0.9375

    0.8828    0.9453
    0.8906    0.9531

    0.8750    0.9531
    0.8828    0.9609

    0.8750    0.9531
    0.8750    0.9688

    0.8750    0.9531
    0.8906    0.9531

    0.8828    0.9609
    0.8750    0.9688

    0.8828    0.9609
    0.8906    0.9531

    0.8828    0.9609
    0.8906    0.9688

    0.8750    0.9688
    0.8828    0.9766

    0.8750    0.9688
    0.8750    0.9844

    0.8750    0.9688
    0.8906    0.9688

    0.8828    0.9766
    0.8750    0.9844

    0.8828    0.9766
    0.8906    0.9688

    0.8828    0.9766
    0.8906    0.9844

    0.8750    0.9844
    0.8828    0.9922

    0.8750    0.9844
    0.8750    1.0000

    0.8750    0.9844
    0.8906    0.9844

    0.8828    0.9922
    0.8750    1.0000

    0.8828    0.9922
    0.8906    0.9844

    0.8828    0.9922
    0.8906    1.0000

    0.8750    1.0000
    0.8906    1.0000

    0.8906    0.0000
    0.8984    0.0078

    0.8906    0.0000
    0.8906    0.0156

    0.8906    0.0000
    0.9062    0.0000

    0.8984    0.0078
    0.8906    0.0156

    0.8984    0.0078
    0.9062    0.0000

    0.8984    0.0078
    0.9062    0.0156

    0.8906    0.0156
    0.8984    0.0234

    0.8906    0.0156
    0.8906    0.0312

    0.8906    0.0156
    0.9062    0.0156

    0.8984    0.0234
    0.8906    0.0312

    0.8984    0.0234
    0.9062    0.0156

    0.8984    0.0234
    0.9062    0.0312

    0.8906    0.0312
    0.8984    0.0391

    0.8906    0.0312
    0.8906    0.0469

    0.8906    0.0312
    0.9062    0.0312

    0.8984    0.0391
    0.8906    0.0469

    0.8984    0.0391
    0.9062    0.0312

    0.8984    0.0391
    0.9062    0.0469

    0.8906    0.0469
    0.8984    0.0547

    0.8906    0.0469
    0.8906    0.0625

    0.8906    0.0469
    0.9062    0.0469

    0.8984    0.0547
    0.8906    0.0625

    0.8984    0.0547
    0.9062    0.0469

    0.8984    0.0547
    0.9062    0.0625

    0.8906    0.0625
    0.8984    0.0703

    0.8906    0.0625
    0.8906    0.0781

    0.8906    0.0625
    0.9062    0.0625

    0.8984    0.0703
    0.8906    0.0781

    0.8984    0.0703
    0.9062    0.0625

    0.8984    0.0703
    0.9062    0.0781

    0.8906    0.0781
    0.8984    0.0859

    0.8906    0.0781
    0.8906    0.0938

    0.8906    0.0781
    0.9062    0.0781

    0.8984    0.0859
    0.8906    0.0938

    0.8984    0.0859
    0.9062    0.0781

    0.8984    0.0859
    0.9062    0.0938

    0.8906    0.0938
    0.8984    0.1016

    0.8906    0.0938
    0.8906    0.1094

    0.8906    0.0938
    0.9062    0.0938

    0.8984    0.1016
    0.8906    0.1094

    0.8984    0.1016
    0.9062    0.0938

    0.8984    0.1016
    0.9062    0.1094

    0.8906    0.1094
    0.8984    0.1172

    0.8906    0.1094
    0.8906    0.1250

    0.8906    0.1094
    0.9062    0.1094

    0.8984    0.1172
    0.8906    0.1250

    0.8984    0.1172
    0.9062    0.1094

    0.8984    0.1172
    0.9062    0.1250

    0.8906    0.1250
    0.8984    0.1328

    0.8906    0.1250
    0.8906    0.1406

    0.8906    0.1250
    0.9062    0.1250

    0.8984    0.1328
    0.8906    0.1406

    0.8984    0.1328
    0.9062    0.1250

    0.8984    0.1328
    0.9062    0.1406

    0.8906    0.1406
    0.8984    0.1484

    0.8906    0.1406
    0.8906    0.1562

    0.8906    0.1406
    0.9062    0.1406

    0.8984    0.1484
    0.8906    0.1562

    0.8984    0.1484
    0.9062    0.1406

    0.8984    0.1484
    0.9062    0.1562

    0.8906    0.1562
    0.8984    0.1641

    0.8906    0.1562
    0.8906    0.1719

    0.8906    0.1562
    0.9062    0.1562

    0.8984    0.1641
    0.8906    0.1719

    0.8984    0.1641
    0.9062    0.1562

    0.8984    0.1641
    0.9062    0.1719

    0.8906    0.1719
    0.8984    0.1797

    0.8906    0.1719
    0.8906    0.1875

    0.8906    0.1719
    0.9062    0.1719

    0.8984    0.1797
    0.8906    0.1875

    0.8984    0.1797
    0.9062    0.1719

    0.8984    0.1797
    0.9062    0.1875

    0.8906    0.1875
    0.8984    0.1953

    0.8906    0.1875
    0.8906    0.2031

    0.8906    0.1875
    0.9062    0.1875

    0.8984    0.1953
    0.8906    0.2031

    0.8984    0.1953
    0.9062    0.1875

    0.8984    0.1953
    0.9062    0.2031

    0.8906    0.2031
    0.8984    0.2109

    0.8906    0.2031
    0.8906    0.2188

    0.8906    0.2031
    0.9062    0.2031

    0.8984    0.2109
    0.8906    0.2188

    0.8984    0.2109
    0.9062    0.2031

    0.8984    0.2109
    0.9062    0.2188

    0.8906    0.2188
    0.8984    0.2266

    0.8906    0.2188
    0.8906    0.2344

    0.8906    0.2188
    0.9062    0.2188

    0.8984    0.2266
    0.8906    0.2344

    0.8984    0.2266
    0.9062    0.2188

    0.8984    0.2266
    0.9062    0.2344

    0.8906    0.2344
    0.8984    0.2422

    0.8906    0.2344
    0.8906    0.2500

    0.8906    0.2344
    0.9062    0.2344

    0.8984    0.2422
    0.8906    0.2500

    0.8984    0.2422
    0.9062    0.2344

    0.8984    0.2422
    0.9062    0.2500

    0.8906    0.2500
    0.8984    0.2578

    0.8906    0.2500
    0.8906    0.2656

    0.8906    0.2500
    0.9062    0.2500

    0.8984    0.2578
    0.8906    0.2656

    0.8984    0.2578
    0.9062    0.2500

    0.8984    0.2578
    0.9062    0.2656

    0.8906    0.2656
    0.8984    0.2734

    0.8906    0.2656
    0.8906    0.2812

    0.8906    0.2656
    0.9062    0.2656

    0.8984    0.2734
    0.8906    0.2812

    0.8984    0.2734
    0.9062    0.2656

    0.8984    0.2734
    0.9062    0.2812

    0.8906    0.2812
    0.8984    0.2891

    0.8906    0.2812
    0.8906    0.2969

    0.8906    0.2812
    0.9062    0.2812

    0.8984    0.2891
    0.8906    0.2969

    0.8984    0.2891
    0.9062    0.2812

    0.8984    0.2891
    0.9062    0.2969

    0.8906    0.2969
    0.8984    0.3047

    0.8906    0.2969
    0.8906    0.3125

    0.8906    0.2969
    0.9062    0.2969

    0.8984    0.3047
    0.8906    0.3125

    0.8984    0.3047
    0.9062    0.2969

    0.8984    0.3047
    0.9062    0.3125

    0.8906    0.3125
    0.8984    0.3203

    0.8906    0.3125
    0.8906    0.3281

    0.8906    0.3125
    0.9062    0.3125

    0.8984    0.3203
    0.8906    0.3281

    0.8984    0.3203
    0.9062    0.3125

    0.8984    0.3203
    0.9062    0.3281

    0.8906    0.3281
    0.8984    0.3359

    0.8906    0.3281
    0.8906    0.3438

    0.8906    0.3281
    0.9062    0.3281

    0.8984    0.3359
    0.8906    0.3438

    0.8984    0.3359
    0.9062    0.3281

    0.8984    0.3359
    0.9062    0.3438

    0.8906    0.3438
    0.8984    0.3516

    0.8906    0.3438
    0.8906    0.3594

    0.8906    0.3438
    0.9062    0.3438

    0.8984    0.3516
    0.8906    0.3594

    0.8984    0.3516
    0.9062    0.3438

    0.8984    0.3516
    0.9062    0.3594

    0.8906    0.3594
    0.8984    0.3672

    0.8906    0.3594
    0.8906    0.3750

    0.8906    0.3594
    0.9062    0.3594

    0.8984    0.3672
    0.8906    0.3750

    0.8984    0.3672
    0.9062    0.3594

    0.8984    0.3672
    0.9062    0.3750

    0.8906    0.3750
    0.8984    0.3828

    0.8906    0.3750
    0.8906    0.3906

    0.8906    0.3750
    0.9062    0.3750

    0.8984    0.3828
    0.8906    0.3906

    0.8984    0.3828
    0.9062    0.3750

    0.8984    0.3828
    0.9062    0.3906

    0.8906    0.3906
    0.8984    0.3984

    0.8906    0.3906
    0.8906    0.4062

    0.8906    0.3906
    0.9062    0.3906

    0.8984    0.3984
    0.8906    0.4062

    0.8984    0.3984
    0.9062    0.3906

    0.8984    0.3984
    0.9062    0.4062

    0.8906    0.4062
    0.8984    0.4141

    0.8906    0.4062
    0.8906    0.4219

    0.8906    0.4062
    0.9062    0.4062

    0.8984    0.4141
    0.8906    0.4219

    0.8984    0.4141
    0.9062    0.4062

    0.8984    0.4141
    0.9062    0.4219

    0.8906    0.4219
    0.8984    0.4297

    0.8906    0.4219
    0.8906    0.4375

    0.8906    0.4219
    0.9062    0.4219

    0.8984    0.4297
    0.8906    0.4375

    0.8984    0.4297
    0.9062    0.4219

    0.8984    0.4297
    0.9062    0.4375

    0.8906    0.4375
    0.8984    0.4453

    0.8906    0.4375
    0.8906    0.4531

    0.8906    0.4375
    0.9062    0.4375

    0.8984    0.4453
    0.8906    0.4531

    0.8984    0.4453
    0.9062    0.4375

    0.8984    0.4453
    0.9062    0.4531

    0.8906    0.4531
    0.8984    0.4609

    0.8906    0.4531
    0.8906    0.4688

    0.8906    0.4531
    0.9062    0.4531

    0.8984    0.4609
    0.8906    0.4688

    0.8984    0.4609
    0.9062    0.4531

    0.8984    0.4609
    0.9062    0.4688

    0.8906    0.4688
    0.8984    0.4766

    0.8906    0.4688
    0.8906    0.4844

    0.8906    0.4688
    0.9062    0.4688

    0.8984    0.4766
    0.8906    0.4844

    0.8984    0.4766
    0.9062    0.4688

    0.8984    0.4766
    0.9062    0.4844

    0.8906    0.4844
    0.8984    0.4922

    0.8906    0.4844
    0.8906    0.5000

    0.8906    0.4844
    0.9062    0.4844

    0.8984    0.4922
    0.8906    0.5000

    0.8984    0.4922
    0.9062    0.4844

    0.8984    0.4922
    0.9062    0.5000

    0.8906    0.5000
    0.8984    0.5078

    0.8906    0.5000
    0.8906    0.5156

    0.8906    0.5000
    0.9062    0.5000

    0.8984    0.5078
    0.8906    0.5156

    0.8984    0.5078
    0.9062    0.5000

    0.8984    0.5078
    0.9062    0.5156

    0.8906    0.5156
    0.8984    0.5234

    0.8906    0.5156
    0.8906    0.5312

    0.8906    0.5156
    0.9062    0.5156

    0.8984    0.5234
    0.8906    0.5312

    0.8984    0.5234
    0.9062    0.5156

    0.8984    0.5234
    0.9062    0.5312

    0.8906    0.5312
    0.8984    0.5391

    0.8906    0.5312
    0.8906    0.5469

    0.8906    0.5312
    0.9062    0.5312

    0.8984    0.5391
    0.8906    0.5469

    0.8984    0.5391
    0.9062    0.5312

    0.8984    0.5391
    0.9062    0.5469

    0.8906    0.5469
    0.8984    0.5547

    0.8906    0.5469
    0.8906    0.5625

    0.8906    0.5469
    0.9062    0.5469

    0.8984    0.5547
    0.8906    0.5625

    0.8984    0.5547
    0.9062    0.5469

    0.8984    0.5547
    0.9062    0.5625

    0.8906    0.5625
    0.8984    0.5703

    0.8906    0.5625
    0.8906    0.5781

    0.8906    0.5625
    0.9062    0.5625

    0.8984    0.5703
    0.8906    0.5781

    0.8984    0.5703
    0.9062    0.5625

    0.8984    0.5703
    0.9062    0.5781

    0.8906    0.5781
    0.8984    0.5859

    0.8906    0.5781
    0.8906    0.5938

    0.8906    0.5781
    0.9062    0.5781

    0.8984    0.5859
    0.8906    0.5938

    0.8984    0.5859
    0.9062    0.5781

    0.8984    0.5859
    0.9062    0.5938

    0.8906    0.5938
    0.8984    0.6016

    0.8906    0.5938
    0.8906    0.6094

    0.8906    0.5938
    0.9062    0.5938

    0.8984    0.6016
    0.8906    0.6094

    0.8984    0.6016
    0.9062    0.5938

    0.8984    0.6016
    0.9062    0.6094

    0.8906    0.6094
    0.8984    0.6172

    0.8906    0.6094
    0.8906    0.6250

    0.8906    0.6094
    0.9062    0.6094

    0.8984    0.6172
    0.8906    0.6250

    0.8984    0.6172
    0.9062    0.6094

    0.8984    0.6172
    0.9062    0.6250

    0.8906    0.6250
    0.8984    0.6328

    0.8906    0.6250
    0.8906    0.6406

    0.8906    0.6250
    0.9062    0.6250

    0.8984    0.6328
    0.8906    0.6406

    0.8984    0.6328
    0.9062    0.6250

    0.8984    0.6328
    0.9062    0.6406

    0.8906    0.6406
    0.8984    0.6484

    0.8906    0.6406
    0.8906    0.6562

    0.8906    0.6406
    0.9062    0.6406

    0.8984    0.6484
    0.8906    0.6562

    0.8984    0.6484
    0.9062    0.6406

    0.8984    0.6484
    0.9062    0.6562

    0.8906    0.6562
    0.8984    0.6641

    0.8906    0.6562
    0.8906    0.6719

    0.8906    0.6562
    0.9062    0.6562

    0.8984    0.6641
    0.8906    0.6719

    0.8984    0.6641
    0.9062    0.6562

    0.8984    0.6641
    0.9062    0.6719

    0.8906    0.6719
    0.8984    0.6797

    0.8906    0.6719
    0.8906    0.6875

    0.8906    0.6719
    0.9062    0.6719

    0.8984    0.6797
    0.8906    0.6875

    0.8984    0.6797
    0.9062    0.6719

    0.8984    0.6797
    0.9062    0.6875

    0.8906    0.6875
    0.8984    0.6953

    0.8906    0.6875
    0.8906    0.7031

    0.8906    0.6875
    0.9062    0.6875

    0.8984    0.6953
    0.8906    0.7031

    0.8984    0.6953
    0.9062    0.6875

    0.8984    0.6953
    0.9062    0.7031

    0.8906    0.7031
    0.8984    0.7109

    0.8906    0.7031
    0.8906    0.7188

    0.8906    0.7031
    0.9062    0.7031

    0.8984    0.7109
    0.8906    0.7188

    0.8984    0.7109
    0.9062    0.7031

    0.8984    0.7109
    0.9062    0.7188

    0.8906    0.7188
    0.8984    0.7266

    0.8906    0.7188
    0.8906    0.7344

    0.8906    0.7188
    0.9062    0.7188

    0.8984    0.7266
    0.8906    0.7344

    0.8984    0.7266
    0.9062    0.7188

    0.8984    0.7266
    0.9062    0.7344

    0.8906    0.7344
    0.8984    0.7422

    0.8906    0.7344
    0.8906    0.7500

    0.8906    0.7344
    0.9062    0.7344

    0.8984    0.7422
    0.8906    0.7500

    0.8984    0.7422
    0.9062    0.7344

    0.8984    0.7422
    0.9062    0.7500

    0.8906    0.7500
    0.8984    0.7578

    0.8906    0.7500
    0.8906    0.7656

    0.8906    0.7500
    0.9062    0.7500

    0.8984    0.7578
    0.8906    0.7656

    0.8984    0.7578
    0.9062    0.7500

    0.8984    0.7578
    0.9062    0.7656

    0.8906    0.7656
    0.8984    0.7734

    0.8906    0.7656
    0.8906    0.7812

    0.8906    0.7656
    0.9062    0.7656

    0.8984    0.7734
    0.8906    0.7812

    0.8984    0.7734
    0.9062    0.7656

    0.8984    0.7734
    0.9062    0.7812

    0.8906    0.7812
    0.8984    0.7891

    0.8906    0.7812
    0.8906    0.7969

    0.8906    0.7812
    0.9062    0.7812

    0.8984    0.7891
    0.8906    0.7969

    0.8984    0.7891
    0.9062    0.7812

    0.8984    0.7891
    0.9062    0.7969

    0.8906    0.7969
    0.8984    0.8047

    0.8906    0.7969
    0.8906    0.8125

    0.8906    0.7969
    0.9062    0.7969

    0.8984    0.8047
    0.8906    0.8125

    0.8984    0.8047
    0.9062    0.7969

    0.8984    0.8047
    0.9062    0.8125

    0.8906    0.8125
    0.8984    0.8203

    0.8906    0.8125
    0.8906    0.8281

    0.8906    0.8125
    0.9062    0.8125

    0.8984    0.8203
    0.8906    0.8281

    0.8984    0.8203
    0.9062    0.8125

    0.8984    0.8203
    0.9062    0.8281

    0.8906    0.8281
    0.8984    0.8359

    0.8906    0.8281
    0.8906    0.8438

    0.8906    0.8281
    0.9062    0.8281

    0.8984    0.8359
    0.8906    0.8438

    0.8984    0.8359
    0.9062    0.8281

    0.8984    0.8359
    0.9062    0.8438

    0.8906    0.8438
    0.8984    0.8516

    0.8906    0.8438
    0.8906    0.8594

    0.8906    0.8438
    0.9062    0.8438

    0.8984    0.8516
    0.8906    0.8594

    0.8984    0.8516
    0.9062    0.8438

    0.8984    0.8516
    0.9062    0.8594

    0.8906    0.8594
    0.8984    0.8672

    0.8906    0.8594
    0.8906    0.8750

    0.8906    0.8594
    0.9062    0.8594

    0.8984    0.8672
    0.8906    0.8750

    0.8984    0.8672
    0.9062    0.8594

    0.8984    0.8672
    0.9062    0.8750

    0.8906    0.8750
    0.8984    0.8828

    0.8906    0.8750
    0.8906    0.8906

    0.8906    0.8750
    0.9062    0.8750

    0.8984    0.8828
    0.8906    0.8906

    0.8984    0.8828
    0.9062    0.8750

    0.8984    0.8828
    0.9062    0.8906

    0.8906    0.8906
    0.8984    0.8984

    0.8906    0.8906
    0.8906    0.9062

    0.8906    0.8906
    0.9062    0.8906

    0.8984    0.8984
    0.8906    0.9062

    0.8984    0.8984
    0.9062    0.8906

    0.8984    0.8984
    0.9062    0.9062

    0.8906    0.9062
    0.8984    0.9141

    0.8906    0.9062
    0.8906    0.9219

    0.8906    0.9062
    0.9062    0.9062

    0.8984    0.9141
    0.8906    0.9219

    0.8984    0.9141
    0.9062    0.9062

    0.8984    0.9141
    0.9062    0.9219

    0.8906    0.9219
    0.8984    0.9297

    0.8906    0.9219
    0.8906    0.9375

    0.8906    0.9219
    0.9062    0.9219

    0.8984    0.9297
    0.8906    0.9375

    0.8984    0.9297
    0.9062    0.9219

    0.8984    0.9297
    0.9062    0.9375

    0.8906    0.9375
    0.8984    0.9453

    0.8906    0.9375
    0.8906    0.9531

    0.8906    0.9375
    0.9062    0.9375

    0.8984    0.9453
    0.8906    0.9531

    0.8984    0.9453
    0.9062    0.9375

    0.8984    0.9453
    0.9062    0.9531

    0.8906    0.9531
    0.8984    0.9609

    0.8906    0.9531
    0.8906    0.9688

    0.8906    0.9531
    0.9062    0.9531

    0.8984    0.9609
    0.8906    0.9688

    0.8984    0.9609
    0.9062    0.9531

    0.8984    0.9609
    0.9062    0.9688

    0.8906    0.9688
    0.8984    0.9766

    0.8906    0.9688
    0.8906    0.9844

    0.8906    0.9688
    0.9062    0.9688

    0.8984    0.9766
    0.8906    0.9844

    0.8984    0.9766
    0.9062    0.9688

    0.8984    0.9766
    0.9062    0.9844

    0.8906    0.9844
    0.8984    0.9922

    0.8906    0.9844
    0.8906    1.0000

    0.8906    0.9844
    0.9062    0.9844

    0.8984    0.9922
    0.8906    1.0000

    0.8984    0.9922
    0.9062    0.9844

    0.8984    0.9922
    0.9062    1.0000

    0.8906    1.0000
    0.9062    1.0000

    0.9062    0.0000
    0.9141    0.0078

    0.9062    0.0000
    0.9062    0.0156

    0.9062    0.0000
    0.9219    0.0000

    0.9141    0.0078
    0.9062    0.0156

    0.9141    0.0078
    0.9219    0.0000

    0.9141    0.0078
    0.9219    0.0156

    0.9062    0.0156
    0.9141    0.0234

    0.9062    0.0156
    0.9062    0.0312

    0.9062    0.0156
    0.9219    0.0156

    0.9141    0.0234
    0.9062    0.0312

    0.9141    0.0234
    0.9219    0.0156

    0.9141    0.0234
    0.9219    0.0312

    0.9062    0.0312
    0.9141    0.0391

    0.9062    0.0312
    0.9062    0.0469

    0.9062    0.0312
    0.9219    0.0312

    0.9141    0.0391
    0.9062    0.0469

    0.9141    0.0391
    0.9219    0.0312

    0.9141    0.0391
    0.9219    0.0469

    0.9062    0.0469
    0.9141    0.0547

    0.9062    0.0469
    0.9062    0.0625

    0.9062    0.0469
    0.9219    0.0469

    0.9141    0.0547
    0.9062    0.0625

    0.9141    0.0547
    0.9219    0.0469

    0.9141    0.0547
    0.9219    0.0625

    0.9062    0.0625
    0.9141    0.0703

    0.9062    0.0625
    0.9062    0.0781

    0.9062    0.0625
    0.9219    0.0625

    0.9141    0.0703
    0.9062    0.0781

    0.9141    0.0703
    0.9219    0.0625

    0.9141    0.0703
    0.9219    0.0781

    0.9062    0.0781
    0.9141    0.0859

    0.9062    0.0781
    0.9062    0.0938

    0.9062    0.0781
    0.9219    0.0781

    0.9141    0.0859
    0.9062    0.0938

    0.9141    0.0859
    0.9219    0.0781

    0.9141    0.0859
    0.9219    0.0938

    0.9062    0.0938
    0.9141    0.1016

    0.9062    0.0938
    0.9062    0.1094

    0.9062    0.0938
    0.9219    0.0938

    0.9141    0.1016
    0.9062    0.1094

    0.9141    0.1016
    0.9219    0.0938

    0.9141    0.1016
    0.9219    0.1094

    0.9062    0.1094
    0.9141    0.1172

    0.9062    0.1094
    0.9062    0.1250

    0.9062    0.1094
    0.9219    0.1094

    0.9141    0.1172
    0.9062    0.1250

    0.9141    0.1172
    0.9219    0.1094

    0.9141    0.1172
    0.9219    0.1250

    0.9062    0.1250
    0.9141    0.1328

    0.9062    0.1250
    0.9062    0.1406

    0.9062    0.1250
    0.9219    0.1250

    0.9141    0.1328
    0.9062    0.1406

    0.9141    0.1328
    0.9219    0.1250

    0.9141    0.1328
    0.9219    0.1406

    0.9062    0.1406
    0.9141    0.1484

    0.9062    0.1406
    0.9062    0.1562

    0.9062    0.1406
    0.9219    0.1406

    0.9141    0.1484
    0.9062    0.1562

    0.9141    0.1484
    0.9219    0.1406

    0.9141    0.1484
    0.9219    0.1562

    0.9062    0.1562
    0.9141    0.1641

    0.9062    0.1562
    0.9062    0.1719

    0.9062    0.1562
    0.9219    0.1562

    0.9141    0.1641
    0.9062    0.1719

    0.9141    0.1641
    0.9219    0.1562

    0.9141    0.1641
    0.9219    0.1719

    0.9062    0.1719
    0.9141    0.1797

    0.9062    0.1719
    0.9062    0.1875

    0.9062    0.1719
    0.9219    0.1719

    0.9141    0.1797
    0.9062    0.1875

    0.9141    0.1797
    0.9219    0.1719

    0.9141    0.1797
    0.9219    0.1875

    0.9062    0.1875
    0.9141    0.1953

    0.9062    0.1875
    0.9062    0.2031

    0.9062    0.1875
    0.9219    0.1875

    0.9141    0.1953
    0.9062    0.2031

    0.9141    0.1953
    0.9219    0.1875

    0.9141    0.1953
    0.9219    0.2031

    0.9062    0.2031
    0.9141    0.2109

    0.9062    0.2031
    0.9062    0.2188

    0.9062    0.2031
    0.9219    0.2031

    0.9141    0.2109
    0.9062    0.2188

    0.9141    0.2109
    0.9219    0.2031

    0.9141    0.2109
    0.9219    0.2188

    0.9062    0.2188
    0.9141    0.2266

    0.9062    0.2188
    0.9062    0.2344

    0.9062    0.2188
    0.9219    0.2188

    0.9141    0.2266
    0.9062    0.2344

    0.9141    0.2266
    0.9219    0.2188

    0.9141    0.2266
    0.9219    0.2344

    0.9062    0.2344
    0.9141    0.2422

    0.9062    0.2344
    0.9062    0.2500

    0.9062    0.2344
    0.9219    0.2344

    0.9141    0.2422
    0.9062    0.2500

    0.9141    0.2422
    0.9219    0.2344

    0.9141    0.2422
    0.9219    0.2500

    0.9062    0.2500
    0.9141    0.2578

    0.9062    0.2500
    0.9062    0.2656

    0.9062    0.2500
    0.9219    0.2500

    0.9141    0.2578
    0.9062    0.2656

    0.9141    0.2578
    0.9219    0.2500

    0.9141    0.2578
    0.9219    0.2656

    0.9062    0.2656
    0.9141    0.2734

    0.9062    0.2656
    0.9062    0.2812

    0.9062    0.2656
    0.9219    0.2656

    0.9141    0.2734
    0.9062    0.2812

    0.9141    0.2734
    0.9219    0.2656

    0.9141    0.2734
    0.9219    0.2812

    0.9062    0.2812
    0.9141    0.2891

    0.9062    0.2812
    0.9062    0.2969

    0.9062    0.2812
    0.9219    0.2812

    0.9141    0.2891
    0.9062    0.2969

    0.9141    0.2891
    0.9219    0.2812

    0.9141    0.2891
    0.9219    0.2969

    0.9062    0.2969
    0.9141    0.3047

    0.9062    0.2969
    0.9062    0.3125

    0.9062    0.2969
    0.9219    0.2969

    0.9141    0.3047
    0.9062    0.3125

    0.9141    0.3047
    0.9219    0.2969

    0.9141    0.3047
    0.9219    0.3125

    0.9062    0.3125
    0.9141    0.3203

    0.9062    0.3125
    0.9062    0.3281

    0.9062    0.3125
    0.9219    0.3125

    0.9141    0.3203
    0.9062    0.3281

    0.9141    0.3203
    0.9219    0.3125

    0.9141    0.3203
    0.9219    0.3281

    0.9062    0.3281
    0.9141    0.3359

    0.9062    0.3281
    0.9062    0.3438

    0.9062    0.3281
    0.9219    0.3281

    0.9141    0.3359
    0.9062    0.3438

    0.9141    0.3359
    0.9219    0.3281

    0.9141    0.3359
    0.9219    0.3438

    0.9062    0.3438
    0.9141    0.3516

    0.9062    0.3438
    0.9062    0.3594

    0.9062    0.3438
    0.9219    0.3438

    0.9141    0.3516
    0.9062    0.3594

    0.9141    0.3516
    0.9219    0.3438

    0.9141    0.3516
    0.9219    0.3594

    0.9062    0.3594
    0.9141    0.3672

    0.9062    0.3594
    0.9062    0.3750

    0.9062    0.3594
    0.9219    0.3594

    0.9141    0.3672
    0.9062    0.3750

    0.9141    0.3672
    0.9219    0.3594

    0.9141    0.3672
    0.9219    0.3750

    0.9062    0.3750
    0.9141    0.3828

    0.9062    0.3750
    0.9062    0.3906

    0.9062    0.3750
    0.9219    0.3750

    0.9141    0.3828
    0.9062    0.3906

    0.9141    0.3828
    0.9219    0.3750

    0.9141    0.3828
    0.9219    0.3906

    0.9062    0.3906
    0.9141    0.3984

    0.9062    0.3906
    0.9062    0.4062

    0.9062    0.3906
    0.9219    0.3906

    0.9141    0.3984
    0.9062    0.4062

    0.9141    0.3984
    0.9219    0.3906

    0.9141    0.3984
    0.9219    0.4062

    0.9062    0.4062
    0.9141    0.4141

    0.9062    0.4062
    0.9062    0.4219

    0.9062    0.4062
    0.9219    0.4062

    0.9141    0.4141
    0.9062    0.4219

    0.9141    0.4141
    0.9219    0.4062

    0.9141    0.4141
    0.9219    0.4219

    0.9062    0.4219
    0.9141    0.4297

    0.9062    0.4219
    0.9062    0.4375

    0.9062    0.4219
    0.9219    0.4219

    0.9141    0.4297
    0.9062    0.4375

    0.9141    0.4297
    0.9219    0.4219

    0.9141    0.4297
    0.9219    0.4375

    0.9062    0.4375
    0.9141    0.4453

    0.9062    0.4375
    0.9062    0.4531

    0.9062    0.4375
    0.9219    0.4375

    0.9141    0.4453
    0.9062    0.4531

    0.9141    0.4453
    0.9219    0.4375

    0.9141    0.4453
    0.9219    0.4531

    0.9062    0.4531
    0.9141    0.4609

    0.9062    0.4531
    0.9062    0.4688

    0.9062    0.4531
    0.9219    0.4531

    0.9141    0.4609
    0.9062    0.4688

    0.9141    0.4609
    0.9219    0.4531

    0.9141    0.4609
    0.9219    0.4688

    0.9062    0.4688
    0.9141    0.4766

    0.9062    0.4688
    0.9062    0.4844

    0.9062    0.4688
    0.9219    0.4688

    0.9141    0.4766
    0.9062    0.4844

    0.9141    0.4766
    0.9219    0.4688

    0.9141    0.4766
    0.9219    0.4844

    0.9062    0.4844
    0.9141    0.4922

    0.9062    0.4844
    0.9062    0.5000

    0.9062    0.4844
    0.9219    0.4844

    0.9141    0.4922
    0.9062    0.5000

    0.9141    0.4922
    0.9219    0.4844

    0.9141    0.4922
    0.9219    0.5000

    0.9062    0.5000
    0.9141    0.5078

    0.9062    0.5000
    0.9062    0.5156

    0.9062    0.5000
    0.9219    0.5000

    0.9141    0.5078
    0.9062    0.5156

    0.9141    0.5078
    0.9219    0.5000

    0.9141    0.5078
    0.9219    0.5156

    0.9062    0.5156
    0.9141    0.5234

    0.9062    0.5156
    0.9062    0.5312

    0.9062    0.5156
    0.9219    0.5156

    0.9141    0.5234
    0.9062    0.5312

    0.9141    0.5234
    0.9219    0.5156

    0.9141    0.5234
    0.9219    0.5312

    0.9062    0.5312
    0.9141    0.5391

    0.9062    0.5312
    0.9062    0.5469

    0.9062    0.5312
    0.9219    0.5312

    0.9141    0.5391
    0.9062    0.5469

    0.9141    0.5391
    0.9219    0.5312

    0.9141    0.5391
    0.9219    0.5469

    0.9062    0.5469
    0.9141    0.5547

    0.9062    0.5469
    0.9062    0.5625

    0.9062    0.5469
    0.9219    0.5469

    0.9141    0.5547
    0.9062    0.5625

    0.9141    0.5547
    0.9219    0.5469

    0.9141    0.5547
    0.9219    0.5625

    0.9062    0.5625
    0.9141    0.5703

    0.9062    0.5625
    0.9062    0.5781

    0.9062    0.5625
    0.9219    0.5625

    0.9141    0.5703
    0.9062    0.5781

    0.9141    0.5703
    0.9219    0.5625

    0.9141    0.5703
    0.9219    0.5781

    0.9062    0.5781
    0.9141    0.5859

    0.9062    0.5781
    0.9062    0.5938

    0.9062    0.5781
    0.9219    0.5781

    0.9141    0.5859
    0.9062    0.5938

    0.9141    0.5859
    0.9219    0.5781

    0.9141    0.5859
    0.9219    0.5938

    0.9062    0.5938
    0.9141    0.6016

    0.9062    0.5938
    0.9062    0.6094

    0.9062    0.5938
    0.9219    0.5938

    0.9141    0.6016
    0.9062    0.6094

    0.9141    0.6016
    0.9219    0.5938

    0.9141    0.6016
    0.9219    0.6094

    0.9062    0.6094
    0.9141    0.6172

    0.9062    0.6094
    0.9062    0.6250

    0.9062    0.6094
    0.9219    0.6094

    0.9141    0.6172
    0.9062    0.6250

    0.9141    0.6172
    0.9219    0.6094

    0.9141    0.6172
    0.9219    0.6250

    0.9062    0.6250
    0.9141    0.6328

    0.9062    0.6250
    0.9062    0.6406

    0.9062    0.6250
    0.9219    0.6250

    0.9141    0.6328
    0.9062    0.6406

    0.9141    0.6328
    0.9219    0.6250

    0.9141    0.6328
    0.9219    0.6406

    0.9062    0.6406
    0.9141    0.6484

    0.9062    0.6406
    0.9062    0.6562

    0.9062    0.6406
    0.9219    0.6406

    0.9141    0.6484
    0.9062    0.6562

    0.9141    0.6484
    0.9219    0.6406

    0.9141    0.6484
    0.9219    0.6562

    0.9062    0.6562
    0.9141    0.6641

    0.9062    0.6562
    0.9062    0.6719

    0.9062    0.6562
    0.9219    0.6562

    0.9141    0.6641
    0.9062    0.6719

    0.9141    0.6641
    0.9219    0.6562

    0.9141    0.6641
    0.9219    0.6719

    0.9062    0.6719
    0.9141    0.6797

    0.9062    0.6719
    0.9062    0.6875

    0.9062    0.6719
    0.9219    0.6719

    0.9141    0.6797
    0.9062    0.6875

    0.9141    0.6797
    0.9219    0.6719

    0.9141    0.6797
    0.9219    0.6875

    0.9062    0.6875
    0.9141    0.6953

    0.9062    0.6875
    0.9062    0.7031

    0.9062    0.6875
    0.9219    0.6875

    0.9141    0.6953
    0.9062    0.7031

    0.9141    0.6953
    0.9219    0.6875

    0.9141    0.6953
    0.9219    0.7031

    0.9062    0.7031
    0.9141    0.7109

    0.9062    0.7031
    0.9062    0.7188

    0.9062    0.7031
    0.9219    0.7031

    0.9141    0.7109
    0.9062    0.7188

    0.9141    0.7109
    0.9219    0.7031

    0.9141    0.7109
    0.9219    0.7188

    0.9062    0.7188
    0.9141    0.7266

    0.9062    0.7188
    0.9062    0.7344

    0.9062    0.7188
    0.9219    0.7188

    0.9141    0.7266
    0.9062    0.7344

    0.9141    0.7266
    0.9219    0.7188

    0.9141    0.7266
    0.9219    0.7344

    0.9062    0.7344
    0.9141    0.7422

    0.9062    0.7344
    0.9062    0.7500

    0.9062    0.7344
    0.9219    0.7344

    0.9141    0.7422
    0.9062    0.7500

    0.9141    0.7422
    0.9219    0.7344

    0.9141    0.7422
    0.9219    0.7500

    0.9062    0.7500
    0.9141    0.7578

    0.9062    0.7500
    0.9062    0.7656

    0.9062    0.7500
    0.9219    0.7500

    0.9141    0.7578
    0.9062    0.7656

    0.9141    0.7578
    0.9219    0.7500

    0.9141    0.7578
    0.9219    0.7656

    0.9062    0.7656
    0.9141    0.7734

    0.9062    0.7656
    0.9062    0.7812

    0.9062    0.7656
    0.9219    0.7656

    0.9141    0.7734
    0.9062    0.7812

    0.9141    0.7734
    0.9219    0.7656

    0.9141    0.7734
    0.9219    0.7812

    0.9062    0.7812
    0.9141    0.7891

    0.9062    0.7812
    0.9062    0.7969

    0.9062    0.7812
    0.9219    0.7812

    0.9141    0.7891
    0.9062    0.7969

    0.9141    0.7891
    0.9219    0.7812

    0.9141    0.7891
    0.9219    0.7969

    0.9062    0.7969
    0.9141    0.8047

    0.9062    0.7969
    0.9062    0.8125

    0.9062    0.7969
    0.9219    0.7969

    0.9141    0.8047
    0.9062    0.8125

    0.9141    0.8047
    0.9219    0.7969

    0.9141    0.8047
    0.9219    0.8125

    0.9062    0.8125
    0.9141    0.8203

    0.9062    0.8125
    0.9062    0.8281

    0.9062    0.8125
    0.9219    0.8125

    0.9141    0.8203
    0.9062    0.8281

    0.9141    0.8203
    0.9219    0.8125

    0.9141    0.8203
    0.9219    0.8281

    0.9062    0.8281
    0.9141    0.8359

    0.9062    0.8281
    0.9062    0.8438

    0.9062    0.8281
    0.9219    0.8281

    0.9141    0.8359
    0.9062    0.8438

    0.9141    0.8359
    0.9219    0.8281

    0.9141    0.8359
    0.9219    0.8438

    0.9062    0.8438
    0.9141    0.8516

    0.9062    0.8438
    0.9062    0.8594

    0.9062    0.8438
    0.9219    0.8438

    0.9141    0.8516
    0.9062    0.8594

    0.9141    0.8516
    0.9219    0.8438

    0.9141    0.8516
    0.9219    0.8594

    0.9062    0.8594
    0.9141    0.8672

    0.9062    0.8594
    0.9062    0.8750

    0.9062    0.8594
    0.9219    0.8594

    0.9141    0.8672
    0.9062    0.8750

    0.9141    0.8672
    0.9219    0.8594

    0.9141    0.8672
    0.9219    0.8750

    0.9062    0.8750
    0.9141    0.8828

    0.9062    0.8750
    0.9062    0.8906

    0.9062    0.8750
    0.9219    0.8750

    0.9141    0.8828
    0.9062    0.8906

    0.9141    0.8828
    0.9219    0.8750

    0.9141    0.8828
    0.9219    0.8906

    0.9062    0.8906
    0.9141    0.8984

    0.9062    0.8906
    0.9062    0.9062

    0.9062    0.8906
    0.9219    0.8906

    0.9141    0.8984
    0.9062    0.9062

    0.9141    0.8984
    0.9219    0.8906

    0.9141    0.8984
    0.9219    0.9062

    0.9062    0.9062
    0.9141    0.9141

    0.9062    0.9062
    0.9062    0.9219

    0.9062    0.9062
    0.9219    0.9062

    0.9141    0.9141
    0.9062    0.9219

    0.9141    0.9141
    0.9219    0.9062

    0.9141    0.9141
    0.9219    0.9219

    0.9062    0.9219
    0.9141    0.9297

    0.9062    0.9219
    0.9062    0.9375

    0.9062    0.9219
    0.9219    0.9219

    0.9141    0.9297
    0.9062    0.9375

    0.9141    0.9297
    0.9219    0.9219

    0.9141    0.9297
    0.9219    0.9375

    0.9062    0.9375
    0.9141    0.9453

    0.9062    0.9375
    0.9062    0.9531

    0.9062    0.9375
    0.9219    0.9375

    0.9141    0.9453
    0.9062    0.9531

    0.9141    0.9453
    0.9219    0.9375

    0.9141    0.9453
    0.9219    0.9531

    0.9062    0.9531
    0.9141    0.9609

    0.9062    0.9531
    0.9062    0.9688

    0.9062    0.9531
    0.9219    0.9531

    0.9141    0.9609
    0.9062    0.9688

    0.9141    0.9609
    0.9219    0.9531

    0.9141    0.9609
    0.9219    0.9688

    0.9062    0.9688
    0.9141    0.9766

    0.9062    0.9688
    0.9062    0.9844

    0.9062    0.9688
    0.9219    0.9688

    0.9141    0.9766
    0.9062    0.9844

    0.9141    0.9766
    0.9219    0.9688

    0.9141    0.9766
    0.9219    0.9844

    0.9062    0.9844
    0.9141    0.9922

    0.9062    0.9844
    0.9062    1.0000

    0.9062    0.9844
    0.9219    0.9844

    0.9141    0.9922
    0.9062    1.0000

    0.9141    0.9922
    0.9219    0.9844

    0.9141    0.9922
    0.9219    1.0000

    0.9062    1.0000
    0.9219    1.0000

    0.9219    0.0000
    0.9297    0.0078

    0.9219    0.0000
    0.9219    0.0156

    0.9219    0.0000
    0.9375    0.0000

    0.9297    0.0078
    0.9219    0.0156

    0.9297    0.0078
    0.9375    0.0000

    0.9297    0.0078
    0.9375    0.0156

    0.9219    0.0156
    0.9297    0.0234

    0.9219    0.0156
    0.9219    0.0312

    0.9219    0.0156
    0.9375    0.0156

    0.9297    0.0234
    0.9219    0.0312

    0.9297    0.0234
    0.9375    0.0156

    0.9297    0.0234
    0.9375    0.0312

    0.9219    0.0312
    0.9297    0.0391

    0.9219    0.0312
    0.9219    0.0469

    0.9219    0.0312
    0.9375    0.0312

    0.9297    0.0391
    0.9219    0.0469

    0.9297    0.0391
    0.9375    0.0312

    0.9297    0.0391
    0.9375    0.0469

    0.9219    0.0469
    0.9297    0.0547

    0.9219    0.0469
    0.9219    0.0625

    0.9219    0.0469
    0.9375    0.0469

    0.9297    0.0547
    0.9219    0.0625

    0.9297    0.0547
    0.9375    0.0469

    0.9297    0.0547
    0.9375    0.0625

    0.9219    0.0625
    0.9297    0.0703

    0.9219    0.0625
    0.9219    0.0781

    0.9219    0.0625
    0.9375    0.0625

    0.9297    0.0703
    0.9219    0.0781

    0.9297    0.0703
    0.9375    0.0625

    0.9297    0.0703
    0.9375    0.0781

    0.9219    0.0781
    0.9297    0.0859

    0.9219    0.0781
    0.9219    0.0938

    0.9219    0.0781
    0.9375    0.0781

    0.9297    0.0859
    0.9219    0.0938

    0.9297    0.0859
    0.9375    0.0781

    0.9297    0.0859
    0.9375    0.0938

    0.9219    0.0938
    0.9297    0.1016

    0.9219    0.0938
    0.9219    0.1094

    0.9219    0.0938
    0.9375    0.0938

    0.9297    0.1016
    0.9219    0.1094

    0.9297    0.1016
    0.9375    0.0938

    0.9297    0.1016
    0.9375    0.1094

    0.9219    0.1094
    0.9297    0.1172

    0.9219    0.1094
    0.9219    0.1250

    0.9219    0.1094
    0.9375    0.1094

    0.9297    0.1172
    0.9219    0.1250

    0.9297    0.1172
    0.9375    0.1094

    0.9297    0.1172
    0.9375    0.1250

    0.9219    0.1250
    0.9297    0.1328

    0.9219    0.1250
    0.9219    0.1406

    0.9219    0.1250
    0.9375    0.1250

    0.9297    0.1328
    0.9219    0.1406

    0.9297    0.1328
    0.9375    0.1250

    0.9297    0.1328
    0.9375    0.1406

    0.9219    0.1406
    0.9297    0.1484

    0.9219    0.1406
    0.9219    0.1562

    0.9219    0.1406
    0.9375    0.1406

    0.9297    0.1484
    0.9219    0.1562

    0.9297    0.1484
    0.9375    0.1406

    0.9297    0.1484
    0.9375    0.1562

    0.9219    0.1562
    0.9297    0.1641

    0.9219    0.1562
    0.9219    0.1719

    0.9219    0.1562
    0.9375    0.1562

    0.9297    0.1641
    0.9219    0.1719

    0.9297    0.1641
    0.9375    0.1562

    0.9297    0.1641
    0.9375    0.1719

    0.9219    0.1719
    0.9297    0.1797

    0.9219    0.1719
    0.9219    0.1875

    0.9219    0.1719
    0.9375    0.1719

    0.9297    0.1797
    0.9219    0.1875

    0.9297    0.1797
    0.9375    0.1719

    0.9297    0.1797
    0.9375    0.1875

    0.9219    0.1875
    0.9297    0.1953

    0.9219    0.1875
    0.9219    0.2031

    0.9219    0.1875
    0.9375    0.1875

    0.9297    0.1953
    0.9219    0.2031

    0.9297    0.1953
    0.9375    0.1875

    0.9297    0.1953
    0.9375    0.2031

    0.9219    0.2031
    0.9297    0.2109

    0.9219    0.2031
    0.9219    0.2188

    0.9219    0.2031
    0.9375    0.2031

    0.9297    0.2109
    0.9219    0.2188

    0.9297    0.2109
    0.9375    0.2031

    0.9297    0.2109
    0.9375    0.2188

    0.9219    0.2188
    0.9297    0.2266

    0.9219    0.2188
    0.9219    0.2344

    0.9219    0.2188
    0.9375    0.2188

    0.9297    0.2266
    0.9219    0.2344

    0.9297    0.2266
    0.9375    0.2188

    0.9297    0.2266
    0.9375    0.2344

    0.9219    0.2344
    0.9297    0.2422

    0.9219    0.2344
    0.9219    0.2500

    0.9219    0.2344
    0.9375    0.2344

    0.9297    0.2422
    0.9219    0.2500

    0.9297    0.2422
    0.9375    0.2344

    0.9297    0.2422
    0.9375    0.2500

    0.9219    0.2500
    0.9297    0.2578

    0.9219    0.2500
    0.9219    0.2656

    0.9219    0.2500
    0.9375    0.2500

    0.9297    0.2578
    0.9219    0.2656

    0.9297    0.2578
    0.9375    0.2500

    0.9297    0.2578
    0.9375    0.2656

    0.9219    0.2656
    0.9297    0.2734

    0.9219    0.2656
    0.9219    0.2812

    0.9219    0.2656
    0.9375    0.2656

    0.9297    0.2734
    0.9219    0.2812

    0.9297    0.2734
    0.9375    0.2656

    0.9297    0.2734
    0.9375    0.2812

    0.9219    0.2812
    0.9297    0.2891

    0.9219    0.2812
    0.9219    0.2969

    0.9219    0.2812
    0.9375    0.2812

    0.9297    0.2891
    0.9219    0.2969

    0.9297    0.2891
    0.9375    0.2812

    0.9297    0.2891
    0.9375    0.2969

    0.9219    0.2969
    0.9297    0.3047

    0.9219    0.2969
    0.9219    0.3125

    0.9219    0.2969
    0.9375    0.2969

    0.9297    0.3047
    0.9219    0.3125

    0.9297    0.3047
    0.9375    0.2969

    0.9297    0.3047
    0.9375    0.3125

    0.9219    0.3125
    0.9297    0.3203

    0.9219    0.3125
    0.9219    0.3281

    0.9219    0.3125
    0.9375    0.3125

    0.9297    0.3203
    0.9219    0.3281

    0.9297    0.3203
    0.9375    0.3125

    0.9297    0.3203
    0.9375    0.3281

    0.9219    0.3281
    0.9297    0.3359

    0.9219    0.3281
    0.9219    0.3438

    0.9219    0.3281
    0.9375    0.3281

    0.9297    0.3359
    0.9219    0.3438

    0.9297    0.3359
    0.9375    0.3281

    0.9297    0.3359
    0.9375    0.3438

    0.9219    0.3438
    0.9297    0.3516

    0.9219    0.3438
    0.9219    0.3594

    0.9219    0.3438
    0.9375    0.3438

    0.9297    0.3516
    0.9219    0.3594

    0.9297    0.3516
    0.9375    0.3438

    0.9297    0.3516
    0.9375    0.3594

    0.9219    0.3594
    0.9297    0.3672

    0.9219    0.3594
    0.9219    0.3750

    0.9219    0.3594
    0.9375    0.3594

    0.9297    0.3672
    0.9219    0.3750

    0.9297    0.3672
    0.9375    0.3594

    0.9297    0.3672
    0.9375    0.3750

    0.9219    0.3750
    0.9297    0.3828

    0.9219    0.3750
    0.9219    0.3906

    0.9219    0.3750
    0.9375    0.3750

    0.9297    0.3828
    0.9219    0.3906

    0.9297    0.3828
    0.9375    0.3750

    0.9297    0.3828
    0.9375    0.3906

    0.9219    0.3906
    0.9297    0.3984

    0.9219    0.3906
    0.9219    0.4062

    0.9219    0.3906
    0.9375    0.3906

    0.9297    0.3984
    0.9219    0.4062

    0.9297    0.3984
    0.9375    0.3906

    0.9297    0.3984
    0.9375    0.4062

    0.9219    0.4062
    0.9297    0.4141

    0.9219    0.4062
    0.9219    0.4219

    0.9219    0.4062
    0.9375    0.4062

    0.9297    0.4141
    0.9219    0.4219

    0.9297    0.4141
    0.9375    0.4062

    0.9297    0.4141
    0.9375    0.4219

    0.9219    0.4219
    0.9297    0.4297

    0.9219    0.4219
    0.9219    0.4375

    0.9219    0.4219
    0.9375    0.4219

    0.9297    0.4297
    0.9219    0.4375

    0.9297    0.4297
    0.9375    0.4219

    0.9297    0.4297
    0.9375    0.4375

    0.9219    0.4375
    0.9297    0.4453

    0.9219    0.4375
    0.9219    0.4531

    0.9219    0.4375
    0.9375    0.4375

    0.9297    0.4453
    0.9219    0.4531

    0.9297    0.4453
    0.9375    0.4375

    0.9297    0.4453
    0.9375    0.4531

    0.9219    0.4531
    0.9297    0.4609

    0.9219    0.4531
    0.9219    0.4688

    0.9219    0.4531
    0.9375    0.4531

    0.9297    0.4609
    0.9219    0.4688

    0.9297    0.4609
    0.9375    0.4531

    0.9297    0.4609
    0.9375    0.4688

    0.9219    0.4688
    0.9297    0.4766

    0.9219    0.4688
    0.9219    0.4844

    0.9219    0.4688
    0.9375    0.4688

    0.9297    0.4766
    0.9219    0.4844

    0.9297    0.4766
    0.9375    0.4688

    0.9297    0.4766
    0.9375    0.4844

    0.9219    0.4844
    0.9297    0.4922

    0.9219    0.4844
    0.9219    0.5000

    0.9219    0.4844
    0.9375    0.4844

    0.9297    0.4922
    0.9219    0.5000

    0.9297    0.4922
    0.9375    0.4844

    0.9297    0.4922
    0.9375    0.5000

    0.9219    0.5000
    0.9297    0.5078

    0.9219    0.5000
    0.9219    0.5156

    0.9219    0.5000
    0.9375    0.5000

    0.9297    0.5078
    0.9219    0.5156

    0.9297    0.5078
    0.9375    0.5000

    0.9297    0.5078
    0.9375    0.5156

    0.9219    0.5156
    0.9297    0.5234

    0.9219    0.5156
    0.9219    0.5312

    0.9219    0.5156
    0.9375    0.5156

    0.9297    0.5234
    0.9219    0.5312

    0.9297    0.5234
    0.9375    0.5156

    0.9297    0.5234
    0.9375    0.5312

    0.9219    0.5312
    0.9297    0.5391

    0.9219    0.5312
    0.9219    0.5469

    0.9219    0.5312
    0.9375    0.5312

    0.9297    0.5391
    0.9219    0.5469

    0.9297    0.5391
    0.9375    0.5312

    0.9297    0.5391
    0.9375    0.5469

    0.9219    0.5469
    0.9297    0.5547

    0.9219    0.5469
    0.9219    0.5625

    0.9219    0.5469
    0.9375    0.5469

    0.9297    0.5547
    0.9219    0.5625

    0.9297    0.5547
    0.9375    0.5469

    0.9297    0.5547
    0.9375    0.5625

    0.9219    0.5625
    0.9297    0.5703

    0.9219    0.5625
    0.9219    0.5781

    0.9219    0.5625
    0.9375    0.5625

    0.9297    0.5703
    0.9219    0.5781

    0.9297    0.5703
    0.9375    0.5625

    0.9297    0.5703
    0.9375    0.5781

    0.9219    0.5781
    0.9297    0.5859

    0.9219    0.5781
    0.9219    0.5938

    0.9219    0.5781
    0.9375    0.5781

    0.9297    0.5859
    0.9219    0.5938

    0.9297    0.5859
    0.9375    0.5781

    0.9297    0.5859
    0.9375    0.5938

    0.9219    0.5938
    0.9297    0.6016

    0.9219    0.5938
    0.9219    0.6094

    0.9219    0.5938
    0.9375    0.5938

    0.9297    0.6016
    0.9219    0.6094

    0.9297    0.6016
    0.9375    0.5938

    0.9297    0.6016
    0.9375    0.6094

    0.9219    0.6094
    0.9297    0.6172

    0.9219    0.6094
    0.9219    0.6250

    0.9219    0.6094
    0.9375    0.6094

    0.9297    0.6172
    0.9219    0.6250

    0.9297    0.6172
    0.9375    0.6094

    0.9297    0.6172
    0.9375    0.6250

    0.9219    0.6250
    0.9297    0.6328

    0.9219    0.6250
    0.9219    0.6406

    0.9219    0.6250
    0.9375    0.6250

    0.9297    0.6328
    0.9219    0.6406

    0.9297    0.6328
    0.9375    0.6250

    0.9297    0.6328
    0.9375    0.6406

    0.9219    0.6406
    0.9297    0.6484

    0.9219    0.6406
    0.9219    0.6562

    0.9219    0.6406
    0.9375    0.6406

    0.9297    0.6484
    0.9219    0.6562

    0.9297    0.6484
    0.9375    0.6406

    0.9297    0.6484
    0.9375    0.6562

    0.9219    0.6562
    0.9297    0.6641

    0.9219    0.6562
    0.9219    0.6719

    0.9219    0.6562
    0.9375    0.6562

    0.9297    0.6641
    0.9219    0.6719

    0.9297    0.6641
    0.9375    0.6562

    0.9297    0.6641
    0.9375    0.6719

    0.9219    0.6719
    0.9297    0.6797

    0.9219    0.6719
    0.9219    0.6875

    0.9219    0.6719
    0.9375    0.6719

    0.9297    0.6797
    0.9219    0.6875

    0.9297    0.6797
    0.9375    0.6719

    0.9297    0.6797
    0.9375    0.6875

    0.9219    0.6875
    0.9297    0.6953

    0.9219    0.6875
    0.9219    0.7031

    0.9219    0.6875
    0.9375    0.6875

    0.9297    0.6953
    0.9219    0.7031

    0.9297    0.6953
    0.9375    0.6875

    0.9297    0.6953
    0.9375    0.7031

    0.9219    0.7031
    0.9297    0.7109

    0.9219    0.7031
    0.9219    0.7188

    0.9219    0.7031
    0.9375    0.7031

    0.9297    0.7109
    0.9219    0.7188

    0.9297    0.7109
    0.9375    0.7031

    0.9297    0.7109
    0.9375    0.7188

    0.9219    0.7188
    0.9297    0.7266

    0.9219    0.7188
    0.9219    0.7344

    0.9219    0.7188
    0.9375    0.7188

    0.9297    0.7266
    0.9219    0.7344

    0.9297    0.7266
    0.9375    0.7188

    0.9297    0.7266
    0.9375    0.7344

    0.9219    0.7344
    0.9297    0.7422

    0.9219    0.7344
    0.9219    0.7500

    0.9219    0.7344
    0.9375    0.7344

    0.9297    0.7422
    0.9219    0.7500

    0.9297    0.7422
    0.9375    0.7344

    0.9297    0.7422
    0.9375    0.7500

    0.9219    0.7500
    0.9297    0.7578

    0.9219    0.7500
    0.9219    0.7656

    0.9219    0.7500
    0.9375    0.7500

    0.9297    0.7578
    0.9219    0.7656

    0.9297    0.7578
    0.9375    0.7500

    0.9297    0.7578
    0.9375    0.7656

    0.9219    0.7656
    0.9297    0.7734

    0.9219    0.7656
    0.9219    0.7812

    0.9219    0.7656
    0.9375    0.7656

    0.9297    0.7734
    0.9219    0.7812

    0.9297    0.7734
    0.9375    0.7656

    0.9297    0.7734
    0.9375    0.7812

    0.9219    0.7812
    0.9297    0.7891

    0.9219    0.7812
    0.9219    0.7969

    0.9219    0.7812
    0.9375    0.7812

    0.9297    0.7891
    0.9219    0.7969

    0.9297    0.7891
    0.9375    0.7812

    0.9297    0.7891
    0.9375    0.7969

    0.9219    0.7969
    0.9297    0.8047

    0.9219    0.7969
    0.9219    0.8125

    0.9219    0.7969
    0.9375    0.7969

    0.9297    0.8047
    0.9219    0.8125

    0.9297    0.8047
    0.9375    0.7969

    0.9297    0.8047
    0.9375    0.8125

    0.9219    0.8125
    0.9297    0.8203

    0.9219    0.8125
    0.9219    0.8281

    0.9219    0.8125
    0.9375    0.8125

    0.9297    0.8203
    0.9219    0.8281

    0.9297    0.8203
    0.9375    0.8125

    0.9297    0.8203
    0.9375    0.8281

    0.9219    0.8281
    0.9297    0.8359

    0.9219    0.8281
    0.9219    0.8438

    0.9219    0.8281
    0.9375    0.8281

    0.9297    0.8359
    0.9219    0.8438

    0.9297    0.8359
    0.9375    0.8281

    0.9297    0.8359
    0.9375    0.8438

    0.9219    0.8438
    0.9297    0.8516

    0.9219    0.8438
    0.9219    0.8594

    0.9219    0.8438
    0.9375    0.8438

    0.9297    0.8516
    0.9219    0.8594

    0.9297    0.8516
    0.9375    0.8438

    0.9297    0.8516
    0.9375    0.8594

    0.9219    0.8594
    0.9297    0.8672

    0.9219    0.8594
    0.9219    0.8750

    0.9219    0.8594
    0.9375    0.8594

    0.9297    0.8672
    0.9219    0.8750

    0.9297    0.8672
    0.9375    0.8594

    0.9297    0.8672
    0.9375    0.8750

    0.9219    0.8750
    0.9297    0.8828

    0.9219    0.8750
    0.9219    0.8906

    0.9219    0.8750
    0.9375    0.8750

    0.9297    0.8828
    0.9219    0.8906

    0.9297    0.8828
    0.9375    0.8750

    0.9297    0.8828
    0.9375    0.8906

    0.9219    0.8906
    0.9297    0.8984

    0.9219    0.8906
    0.9219    0.9062

    0.9219    0.8906
    0.9375    0.8906

    0.9297    0.8984
    0.9219    0.9062

    0.9297    0.8984
    0.9375    0.8906

    0.9297    0.8984
    0.9375    0.9062

    0.9219    0.9062
    0.9297    0.9141

    0.9219    0.9062
    0.9219    0.9219

    0.9219    0.9062
    0.9375    0.9062

    0.9297    0.9141
    0.9219    0.9219

    0.9297    0.9141
    0.9375    0.9062

    0.9297    0.9141
    0.9375    0.9219

    0.9219    0.9219
    0.9297    0.9297

    0.9219    0.9219
    0.9219    0.9375

    0.9219    0.9219
    0.9375    0.9219

    0.9297    0.9297
    0.9219    0.9375

    0.9297    0.9297
    0.9375    0.9219

    0.9297    0.9297
    0.9375    0.9375

    0.9219    0.9375
    0.9297    0.9453

    0.9219    0.9375
    0.9219    0.9531

    0.9219    0.9375
    0.9375    0.9375

    0.9297    0.9453
    0.9219    0.9531

    0.9297    0.9453
    0.9375    0.9375

    0.9297    0.9453
    0.9375    0.9531

    0.9219    0.9531
    0.9297    0.9609

    0.9219    0.9531
    0.9219    0.9688

    0.9219    0.9531
    0.9375    0.9531

    0.9297    0.9609
    0.9219    0.9688

    0.9297    0.9609
    0.9375    0.9531

    0.9297    0.9609
    0.9375    0.9688

    0.9219    0.9688
    0.9297    0.9766

    0.9219    0.9688
    0.9219    0.9844

    0.9219    0.9688
    0.9375    0.9688

    0.9297    0.9766
    0.9219    0.9844

    0.9297    0.9766
    0.9375    0.9688

    0.9297    0.9766
    0.9375    0.9844

    0.9219    0.9844
    0.9297    0.9922

    0.9219    0.9844
    0.9219    1.0000

    0.9219    0.9844
    0.9375    0.9844

    0.9297    0.9922
    0.9219    1.0000

    0.9297    0.9922
    0.9375    0.9844

    0.9297    0.9922
    0.9375    1.0000

    0.9219    1.0000
    0.9375    1.0000

    0.9375    0.0000
    0.9453    0.0078

    0.9375    0.0000
    0.9375    0.0156

    0.9375    0.0000
    0.9531    0.0000

    0.9453    0.0078
    0.9375    0.0156

    0.9453    0.0078
    0.9531    0.0000

    0.9453    0.0078
    0.9531    0.0156

    0.9375    0.0156
    0.9453    0.0234

    0.9375    0.0156
    0.9375    0.0312

    0.9375    0.0156
    0.9531    0.0156

    0.9453    0.0234
    0.9375    0.0312

    0.9453    0.0234
    0.9531    0.0156

    0.9453    0.0234
    0.9531    0.0312

    0.9375    0.0312
    0.9453    0.0391

    0.9375    0.0312
    0.9375    0.0469

    0.9375    0.0312
    0.9531    0.0312

    0.9453    0.0391
    0.9375    0.0469

    0.9453    0.0391
    0.9531    0.0312

    0.9453    0.0391
    0.9531    0.0469

    0.9375    0.0469
    0.9453    0.0547

    0.9375    0.0469
    0.9375    0.0625

    0.9375    0.0469
    0.9531    0.0469

    0.9453    0.0547
    0.9375    0.0625

    0.9453    0.0547
    0.9531    0.0469

    0.9453    0.0547
    0.9531    0.0625

    0.9375    0.0625
    0.9453    0.0703

    0.9375    0.0625
    0.9375    0.0781

    0.9375    0.0625
    0.9531    0.0625

    0.9453    0.0703
    0.9375    0.0781

    0.9453    0.0703
    0.9531    0.0625

    0.9453    0.0703
    0.9531    0.0781

    0.9375    0.0781
    0.9453    0.0859

    0.9375    0.0781
    0.9375    0.0938

    0.9375    0.0781
    0.9531    0.0781

    0.9453    0.0859
    0.9375    0.0938

    0.9453    0.0859
    0.9531    0.0781

    0.9453    0.0859
    0.9531    0.0938

    0.9375    0.0938
    0.9453    0.1016

    0.9375    0.0938
    0.9375    0.1094

    0.9375    0.0938
    0.9531    0.0938

    0.9453    0.1016
    0.9375    0.1094

    0.9453    0.1016
    0.9531    0.0938

    0.9453    0.1016
    0.9531    0.1094

    0.9375    0.1094
    0.9453    0.1172

    0.9375    0.1094
    0.9375    0.1250

    0.9375    0.1094
    0.9531    0.1094

    0.9453    0.1172
    0.9375    0.1250

    0.9453    0.1172
    0.9531    0.1094

    0.9453    0.1172
    0.9531    0.1250

    0.9375    0.1250
    0.9453    0.1328

    0.9375    0.1250
    0.9375    0.1406

    0.9375    0.1250
    0.9531    0.1250

    0.9453    0.1328
    0.9375    0.1406

    0.9453    0.1328
    0.9531    0.1250

    0.9453    0.1328
    0.9531    0.1406

    0.9375    0.1406
    0.9453    0.1484

    0.9375    0.1406
    0.9375    0.1562

    0.9375    0.1406
    0.9531    0.1406

    0.9453    0.1484
    0.9375    0.1562

    0.9453    0.1484
    0.9531    0.1406

    0.9453    0.1484
    0.9531    0.1562

    0.9375    0.1562
    0.9453    0.1641

    0.9375    0.1562
    0.9375    0.1719

    0.9375    0.1562
    0.9531    0.1562

    0.9453    0.1641
    0.9375    0.1719

    0.9453    0.1641
    0.9531    0.1562

    0.9453    0.1641
    0.9531    0.1719

    0.9375    0.1719
    0.9453    0.1797

    0.9375    0.1719
    0.9375    0.1875

    0.9375    0.1719
    0.9531    0.1719

    0.9453    0.1797
    0.9375    0.1875

    0.9453    0.1797
    0.9531    0.1719

    0.9453    0.1797
    0.9531    0.1875

    0.9375    0.1875
    0.9453    0.1953

    0.9375    0.1875
    0.9375    0.2031

    0.9375    0.1875
    0.9531    0.1875

    0.9453    0.1953
    0.9375    0.2031

    0.9453    0.1953
    0.9531    0.1875

    0.9453    0.1953
    0.9531    0.2031

    0.9375    0.2031
    0.9453    0.2109

    0.9375    0.2031
    0.9375    0.2188

    0.9375    0.2031
    0.9531    0.2031

    0.9453    0.2109
    0.9375    0.2188

    0.9453    0.2109
    0.9531    0.2031

    0.9453    0.2109
    0.9531    0.2188

    0.9375    0.2188
    0.9453    0.2266

    0.9375    0.2188
    0.9375    0.2344

    0.9375    0.2188
    0.9531    0.2188

    0.9453    0.2266
    0.9375    0.2344

    0.9453    0.2266
    0.9531    0.2188

    0.9453    0.2266
    0.9531    0.2344

    0.9375    0.2344
    0.9453    0.2422

    0.9375    0.2344
    0.9375    0.2500

    0.9375    0.2344
    0.9531    0.2344

    0.9453    0.2422
    0.9375    0.2500

    0.9453    0.2422
    0.9531    0.2344

    0.9453    0.2422
    0.9531    0.2500

    0.9375    0.2500
    0.9453    0.2578

    0.9375    0.2500
    0.9375    0.2656

    0.9375    0.2500
    0.9531    0.2500

    0.9453    0.2578
    0.9375    0.2656

    0.9453    0.2578
    0.9531    0.2500

    0.9453    0.2578
    0.9531    0.2656

    0.9375    0.2656
    0.9453    0.2734

    0.9375    0.2656
    0.9375    0.2812

    0.9375    0.2656
    0.9531    0.2656

    0.9453    0.2734
    0.9375    0.2812

    0.9453    0.2734
    0.9531    0.2656

    0.9453    0.2734
    0.9531    0.2812

    0.9375    0.2812
    0.9453    0.2891

    0.9375    0.2812
    0.9375    0.2969

    0.9375    0.2812
    0.9531    0.2812

    0.9453    0.2891
    0.9375    0.2969

    0.9453    0.2891
    0.9531    0.2812

    0.9453    0.2891
    0.9531    0.2969

    0.9375    0.2969
    0.9453    0.3047

    0.9375    0.2969
    0.9375    0.3125

    0.9375    0.2969
    0.9531    0.2969

    0.9453    0.3047
    0.9375    0.3125

    0.9453    0.3047
    0.9531    0.2969

    0.9453    0.3047
    0.9531    0.3125

    0.9375    0.3125
    0.9453    0.3203

    0.9375    0.3125
    0.9375    0.3281

    0.9375    0.3125
    0.9531    0.3125

    0.9453    0.3203
    0.9375    0.3281

    0.9453    0.3203
    0.9531    0.3125

    0.9453    0.3203
    0.9531    0.3281

    0.9375    0.3281
    0.9453    0.3359

    0.9375    0.3281
    0.9375    0.3438

    0.9375    0.3281
    0.9531    0.3281

    0.9453    0.3359
    0.9375    0.3438

    0.9453    0.3359
    0.9531    0.3281

    0.9453    0.3359
    0.9531    0.3438

    0.9375    0.3438
    0.9453    0.3516

    0.9375    0.3438
    0.9375    0.3594

    0.9375    0.3438
    0.9531    0.3438

    0.9453    0.3516
    0.9375    0.3594

    0.9453    0.3516
    0.9531    0.3438

    0.9453    0.3516
    0.9531    0.3594

    0.9375    0.3594
    0.9453    0.3672

    0.9375    0.3594
    0.9375    0.3750

    0.9375    0.3594
    0.9531    0.3594

    0.9453    0.3672
    0.9375    0.3750

    0.9453    0.3672
    0.9531    0.3594

    0.9453    0.3672
    0.9531    0.3750

    0.9375    0.3750
    0.9453    0.3828

    0.9375    0.3750
    0.9375    0.3906

    0.9375    0.3750
    0.9531    0.3750

    0.9453    0.3828
    0.9375    0.3906

    0.9453    0.3828
    0.9531    0.3750

    0.9453    0.3828
    0.9531    0.3906

    0.9375    0.3906
    0.9453    0.3984

    0.9375    0.3906
    0.9375    0.4062

    0.9375    0.3906
    0.9531    0.3906

    0.9453    0.3984
    0.9375    0.4062

    0.9453    0.3984
    0.9531    0.3906

    0.9453    0.3984
    0.9531    0.4062

    0.9375    0.4062
    0.9453    0.4141

    0.9375    0.4062
    0.9375    0.4219

    0.9375    0.4062
    0.9531    0.4062

    0.9453    0.4141
    0.9375    0.4219

    0.9453    0.4141
    0.9531    0.4062

    0.9453    0.4141
    0.9531    0.4219

    0.9375    0.4219
    0.9453    0.4297

    0.9375    0.4219
    0.9375    0.4375

    0.9375    0.4219
    0.9531    0.4219

    0.9453    0.4297
    0.9375    0.4375

    0.9453    0.4297
    0.9531    0.4219

    0.9453    0.4297
    0.9531    0.4375

    0.9375    0.4375
    0.9453    0.4453

    0.9375    0.4375
    0.9375    0.4531

    0.9375    0.4375
    0.9531    0.4375

    0.9453    0.4453
    0.9375    0.4531

    0.9453    0.4453
    0.9531    0.4375

    0.9453    0.4453
    0.9531    0.4531

    0.9375    0.4531
    0.9453    0.4609

    0.9375    0.4531
    0.9375    0.4688

    0.9375    0.4531
    0.9531    0.4531

    0.9453    0.4609
    0.9375    0.4688

    0.9453    0.4609
    0.9531    0.4531

    0.9453    0.4609
    0.9531    0.4688

    0.9375    0.4688
    0.9453    0.4766

    0.9375    0.4688
    0.9375    0.4844

    0.9375    0.4688
    0.9531    0.4688

    0.9453    0.4766
    0.9375    0.4844

    0.9453    0.4766
    0.9531    0.4688

    0.9453    0.4766
    0.9531    0.4844

    0.9375    0.4844
    0.9453    0.4922

    0.9375    0.4844
    0.9375    0.5000

    0.9375    0.4844
    0.9531    0.4844

    0.9453    0.4922
    0.9375    0.5000

    0.9453    0.4922
    0.9531    0.4844

    0.9453    0.4922
    0.9531    0.5000

    0.9375    0.5000
    0.9453    0.5078

    0.9375    0.5000
    0.9375    0.5156

    0.9375    0.5000
    0.9531    0.5000

    0.9453    0.5078
    0.9375    0.5156

    0.9453    0.5078
    0.9531    0.5000

    0.9453    0.5078
    0.9531    0.5156

    0.9375    0.5156
    0.9453    0.5234

    0.9375    0.5156
    0.9375    0.5312

    0.9375    0.5156
    0.9531    0.5156

    0.9453    0.5234
    0.9375    0.5312

    0.9453    0.5234
    0.9531    0.5156

    0.9453    0.5234
    0.9531    0.5312

    0.9375    0.5312
    0.9453    0.5391

    0.9375    0.5312
    0.9375    0.5469

    0.9375    0.5312
    0.9531    0.5312

    0.9453    0.5391
    0.9375    0.5469

    0.9453    0.5391
    0.9531    0.5312

    0.9453    0.5391
    0.9531    0.5469

    0.9375    0.5469
    0.9453    0.5547

    0.9375    0.5469
    0.9375    0.5625

    0.9375    0.5469
    0.9531    0.5469

    0.9453    0.5547
    0.9375    0.5625

    0.9453    0.5547
    0.9531    0.5469

    0.9453    0.5547
    0.9531    0.5625

    0.9375    0.5625
    0.9453    0.5703

    0.9375    0.5625
    0.9375    0.5781

    0.9375    0.5625
    0.9531    0.5625

    0.9453    0.5703
    0.9375    0.5781

    0.9453    0.5703
    0.9531    0.5625

    0.9453    0.5703
    0.9531    0.5781

    0.9375    0.5781
    0.9453    0.5859

    0.9375    0.5781
    0.9375    0.5938

    0.9375    0.5781
    0.9531    0.5781

    0.9453    0.5859
    0.9375    0.5938

    0.9453    0.5859
    0.9531    0.5781

    0.9453    0.5859
    0.9531    0.5938

    0.9375    0.5938
    0.9453    0.6016

    0.9375    0.5938
    0.9375    0.6094

    0.9375    0.5938
    0.9531    0.5938

    0.9453    0.6016
    0.9375    0.6094

    0.9453    0.6016
    0.9531    0.5938

    0.9453    0.6016
    0.9531    0.6094

    0.9375    0.6094
    0.9453    0.6172

    0.9375    0.6094
    0.9375    0.6250

    0.9375    0.6094
    0.9531    0.6094

    0.9453    0.6172
    0.9375    0.6250

    0.9453    0.6172
    0.9531    0.6094

    0.9453    0.6172
    0.9531    0.6250

    0.9375    0.6250
    0.9453    0.6328

    0.9375    0.6250
    0.9375    0.6406

    0.9375    0.6250
    0.9531    0.6250

    0.9453    0.6328
    0.9375    0.6406

    0.9453    0.6328
    0.9531    0.6250

    0.9453    0.6328
    0.9531    0.6406

    0.9375    0.6406
    0.9453    0.6484

    0.9375    0.6406
    0.9375    0.6562

    0.9375    0.6406
    0.9531    0.6406

    0.9453    0.6484
    0.9375    0.6562

    0.9453    0.6484
    0.9531    0.6406

    0.9453    0.6484
    0.9531    0.6562

    0.9375    0.6562
    0.9453    0.6641

    0.9375    0.6562
    0.9375    0.6719

    0.9375    0.6562
    0.9531    0.6562

    0.9453    0.6641
    0.9375    0.6719

    0.9453    0.6641
    0.9531    0.6562

    0.9453    0.6641
    0.9531    0.6719

    0.9375    0.6719
    0.9453    0.6797

    0.9375    0.6719
    0.9375    0.6875

    0.9375    0.6719
    0.9531    0.6719

    0.9453    0.6797
    0.9375    0.6875

    0.9453    0.6797
    0.9531    0.6719

    0.9453    0.6797
    0.9531    0.6875

    0.9375    0.6875
    0.9453    0.6953

    0.9375    0.6875
    0.9375    0.7031

    0.9375    0.6875
    0.9531    0.6875

    0.9453    0.6953
    0.9375    0.7031

    0.9453    0.6953
    0.9531    0.6875

    0.9453    0.6953
    0.9531    0.7031

    0.9375    0.7031
    0.9453    0.7109

    0.9375    0.7031
    0.9375    0.7188

    0.9375    0.7031
    0.9531    0.7031

    0.9453    0.7109
    0.9375    0.7188

    0.9453    0.7109
    0.9531    0.7031

    0.9453    0.7109
    0.9531    0.7188

    0.9375    0.7188
    0.9453    0.7266

    0.9375    0.7188
    0.9375    0.7344

    0.9375    0.7188
    0.9531    0.7188

    0.9453    0.7266
    0.9375    0.7344

    0.9453    0.7266
    0.9531    0.7188

    0.9453    0.7266
    0.9531    0.7344

    0.9375    0.7344
    0.9453    0.7422

    0.9375    0.7344
    0.9375    0.7500

    0.9375    0.7344
    0.9531    0.7344

    0.9453    0.7422
    0.9375    0.7500

    0.9453    0.7422
    0.9531    0.7344

    0.9453    0.7422
    0.9531    0.7500

    0.9375    0.7500
    0.9453    0.7578

    0.9375    0.7500
    0.9375    0.7656

    0.9375    0.7500
    0.9531    0.7500

    0.9453    0.7578
    0.9375    0.7656

    0.9453    0.7578
    0.9531    0.7500

    0.9453    0.7578
    0.9531    0.7656

    0.9375    0.7656
    0.9453    0.7734

    0.9375    0.7656
    0.9375    0.7812

    0.9375    0.7656
    0.9531    0.7656

    0.9453    0.7734
    0.9375    0.7812

    0.9453    0.7734
    0.9531    0.7656

    0.9453    0.7734
    0.9531    0.7812

    0.9375    0.7812
    0.9453    0.7891

    0.9375    0.7812
    0.9375    0.7969

    0.9375    0.7812
    0.9531    0.7812

    0.9453    0.7891
    0.9375    0.7969

    0.9453    0.7891
    0.9531    0.7812

    0.9453    0.7891
    0.9531    0.7969

    0.9375    0.7969
    0.9453    0.8047

    0.9375    0.7969
    0.9375    0.8125

    0.9375    0.7969
    0.9531    0.7969

    0.9453    0.8047
    0.9375    0.8125

    0.9453    0.8047
    0.9531    0.7969

    0.9453    0.8047
    0.9531    0.8125

    0.9375    0.8125
    0.9453    0.8203

    0.9375    0.8125
    0.9375    0.8281

    0.9375    0.8125
    0.9531    0.8125

    0.9453    0.8203
    0.9375    0.8281

    0.9453    0.8203
    0.9531    0.8125

    0.9453    0.8203
    0.9531    0.8281

    0.9375    0.8281
    0.9453    0.8359

    0.9375    0.8281
    0.9375    0.8438

    0.9375    0.8281
    0.9531    0.8281

    0.9453    0.8359
    0.9375    0.8438

    0.9453    0.8359
    0.9531    0.8281

    0.9453    0.8359
    0.9531    0.8438

    0.9375    0.8438
    0.9453    0.8516

    0.9375    0.8438
    0.9375    0.8594

    0.9375    0.8438
    0.9531    0.8438

    0.9453    0.8516
    0.9375    0.8594

    0.9453    0.8516
    0.9531    0.8438

    0.9453    0.8516
    0.9531    0.8594

    0.9375    0.8594
    0.9453    0.8672

    0.9375    0.8594
    0.9375    0.8750

    0.9375    0.8594
    0.9531    0.8594

    0.9453    0.8672
    0.9375    0.8750

    0.9453    0.8672
    0.9531    0.8594

    0.9453    0.8672
    0.9531    0.8750

    0.9375    0.8750
    0.9453    0.8828

    0.9375    0.8750
    0.9375    0.8906

    0.9375    0.8750
    0.9531    0.8750

    0.9453    0.8828
    0.9375    0.8906

    0.9453    0.8828
    0.9531    0.8750

    0.9453    0.8828
    0.9531    0.8906

    0.9375    0.8906
    0.9453    0.8984

    0.9375    0.8906
    0.9375    0.9062

    0.9375    0.8906
    0.9531    0.8906

    0.9453    0.8984
    0.9375    0.9062

    0.9453    0.8984
    0.9531    0.8906

    0.9453    0.8984
    0.9531    0.9062

    0.9375    0.9062
    0.9453    0.9141

    0.9375    0.9062
    0.9375    0.9219

    0.9375    0.9062
    0.9531    0.9062

    0.9453    0.9141
    0.9375    0.9219

    0.9453    0.9141
    0.9531    0.9062

    0.9453    0.9141
    0.9531    0.9219

    0.9375    0.9219
    0.9453    0.9297

    0.9375    0.9219
    0.9375    0.9375

    0.9375    0.9219
    0.9531    0.9219

    0.9453    0.9297
    0.9375    0.9375

    0.9453    0.9297
    0.9531    0.9219

    0.9453    0.9297
    0.9531    0.9375

    0.9375    0.9375
    0.9453    0.9453

    0.9375    0.9375
    0.9375    0.9531

    0.9375    0.9375
    0.9531    0.9375

    0.9453    0.9453
    0.9375    0.9531

    0.9453    0.9453
    0.9531    0.9375

    0.9453    0.9453
    0.9531    0.9531

    0.9375    0.9531
    0.9453    0.9609

    0.9375    0.9531
    0.9375    0.9688

    0.9375    0.9531
    0.9531    0.9531

    0.9453    0.9609
    0.9375    0.9688

    0.9453    0.9609
    0.9531    0.9531

    0.9453    0.9609
    0.9531    0.9688

    0.9375    0.9688
    0.9453    0.9766

    0.9375    0.9688
    0.9375    0.9844

    0.9375    0.9688
    0.9531    0.9688

    0.9453    0.9766
    0.9375    0.9844

    0.9453    0.9766
    0.9531    0.9688

    0.9453    0.9766
    0.9531    0.9844

    0.9375    0.9844
    0.9453    0.9922

    0.9375    0.9844
    0.9375    1.0000

    0.9375    0.9844
    0.9531    0.9844

    0.9453    0.9922
    0.9375    1.0000

    0.9453    0.9922
    0.9531    0.9844

    0.9453    0.9922
    0.9531    1.0000

    0.9375    1.0000
    0.9531    1.0000

    0.9531    0.0000
    0.9609    0.0078

    0.9531    0.0000
    0.9531    0.0156

    0.9531    0.0000
    0.9688    0.0000

    0.9609    0.0078
    0.9531    0.0156

    0.9609    0.0078
    0.9688    0.0000

    0.9609    0.0078
    0.9688    0.0156

    0.9531    0.0156
    0.9609    0.0234

    0.9531    0.0156
    0.9531    0.0312

    0.9531    0.0156
    0.9688    0.0156

    0.9609    0.0234
    0.9531    0.0312

    0.9609    0.0234
    0.9688    0.0156

    0.9609    0.0234
    0.9688    0.0312

    0.9531    0.0312
    0.9609    0.0391

    0.9531    0.0312
    0.9531    0.0469

    0.9531    0.0312
    0.9688    0.0312

    0.9609    0.0391
    0.9531    0.0469

    0.9609    0.0391
    0.9688    0.0312

    0.9609    0.0391
    0.9688    0.0469

    0.9531    0.0469
    0.9609    0.0547

    0.9531    0.0469
    0.9531    0.0625

    0.9531    0.0469
    0.9688    0.0469

    0.9609    0.0547
    0.9531    0.0625

    0.9609    0.0547
    0.9688    0.0469

    0.9609    0.0547
    0.9688    0.0625

    0.9531    0.0625
    0.9609    0.0703

    0.9531    0.0625
    0.9531    0.0781

    0.9531    0.0625
    0.9688    0.0625

    0.9609    0.0703
    0.9531    0.0781

    0.9609    0.0703
    0.9688    0.0625

    0.9609    0.0703
    0.9688    0.0781

    0.9531    0.0781
    0.9609    0.0859

    0.9531    0.0781
    0.9531    0.0938

    0.9531    0.0781
    0.9688    0.0781

    0.9609    0.0859
    0.9531    0.0938

    0.9609    0.0859
    0.9688    0.0781

    0.9609    0.0859
    0.9688    0.0938

    0.9531    0.0938
    0.9609    0.1016

    0.9531    0.0938
    0.9531    0.1094

    0.9531    0.0938
    0.9688    0.0938

    0.9609    0.1016
    0.9531    0.1094

    0.9609    0.1016
    0.9688    0.0938

    0.9609    0.1016
    0.9688    0.1094

    0.9531    0.1094
    0.9609    0.1172

    0.9531    0.1094
    0.9531    0.1250

    0.9531    0.1094
    0.9688    0.1094

    0.9609    0.1172
    0.9531    0.1250

    0.9609    0.1172
    0.9688    0.1094

    0.9609    0.1172
    0.9688    0.1250

    0.9531    0.1250
    0.9609    0.1328

    0.9531    0.1250
    0.9531    0.1406

    0.9531    0.1250
    0.9688    0.1250

    0.9609    0.1328
    0.9531    0.1406

    0.9609    0.1328
    0.9688    0.1250

    0.9609    0.1328
    0.9688    0.1406

    0.9531    0.1406
    0.9609    0.1484

    0.9531    0.1406
    0.9531    0.1562

    0.9531    0.1406
    0.9688    0.1406

    0.9609    0.1484
    0.9531    0.1562

    0.9609    0.1484
    0.9688    0.1406

    0.9609    0.1484
    0.9688    0.1562

    0.9531    0.1562
    0.9609    0.1641

    0.9531    0.1562
    0.9531    0.1719

    0.9531    0.1562
    0.9688    0.1562

    0.9609    0.1641
    0.9531    0.1719

    0.9609    0.1641
    0.9688    0.1562

    0.9609    0.1641
    0.9688    0.1719

    0.9531    0.1719
    0.9609    0.1797

    0.9531    0.1719
    0.9531    0.1875

    0.9531    0.1719
    0.9688    0.1719

    0.9609    0.1797
    0.9531    0.1875

    0.9609    0.1797
    0.9688    0.1719

    0.9609    0.1797
    0.9688    0.1875

    0.9531    0.1875
    0.9609    0.1953

    0.9531    0.1875
    0.9531    0.2031

    0.9531    0.1875
    0.9688    0.1875

    0.9609    0.1953
    0.9531    0.2031

    0.9609    0.1953
    0.9688    0.1875

    0.9609    0.1953
    0.9688    0.2031

    0.9531    0.2031
    0.9609    0.2109

    0.9531    0.2031
    0.9531    0.2188

    0.9531    0.2031
    0.9688    0.2031

    0.9609    0.2109
    0.9531    0.2188

    0.9609    0.2109
    0.9688    0.2031

    0.9609    0.2109
    0.9688    0.2188

    0.9531    0.2188
    0.9609    0.2266

    0.9531    0.2188
    0.9531    0.2344

    0.9531    0.2188
    0.9688    0.2188

    0.9609    0.2266
    0.9531    0.2344

    0.9609    0.2266
    0.9688    0.2188

    0.9609    0.2266
    0.9688    0.2344

    0.9531    0.2344
    0.9609    0.2422

    0.9531    0.2344
    0.9531    0.2500

    0.9531    0.2344
    0.9688    0.2344

    0.9609    0.2422
    0.9531    0.2500

    0.9609    0.2422
    0.9688    0.2344

    0.9609    0.2422
    0.9688    0.2500

    0.9531    0.2500
    0.9609    0.2578

    0.9531    0.2500
    0.9531    0.2656

    0.9531    0.2500
    0.9688    0.2500

    0.9609    0.2578
    0.9531    0.2656

    0.9609    0.2578
    0.9688    0.2500

    0.9609    0.2578
    0.9688    0.2656

    0.9531    0.2656
    0.9609    0.2734

    0.9531    0.2656
    0.9531    0.2812

    0.9531    0.2656
    0.9688    0.2656

    0.9609    0.2734
    0.9531    0.2812

    0.9609    0.2734
    0.9688    0.2656

    0.9609    0.2734
    0.9688    0.2812

    0.9531    0.2812
    0.9609    0.2891

    0.9531    0.2812
    0.9531    0.2969

    0.9531    0.2812
    0.9688    0.2812

    0.9609    0.2891
    0.9531    0.2969

    0.9609    0.2891
    0.9688    0.2812

    0.9609    0.2891
    0.9688    0.2969

    0.9531    0.2969
    0.9609    0.3047

    0.9531    0.2969
    0.9531    0.3125

    0.9531    0.2969
    0.9688    0.2969

    0.9609    0.3047
    0.9531    0.3125

    0.9609    0.3047
    0.9688    0.2969

    0.9609    0.3047
    0.9688    0.3125

    0.9531    0.3125
    0.9609    0.3203

    0.9531    0.3125
    0.9531    0.3281

    0.9531    0.3125
    0.9688    0.3125

    0.9609    0.3203
    0.9531    0.3281

    0.9609    0.3203
    0.9688    0.3125

    0.9609    0.3203
    0.9688    0.3281

    0.9531    0.3281
    0.9609    0.3359

    0.9531    0.3281
    0.9531    0.3438

    0.9531    0.3281
    0.9688    0.3281

    0.9609    0.3359
    0.9531    0.3438

    0.9609    0.3359
    0.9688    0.3281

    0.9609    0.3359
    0.9688    0.3438

    0.9531    0.3438
    0.9609    0.3516

    0.9531    0.3438
    0.9531    0.3594

    0.9531    0.3438
    0.9688    0.3438

    0.9609    0.3516
    0.9531    0.3594

    0.9609    0.3516
    0.9688    0.3438

    0.9609    0.3516
    0.9688    0.3594

    0.9531    0.3594
    0.9609    0.3672

    0.9531    0.3594
    0.9531    0.3750

    0.9531    0.3594
    0.9688    0.3594

    0.9609    0.3672
    0.9531    0.3750

    0.9609    0.3672
    0.9688    0.3594

    0.9609    0.3672
    0.9688    0.3750

    0.9531    0.3750
    0.9609    0.3828

    0.9531    0.3750
    0.9531    0.3906

    0.9531    0.3750
    0.9688    0.3750

    0.9609    0.3828
    0.9531    0.3906

    0.9609    0.3828
    0.9688    0.3750

    0.9609    0.3828
    0.9688    0.3906

    0.9531    0.3906
    0.9609    0.3984

    0.9531    0.3906
    0.9531    0.4062

    0.9531    0.3906
    0.9688    0.3906

    0.9609    0.3984
    0.9531    0.4062

    0.9609    0.3984
    0.9688    0.3906

    0.9609    0.3984
    0.9688    0.4062

    0.9531    0.4062
    0.9609    0.4141

    0.9531    0.4062
    0.9531    0.4219

    0.9531    0.4062
    0.9688    0.4062

    0.9609    0.4141
    0.9531    0.4219

    0.9609    0.4141
    0.9688    0.4062

    0.9609    0.4141
    0.9688    0.4219

    0.9531    0.4219
    0.9609    0.4297

    0.9531    0.4219
    0.9531    0.4375

    0.9531    0.4219
    0.9688    0.4219

    0.9609    0.4297
    0.9531    0.4375

    0.9609    0.4297
    0.9688    0.4219

    0.9609    0.4297
    0.9688    0.4375

    0.9531    0.4375
    0.9609    0.4453

    0.9531    0.4375
    0.9531    0.4531

    0.9531    0.4375
    0.9688    0.4375

    0.9609    0.4453
    0.9531    0.4531

    0.9609    0.4453
    0.9688    0.4375

    0.9609    0.4453
    0.9688    0.4531

    0.9531    0.4531
    0.9609    0.4609

    0.9531    0.4531
    0.9531    0.4688

    0.9531    0.4531
    0.9688    0.4531

    0.9609    0.4609
    0.9531    0.4688

    0.9609    0.4609
    0.9688    0.4531

    0.9609    0.4609
    0.9688    0.4688

    0.9531    0.4688
    0.9609    0.4766

    0.9531    0.4688
    0.9531    0.4844

    0.9531    0.4688
    0.9688    0.4688

    0.9609    0.4766
    0.9531    0.4844

    0.9609    0.4766
    0.9688    0.4688

    0.9609    0.4766
    0.9688    0.4844

    0.9531    0.4844
    0.9609    0.4922

    0.9531    0.4844
    0.9531    0.5000

    0.9531    0.4844
    0.9688    0.4844

    0.9609    0.4922
    0.9531    0.5000

    0.9609    0.4922
    0.9688    0.4844

    0.9609    0.4922
    0.9688    0.5000

    0.9531    0.5000
    0.9609    0.5078

    0.9531    0.5000
    0.9531    0.5156

    0.9531    0.5000
    0.9688    0.5000

    0.9609    0.5078
    0.9531    0.5156

    0.9609    0.5078
    0.9688    0.5000

    0.9609    0.5078
    0.9688    0.5156

    0.9531    0.5156
    0.9609    0.5234

    0.9531    0.5156
    0.9531    0.5312

    0.9531    0.5156
    0.9688    0.5156

    0.9609    0.5234
    0.9531    0.5312

    0.9609    0.5234
    0.9688    0.5156

    0.9609    0.5234
    0.9688    0.5312

    0.9531    0.5312
    0.9609    0.5391

    0.9531    0.5312
    0.9531    0.5469

    0.9531    0.5312
    0.9688    0.5312

    0.9609    0.5391
    0.9531    0.5469

    0.9609    0.5391
    0.9688    0.5312

    0.9609    0.5391
    0.9688    0.5469

    0.9531    0.5469
    0.9609    0.5547

    0.9531    0.5469
    0.9531    0.5625

    0.9531    0.5469
    0.9688    0.5469

    0.9609    0.5547
    0.9531    0.5625

    0.9609    0.5547
    0.9688    0.5469

    0.9609    0.5547
    0.9688    0.5625

    0.9531    0.5625
    0.9609    0.5703

    0.9531    0.5625
    0.9531    0.5781

    0.9531    0.5625
    0.9688    0.5625

    0.9609    0.5703
    0.9531    0.5781

    0.9609    0.5703
    0.9688    0.5625

    0.9609    0.5703
    0.9688    0.5781

    0.9531    0.5781
    0.9609    0.5859

    0.9531    0.5781
    0.9531    0.5938

    0.9531    0.5781
    0.9688    0.5781

    0.9609    0.5859
    0.9531    0.5938

    0.9609    0.5859
    0.9688    0.5781

    0.9609    0.5859
    0.9688    0.5938

    0.9531    0.5938
    0.9609    0.6016

    0.9531    0.5938
    0.9531    0.6094

    0.9531    0.5938
    0.9688    0.5938

    0.9609    0.6016
    0.9531    0.6094

    0.9609    0.6016
    0.9688    0.5938

    0.9609    0.6016
    0.9688    0.6094

    0.9531    0.6094
    0.9609    0.6172

    0.9531    0.6094
    0.9531    0.6250

    0.9531    0.6094
    0.9688    0.6094

    0.9609    0.6172
    0.9531    0.6250

    0.9609    0.6172
    0.9688    0.6094

    0.9609    0.6172
    0.9688    0.6250

    0.9531    0.6250
    0.9609    0.6328

    0.9531    0.6250
    0.9531    0.6406

    0.9531    0.6250
    0.9688    0.6250

    0.9609    0.6328
    0.9531    0.6406

    0.9609    0.6328
    0.9688    0.6250

    0.9609    0.6328
    0.9688    0.6406

    0.9531    0.6406
    0.9609    0.6484

    0.9531    0.6406
    0.9531    0.6562

    0.9531    0.6406
    0.9688    0.6406

    0.9609    0.6484
    0.9531    0.6562

    0.9609    0.6484
    0.9688    0.6406

    0.9609    0.6484
    0.9688    0.6562

    0.9531    0.6562
    0.9609    0.6641

    0.9531    0.6562
    0.9531    0.6719

    0.9531    0.6562
    0.9688    0.6562

    0.9609    0.6641
    0.9531    0.6719

    0.9609    0.6641
    0.9688    0.6562

    0.9609    0.6641
    0.9688    0.6719

    0.9531    0.6719
    0.9609    0.6797

    0.9531    0.6719
    0.9531    0.6875

    0.9531    0.6719
    0.9688    0.6719

    0.9609    0.6797
    0.9531    0.6875

    0.9609    0.6797
    0.9688    0.6719

    0.9609    0.6797
    0.9688    0.6875

    0.9531    0.6875
    0.9609    0.6953

    0.9531    0.6875
    0.9531    0.7031

    0.9531    0.6875
    0.9688    0.6875

    0.9609    0.6953
    0.9531    0.7031

    0.9609    0.6953
    0.9688    0.6875

    0.9609    0.6953
    0.9688    0.7031

    0.9531    0.7031
    0.9609    0.7109

    0.9531    0.7031
    0.9531    0.7188

    0.9531    0.7031
    0.9688    0.7031

    0.9609    0.7109
    0.9531    0.7188

    0.9609    0.7109
    0.9688    0.7031

    0.9609    0.7109
    0.9688    0.7188

    0.9531    0.7188
    0.9609    0.7266

    0.9531    0.7188
    0.9531    0.7344

    0.9531    0.7188
    0.9688    0.7188

    0.9609    0.7266
    0.9531    0.7344

    0.9609    0.7266
    0.9688    0.7188

    0.9609    0.7266
    0.9688    0.7344

    0.9531    0.7344
    0.9609    0.7422

    0.9531    0.7344
    0.9531    0.7500

    0.9531    0.7344
    0.9688    0.7344

    0.9609    0.7422
    0.9531    0.7500

    0.9609    0.7422
    0.9688    0.7344

    0.9609    0.7422
    0.9688    0.7500

    0.9531    0.7500
    0.9609    0.7578

    0.9531    0.7500
    0.9531    0.7656

    0.9531    0.7500
    0.9688    0.7500

    0.9609    0.7578
    0.9531    0.7656

    0.9609    0.7578
    0.9688    0.7500

    0.9609    0.7578
    0.9688    0.7656

    0.9531    0.7656
    0.9609    0.7734

    0.9531    0.7656
    0.9531    0.7812

    0.9531    0.7656
    0.9688    0.7656

    0.9609    0.7734
    0.9531    0.7812

    0.9609    0.7734
    0.9688    0.7656

    0.9609    0.7734
    0.9688    0.7812

    0.9531    0.7812
    0.9609    0.7891

    0.9531    0.7812
    0.9531    0.7969

    0.9531    0.7812
    0.9688    0.7812

    0.9609    0.7891
    0.9531    0.7969

    0.9609    0.7891
    0.9688    0.7812

    0.9609    0.7891
    0.9688    0.7969

    0.9531    0.7969
    0.9609    0.8047

    0.9531    0.7969
    0.9531    0.8125

    0.9531    0.7969
    0.9688    0.7969

    0.9609    0.8047
    0.9531    0.8125

    0.9609    0.8047
    0.9688    0.7969

    0.9609    0.8047
    0.9688    0.8125

    0.9531    0.8125
    0.9609    0.8203

    0.9531    0.8125
    0.9531    0.8281

    0.9531    0.8125
    0.9688    0.8125

    0.9609    0.8203
    0.9531    0.8281

    0.9609    0.8203
    0.9688    0.8125

    0.9609    0.8203
    0.9688    0.8281

    0.9531    0.8281
    0.9609    0.8359

    0.9531    0.8281
    0.9531    0.8438

    0.9531    0.8281
    0.9688    0.8281

    0.9609    0.8359
    0.9531    0.8438

    0.9609    0.8359
    0.9688    0.8281

    0.9609    0.8359
    0.9688    0.8438

    0.9531    0.8438
    0.9609    0.8516

    0.9531    0.8438
    0.9531    0.8594

    0.9531    0.8438
    0.9688    0.8438

    0.9609    0.8516
    0.9531    0.8594

    0.9609    0.8516
    0.9688    0.8438

    0.9609    0.8516
    0.9688    0.8594

    0.9531    0.8594
    0.9609    0.8672

    0.9531    0.8594
    0.9531    0.8750

    0.9531    0.8594
    0.9688    0.8594

    0.9609    0.8672
    0.9531    0.8750

    0.9609    0.8672
    0.9688    0.8594

    0.9609    0.8672
    0.9688    0.8750

    0.9531    0.8750
    0.9609    0.8828

    0.9531    0.8750
    0.9531    0.8906

    0.9531    0.8750
    0.9688    0.8750

    0.9609    0.8828
    0.9531    0.8906

    0.9609    0.8828
    0.9688    0.8750

    0.9609    0.8828
    0.9688    0.8906

    0.9531    0.8906
    0.9609    0.8984

    0.9531    0.8906
    0.9531    0.9062

    0.9531    0.8906
    0.9688    0.8906

    0.9609    0.8984
    0.9531    0.9062

    0.9609    0.8984
    0.9688    0.8906

    0.9609    0.8984
    0.9688    0.9062

    0.9531    0.9062
    0.9609    0.9141

    0.9531    0.9062
    0.9531    0.9219

    0.9531    0.9062
    0.9688    0.9062

    0.9609    0.9141
    0.9531    0.9219

    0.9609    0.9141
    0.9688    0.9062

    0.9609    0.9141
    0.9688    0.9219

    0.9531    0.9219
    0.9609    0.9297

    0.9531    0.9219
    0.9531    0.9375

    0.9531    0.9219
    0.9688    0.9219

    0.9609    0.9297
    0.9531    0.9375

    0.9609    0.9297
    0.9688    0.9219

    0.9609    0.9297
    0.9688    0.9375

    0.9531    0.9375
    0.9609    0.9453

    0.9531    0.9375
    0.9531    0.9531

    0.9531    0.9375
    0.9688    0.9375

    0.9609    0.9453
    0.9531    0.9531

    0.9609    0.9453
    0.9688    0.9375

    0.9609    0.9453
    0.9688    0.9531

    0.9531    0.9531
    0.9609    0.9609

    0.9531    0.9531
    0.9531    0.9688

    0.9531    0.9531
    0.9688    0.9531

    0.9609    0.9609
    0.9531    0.9688

    0.9609    0.9609
    0.9688    0.9531

    0.9609    0.9609
    0.9688    0.9688

    0.9531    0.9688
    0.9609    0.9766

    0.9531    0.9688
    0.9531    0.9844

    0.9531    0.9688
    0.9688    0.9688

    0.9609    0.9766
    0.9531    0.9844

    0.9609    0.9766
    0.9688    0.9688

    0.9609    0.9766
    0.9688    0.9844

    0.9531    0.9844
    0.9609    0.9922

    0.9531    0.9844
    0.9531    1.0000

    0.9531    0.9844
    0.9688    0.9844

    0.9609    0.9922
    0.9531    1.0000

    0.9609    0.9922
    0.9688    0.9844

    0.9609    0.9922
    0.9688    1.0000

    0.9531    1.0000
    0.9688    1.0000

    0.9688    0.0000
    0.9766    0.0078

    0.9688    0.0000
    0.9688    0.0156

    0.9688    0.0000
    0.9844    0.0000

    0.9766    0.0078
    0.9688    0.0156

    0.9766    0.0078
    0.9844    0.0000

    0.9766    0.0078
    0.9844    0.0156

    0.9688    0.0156
    0.9766    0.0234

    0.9688    0.0156
    0.9688    0.0312

    0.9688    0.0156
    0.9844    0.0156

    0.9766    0.0234
    0.9688    0.0312

    0.9766    0.0234
    0.9844    0.0156

    0.9766    0.0234
    0.9844    0.0312

    0.9688    0.0312
    0.9766    0.0391

    0.9688    0.0312
    0.9688    0.0469

    0.9688    0.0312
    0.9844    0.0312

    0.9766    0.0391
    0.9688    0.0469

    0.9766    0.0391
    0.9844    0.0312

    0.9766    0.0391
    0.9844    0.0469

    0.9688    0.0469
    0.9766    0.0547

    0.9688    0.0469
    0.9688    0.0625

    0.9688    0.0469
    0.9844    0.0469

    0.9766    0.0547
    0.9688    0.0625

    0.9766    0.0547
    0.9844    0.0469

    0.9766    0.0547
    0.9844    0.0625

    0.9688    0.0625
    0.9766    0.0703

    0.9688    0.0625
    0.9688    0.0781

    0.9688    0.0625
    0.9844    0.0625

    0.9766    0.0703
    0.9688    0.0781

    0.9766    0.0703
    0.9844    0.0625

    0.9766    0.0703
    0.9844    0.0781

    0.9688    0.0781
    0.9766    0.0859

    0.9688    0.0781
    0.9688    0.0938

    0.9688    0.0781
    0.9844    0.0781

    0.9766    0.0859
    0.9688    0.0938

    0.9766    0.0859
    0.9844    0.0781

    0.9766    0.0859
    0.9844    0.0938

    0.9688    0.0938
    0.9766    0.1016

    0.9688    0.0938
    0.9688    0.1094

    0.9688    0.0938
    0.9844    0.0938

    0.9766    0.1016
    0.9688    0.1094

    0.9766    0.1016
    0.9844    0.0938

    0.9766    0.1016
    0.9844    0.1094

    0.9688    0.1094
    0.9766    0.1172

    0.9688    0.1094
    0.9688    0.1250

    0.9688    0.1094
    0.9844    0.1094

    0.9766    0.1172
    0.9688    0.1250

    0.9766    0.1172
    0.9844    0.1094

    0.9766    0.1172
    0.9844    0.1250

    0.9688    0.1250
    0.9766    0.1328

    0.9688    0.1250
    0.9688    0.1406

    0.9688    0.1250
    0.9844    0.1250

    0.9766    0.1328
    0.9688    0.1406

    0.9766    0.1328
    0.9844    0.1250

    0.9766    0.1328
    0.9844    0.1406

    0.9688    0.1406
    0.9766    0.1484

    0.9688    0.1406
    0.9688    0.1562

    0.9688    0.1406
    0.9844    0.1406

    0.9766    0.1484
    0.9688    0.1562

    0.9766    0.1484
    0.9844    0.1406

    0.9766    0.1484
    0.9844    0.1562

    0.9688    0.1562
    0.9766    0.1641

    0.9688    0.1562
    0.9688    0.1719

    0.9688    0.1562
    0.9844    0.1562

    0.9766    0.1641
    0.9688    0.1719

    0.9766    0.1641
    0.9844    0.1562

    0.9766    0.1641
    0.9844    0.1719

    0.9688    0.1719
    0.9766    0.1797

    0.9688    0.1719
    0.9688    0.1875

    0.9688    0.1719
    0.9844    0.1719

    0.9766    0.1797
    0.9688    0.1875

    0.9766    0.1797
    0.9844    0.1719

    0.9766    0.1797
    0.9844    0.1875

    0.9688    0.1875
    0.9766    0.1953

    0.9688    0.1875
    0.9688    0.2031

    0.9688    0.1875
    0.9844    0.1875

    0.9766    0.1953
    0.9688    0.2031

    0.9766    0.1953
    0.9844    0.1875

    0.9766    0.1953
    0.9844    0.2031

    0.9688    0.2031
    0.9766    0.2109

    0.9688    0.2031
    0.9688    0.2188

    0.9688    0.2031
    0.9844    0.2031

    0.9766    0.2109
    0.9688    0.2188

    0.9766    0.2109
    0.9844    0.2031

    0.9766    0.2109
    0.9844    0.2188

    0.9688    0.2188
    0.9766    0.2266

    0.9688    0.2188
    0.9688    0.2344

    0.9688    0.2188
    0.9844    0.2188

    0.9766    0.2266
    0.9688    0.2344

    0.9766    0.2266
    0.9844    0.2188

    0.9766    0.2266
    0.9844    0.2344

    0.9688    0.2344
    0.9766    0.2422

    0.9688    0.2344
    0.9688    0.2500

    0.9688    0.2344
    0.9844    0.2344

    0.9766    0.2422
    0.9688    0.2500

    0.9766    0.2422
    0.9844    0.2344

    0.9766    0.2422
    0.9844    0.2500

    0.9688    0.2500
    0.9766    0.2578

    0.9688    0.2500
    0.9688    0.2656

    0.9688    0.2500
    0.9844    0.2500

    0.9766    0.2578
    0.9688    0.2656

    0.9766    0.2578
    0.9844    0.2500

    0.9766    0.2578
    0.9844    0.2656

    0.9688    0.2656
    0.9766    0.2734

    0.9688    0.2656
    0.9688    0.2812

    0.9688    0.2656
    0.9844    0.2656

    0.9766    0.2734
    0.9688    0.2812

    0.9766    0.2734
    0.9844    0.2656

    0.9766    0.2734
    0.9844    0.2812

    0.9688    0.2812
    0.9766    0.2891

    0.9688    0.2812
    0.9688    0.2969

    0.9688    0.2812
    0.9844    0.2812

    0.9766    0.2891
    0.9688    0.2969

    0.9766    0.2891
    0.9844    0.2812

    0.9766    0.2891
    0.9844    0.2969

    0.9688    0.2969
    0.9766    0.3047

    0.9688    0.2969
    0.9688    0.3125

    0.9688    0.2969
    0.9844    0.2969

    0.9766    0.3047
    0.9688    0.3125

    0.9766    0.3047
    0.9844    0.2969

    0.9766    0.3047
    0.9844    0.3125

    0.9688    0.3125
    0.9766    0.3203

    0.9688    0.3125
    0.9688    0.3281

    0.9688    0.3125
    0.9844    0.3125

    0.9766    0.3203
    0.9688    0.3281

    0.9766    0.3203
    0.9844    0.3125

    0.9766    0.3203
    0.9844    0.3281

    0.9688    0.3281
    0.9766    0.3359

    0.9688    0.3281
    0.9688    0.3438

    0.9688    0.3281
    0.9844    0.3281

    0.9766    0.3359
    0.9688    0.3438

    0.9766    0.3359
    0.9844    0.3281

    0.9766    0.3359
    0.9844    0.3438

    0.9688    0.3438
    0.9766    0.3516

    0.9688    0.3438
    0.9688    0.3594

    0.9688    0.3438
    0.9844    0.3438

    0.9766    0.3516
    0.9688    0.3594

    0.9766    0.3516
    0.9844    0.3438

    0.9766    0.3516
    0.9844    0.3594

    0.9688    0.3594
    0.9766    0.3672

    0.9688    0.3594
    0.9688    0.3750

    0.9688    0.3594
    0.9844    0.3594

    0.9766    0.3672
    0.9688    0.3750

    0.9766    0.3672
    0.9844    0.3594

    0.9766    0.3672
    0.9844    0.3750

    0.9688    0.3750
    0.9766    0.3828

    0.9688    0.3750
    0.9688    0.3906

    0.9688    0.3750
    0.9844    0.3750

    0.9766    0.3828
    0.9688    0.3906

    0.9766    0.3828
    0.9844    0.3750

    0.9766    0.3828
    0.9844    0.3906

    0.9688    0.3906
    0.9766    0.3984

    0.9688    0.3906
    0.9688    0.4062

    0.9688    0.3906
    0.9844    0.3906

    0.9766    0.3984
    0.9688    0.4062

    0.9766    0.3984
    0.9844    0.3906

    0.9766    0.3984
    0.9844    0.4062

    0.9688    0.4062
    0.9766    0.4141

    0.9688    0.4062
    0.9688    0.4219

    0.9688    0.4062
    0.9844    0.4062

    0.9766    0.4141
    0.9688    0.4219

    0.9766    0.4141
    0.9844    0.4062

    0.9766    0.4141
    0.9844    0.4219

    0.9688    0.4219
    0.9766    0.4297

    0.9688    0.4219
    0.9688    0.4375

    0.9688    0.4219
    0.9844    0.4219

    0.9766    0.4297
    0.9688    0.4375

    0.9766    0.4297
    0.9844    0.4219

    0.9766    0.4297
    0.9844    0.4375

    0.9688    0.4375
    0.9766    0.4453

    0.9688    0.4375
    0.9688    0.4531

    0.9688    0.4375
    0.9844    0.4375

    0.9766    0.4453
    0.9688    0.4531

    0.9766    0.4453
    0.9844    0.4375

    0.9766    0.4453
    0.9844    0.4531

    0.9688    0.4531
    0.9766    0.4609

    0.9688    0.4531
    0.9688    0.4688

    0.9688    0.4531
    0.9844    0.4531

    0.9766    0.4609
    0.9688    0.4688

    0.9766    0.4609
    0.9844    0.4531

    0.9766    0.4609
    0.9844    0.4688

    0.9688    0.4688
    0.9766    0.4766

    0.9688    0.4688
    0.9688    0.4844

    0.9688    0.4688
    0.9844    0.4688

    0.9766    0.4766
    0.9688    0.4844

    0.9766    0.4766
    0.9844    0.4688

    0.9766    0.4766
    0.9844    0.4844

    0.9688    0.4844
    0.9766    0.4922

    0.9688    0.4844
    0.9688    0.5000

    0.9688    0.4844
    0.9844    0.4844

    0.9766    0.4922
    0.9688    0.5000

    0.9766    0.4922
    0.9844    0.4844

    0.9766    0.4922
    0.9844    0.5000

    0.9688    0.5000
    0.9766    0.5078

    0.9688    0.5000
    0.9688    0.5156

    0.9688    0.5000
    0.9844    0.5000

    0.9766    0.5078
    0.9688    0.5156

    0.9766    0.5078
    0.9844    0.5000

    0.9766    0.5078
    0.9844    0.5156

    0.9688    0.5156
    0.9766    0.5234

    0.9688    0.5156
    0.9688    0.5312

    0.9688    0.5156
    0.9844    0.5156

    0.9766    0.5234
    0.9688    0.5312

    0.9766    0.5234
    0.9844    0.5156

    0.9766    0.5234
    0.9844    0.5312

    0.9688    0.5312
    0.9766    0.5391

    0.9688    0.5312
    0.9688    0.5469

    0.9688    0.5312
    0.9844    0.5312

    0.9766    0.5391
    0.9688    0.5469

    0.9766    0.5391
    0.9844    0.5312

    0.9766    0.5391
    0.9844    0.5469

    0.9688    0.5469
    0.9766    0.5547

    0.9688    0.5469
    0.9688    0.5625

    0.9688    0.5469
    0.9844    0.5469

    0.9766    0.5547
    0.9688    0.5625

    0.9766    0.5547
    0.9844    0.5469

    0.9766    0.5547
    0.9844    0.5625

    0.9688    0.5625
    0.9766    0.5703

    0.9688    0.5625
    0.9688    0.5781

    0.9688    0.5625
    0.9844    0.5625

    0.9766    0.5703
    0.9688    0.5781

    0.9766    0.5703
    0.9844    0.5625

    0.9766    0.5703
    0.9844    0.5781

    0.9688    0.5781
    0.9766    0.5859

    0.9688    0.5781
    0.9688    0.5938

    0.9688    0.5781
    0.9844    0.5781

    0.9766    0.5859
    0.9688    0.5938

    0.9766    0.5859
    0.9844    0.5781

    0.9766    0.5859
    0.9844    0.5938

    0.9688    0.5938
    0.9766    0.6016

    0.9688    0.5938
    0.9688    0.6094

    0.9688    0.5938
    0.9844    0.5938

    0.9766    0.6016
    0.9688    0.6094

    0.9766    0.6016
    0.9844    0.5938

    0.9766    0.6016
    0.9844    0.6094

    0.9688    0.6094
    0.9766    0.6172

    0.9688    0.6094
    0.9688    0.6250

    0.9688    0.6094
    0.9844    0.6094

    0.9766    0.6172
    0.9688    0.6250

    0.9766    0.6172
    0.9844    0.6094

    0.9766    0.6172
    0.9844    0.6250

    0.9688    0.6250
    0.9766    0.6328

    0.9688    0.6250
    0.9688    0.6406

    0.9688    0.6250
    0.9844    0.6250

    0.9766    0.6328
    0.9688    0.6406

    0.9766    0.6328
    0.9844    0.6250

    0.9766    0.6328
    0.9844    0.6406

    0.9688    0.6406
    0.9766    0.6484

    0.9688    0.6406
    0.9688    0.6562

    0.9688    0.6406
    0.9844    0.6406

    0.9766    0.6484
    0.9688    0.6562

    0.9766    0.6484
    0.9844    0.6406

    0.9766    0.6484
    0.9844    0.6562

    0.9688    0.6562
    0.9766    0.6641

    0.9688    0.6562
    0.9688    0.6719

    0.9688    0.6562
    0.9844    0.6562

    0.9766    0.6641
    0.9688    0.6719

    0.9766    0.6641
    0.9844    0.6562

    0.9766    0.6641
    0.9844    0.6719

    0.9688    0.6719
    0.9766    0.6797

    0.9688    0.6719
    0.9688    0.6875

    0.9688    0.6719
    0.9844    0.6719

    0.9766    0.6797
    0.9688    0.6875

    0.9766    0.6797
    0.9844    0.6719

    0.9766    0.6797
    0.9844    0.6875

    0.9688    0.6875
    0.9766    0.6953

    0.9688    0.6875
    0.9688    0.7031

    0.9688    0.6875
    0.9844    0.6875

    0.9766    0.6953
    0.9688    0.7031

    0.9766    0.6953
    0.9844    0.6875

    0.9766    0.6953
    0.9844    0.7031

    0.9688    0.7031
    0.9766    0.7109

    0.9688    0.7031
    0.9688    0.7188

    0.9688    0.7031
    0.9844    0.7031

    0.9766    0.7109
    0.9688    0.7188

    0.9766    0.7109
    0.9844    0.7031

    0.9766    0.7109
    0.9844    0.7188

    0.9688    0.7188
    0.9766    0.7266

    0.9688    0.7188
    0.9688    0.7344

    0.9688    0.7188
    0.9844    0.7188

    0.9766    0.7266
    0.9688    0.7344

    0.9766    0.7266
    0.9844    0.7188

    0.9766    0.7266
    0.9844    0.7344

    0.9688    0.7344
    0.9766    0.7422

    0.9688    0.7344
    0.9688    0.7500

    0.9688    0.7344
    0.9844    0.7344

    0.9766    0.7422
    0.9688    0.7500

    0.9766    0.7422
    0.9844    0.7344

    0.9766    0.7422
    0.9844    0.7500

    0.9688    0.7500
    0.9766    0.7578

    0.9688    0.7500
    0.9688    0.7656

    0.9688    0.7500
    0.9844    0.7500

    0.9766    0.7578
    0.9688    0.7656

    0.9766    0.7578
    0.9844    0.7500

    0.9766    0.7578
    0.9844    0.7656

    0.9688    0.7656
    0.9766    0.7734

    0.9688    0.7656
    0.9688    0.7812

    0.9688    0.7656
    0.9844    0.7656

    0.9766    0.7734
    0.9688    0.7812

    0.9766    0.7734
    0.9844    0.7656

    0.9766    0.7734
    0.9844    0.7812

    0.9688    0.7812
    0.9766    0.7891

    0.9688    0.7812
    0.9688    0.7969

    0.9688    0.7812
    0.9844    0.7812

    0.9766    0.7891
    0.9688    0.7969

    0.9766    0.7891
    0.9844    0.7812

    0.9766    0.7891
    0.9844    0.7969

    0.9688    0.7969
    0.9766    0.8047

    0.9688    0.7969
    0.9688    0.8125

    0.9688    0.7969
    0.9844    0.7969

    0.9766    0.8047
    0.9688    0.8125

    0.9766    0.8047
    0.9844    0.7969

    0.9766    0.8047
    0.9844    0.8125

    0.9688    0.8125
    0.9766    0.8203

    0.9688    0.8125
    0.9688    0.8281

    0.9688    0.8125
    0.9844    0.8125

    0.9766    0.8203
    0.9688    0.8281

    0.9766    0.8203
    0.9844    0.8125

    0.9766    0.8203
    0.9844    0.8281

    0.9688    0.8281
    0.9766    0.8359

    0.9688    0.8281
    0.9688    0.8438

    0.9688    0.8281
    0.9844    0.8281

    0.9766    0.8359
    0.9688    0.8438

    0.9766    0.8359
    0.9844    0.8281

    0.9766    0.8359
    0.9844    0.8438

    0.9688    0.8438
    0.9766    0.8516

    0.9688    0.8438
    0.9688    0.8594

    0.9688    0.8438
    0.9844    0.8438

    0.9766    0.8516
    0.9688    0.8594

    0.9766    0.8516
    0.9844    0.8438

    0.9766    0.8516
    0.9844    0.8594

    0.9688    0.8594
    0.9766    0.8672

    0.9688    0.8594
    0.9688    0.8750

    0.9688    0.8594
    0.9844    0.8594

    0.9766    0.8672
    0.9688    0.8750

    0.9766    0.8672
    0.9844    0.8594

    0.9766    0.8672
    0.9844    0.8750

    0.9688    0.8750
    0.9766    0.8828

    0.9688    0.8750
    0.9688    0.8906

    0.9688    0.8750
    0.9844    0.8750

    0.9766    0.8828
    0.9688    0.8906

    0.9766    0.8828
    0.9844    0.8750

    0.9766    0.8828
    0.9844    0.8906

    0.9688    0.8906
    0.9766    0.8984

    0.9688    0.8906
    0.9688    0.9062

    0.9688    0.8906
    0.9844    0.8906

    0.9766    0.8984
    0.9688    0.9062

    0.9766    0.8984
    0.9844    0.8906

    0.9766    0.8984
    0.9844    0.9062

    0.9688    0.9062
    0.9766    0.9141

    0.9688    0.9062
    0.9688    0.9219

    0.9688    0.9062
    0.9844    0.9062

    0.9766    0.9141
    0.9688    0.9219

    0.9766    0.9141
    0.9844    0.9062

    0.9766    0.9141
    0.9844    0.9219

    0.9688    0.9219
    0.9766    0.9297

    0.9688    0.9219
    0.9688    0.9375

    0.9688    0.9219
    0.9844    0.9219

    0.9766    0.9297
    0.9688    0.9375

    0.9766    0.9297
    0.9844    0.9219

    0.9766    0.9297
    0.9844    0.9375

    0.9688    0.9375
    0.9766    0.9453

    0.9688    0.9375
    0.9688    0.9531

    0.9688    0.9375
    0.9844    0.9375

    0.9766    0.9453
    0.9688    0.9531

    0.9766    0.9453
    0.9844    0.9375

    0.9766    0.9453
    0.9844    0.9531

    0.9688    0.9531
    0.9766    0.9609

    0.9688    0.9531
    0.9688    0.9688

    0.9688    0.9531
    0.9844    0.9531

    0.9766    0.9609
    0.9688    0.9688

    0.9766    0.9609
    0.9844    0.9531

    0.9766    0.9609
    0.9844    0.9688

    0.9688    0.9688
    0.9766    0.9766

    0.9688    0.9688
    0.9688    0.9844

    0.9688    0.9688
    0.9844    0.9688

    0.9766    0.9766
    0.9688    0.9844

    0.9766    0.9766
    0.9844    0.9688

    0.9766    0.9766
    0.9844    0.9844

    0.9688    0.9844
    0.9766    0.9922

    0.9688    0.9844
    0.9688    1.0000

    0.9688    0.9844
    0.9844    0.9844

    0.9766    0.9922
    0.9688    1.0000

    0.9766    0.9922
    0.9844    0.9844

    0.9766    0.9922
    0.9844    1.0000

    0.9688    1.0000
    0.9844    1.0000

    0.9844    0.0000
    0.9922    0.0078

    0.9844    0.0000
    0.9844    0.0156

    0.9844    0.0000
    1.0000    0.0000

    0.9922    0.0078
    0.9844    0.0156

    0.9922    0.0078
    1.0000    0.0000

    0.9922    0.0078
    1.0000    0.0156

    0.9844    0.0156
    0.9922    0.0234

    0.9844    0.0156
    0.9844    0.0312

    0.9844    0.0156
    1.0000    0.0156

    0.9922    0.0234
    0.9844    0.0312

    0.9922    0.0234
    1.0000    0.0156

    0.9922    0.0234
    1.0000    0.0312

    0.9844    0.0312
    0.9922    0.0391

    0.9844    0.0312
    0.9844    0.0469

    0.9844    0.0312
    1.0000    0.0312

    0.9922    0.0391
    0.9844    0.0469

    0.9922    0.0391
    1.0000    0.0312

    0.9922    0.0391
    1.0000    0.0469

    0.9844    0.0469
    0.9922    0.0547

    0.9844    0.0469
    0.9844    0.0625

    0.9844    0.0469
    1.0000    0.0469

    0.9922    0.0547
    0.9844    0.0625

    0.9922    0.0547
    1.0000    0.0469

    0.9922    0.0547
    1.0000    0.0625

    0.9844    0.0625
    0.9922    0.0703

    0.9844    0.0625
    0.9844    0.0781

    0.9844    0.0625
    1.0000    0.0625

    0.9922    0.0703
    0.9844    0.0781

    0.9922    0.0703
    1.0000    0.0625

    0.9922    0.0703
    1.0000    0.0781

    0.9844    0.0781
    0.9922    0.0859

    0.9844    0.0781
    0.9844    0.0938

    0.9844    0.0781
    1.0000    0.0781

    0.9922    0.0859
    0.9844    0.0938

    0.9922    0.0859
    1.0000    0.0781

    0.9922    0.0859
    1.0000    0.0938

    0.9844    0.0938
    0.9922    0.1016

    0.9844    0.0938
    0.9844    0.1094

    0.9844    0.0938
    1.0000    0.0938

    0.9922    0.1016
    0.9844    0.1094

    0.9922    0.1016
    1.0000    0.0938

    0.9922    0.1016
    1.0000    0.1094

    0.9844    0.1094
    0.9922    0.1172

    0.9844    0.1094
    0.9844    0.1250

    0.9844    0.1094
    1.0000    0.1094

    0.9922    0.1172
    0.9844    0.1250

    0.9922    0.1172
    1.0000    0.1094

    0.9922    0.1172
    1.0000    0.1250

    0.9844    0.1250
    0.9922    0.1328

    0.9844    0.1250
    0.9844    0.1406

    0.9844    0.1250
    1.0000    0.1250

    0.9922    0.1328
    0.9844    0.1406

    0.9922    0.1328
    1.0000    0.1250

    0.9922    0.1328
    1.0000    0.1406

    0.9844    0.1406
    0.9922    0.1484

    0.9844    0.1406
    0.9844    0.1562

    0.9844    0.1406
    1.0000    0.1406

    0.9922    0.1484
    0.9844    0.1562

    0.9922    0.1484
    1.0000    0.1406

    0.9922    0.1484
    1.0000    0.1562

    0.9844    0.1562
    0.9922    0.1641

    0.9844    0.1562
    0.9844    0.1719

    0.9844    0.1562
    1.0000    0.1562

    0.9922    0.1641
    0.9844    0.1719

    0.9922    0.1641
    1.0000    0.1562

    0.9922    0.1641
    1.0000    0.1719

    0.9844    0.1719
    0.9922    0.1797

    0.9844    0.1719
    0.9844    0.1875

    0.9844    0.1719
    1.0000    0.1719

    0.9922    0.1797
    0.9844    0.1875

    0.9922    0.1797
    1.0000    0.1719

    0.9922    0.1797
    1.0000    0.1875

    0.9844    0.1875
    0.9922    0.1953

    0.9844    0.1875
    0.9844    0.2031

    0.9844    0.1875
    1.0000    0.1875

    0.9922    0.1953
    0.9844    0.2031

    0.9922    0.1953
    1.0000    0.1875

    0.9922    0.1953
    1.0000    0.2031

    0.9844    0.2031
    0.9922    0.2109

    0.9844    0.2031
    0.9844    0.2188

    0.9844    0.2031
    1.0000    0.2031

    0.9922    0.2109
    0.9844    0.2188

    0.9922    0.2109
    1.0000    0.2031

    0.9922    0.2109
    1.0000    0.2188

    0.9844    0.2188
    0.9922    0.2266

    0.9844    0.2188
    0.9844    0.2344

    0.9844    0.2188
    1.0000    0.2188

    0.9922    0.2266
    0.9844    0.2344

    0.9922    0.2266
    1.0000    0.2188

    0.9922    0.2266
    1.0000    0.2344

    0.9844    0.2344
    0.9922    0.2422

    0.9844    0.2344
    0.9844    0.2500

    0.9844    0.2344
    1.0000    0.2344

    0.9922    0.2422
    0.9844    0.2500

    0.9922    0.2422
    1.0000    0.2344

    0.9922    0.2422
    1.0000    0.2500

    0.9844    0.2500
    0.9922    0.2578

    0.9844    0.2500
    0.9844    0.2656

    0.9844    0.2500
    1.0000    0.2500

    0.9922    0.2578
    0.9844    0.2656

    0.9922    0.2578
    1.0000    0.2500

    0.9922    0.2578
    1.0000    0.2656

    0.9844    0.2656
    0.9922    0.2734

    0.9844    0.2656
    0.9844    0.2812

    0.9844    0.2656
    1.0000    0.2656

    0.9922    0.2734
    0.9844    0.2812

    0.9922    0.2734
    1.0000    0.2656

    0.9922    0.2734
    1.0000    0.2812

    0.9844    0.2812
    0.9922    0.2891

    0.9844    0.2812
    0.9844    0.2969

    0.9844    0.2812
    1.0000    0.2812

    0.9922    0.2891
    0.9844    0.2969

    0.9922    0.2891
    1.0000    0.2812

    0.9922    0.2891
    1.0000    0.2969

    0.9844    0.2969
    0.9922    0.3047

    0.9844    0.2969
    0.9844    0.3125

    0.9844    0.2969
    1.0000    0.2969

    0.9922    0.3047
    0.9844    0.3125

    0.9922    0.3047
    1.0000    0.2969

    0.9922    0.3047
    1.0000    0.3125

    0.9844    0.3125
    0.9922    0.3203

    0.9844    0.3125
    0.9844    0.3281

    0.9844    0.3125
    1.0000    0.3125

    0.9922    0.3203
    0.9844    0.3281

    0.9922    0.3203
    1.0000    0.3125

    0.9922    0.3203
    1.0000    0.3281

    0.9844    0.3281
    0.9922    0.3359

    0.9844    0.3281
    0.9844    0.3438

    0.9844    0.3281
    1.0000    0.3281

    0.9922    0.3359
    0.9844    0.3438

    0.9922    0.3359
    1.0000    0.3281

    0.9922    0.3359
    1.0000    0.3438

    0.9844    0.3438
    0.9922    0.3516

    0.9844    0.3438
    0.9844    0.3594

    0.9844    0.3438
    1.0000    0.3438

    0.9922    0.3516
    0.9844    0.3594

    0.9922    0.3516
    1.0000    0.3438

    0.9922    0.3516
    1.0000    0.3594

    0.9844    0.3594
    0.9922    0.3672

    0.9844    0.3594
    0.9844    0.3750

    0.9844    0.3594
    1.0000    0.3594

    0.9922    0.3672
    0.9844    0.3750

    0.9922    0.3672
    1.0000    0.3594

    0.9922    0.3672
    1.0000    0.3750

    0.9844    0.3750
    0.9922    0.3828

    0.9844    0.3750
    0.9844    0.3906

    0.9844    0.3750
    1.0000    0.3750

    0.9922    0.3828
    0.9844    0.3906

    0.9922    0.3828
    1.0000    0.3750

    0.9922    0.3828
    1.0000    0.3906

    0.9844    0.3906
    0.9922    0.3984

    0.9844    0.3906
    0.9844    0.4062

    0.9844    0.3906
    1.0000    0.3906

    0.9922    0.3984
    0.9844    0.4062

    0.9922    0.3984
    1.0000    0.3906

    0.9922    0.3984
    1.0000    0.4062

    0.9844    0.4062
    0.9922    0.4141

    0.9844    0.4062
    0.9844    0.4219

    0.9844    0.4062
    1.0000    0.4062

    0.9922    0.4141
    0.9844    0.4219

    0.9922    0.4141
    1.0000    0.4062

    0.9922    0.4141
    1.0000    0.4219

    0.9844    0.4219
    0.9922    0.4297

    0.9844    0.4219
    0.9844    0.4375

    0.9844    0.4219
    1.0000    0.4219

    0.9922    0.4297
    0.9844    0.4375

    0.9922    0.4297
    1.0000    0.4219

    0.9922    0.4297
    1.0000    0.4375

    0.9844    0.4375
    0.9922    0.4453

    0.9844    0.4375
    0.9844    0.4531

    0.9844    0.4375
    1.0000    0.4375

    0.9922    0.4453
    0.9844    0.4531

    0.9922    0.4453
    1.0000    0.4375

    0.9922    0.4453
    1.0000    0.4531

    0.9844    0.4531
    0.9922    0.4609

    0.9844    0.4531
    0.9844    0.4688

    0.9844    0.4531
    1.0000    0.4531

    0.9922    0.4609
    0.9844    0.4688

    0.9922    0.4609
    1.0000    0.4531

    0.9922    0.4609
    1.0000    0.4688

    0.9844    0.4688
    0.9922    0.4766

    0.9844    0.4688
    0.9844    0.4844

    0.9844    0.4688
    1.0000    0.4688

    0.9922    0.4766
    0.9844    0.4844

    0.9922    0.4766
    1.0000    0.4688

    0.9922    0.4766
    1.0000    0.4844

    0.9844    0.4844
    0.9922    0.4922

    0.9844    0.4844
    0.9844    0.5000

    0.9844    0.4844
    1.0000    0.4844

    0.9922    0.4922
    0.9844    0.5000

    0.9922    0.4922
    1.0000    0.4844

    0.9922    0.4922
    1.0000    0.5000

    0.9844    0.5000
    0.9922    0.5078

    0.9844    0.5000
    0.9844    0.5156

    0.9844    0.5000
    1.0000    0.5000

    0.9922    0.5078
    0.9844    0.5156

    0.9922    0.5078
    1.0000    0.5000

    0.9922    0.5078
    1.0000    0.5156

    0.9844    0.5156
    0.9922    0.5234

    0.9844    0.5156
    0.9844    0.5312

    0.9844    0.5156
    1.0000    0.5156

    0.9922    0.5234
    0.9844    0.5312

    0.9922    0.5234
    1.0000    0.5156

    0.9922    0.5234
    1.0000    0.5312

    0.9844    0.5312
    0.9922    0.5391

    0.9844    0.5312
    0.9844    0.5469

    0.9844    0.5312
    1.0000    0.5312

    0.9922    0.5391
    0.9844    0.5469

    0.9922    0.5391
    1.0000    0.5312

    0.9922    0.5391
    1.0000    0.5469

    0.9844    0.5469
    0.9922    0.5547

    0.9844    0.5469
    0.9844    0.5625

    0.9844    0.5469
    1.0000    0.5469

    0.9922    0.5547
    0.9844    0.5625

    0.9922    0.5547
    1.0000    0.5469

    0.9922    0.5547
    1.0000    0.5625

    0.9844    0.5625
    0.9922    0.5703

    0.9844    0.5625
    0.9844    0.5781

    0.9844    0.5625
    1.0000    0.5625

    0.9922    0.5703
    0.9844    0.5781

    0.9922    0.5703
    1.0000    0.5625

    0.9922    0.5703
    1.0000    0.5781

    0.9844    0.5781
    0.9922    0.5859

    0.9844    0.5781
    0.9844    0.5938

    0.9844    0.5781
    1.0000    0.5781

    0.9922    0.5859
    0.9844    0.5938

    0.9922    0.5859
    1.0000    0.5781

    0.9922    0.5859
    1.0000    0.5938

    0.9844    0.5938
    0.9922    0.6016

    0.9844    0.5938
    0.9844    0.6094

    0.9844    0.5938
    1.0000    0.5938

    0.9922    0.6016
    0.9844    0.6094

    0.9922    0.6016
    1.0000    0.5938

    0.9922    0.6016
    1.0000    0.6094

    0.9844    0.6094
    0.9922    0.6172

    0.9844    0.6094
    0.9844    0.6250

    0.9844    0.6094
    1.0000    0.6094

    0.9922    0.6172
    0.9844    0.6250

    0.9922    0.6172
    1.0000    0.6094

    0.9922    0.6172
    1.0000    0.6250

    0.9844    0.6250
    0.9922    0.6328

    0.9844    0.6250
    0.9844    0.6406

    0.9844    0.6250
    1.0000    0.6250

    0.9922    0.6328
    0.9844    0.6406

    0.9922    0.6328
    1.0000    0.6250

    0.9922    0.6328
    1.0000    0.6406

    0.9844    0.6406
    0.9922    0.6484

    0.9844    0.6406
    0.9844    0.6562

    0.9844    0.6406
    1.0000    0.6406

    0.9922    0.6484
    0.9844    0.6562

    0.9922    0.6484
    1.0000    0.6406

    0.9922    0.6484
    1.0000    0.6562

    0.9844    0.6562
    0.9922    0.6641

    0.9844    0.6562
    0.9844    0.6719

    0.9844    0.6562
    1.0000    0.6562

    0.9922    0.6641
    0.9844    0.6719

    0.9922    0.6641
    1.0000    0.6562

    0.9922    0.6641
    1.0000    0.6719

    0.9844    0.6719
    0.9922    0.6797

    0.9844    0.6719
    0.9844    0.6875

    0.9844    0.6719
    1.0000    0.6719

    0.9922    0.6797
    0.9844    0.6875

    0.9922    0.6797
    1.0000    0.6719

    0.9922    0.6797
    1.0000    0.6875

    0.9844    0.6875
    0.9922    0.6953

    0.9844    0.6875
    0.9844    0.7031

    0.9844    0.6875
    1.0000    0.6875

    0.9922    0.6953
    0.9844    0.7031

    0.9922    0.6953
    1.0000    0.6875

    0.9922    0.6953
    1.0000    0.7031

    0.9844    0.7031
    0.9922    0.7109

    0.9844    0.7031
    0.9844    0.7188

    0.9844    0.7031
    1.0000    0.7031

    0.9922    0.7109
    0.9844    0.7188

    0.9922    0.7109
    1.0000    0.7031

    0.9922    0.7109
    1.0000    0.7188

    0.9844    0.7188
    0.9922    0.7266

    0.9844    0.7188
    0.9844    0.7344

    0.9844    0.7188
    1.0000    0.7188

    0.9922    0.7266
    0.9844    0.7344

    0.9922    0.7266
    1.0000    0.7188

    0.9922    0.7266
    1.0000    0.7344

    0.9844    0.7344
    0.9922    0.7422

    0.9844    0.7344
    0.9844    0.7500

    0.9844    0.7344
    1.0000    0.7344

    0.9922    0.7422
    0.9844    0.7500

    0.9922    0.7422
    1.0000    0.7344

    0.9922    0.7422
    1.0000    0.7500

    0.9844    0.7500
    0.9922    0.7578

    0.9844    0.7500
    0.9844    0.7656

    0.9844    0.7500
    1.0000    0.7500

    0.9922    0.7578
    0.9844    0.7656

    0.9922    0.7578
    1.0000    0.7500

    0.9922    0.7578
    1.0000    0.7656

    0.9844    0.7656
    0.9922    0.7734

    0.9844    0.7656
    0.9844    0.7812

    0.9844    0.7656
    1.0000    0.7656

    0.9922    0.7734
    0.9844    0.7812

    0.9922    0.7734
    1.0000    0.7656

    0.9922    0.7734
    1.0000    0.7812

    0.9844    0.7812
    0.9922    0.7891

    0.9844    0.7812
    0.9844    0.7969

    0.9844    0.7812
    1.0000    0.7812

    0.9922    0.7891
    0.9844    0.7969

    0.9922    0.7891
    1.0000    0.7812

    0.9922    0.7891
    1.0000    0.7969

    0.9844    0.7969
    0.9922    0.8047

    0.9844    0.7969
    0.9844    0.8125

    0.9844    0.7969
    1.0000    0.7969

    0.9922    0.8047
    0.9844    0.8125

    0.9922    0.8047
    1.0000    0.7969

    0.9922    0.8047
    1.0000    0.8125

    0.9844    0.8125
    0.9922    0.8203

    0.9844    0.8125
    0.9844    0.8281

    0.9844    0.8125
    1.0000    0.8125

    0.9922    0.8203
    0.9844    0.8281

    0.9922    0.8203
    1.0000    0.8125

    0.9922    0.8203
    1.0000    0.8281

    0.9844    0.8281
    0.9922    0.8359

    0.9844    0.8281
    0.9844    0.8438

    0.9844    0.8281
    1.0000    0.8281

    0.9922    0.8359
    0.9844    0.8438

    0.9922    0.8359
    1.0000    0.8281

    0.9922    0.8359
    1.0000    0.8438

    0.9844    0.8438
    0.9922    0.8516

    0.9844    0.8438
    0.9844    0.8594

    0.9844    0.8438
    1.0000    0.8438

    0.9922    0.8516
    0.9844    0.8594

    0.9922    0.8516
    1.0000    0.8438

    0.9922    0.8516
    1.0000    0.8594

    0.9844    0.8594
    0.9922    0.8672

    0.9844    0.8594
    0.9844    0.8750

    0.9844    0.8594
    1.0000    0.8594

    0.9922    0.8672
    0.9844    0.8750

    0.9922    0.8672
    1.0000    0.8594

    0.9922    0.8672
    1.0000    0.8750

    0.9844    0.8750
    0.9922    0.8828

    0.9844    0.8750
    0.9844    0.8906

    0.9844    0.8750
    1.0000    0.8750

    0.9922    0.8828
    0.9844    0.8906

    0.9922    0.8828
    1.0000    0.8750

    0.9922    0.8828
    1.0000    0.8906

    0.9844    0.8906
    0.9922    0.8984

    0.9844    0.8906
    0.9844    0.9062

    0.9844    0.8906
    1.0000    0.8906

    0.9922    0.8984
    0.9844    0.9062

    0.9922    0.8984
    1.0000    0.8906

    0.9922    0.8984
    1.0000    0.9062

    0.9844    0.9062
    0.9922    0.9141

    0.9844    0.9062
    0.9844    0.9219

    0.9844    0.9062
    1.0000    0.9062

    0.9922    0.9141
    0.9844    0.9219

    0.9922    0.9141
    1.0000    0.9062

    0.9922    0.9141
    1.0000    0.9219

    0.9844    0.9219
    0.9922    0.9297

    0.9844    0.9219
    0.9844    0.9375

    0.9844    0.9219
    1.0000    0.9219

    0.9922    0.9297
    0.9844    0.9375

    0.9922    0.9297
    1.0000    0.9219

    0.9922    0.9297
    1.0000    0.9375

    0.9844    0.9375
    0.9922    0.9453

    0.9844    0.9375
    0.9844    0.9531

    0.9844    0.9375
    1.0000    0.9375

    0.9922    0.9453
    0.9844    0.9531

    0.9922    0.9453
    1.0000    0.9375

    0.9922    0.9453
    1.0000    0.9531

    0.9844    0.9531
    0.9922    0.9609

    0.9844    0.9531
    0.9844    0.9688

    0.9844    0.9531
    1.0000    0.9531

    0.9922    0.9609
    0.9844    0.9688

    0.9922    0.9609
    1.0000    0.9531

    0.9922    0.9609
    1.0000    0.9688

    0.9844    0.9688
    0.9922    0.9766

    0.9844    0.9688
    0.9844    0.9844

    0.9844    0.9688
    1.0000    0.9688

    0.9922    0.9766
    0.9844    0.9844

    0.9922    0.9766
    1.0000    0.9688

    0.9922    0.9766
    1.0000    0.9844

    0.9844    0.9844
    0.9922    0.9922

    0.9844    0.9844
    0.9844    1.0000

    0.9844    0.9844
    1.0000    0.9844

    0.9922    0.9922
    0.9844    1.0000

    0.9922    0.9922
    1.0000    0.9844

    0.9922    0.9922
    1.0000    1.0000

    0.9844    1.0000
    1.0000    1.0000

    1.0000    0.0000
    1.0000    0.0156

    1.0000    0.0156
    1.0000    0.0312

    1.0000    0.0312
    1.0000    0.0469

    1.0000    0.0469
    1.0000    0.0625

    1.0000    0.0625
    1.0000    0.0781

    1.0000    0.0781
    1.0000    0.0938

    1.0000    0.0938
    1.0000    0.1094

    1.0000    0.1094
    1.0000    0.1250

    1.0000    0.1250
    1.0000    0.1406

    1.0000    0.1406
    1.0000    0.1562

    1.0000    0.1562
    1.0000    0.1719

    1.0000    0.1719
    1.0000    0.1875

    1.0000    0.1875
    1.0000    0.2031

    1.0000    0.2031
    1.0000    0.2188

    1.0000    0.2188
    1.0000    0.2344

    1.0000    0.2344
    1.0000    0.2500

    1.0000    0.2500
    1.0000    0.2656

    1.0000    0.2656
    1.0000    0.2812

    1.0000    0.2812
    1.0000    0.2969

    1.0000    0.2969
    1.0000    0.3125

    1.0000    0.3125
    1.0000    0.3281

    1.0000    0.3281
    1.0000    0.3438

    1.0000    0.3438
    1.0000    0.3594

    1.0000    0.3594
    1.0000    0.3750

    1.0000    0.3750
    1.0000    0.3906

    1.0000    0.3906
    1.0000    0.4062

    1.0000    0.4062
    1.0000    0.4219

    1.0000    0.4219
    1.0000    0.4375

    1.0000    0.4375
    1.0000    0.4531

    1.0000    0.4531
    1.0000    0.4688

    1.0000    0.4688
    1.0000    0.4844

    1.0000    0.4844
    1.0000    0.5000

    1.0000    0.5000
    1.0000    0.5156

    1.0000    0.5156
    1.0000    0.5312

    1.0000    0.5312
    1.0000    0.5469

    1.0000    0.5469
    1.0000    0.5625

    1.0000    0.5625
    1.0000    0.5781

    1.0000    0.5781
    1.0000    0.5938

    1.0000    0.5938
    1.0000    0.6094

    1.0000    0.6094
    1.0000    0.6250

    1.0000    0.6250
    1.0000    0.6406

    1.0000    0.6406
    1.0000    0.6562

    1.0000    0.6562
    1.0000    0.6719

    1.0000    0.6719
    1.0000    0.6875

    1.0000    0.6875
    1.0000    0.7031

    1.0000    0.7031
    1.0000    0.7188

    1.0000    0.7188
    1.0000    0.7344

    1.0000    0.7344
    1.0000    0.7500

    1.0000    0.7500
    1.0000    0.7656

    1.0000    0.7656
    1.0000    0.7812

    1.0000    0.7812
    1.0000    0.7969

    1.0000    0.7969
    1.0000    0.8125

    1.0000    0.8125
    1.0000    0.8281

    1.0000    0.8281
    1.0000    0.8438

    1.0000    0.8438
    1.0000    0.8594

    1.0000    0.8594
    1.0000    0.8750

    1.0000    0.8750
    1.0000    0.8906

    1.0000    0.8906
    1.0000    0.9062

    1.0000    0.9062
    1.0000    0.9219

    1.0000    0.9219
    1.0000    0.9375

    1.0000    0.9375
    1.0000    0.9531

    1.0000    0.9531
    1.0000    0.9688

    1.0000    0.9688
    1.0000    0.9844

    1.0000    0.9844
    1.0000    1.0000
};

